On uncertainty quantification of eigenvalues and eigenspaces with higher multiplicity

We consider generalized operator eigenvalue problems in variational form with random perturbations in the bilinear forms. This setting is motivated by variational forms of partial differential equations with random input data. The considered eigenpairs can be of higher but finite multiplicity. We investigate stochastic quantities of interest of the eigenpairs and discuss why, for multiplicity greater than 1, only the stochastic properties of the eigenspaces are meaningful, but not the ones of individual eigenpairs. To that end, we characterize the Fr\'echet derivatives of the eigenpairs with respect to the perturbation and provide a new linear characterization for eigenpairs of higher multiplicity. As a side result, we prove local analyticity of the eigenspaces. Based on the Fr\'echet derivatives of the eigenpairs we discuss a meaningful Monte Carlo sampling strategy for multiple eigenvalues and develop an uncertainty quantification perturbation approach. Numerical examples are presented to illustrate the theoretical results.

==> fig/MC_conv_ev.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=100,
xmax=10000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$M$, number of samples},
ymode=log,
ymin=1e-16,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\bfu$, $\|\cdot\|_{L_{\mathbb{P}}^2(\Omega;W)}^2$-error},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny, at={(0,0)},anchor=south west},
legend columns=2,
domain=1e2:1e7
]
\addplot [color=mycolor1, dotted, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	8.99362791234205e-09\\
1000	9.70021541861737e-10\\
10000	1.08756258967517e-10\\
100000	1.09695719251036e-11\\
1000000	1.09387151335533e-12\\
4000000	2.72942042750051e-13\\
8000000	1.36442230709963e-13\\
};
\addlegendentry{$\mathbb{E}\big[[\bfu]_1\big]$, antit.}

\addplot [color=mycolor1, dotted, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	2.82643175277931e-05\\
1000	2.83720711162895e-06\\
10000	2.76913596237088e-07\\
100000	2.76730355186119e-08\\
1000000	2.76484756428497e-09\\
4000000	6.91156373719914e-10\\
8000000	3.45551639195074e-10\\
};
\addlegendentry{$\mathbb{E}\big[[\bfu]_1\big]$, std.}

\addplot [color=mycolor1, dotted, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	1.02454019052217e-07\\
1000	9.98944822627621e-09\\
10000	9.45479865543844e-10\\
100000	9.45617375148832e-11\\
1000000	9.43670308169546e-12\\
4000000	2.35883695608289e-12\\
8000000	1.17906954430606e-12\\
};
\addlegendentry{$\operatorname{Cov}\big[[\bfu]_1\big]$, std.}

\addplot [color=mycolor2, dotted, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	1.82880573315292e-07\\
1000	1.96001574676002e-08\\
10000	2.10248378560601e-09\\
100000	2.10153195704862e-10\\
1000000	2.09359255951161e-11\\
4000000	5.23087500772771e-12\\
8000000	2.6139977162243e-12\\
};
\addlegendentry{$\mathbb{E}\big[[\bfu]_{2,3}\big]$, antit.}

\addplot [color=mycolor2, dotted, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	0.000288407858869928\\
1000	2.86360488784997e-05\\
10000	2.83436911223782e-06\\
100000	2.84101571218024e-07\\
1000000	2.84144620730812e-08\\
4000000	7.10399598528752e-09\\
8000000	3.55208543069146e-09\\
};
\addlegendentry{$\mathbb{E}\big[[\bfu]_{2,3}\big]$, std.}

\addplot [color=mycolor2, dotted, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	1.03819093546673e-05\\
1000	1.00727090859803e-06\\
10000	9.84910688397305e-08\\
100000	9.89630846742658e-09\\
1000000	9.89825328083452e-10\\
4000000	2.47489381376728e-10\\
8000000	1.23751904414397e-10\\
};
\addlegendentry{$\operatorname{Cov}\big[[\bfu]_{2,3}\big]$, std.}

\addplot[dashed] {1/x};
\addlegendentry{$\mathcal{O}(1/M)$}

\end{axis}
\end{tikzpicture}%


==> fig/MC_conv_ew.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=100,
xmax=10000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$M$, number of samples},
ymode=log,
ymin=1e-16,
ymax=1e-1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\bf\lambda$, $\|\cdot\|_{L_{\mathbb{P}}^2(\Omega;W)}^2$-error},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny, at={(0,0)},anchor=south west},
legend columns=2,
domain=1e2:1e7
]
\addplot [color=mycolor1, dotted, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	4.3772375743925e-08\\
1000	2.94186345545942e-09\\
10000	2.6825409603056e-10\\
100000	2.72115891126432e-11\\
1000000	2.72488430948059e-12\\
4000000	6.78997212524959e-13\\
8000000	3.39634812180855e-13\\
};
\addlegendentry{$\mathbb{E}\big[[\bflambda]_1\big]$, antit.}

\addplot [color=mycolor1, dotted, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	0.000225996514947292\\
1000	2.0250915158964e-05\\
10000	2.01106642013106e-06\\
100000	2.01353086801255e-07\\
1000000	2.02187415332813e-08\\
4000000	5.05578592330168e-09\\
8000000	2.52643083963506e-09\\
};
\addlegendentry{$\mathbb{E}\big[[\bflambda]_1\big]$, std.}

\addplot [color=mycolor1, dotted, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	1.35170536752956e-05\\
1000	9.73442200565423e-07\\
10000	9.99169247207378e-08\\
100000	9.9554037077856e-09\\
1000000	1.00132882539751e-09\\
4000000	2.50423108042741e-10\\
8000000	1.25033632940512e-10\\
};
\addlegendentry{$\operatorname{Cov}\big[[\bflambda]_1\big]$, std.}

\addplot [color=mycolor2, dotted, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	7.87583836625575e-07\\
1000	7.61630660245272e-08\\
10000	7.77437892830145e-09\\
100000	7.7350361062383e-10\\
1000000	7.74159343500115e-11\\
4000000	1.93344453488171e-11\\
8000000	9.66117309334801e-12\\
};
\addlegendentry{$\mathbb{E}\big[[\bflambda]_{2,3}\big]$, antit.}

\addplot [color=mycolor2, dotted, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	0.00250358836286263\\
1000	0.000228956055293018\\
10000	2.27348456252609e-05\\
100000	2.282873937275e-06\\
1000000	2.29186297451021e-07\\
4000000	5.73138262361931e-08\\
8000000	2.86494052112032e-08\\
};
\addlegendentry{$\mathbb{E}\big[[\bflambda]_{2,3}\big]$, std.}

\addplot [color=mycolor2, dotted, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	0.00109990155898258\\
1000	9.41336933275294e-05\\
10000	9.19926836961741e-06\\
100000	9.19253477747575e-07\\
1000000	9.26214008065463e-08\\
4000000	2.31822717490838e-08\\
8000000	1.15792280740925e-08\\
};
\addlegendentry{$\operatorname{Cov}\big[[\bflambda]_{2,3}\big]$, std.}


\addplot[dashed] {1/x};
\addlegendentry{$\mathcal{O}(1/M)$}

\end{axis}
\end{tikzpicture}%


==> fig/fig_conv_determ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.287\textwidth,
height=0.22\textwidth,
at={(0\textwidth,0.61\textwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1,
xminorticks=true,
tick align=outside,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
zmode=log,
zmin=1e-10,
zmax=1.00006103608757,
zminorticks=true,
view={320}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$|[\lambda]_1 - [\lambda_{\appr}]_1 |$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
1	1	1\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
1	1	1\\
};
 \addplot3 [color=mycolor3]
 table[row sep=crcr] {%
1	1	1\\
};
 
\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor2, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3.0517578125e-05	3.0517578125e-05	3.71983333025128e-10	3.71983333025128e-10\\
3.0517578125e-05	6.103515625e-05	9.28960020019076e-10	9.28960020019076e-10\\
3.0517578125e-05	0.0001220703125	3.11006687070403e-09	3.11006687070403e-09\\
3.0517578125e-05	0.000244140625	1.17407097377509e-08	1.17407097377509e-08\\
3.0517578125e-05	0.00048828125	4.60739393304266e-08	4.60739393304266e-08\\
3.0517578125e-05	0.0009765625	1.83013479926331e-07	1.83013479926331e-07\\
3.0517578125e-05	0.001953125	7.29867753790359e-07	7.29867753790359e-07\\
3.0517578125e-05	0.00390625	2.9145402216102e-06	2.9145402216102e-06\\
3.0517578125e-05	0.0078125	1.16402440788477e-05	1.16402440788477e-05\\
3.0517578125e-05	0.015625	4.64570896205885e-05	4.64570896205885e-05\\
3.0517578125e-05	0.03125	0.000185072190838298	0.000185072190838298\\
3.0517578125e-05	0.0625	0.000734380162885628	0.000734380162885628\\
3.0517578125e-05	0.125	0.00289046076020583	0.00289046076020583\\
3.0517578125e-05	0.25	0.0111852787323841	0.0111852787323841\\
3.0517578125e-05	0.5	0.0417385417877831	0.0417385417877831\\
3.0517578125e-05	1	0.143604547334046	0.143604547334046\\
6.103515625e-05	3.0517578125e-05	9.07562025531661e-10	9.07562025531661e-10\\
6.103515625e-05	6.103515625e-05	1.48789780496372e-09	1.48789780496372e-09\\
6.103515625e-05	0.0001220703125	3.71574415680698e-09	3.71574415680698e-09\\
6.103515625e-05	0.000244140625	1.24398766843115e-08	1.24398766843115e-08\\
6.103515625e-05	0.00048828125	4.6960145994035e-08	4.6960145994035e-08\\
6.103515625e-05	0.0009765625	1.84273964976001e-07	1.84273964976001e-07\\
6.103515625e-05	0.001953125	7.31877637605294e-07	7.31877637605294e-07\\
6.103515625e-05	0.00390625	2.91805225671737e-06	2.91805225671737e-06\\
6.103515625e-05	0.0078125	1.16467738031645e-05	1.16467738031645e-05\\
6.103515625e-05	0.015625	4.64697080388987e-05	4.64697080388987e-05\\
6.103515625e-05	0.03125	0.000185097198301065	0.000185097198301065\\
6.103515625e-05	0.0625	0.000734430782234341	0.000734430782234341\\
6.103515625e-05	0.125	0.00289056583378766	0.00289056583378766\\
6.103515625e-05	0.25	0.011185504783537	0.011185504783537\\
6.103515625e-05	0.5	0.0417390511206079	0.0417390511206079\\
6.103515625e-05	1	0.143605734281646	0.143605734281646\\
0.0001220703125	3.0517578125e-05	3.00321900681411e-09	3.00321900681411e-09\\
0.0001220703125	6.103515625e-05	3.63029428740447e-09	3.63029428740447e-09\\
0.0001220703125	0.0001220703125	5.95161608885064e-09	5.95161608885064e-09\\
0.0001220703125	0.000244140625	1.48627385954114e-08	1.48627385954114e-08\\
0.0001220703125	0.00048828125	4.97570731283759e-08	4.97570731283759e-08\\
0.0001220703125	0.0009765625	1.87819452435178e-07	1.87819452435178e-07\\
0.0001220703125	0.001953125	7.36921929700429e-07	7.36921929700429e-07\\
0.0001220703125	0.00390625	2.92610086560785e-06	2.92610086560785e-06\\
0.0001220703125	0.0078125	1.16608577833688e-05	1.16608577833688e-05\\
0.0001220703125	0.015625	4.64959693964317e-05	4.64959693964317e-05\\
0.0001220703125	0.03125	0.000185148237786592	0.000185148237786592\\
0.0001220703125	0.0625	0.00073453304550597	0.00073453304550597\\
0.0001220703125	0.125	0.00289077700554685	0.00289077700554685\\
0.0001220703125	0.25	0.0111859579105804	0.0111859579105804\\
0.0001220703125	0.5	0.0417400708110769	0.0417400708110769\\
0.0001220703125	1	0.143608109200169	0.143608109200169\\
0.000244140625	3.0517578125e-05	1.12925349071702e-08	1.12925349071702e-08\\
0.000244140625	6.103515625e-05	1.20130714265088e-08	1.20130714265088e-08\\
0.000244140625	0.0001220703125	1.45213547853018e-08	1.45213547853018e-08\\
0.000244140625	0.000244140625	2.38064430391205e-08	2.38064430391205e-08\\
0.000244140625	0.00048828125	5.94489186767078e-08	5.94489186767078e-08\\
0.000244140625	0.0009765625	1.99008429291325e-07	1.99008429291325e-07\\
0.000244140625	0.001953125	7.51108508723064e-07	7.51108508723064e-07\\
0.000244140625	0.00390625	2.94629606401031e-06	2.94629606401031e-06\\
0.000244140625	0.0078125	1.16931237279516e-05	1.16931237279516e-05\\
0.000244140625	0.015625	4.65525901383046e-05	4.65525901383046e-05\\
0.000244140625	0.03125	0.000185254414788005	0.000185254414788005\\
0.000244140625	0.0625	0.000734741670129324	0.000734741670129324\\
0.000244140625	0.125	0.0028912034473727	0.0028912034473727\\
0.000244140625	0.25	0.0111868682633762	0.0111868682633762\\
0.000244140625	0.5	0.0417421142911287	0.0417421142911287\\
0.000244140625	1	0.143612863130379	0.143612863130379\\
0.00048828125	3.0517578125e-05	4.42636931552443e-08	4.42636931552443e-08\\
0.00048828125	6.103515625e-05	4.51711841265023e-08	4.51711841265023e-08\\
0.00048828125	0.0001220703125	4.80533692837071e-08	4.80533692837071e-08\\
0.00048828125	0.000244140625	5.80863961374689e-08	5.80863961374689e-08\\
0.00048828125	0.00048828125	9.52251717478703e-08	9.52251717478703e-08\\
0.00048828125	0.0009765625	2.37778923661836e-07	2.37778923661836e-07\\
0.00048828125	0.001953125	7.95874221637405e-07	7.95874221637405e-07\\
0.00048828125	0.00390625	3.00307902278973e-06	3.00307902278973e-06\\
0.00048828125	0.0078125	1.17740482288298e-05	1.17740482288298e-05\\
0.00048828125	0.015625	4.66822242657372e-05	4.66822242657372e-05\\
0.00048828125	0.03125	0.000185483161587285	0.000185483161587285\\
0.00048828125	0.0625	0.000735175312495784	0.000735175312495784\\
0.00048828125	0.125	0.00289207272487602	0.00289207272487602\\
0.00048828125	0.25	0.0111887053645674	0.0111887053645674\\
0.00048828125	0.5	0.0417462176484804	0.0417462176484804\\
0.00048828125	1	0.143622387364342	0.143622387364342\\
0.0009765625	3.0517578125e-05	1.75782076894393e-07	1.75782076894393e-07\\
0.0009765625	6.103515625e-05	1.77063455453208e-07	1.77063455453208e-07\\
0.0009765625	0.0001220703125	1.80693476181659e-07	1.80693476181659e-07\\
0.0009765625	0.000244140625	1.92222383788021e-07	1.92222383788021e-07\\
0.0009765625	0.00048828125	2.32353734475055e-07	2.32353734475055e-07\\
0.0009765625	0.0009765625	3.8089601162028e-07	3.8089601162028e-07\\
0.0009765625	0.001953125	9.50981782210647e-07	9.50981782210647e-07\\
0.0009765625	0.00390625	3.18222112483113e-06	3.18222112483113e-06\\
0.0009765625	0.0078125	1.20014735252028e-05	1.20014735252028e-05\\
0.0009765625	0.015625	4.70070690674618e-05	4.70070690674618e-05\\
0.0009765625	0.03125	0.000186006232269165	0.000186006232269165\\
0.0009765625	0.0625	0.000736108175622974	0.000736108175622974\\
0.0009765625	0.125	0.0028938768614104	0.0028938768614104\\
0.0009765625	0.25	0.0111924451556078	0.0111924451556078\\
0.0009765625	0.5	0.0417544899586559	0.0417544899586559\\
0.0009765625	1	0.14364150133358	0.14364150133358\\
0.001953125	3.0517578125e-05	7.01168040961875e-07	7.01168040961875e-07\\
0.001953125	6.103515625e-05	7.03197201801231e-07	7.03197201801231e-07\\
0.001953125	0.0001220703125	7.08322900777603e-07	7.08322900777603e-07\\
0.001953125	0.000244140625	7.22843566336451e-07	7.22843566336451e-07\\
0.001953125	0.00048828125	7.68960113362027e-07	7.68960113362027e-07\\
0.001953125	0.0009765625	9.29479490707763e-07	9.29479490707763e-07\\
0.001953125	0.001953125	1.52354633442542e-06	1.52354633442542e-06\\
0.001953125	0.00390625	3.80285503354116e-06	3.80285503354116e-06\\
0.001953125	0.0078125	1.27186743199559e-05	1.27186743199559e-05\\
0.001953125	0.015625	4.7919109977812e-05	4.7919109977812e-05\\
0.001953125	0.03125	0.000187314727327248	0.000187314727327248\\
0.001953125	0.0625	0.000738236261057068	0.000738236261057068\\
0.001953125	0.125	0.00289774750692118	0.00289774750692118\\
0.001953125	0.25	0.0112001871401013	0.0112001871401013\\
0.001953125	0.5	0.041771297011362	0.041771297011362\\
0.001953125	1	0.143679991332323	0.143679991332323\\
0.00390625	3.0517578125e-05	2.80169806998742e-06	2.80169806998742e-06\\
0.00390625	6.103515625e-05	2.80522281670414e-06	2.80522281670414e-06\\
0.00390625	0.0001220703125	2.81333988638721e-06	2.81333988638721e-06\\
0.00390625	0.000244140625	2.83384412824716e-06	2.83384412824716e-06\\
0.00390625	0.00048828125	2.89193122426923e-06	2.89193122426923e-06\\
0.00390625	0.0009765625	3.07640512886564e-06	3.07640512886564e-06\\
0.00390625	0.001953125	3.71843465529764e-06	3.71843465529764e-06\\
0.00390625	0.00390625	6.09388326822113e-06	6.09388326822113e-06\\
0.00390625	0.0078125	1.52028387816472e-05	1.52028387816472e-05\\
0.00390625	0.015625	5.07929597546308e-05	5.07929597546308e-05\\
0.00390625	0.03125	0.000190981496395182	0.000190981496395182\\
0.00390625	0.0625	0.000743542235774441	0.000743542235774441\\
0.00390625	0.125	0.00290653866053603	0.00290653866053603\\
0.00390625	0.25	0.0112167211027199	0.0112167211027199\\
0.00390625	0.5	0.041805961251697	0.041805961251697\\
0.00390625	1	0.143758020013102	0.143758020013102\\
0.0078125	3.0517578125e-05	1.12046910807351e-05	1.12046910807351e-05\\
0.0078125	6.103515625e-05	1.12112070844717e-05	1.12112070844717e-05\\
0.0078125	0.0001220703125	1.12253071051782e-05	1.12253071051782e-05\\
0.0078125	0.000244140625	1.12577789224133e-05	1.12577789224133e-05\\
0.0078125	0.00048828125	1.13398078731564e-05	1.13398078731564e-05\\
0.0078125	0.0009765625	1.15721923386047e-05	1.15721923386047e-05\\
0.0078125	0.001953125	1.23101503639589e-05	1.23101503639589e-05\\
0.0078125	0.00390625	1.48778850110887e-05	1.48778850110887e-05\\
0.0078125	0.0078125	2.43731256581725e-05	2.43731256581725e-05\\
0.0078125	0.015625	6.07426434484637e-05	6.07426434484637e-05\\
0.0078125	0.03125	0.000202517074296082	0.000202517074296082\\
0.0078125	0.0625	0.000758356347795086	0.000758356347795086\\
0.0078125	0.125	0.00292832341129667	0.00292832341129667\\
0.0078125	0.25	0.0112539920859192	0.0112539920859192\\
0.0078125	0.5	0.0418794935267108	0.0418794935267108\\
0.0078125	1	0.14391827565737	0.14391827565737\\
0.015625	3.0517578125e-05	4.4841761450698e-05	4.4841761450698e-05\\
0.015625	6.103515625e-05	4.48542605511193e-05	4.48542605511193e-05\\
0.015625	0.0001220703125	4.48803275965304e-05	4.48803275965304e-05\\
0.015625	0.000244140625	4.49367368204889e-05	4.49367368204889e-05\\
0.015625	0.00048828125	4.5066653996173e-05	4.5066653996173e-05\\
0.015625	0.0009765625	4.53948686676142e-05	4.53948686676142e-05\\
0.015625	0.001953125	4.63247018736013e-05	4.63247018736013e-05\\
0.015625	0.00390625	4.92770452460434e-05	4.92770452460434e-05\\
0.015625	0.0078125	5.9544930259392e-05	5.9544930259392e-05\\
0.015625	0.015625	9.74733932750382e-05	9.74733932750382e-05\\
0.015625	0.03125	0.000242419928508042	0.000242419928508042\\
0.015625	0.0625	0.00080481694779877	0.00080481694779877\\
0.015625	0.125	0.00298872678202855	0.00298872678202855\\
0.015625	0.25	0.0113453711034026	0.0113453711034026\\
0.015625	0.5	0.0420433994484846	0.0420433994484846\\
0.015625	1	0.144255608637536	0.144255608637536\\
0.03125	3.0517578125e-05	0.000179629431848127	0.000179629431848127\\
0.03125	6.103515625e-05	0.000179653900858057	0.000179653900858057\\
0.03125	0.0001220703125	0.000179703909431339	0.000179703909431339\\
0.03125	0.000244140625	0.000179808208425669	0.000179808208425669\\
0.03125	0.00048828125	0.000180033932025481	0.000180033932025481\\
0.03125	0.0009765625	0.000180553867036082	0.000180553867036082\\
0.03125	0.001953125	0.000181867570692162	0.000181867570692162\\
0.03125	0.00390625	0.000185589372495798	0.000185589372495798\\
0.03125	0.0078125	0.000197403031663157	0.000197403031663157\\
0.03125	0.015625	0.000238450369103305	0.000238450369103305\\
0.03125	0.03125	0.000389743130696729	0.000389743130696729\\
0.03125	0.0625	0.000965259853408895	0.000965259853408895\\
0.03125	0.125	0.00317706417991914	0.00317706417991914\\
0.03125	0.25	0.0115956783601021	0.0115956783601021\\
0.03125	0.5	0.0424387888800766	0.0424387888800766\\
0.03125	1	0.144997792528763	0.144997792528763\\
0.0625	3.0517578125e-05	0.000720811129461651	0.000720811129461651\\
0.0625	6.103515625e-05	0.000720859565294774	0.000720859565294774\\
0.0625	0.0001220703125	0.000720957510832676	0.000720957510832676\\
0.0625	0.000244140625	0.000721157697256558	0.000721157697256558\\
0.0625	0.00048828125	0.000721575249514217	0.000721575249514217\\
0.0625	0.0009765625	0.000722479057007064	0.000722479057007064\\
0.0625	0.001953125	0.000724561366034493	0.000724561366034493\\
0.0625	0.00390625	0.00072982381687936	0.00072982381687936\\
0.0625	0.0078125	0.000744732501448908	0.000744732501448908\\
0.0625	0.015625	0.000792024591660834	0.000792024591660834\\
0.0625	0.03125	0.000956024001347089	0.000956024001347089\\
0.0625	0.0625	0.0015578091804791	0.0015578091804791\\
0.0625	0.125	0.003825462491303	0.003825462491303\\
0.0625	0.25	0.0123681380774237	0.0123681380774237\\
0.0625	0.5	0.0435016164228088	0.0435016164228088\\
0.0625	1	0.146754125021538	0.146754125021538\\
0.125	3.0517578125e-05	0.00290265988137506	0.00290265988137506\\
0.125	6.103515625e-05	0.00290275645788896	0.00290275645788896\\
0.125	0.0001220703125	0.00290295069153856	0.00290295069153856\\
0.125	0.000244140625	0.00290334348112253	0.00290334348112253\\
0.125	0.00048828125	0.00290414634752523	0.00290414634752523\\
0.125	0.0009765625	0.00290582121444061	0.00290582121444061\\
0.125	0.001953125	0.00290944736596899	0.00290944736596899\\
0.125	0.00390625	0.00291780438996625	0.00291780438996625\\
0.125	0.0078125	0.00293892972087662	0.00293892972087662\\
0.125	0.015625	0.00299876468310956	0.00299876468310956\\
0.125	0.03125	0.0031882847764777	0.0031882847764777\\
0.125	0.0625	0.0038428238779602	0.0038428238779602\\
0.125	0.125	0.00622261503154675	0.00622261503154675\\
0.125	0.25	0.0150142918259064	0.0150142918259064\\
0.125	0.5	0.0467300624431779	0.0467300624431779\\
0.125	1	0.151370518648598	0.151370518648598\\
0.25	3.0517578125e-05	0.0117798612699112	0.0117798612699112\\
0.25	6.103515625e-05	0.011780055805982	0.011780055805982\\
0.25	0.0001220703125	0.0117804459722741	0.0117804459722741\\
0.25	0.000244140625	0.0117812306811977	0.0117812306811977\\
0.25	0.00048828125	0.0117828176024055	0.0117828176024055\\
0.25	0.0009765625	0.0117860614432814	0.0117860614432814\\
0.25	0.001953125	0.0117928289985549	0.0117928289985549\\
0.25	0.00390625	0.0118074826396715	0.0118074826396715\\
0.25	0.0078125	0.0118412563351029	0.0118412563351029\\
0.25	0.015625	0.0119266076796052	0.0119266076796052\\
0.25	0.03125	0.012168032183645	0.012168032183645\\
0.25	0.0625	0.0129298105920839	0.0129298105920839\\
0.25	0.125	0.0155373482709322	0.0155373482709322\\
0.25	0.25	0.0248338920546303	0.0248338920546303\\
0.25	0.5	0.0577268184524868	0.0577268184524868\\
0.25	1	0.165157755360692	0.165157755360692\\
0.5	3.0517578125e-05	0.0487222273034611	0.0487222273034611\\
0.5	6.103515625e-05	0.0487226323987464	0.0487226323987464\\
0.5	0.0001220703125	0.0487234437104753	0.0487234437104753\\
0.5	0.000244140625	0.0487250708183744	0.0487250708183744\\
0.5	0.00048828125	0.0487283429699623	0.0487283429699623\\
0.5	0.0009765625	0.0487349590008321	0.0487349590008321\\
0.5	0.001953125	0.048748477849248	0.048748477849248\\
0.5	0.00390625	0.048776661700316	0.048776661700316\\
0.5	0.0078125	0.0488376060775515	0.0488376060775515\\
0.5	0.015625	0.0489777379681797	0.0489777379681797\\
0.5	0.03125	0.0493304653253368	0.0493304653253368\\
0.5	0.0625	0.050321695995212	0.050321695995212\\
0.5	0.125	0.0534145500306984	0.0534145500306984\\
0.5	0.25	0.0637794512835761	0.0637794512835761\\
0.5	0.5	0.0991357799331176	0.0991357799331176\\
0.5	1	0.212305567869123	0.212305567869123\\
1	3.0517578125e-05	0.213467600806922	0.213467600806922\\
1	6.103515625e-05	0.213468578985214	0.213468578985214\\
1	0.0001220703125	0.213470536515313	0.213470536515313\\
1	0.000244140625	0.213474456269207	0.213474456269207\\
1	0.00048828125	0.213482314549708	0.213482314549708\\
1	0.0009765625	0.213498106184971	0.213498106184971\\
1	0.001953125	0.213529989619683	0.213529989619683\\
1	0.00390625	0.213594956082442	0.213594956082442\\
1	0.0078125	0.213729678872646	0.213729678872646\\
1	0.015625	0.214018215806195	0.214018215806195\\
1	0.03125	0.214671109697743	0.214671109697743\\
1	0.0625	0.216275806556386	0.216275806556386\\
1	0.125	0.220645766119567	0.220645766119567\\
1	0.25	0.233746508409389	0.233746508409389\\
1	0.5	0.275148474333974	0.275148474333974\\
1	1	0.401560260130449	0.401560260130449\\
};

\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3.0517578125e-05	3.0517578125e-05	3.71983333025128e-10	3.71983333025128e-10\\
3.0517578125e-05	6.103515625e-05	9.28960020019076e-10	9.28960020019076e-10\\
3.0517578125e-05	0.0001220703125	3.11006687070403e-09	3.11006687070403e-09\\
3.0517578125e-05	0.000244140625	1.17407097377509e-08	1.17407097377509e-08\\
3.0517578125e-05	0.00048828125	4.60739393304266e-08	4.60739393304266e-08\\
3.0517578125e-05	0.0009765625	1.83013479926331e-07	1.83013479926331e-07\\
3.0517578125e-05	0.001953125	7.29867753790359e-07	7.29867753790359e-07\\
3.0517578125e-05	0.00390625	2.9145402216102e-06	2.9145402216102e-06\\
3.0517578125e-05	0.0078125	1.16402440788477e-05	1.16402440788477e-05\\
3.0517578125e-05	0.015625	4.64570896205885e-05	4.64570896205885e-05\\
3.0517578125e-05	0.03125	0.000185072190838298	0.000185072190838298\\
3.0517578125e-05	0.0625	0.000734380162885628	0.000734380162885628\\
3.0517578125e-05	0.125	0.00289046076020583	0.00289046076020583\\
3.0517578125e-05	0.25	0.0111852787323841	0.0111852787323841\\
3.0517578125e-05	0.5	0.0417385417877831	0.0417385417877831\\
3.0517578125e-05	1	0.143604547334046	0.143604547334046\\
6.103515625e-05	3.0517578125e-05	9.07562025531661e-10	9.07562025531661e-10\\
6.103515625e-05	6.103515625e-05	1.48789780496372e-09	1.48789780496372e-09\\
6.103515625e-05	0.0001220703125	3.71574415680698e-09	3.71574415680698e-09\\
6.103515625e-05	0.000244140625	1.24398766843115e-08	1.24398766843115e-08\\
6.103515625e-05	0.00048828125	4.6960145994035e-08	4.6960145994035e-08\\
6.103515625e-05	0.0009765625	1.84273964976001e-07	1.84273964976001e-07\\
6.103515625e-05	0.001953125	7.31877637605294e-07	7.31877637605294e-07\\
6.103515625e-05	0.00390625	2.91805225671737e-06	2.91805225671737e-06\\
6.103515625e-05	0.0078125	1.16467738031645e-05	1.16467738031645e-05\\
6.103515625e-05	0.015625	4.64697080388987e-05	4.64697080388987e-05\\
6.103515625e-05	0.03125	0.000185097198301065	0.000185097198301065\\
6.103515625e-05	0.0625	0.000734430782234341	0.000734430782234341\\
6.103515625e-05	0.125	0.00289056583378766	0.00289056583378766\\
6.103515625e-05	0.25	0.011185504783537	0.011185504783537\\
6.103515625e-05	0.5	0.0417390511206079	0.0417390511206079\\
6.103515625e-05	1	0.143605734281646	0.143605734281646\\
0.0001220703125	3.0517578125e-05	3.00321900681411e-09	3.00321900681411e-09\\
0.0001220703125	6.103515625e-05	3.63029428740447e-09	3.63029428740447e-09\\
0.0001220703125	0.0001220703125	5.95161608885064e-09	5.95161608885064e-09\\
0.0001220703125	0.000244140625	1.48627385954114e-08	1.48627385954114e-08\\
0.0001220703125	0.00048828125	4.97570731283759e-08	4.97570731283759e-08\\
0.0001220703125	0.0009765625	1.87819452435178e-07	1.87819452435178e-07\\
0.0001220703125	0.001953125	7.36921929700429e-07	7.36921929700429e-07\\
0.0001220703125	0.00390625	2.92610086560785e-06	2.92610086560785e-06\\
0.0001220703125	0.0078125	1.16608577833688e-05	1.16608577833688e-05\\
0.0001220703125	0.015625	4.64959693964317e-05	4.64959693964317e-05\\
0.0001220703125	0.03125	0.000185148237786592	0.000185148237786592\\
0.0001220703125	0.0625	0.00073453304550597	0.00073453304550597\\
0.0001220703125	0.125	0.00289077700554685	0.00289077700554685\\
0.0001220703125	0.25	0.0111859579105804	0.0111859579105804\\
0.0001220703125	0.5	0.0417400708110769	0.0417400708110769\\
0.0001220703125	1	0.143608109200169	0.143608109200169\\
0.000244140625	3.0517578125e-05	1.12925349071702e-08	1.12925349071702e-08\\
0.000244140625	6.103515625e-05	1.20130714265088e-08	1.20130714265088e-08\\
0.000244140625	0.0001220703125	1.45213547853018e-08	1.45213547853018e-08\\
0.000244140625	0.000244140625	2.38064430391205e-08	2.38064430391205e-08\\
0.000244140625	0.00048828125	5.94489186767078e-08	5.94489186767078e-08\\
0.000244140625	0.0009765625	1.99008429291325e-07	1.99008429291325e-07\\
0.000244140625	0.001953125	7.51108508723064e-07	7.51108508723064e-07\\
0.000244140625	0.00390625	2.94629606401031e-06	2.94629606401031e-06\\
0.000244140625	0.0078125	1.16931237279516e-05	1.16931237279516e-05\\
0.000244140625	0.015625	4.65525901383046e-05	4.65525901383046e-05\\
0.000244140625	0.03125	0.000185254414788005	0.000185254414788005\\
0.000244140625	0.0625	0.000734741670129324	0.000734741670129324\\
0.000244140625	0.125	0.0028912034473727	0.0028912034473727\\
0.000244140625	0.25	0.0111868682633762	0.0111868682633762\\
0.000244140625	0.5	0.0417421142911287	0.0417421142911287\\
0.000244140625	1	0.143612863130379	0.143612863130379\\
0.00048828125	3.0517578125e-05	4.42636931552443e-08	4.42636931552443e-08\\
0.00048828125	6.103515625e-05	4.51711841265023e-08	4.51711841265023e-08\\
0.00048828125	0.0001220703125	4.80533692837071e-08	4.80533692837071e-08\\
0.00048828125	0.000244140625	5.80863961374689e-08	5.80863961374689e-08\\
0.00048828125	0.00048828125	9.52251717478703e-08	9.52251717478703e-08\\
0.00048828125	0.0009765625	2.37778923661836e-07	2.37778923661836e-07\\
0.00048828125	0.001953125	7.95874221637405e-07	7.95874221637405e-07\\
0.00048828125	0.00390625	3.00307902278973e-06	3.00307902278973e-06\\
0.00048828125	0.0078125	1.17740482288298e-05	1.17740482288298e-05\\
0.00048828125	0.015625	4.66822242657372e-05	4.66822242657372e-05\\
0.00048828125	0.03125	0.000185483161587285	0.000185483161587285\\
0.00048828125	0.0625	0.000735175312495784	0.000735175312495784\\
0.00048828125	0.125	0.00289207272487602	0.00289207272487602\\
0.00048828125	0.25	0.0111887053645674	0.0111887053645674\\
0.00048828125	0.5	0.0417462176484804	0.0417462176484804\\
0.00048828125	1	0.143622387364342	0.143622387364342\\
0.0009765625	3.0517578125e-05	1.75782076894393e-07	1.75782076894393e-07\\
0.0009765625	6.103515625e-05	1.77063455453208e-07	1.77063455453208e-07\\
0.0009765625	0.0001220703125	1.80693476181659e-07	1.80693476181659e-07\\
0.0009765625	0.000244140625	1.92222383788021e-07	1.92222383788021e-07\\
0.0009765625	0.00048828125	2.32353734475055e-07	2.32353734475055e-07\\
0.0009765625	0.0009765625	3.8089601162028e-07	3.8089601162028e-07\\
0.0009765625	0.001953125	9.50981782210647e-07	9.50981782210647e-07\\
0.0009765625	0.00390625	3.18222112483113e-06	3.18222112483113e-06\\
0.0009765625	0.0078125	1.20014735252028e-05	1.20014735252028e-05\\
0.0009765625	0.015625	4.70070690674618e-05	4.70070690674618e-05\\
0.0009765625	0.03125	0.000186006232269165	0.000186006232269165\\
0.0009765625	0.0625	0.000736108175622974	0.000736108175622974\\
0.0009765625	0.125	0.0028938768614104	0.0028938768614104\\
0.0009765625	0.25	0.0111924451556078	0.0111924451556078\\
0.0009765625	0.5	0.0417544899586559	0.0417544899586559\\
0.0009765625	1	0.14364150133358	0.14364150133358\\
0.001953125	3.0517578125e-05	7.01168040961875e-07	7.01168040961875e-07\\
0.001953125	6.103515625e-05	7.03197201801231e-07	7.03197201801231e-07\\
0.001953125	0.0001220703125	7.08322900777603e-07	7.08322900777603e-07\\
0.001953125	0.000244140625	7.22843566336451e-07	7.22843566336451e-07\\
0.001953125	0.00048828125	7.68960113362027e-07	7.68960113362027e-07\\
0.001953125	0.0009765625	9.29479490707763e-07	9.29479490707763e-07\\
0.001953125	0.001953125	1.52354633442542e-06	1.52354633442542e-06\\
0.001953125	0.00390625	3.80285503354116e-06	3.80285503354116e-06\\
0.001953125	0.0078125	1.27186743199559e-05	1.27186743199559e-05\\
0.001953125	0.015625	4.7919109977812e-05	4.7919109977812e-05\\
0.001953125	0.03125	0.000187314727327248	0.000187314727327248\\
0.001953125	0.0625	0.000738236261057068	0.000738236261057068\\
0.001953125	0.125	0.00289774750692118	0.00289774750692118\\
0.001953125	0.25	0.0112001871401013	0.0112001871401013\\
0.001953125	0.5	0.041771297011362	0.041771297011362\\
0.001953125	1	0.143679991332323	0.143679991332323\\
0.00390625	3.0517578125e-05	2.80169806998742e-06	2.80169806998742e-06\\
0.00390625	6.103515625e-05	2.80522281670414e-06	2.80522281670414e-06\\
0.00390625	0.0001220703125	2.81333988638721e-06	2.81333988638721e-06\\
0.00390625	0.000244140625	2.83384412824716e-06	2.83384412824716e-06\\
0.00390625	0.00048828125	2.89193122426923e-06	2.89193122426923e-06\\
0.00390625	0.0009765625	3.07640512886564e-06	3.07640512886564e-06\\
0.00390625	0.001953125	3.71843465529764e-06	3.71843465529764e-06\\
0.00390625	0.00390625	6.09388326822113e-06	6.09388326822113e-06\\
0.00390625	0.0078125	1.52028387816472e-05	1.52028387816472e-05\\
0.00390625	0.015625	5.07929597546308e-05	5.07929597546308e-05\\
0.00390625	0.03125	0.000190981496395182	0.000190981496395182\\
0.00390625	0.0625	0.000743542235774441	0.000743542235774441\\
0.00390625	0.125	0.00290653866053603	0.00290653866053603\\
0.00390625	0.25	0.0112167211027199	0.0112167211027199\\
0.00390625	0.5	0.041805961251697	0.041805961251697\\
0.00390625	1	0.143758020013102	0.143758020013102\\
0.0078125	3.0517578125e-05	1.12046910807351e-05	1.12046910807351e-05\\
0.0078125	6.103515625e-05	1.12112070844717e-05	1.12112070844717e-05\\
0.0078125	0.0001220703125	1.12253071051782e-05	1.12253071051782e-05\\
0.0078125	0.000244140625	1.12577789224133e-05	1.12577789224133e-05\\
0.0078125	0.00048828125	1.13398078731564e-05	1.13398078731564e-05\\
0.0078125	0.0009765625	1.15721923386047e-05	1.15721923386047e-05\\
0.0078125	0.001953125	1.23101503639589e-05	1.23101503639589e-05\\
0.0078125	0.00390625	1.48778850110887e-05	1.48778850110887e-05\\
0.0078125	0.0078125	2.43731256581725e-05	2.43731256581725e-05\\
0.0078125	0.015625	6.07426434484637e-05	6.07426434484637e-05\\
0.0078125	0.03125	0.000202517074296082	0.000202517074296082\\
0.0078125	0.0625	0.000758356347795086	0.000758356347795086\\
0.0078125	0.125	0.00292832341129667	0.00292832341129667\\
0.0078125	0.25	0.0112539920859192	0.0112539920859192\\
0.0078125	0.5	0.0418794935267108	0.0418794935267108\\
0.0078125	1	0.14391827565737	0.14391827565737\\
0.015625	3.0517578125e-05	4.4841761450698e-05	4.4841761450698e-05\\
0.015625	6.103515625e-05	4.48542605511193e-05	4.48542605511193e-05\\
0.015625	0.0001220703125	4.48803275965304e-05	4.48803275965304e-05\\
0.015625	0.000244140625	4.49367368204889e-05	4.49367368204889e-05\\
0.015625	0.00048828125	4.5066653996173e-05	4.5066653996173e-05\\
0.015625	0.0009765625	4.53948686676142e-05	4.53948686676142e-05\\
0.015625	0.001953125	4.63247018736013e-05	4.63247018736013e-05\\
0.015625	0.00390625	4.92770452460434e-05	4.92770452460434e-05\\
0.015625	0.0078125	5.9544930259392e-05	5.9544930259392e-05\\
0.015625	0.015625	9.74733932750382e-05	9.74733932750382e-05\\
0.015625	0.03125	0.000242419928508042	0.000242419928508042\\
0.015625	0.0625	0.00080481694779877	0.00080481694779877\\
0.015625	0.125	0.00298872678202855	0.00298872678202855\\
0.015625	0.25	0.0113453711034026	0.0113453711034026\\
0.015625	0.5	0.0420433994484846	0.0420433994484846\\
0.015625	1	0.144255608637536	0.144255608637536\\
0.03125	3.0517578125e-05	0.000179629431848127	0.000179629431848127\\
0.03125	6.103515625e-05	0.000179653900858057	0.000179653900858057\\
0.03125	0.0001220703125	0.000179703909431339	0.000179703909431339\\
0.03125	0.000244140625	0.000179808208425669	0.000179808208425669\\
0.03125	0.00048828125	0.000180033932025481	0.000180033932025481\\
0.03125	0.0009765625	0.000180553867036082	0.000180553867036082\\
0.03125	0.001953125	0.000181867570692162	0.000181867570692162\\
0.03125	0.00390625	0.000185589372495798	0.000185589372495798\\
0.03125	0.0078125	0.000197403031663157	0.000197403031663157\\
0.03125	0.015625	0.000238450369103305	0.000238450369103305\\
0.03125	0.03125	0.000389743130696729	0.000389743130696729\\
0.03125	0.0625	0.000965259853408895	0.000965259853408895\\
0.03125	0.125	0.00317706417991914	0.00317706417991914\\
0.03125	0.25	0.0115956783601021	0.0115956783601021\\
0.03125	0.5	0.0424387888800766	0.0424387888800766\\
0.03125	1	0.144997792528763	0.144997792528763\\
0.0625	3.0517578125e-05	0.000720811129461651	0.000720811129461651\\
0.0625	6.103515625e-05	0.000720859565294774	0.000720859565294774\\
0.0625	0.0001220703125	0.000720957510832676	0.000720957510832676\\
0.0625	0.000244140625	0.000721157697256558	0.000721157697256558\\
0.0625	0.00048828125	0.000721575249514217	0.000721575249514217\\
0.0625	0.0009765625	0.000722479057007064	0.000722479057007064\\
0.0625	0.001953125	0.000724561366034493	0.000724561366034493\\
0.0625	0.00390625	0.00072982381687936	0.00072982381687936\\
0.0625	0.0078125	0.000744732501448908	0.000744732501448908\\
0.0625	0.015625	0.000792024591660834	0.000792024591660834\\
0.0625	0.03125	0.000956024001347089	0.000956024001347089\\
0.0625	0.0625	0.0015578091804791	0.0015578091804791\\
0.0625	0.125	0.003825462491303	0.003825462491303\\
0.0625	0.25	0.0123681380774237	0.0123681380774237\\
0.0625	0.5	0.0435016164228088	0.0435016164228088\\
0.0625	1	0.146754125021538	0.146754125021538\\
0.125	3.0517578125e-05	0.00290265988137506	0.00290265988137506\\
0.125	6.103515625e-05	0.00290275645788896	0.00290275645788896\\
0.125	0.0001220703125	0.00290295069153856	0.00290295069153856\\
0.125	0.000244140625	0.00290334348112253	0.00290334348112253\\
0.125	0.00048828125	0.00290414634752523	0.00290414634752523\\
0.125	0.0009765625	0.00290582121444061	0.00290582121444061\\
0.125	0.001953125	0.00290944736596899	0.00290944736596899\\
0.125	0.00390625	0.00291780438996625	0.00291780438996625\\
0.125	0.0078125	0.00293892972087662	0.00293892972087662\\
0.125	0.015625	0.00299876468310956	0.00299876468310956\\
0.125	0.03125	0.0031882847764777	0.0031882847764777\\
0.125	0.0625	0.0038428238779602	0.0038428238779602\\
0.125	0.125	0.00622261503154675	0.00622261503154675\\
0.125	0.25	0.0150142918259064	0.0150142918259064\\
0.125	0.5	0.0467300624431779	0.0467300624431779\\
0.125	1	0.151370518648598	0.151370518648598\\
0.25	3.0517578125e-05	0.0117798612699112	0.0117798612699112\\
0.25	6.103515625e-05	0.011780055805982	0.011780055805982\\
0.25	0.0001220703125	0.0117804459722741	0.0117804459722741\\
0.25	0.000244140625	0.0117812306811977	0.0117812306811977\\
0.25	0.00048828125	0.0117828176024055	0.0117828176024055\\
0.25	0.0009765625	0.0117860614432814	0.0117860614432814\\
0.25	0.001953125	0.0117928289985549	0.0117928289985549\\
0.25	0.00390625	0.0118074826396715	0.0118074826396715\\
0.25	0.0078125	0.0118412563351029	0.0118412563351029\\
0.25	0.015625	0.0119266076796052	0.0119266076796052\\
0.25	0.03125	0.012168032183645	0.012168032183645\\
0.25	0.0625	0.0129298105920839	0.0129298105920839\\
0.25	0.125	0.0155373482709322	0.0155373482709322\\
0.25	0.25	0.0248338920546303	0.0248338920546303\\
0.25	0.5	0.0577268184524868	0.0577268184524868\\
0.25	1	0.165157755360692	0.165157755360692\\
0.5	3.0517578125e-05	0.0487222273034611	0.0487222273034611\\
0.5	6.103515625e-05	0.0487226323987464	0.0487226323987464\\
0.5	0.0001220703125	0.0487234437104753	0.0487234437104753\\
0.5	0.000244140625	0.0487250708183744	0.0487250708183744\\
0.5	0.00048828125	0.0487283429699623	0.0487283429699623\\
0.5	0.0009765625	0.0487349590008321	0.0487349590008321\\
0.5	0.001953125	0.048748477849248	0.048748477849248\\
0.5	0.00390625	0.048776661700316	0.048776661700316\\
0.5	0.0078125	0.0488376060775515	0.0488376060775515\\
0.5	0.015625	0.0489777379681797	0.0489777379681797\\
0.5	0.03125	0.0493304653253368	0.0493304653253368\\
0.5	0.0625	0.050321695995212	0.050321695995212\\
0.5	0.125	0.0534145500306984	0.0534145500306984\\
0.5	0.25	0.0637794512835761	0.0637794512835761\\
0.5	0.5	0.0991357799331176	0.0991357799331176\\
0.5	1	0.212305567869123	0.212305567869123\\
1	3.0517578125e-05	0.213467600806922	0.213467600806922\\
1	6.103515625e-05	0.213468578985214	0.213468578985214\\
1	0.0001220703125	0.213470536515313	0.213470536515313\\
1	0.000244140625	0.213474456269207	0.213474456269207\\
1	0.00048828125	0.213482314549708	0.213482314549708\\
1	0.0009765625	0.213498106184971	0.213498106184971\\
1	0.001953125	0.213529989619683	0.213529989619683\\
1	0.00390625	0.213594956082442	0.213594956082442\\
1	0.0078125	0.213729678872646	0.213729678872646\\
1	0.015625	0.214018215806195	0.214018215806195\\
1	0.03125	0.214671109697743	0.214671109697743\\
1	0.0625	0.216275806556386	0.216275806556386\\
1	0.125	0.220645766119567	0.220645766119567\\
1	0.25	0.233746508409389	0.233746508409389\\
1	0.5	0.275148474333974	0.275148474333974\\
1	1	0.401560260130449	0.401560260130449\\
};
\addplot3 [color=mycolor3, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	3.72529029846191e-09\\
6.10351562499999e-05	3.05175781249999e-05	8.38190317153931e-09\\
0.0001220703125	3.05175781249999e-05	2.3283064365387e-08\\
0.000244140625	3.05175781249999e-05	7.54371285438536e-08\\
0.000488281249999999	3.05175781249999e-05	2.69152224063874e-07\\
0.000976562499999999	3.05175781249999e-05	1.01421028375625e-06\\
0.001953125	3.05175781249999e-05	3.9348378777504e-06\\
0.00781249999999999	3.05175781249999e-05	6.15129247307776e-05\\
0.25	3.05175781249999e-05	0.0625152597203851\\
1	3.05175781249999e-05	1.00006103608757\\
};
 \addplot3 [color=mycolor3, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	3.72529029846191e-09\\
3.05175781249999e-05	6.10351562499999e-05	8.38190317153931e-09\\
3.05175781249999e-05	0.0001220703125	2.3283064365387e-08\\
3.05175781249999e-05	0.000244140625	7.54371285438536e-08\\
3.05175781249999e-05	0.000488281249999999	2.69152224063874e-07\\
3.05175781249999e-05	0.000976562499999999	1.01421028375625e-06\\
3.05175781249999e-05	0.00390625	1.54981389641762e-05\\
3.05175781249999e-05	0.0625	0.0039100656285882\\
3.05175781249999e-05	1	1.00006103608757\\
};
 \end{axis}

\begin{axis}[%
width=0.287\textwidth,
height=0.22\textwidth,
at={(0.378\textwidth,0.61\textwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1,
xminorticks=true,
tick align=outside,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
zmode=log,
zmin=1.87258434870943e-11,
zmax=1.00006103608757,
zminorticks=true,
view={320}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\|[u]_1 - [u_{\appr}]_1 \|_{L^2}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
1	1	1\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
1	1	1\\
};
 \addplot3 [color=mycolor3]
 table[row sep=crcr] {%
1	1	1\\
};
 
\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor2, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3.0517578125e-05	3.0517578125e-05	1.87258434870943e-11	1.87258434870943e-11\\
3.0517578125e-05	6.103515625e-05	6.65113695822463e-11	6.65113695822463e-11\\
3.0517578125e-05	0.0001220703125	2.68347039955817e-10	2.68347039955817e-10\\
3.0517578125e-05	0.000244140625	1.0892484690513e-09	1.0892484690513e-09\\
3.0517578125e-05	0.00048828125	4.39687236206765e-09	4.39687236206765e-09\\
3.0517578125e-05	0.0009765625	1.76738073069149e-08	1.76738073069149e-08\\
3.0517578125e-05	0.001953125	7.08702141872092e-08	7.08702141872092e-08\\
3.0517578125e-05	0.00390625	2.83802943773599e-07	2.83802943773599e-07\\
3.0517578125e-05	0.0078125	1.13558728820145e-06	1.13558728820145e-06\\
3.0517578125e-05	0.015625	4.54089908582764e-06	4.54089908582764e-06\\
3.0517578125e-05	0.03125	1.81429262421748e-05	1.81429262421748e-05\\
3.0517578125e-05	0.0625	7.23863240157749e-05	7.23863240157749e-05\\
3.0517578125e-05	0.125	0.000287993964084064	0.000287993964084064\\
3.0517578125e-05	0.25	0.00113901542005856	0.00113901542005856\\
3.0517578125e-05	0.5	0.00444585956704778	0.00444585956704778\\
3.0517578125e-05	1	0.0168370650690501	0.0168370650690501\\
6.103515625e-05	3.0517578125e-05	3.66515333963444e-11	3.66515333963444e-11\\
6.103515625e-05	6.103515625e-05	7.49036534975895e-11	7.49036534975895e-11\\
6.103515625e-05	0.0001220703125	2.66044704788563e-10	2.66044704788563e-10\\
6.103515625e-05	0.000244140625	1.07337783949639e-09	1.07337783949639e-09\\
6.103515625e-05	0.00048828125	4.35690988285153e-09	4.35690988285153e-09\\
6.103515625e-05	0.0009765625	1.75867963582883e-08	1.75867963582883e-08\\
6.103515625e-05	0.001953125	7.06895968980926e-08	7.06895968980926e-08\\
6.103515625e-05	0.00390625	2.83435442790568e-07	2.83435442790568e-07\\
6.103515625e-05	0.0078125	1.13484661746669e-06	1.13484661746669e-06\\
6.103515625e-05	0.015625	4.53941413415681e-06	4.53941413415681e-06\\
6.103515625e-05	0.03125	1.81399608069876e-05	1.81399608069876e-05\\
6.103515625e-05	0.0625	7.23804298878143e-05	7.23804298878143e-05\\
6.103515625e-05	0.125	0.000287982341762975	0.000287982341762975\\
6.103515625e-05	0.25	0.00113899285679977	0.00113899285679977\\
6.103515625e-05	0.5	0.00444581714026154	0.00444581714026154\\
6.103515625e-05	1	0.0168369902819464	0.0168369902819464\\
0.0001220703125	3.0517578125e-05	1.19681604923418e-10	1.19681604923418e-10\\
0.0001220703125	6.103515625e-05	1.46609538468951e-10	1.46609538468951e-10\\
0.0001220703125	0.0001220703125	2.9961471413666e-10	2.9961471413666e-10\\
0.0001220703125	0.000244140625	1.06416947611411e-09	1.06416947611411e-09\\
0.0001220703125	0.00048828125	4.29342856968744e-09	4.29342856968744e-09\\
0.0001220703125	0.0009765625	1.74269603395931e-08	1.74269603395931e-08\\
0.0001220703125	0.001953125	7.03416263303198e-08	7.03416263303198e-08\\
0.0001220703125	0.00390625	2.82713289712564e-07	2.82713289712564e-07\\
0.0001220703125	0.0078125	1.1333779179543e-06	1.1333779179543e-06\\
0.0001220703125	0.015625	4.53645674676663e-06	4.53645674676663e-06\\
0.0001220703125	0.03125	1.81340423402836e-05	1.81340423402836e-05\\
0.0001220703125	0.0625	7.23686538765493e-05	7.23686538765493e-05\\
0.0001220703125	0.125	0.000287959109083593	0.000287959109083593\\
0.0001220703125	0.25	0.00113894774170639	0.00113894774170639\\
0.0001220703125	0.5	0.0044457322970746	0.0044457322970746\\
0.0001220703125	1	0.0168368407162012	0.0168368407162012\\
0.000244140625	3.0517578125e-05	4.49347244924059e-10	4.49347244924059e-10\\
0.000244140625	6.103515625e-05	4.78743396773362e-10	4.78743396773362e-10\\
0.000244140625	0.0001220703125	5.86452731199037e-10	5.86452731199037e-10\\
0.000244140625	0.000244140625	1.1984604975977e-09	1.1984604975977e-09\\
0.000244140625	0.00048828125	4.25660562951527e-09	4.25660562951527e-09\\
0.000244140625	0.0009765625	1.71730657404702e-08	1.71730657404702e-08\\
0.000244140625	0.001953125	6.97024211649079e-08	6.97024211649079e-08\\
0.000244140625	0.00390625	2.81322014062409e-07	2.81322014062409e-07\\
0.000244140625	0.0078125	1.1304918558426e-06	1.1304918558426e-06\\
0.000244140625	0.015625	4.53059241259888e-06	4.53059241259888e-06\\
0.000244140625	0.03125	1.81222552073722e-05	1.81222552073722e-05\\
0.000244140625	0.0625	7.23451509315196e-05	7.23451509315196e-05\\
0.000244140625	0.125	0.00028791269163251	0.00028791269163251\\
0.000244140625	0.25	0.00113885755724663	0.00113885755724663\\
0.000244140625	0.5	0.0044455626522622	0.0044455626522622\\
0.000244140625	1	0.016836541618569	0.016836541618569\\
0.00048828125	3.0517578125e-05	1.75281708978191e-09	1.75281708978191e-09\\
0.00048828125	6.103515625e-05	1.79751183876966e-09	1.79751183876966e-09\\
0.00048828125	0.0001220703125	1.91509726646944e-09	1.91509726646944e-09\\
0.00048828125	0.000244140625	2.34592314144784e-09	2.34592314144784e-09\\
0.00048828125	0.00048828125	4.79384588716207e-09	4.79384588716207e-09\\
0.00048828125	0.0009765625	1.70258370073773e-08	1.70258370073773e-08\\
0.00048828125	0.001953125	6.86870700857665e-08	6.86870700857665e-08\\
0.00048828125	0.00390625	2.78766282453992e-07	2.78766282453992e-07\\
0.00048828125	0.0078125	1.124931590178e-06	1.124931590178e-06\\
0.00048828125	0.015625	4.51906855549907e-06	4.51906855549907e-06\\
0.00048828125	0.03125	1.80988816220406e-05	1.80988816220406e-05\\
0.00048828125	0.0625	7.22983420790331e-05	7.22983420790331e-05\\
0.00048828125	0.125	0.000287820048722273	0.000287820048722273\\
0.00048828125	0.25	0.0011386773714212	0.0011386773714212\\
0.00048828125	0.5	0.00444522352897752	0.00444522352897752\\
0.00048828125	1	0.0168359435587843	0.0168359435587843\\
0.0009765625	3.0517578125e-05	6.93637273438135e-09	6.93637273438135e-09\\
0.0009765625	6.103515625e-05	7.01222321124405e-09	7.01222321124405e-09\\
0.0009765625	0.0001220703125	7.19101816432509e-09	7.19101816432509e-09\\
0.0009765625	0.000244140625	7.66137568182473e-09	7.66137568182473e-09\\
0.0009765625	0.00048828125	9.38458251611149e-09	9.38458251611149e-09\\
0.0009765625	0.0009765625	1.91754050202578e-08	1.91754050202578e-08\\
0.0009765625	0.001953125	6.80986477284894e-08	6.80986477284894e-08\\
0.0009765625	0.00390625	2.74706688327289e-07	2.74706688327289e-07\\
0.0009765625	0.0078125	1.11471736947825e-06	1.11471736947825e-06\\
0.0009765625	0.015625	4.49686619325024e-06	4.49686619325024e-06\\
0.0009765625	0.03125	1.805294942663e-05	1.805294942663e-05\\
0.0009765625	0.0625	7.22055184820931e-05	7.22055184820931e-05\\
0.0009765625	0.125	0.000287635533832677	0.000287635533832677\\
0.0009765625	0.25	0.00113831773364365	0.00113831773364365\\
0.0009765625	0.5	0.00444454594853326	0.00444454594853326\\
0.0009765625	1	0.0168347479815159	0.0168347479815159\\
0.001953125	3.0517578125e-05	2.76161692330946e-08	2.76161692330946e-08\\
0.001953125	6.103515625e-05	2.7753067155622e-08	2.7753067155622e-08\\
0.001953125	0.0001220703125	2.80565448817448e-08	2.80565448817448e-08\\
0.001953125	0.000244140625	2.87718540365377e-08	2.87718540365377e-08\\
0.001953125	0.00048828125	3.06534076927223e-08	3.06534076927223e-08\\
0.001953125	0.0009765625	3.75454568373692e-08	3.75454568373692e-08\\
0.001953125	0.001953125	7.670180016852e-08	7.670180016852e-08\\
0.001953125	0.00390625	2.72356958310375e-07	2.72356958310375e-07\\
0.001953125	0.0078125	1.09849348374365e-06	1.09849348374365e-06\\
0.001953125	0.015625	4.45607900961264e-06	4.45607900961264e-06\\
0.001953125	0.03125	1.79644498513974e-05	1.79644498513974e-05\\
0.001953125	0.0625	7.2023097151567e-05	7.2023097151567e-05\\
0.001953125	0.125	0.000287269611969449	0.000287269611969449\\
0.001953125	0.25	0.00113760140573797	0.00113760140573797\\
0.001953125	0.5	0.00444319345834999	0.00444319345834999\\
0.001953125	1	0.016832358999292	0.016832358999292\\
0.00390625	3.0517578125e-05	1.10266965351178e-07	1.10266965351178e-07\\
0.00390625	6.103515625e-05	1.10525014966504e-07	1.10525014966504e-07\\
0.00390625	0.0001220703125	1.11072931621546e-07	1.11072931621546e-07\\
0.00390625	0.000244140625	1.12287452475212e-07	1.12287452475212e-07\\
0.00390625	0.00048828125	1.15149720106818e-07	1.15149720106818e-07\\
0.00390625	0.0009765625	1.22676929057918e-07	1.22676929057918e-07\\
0.00390625	0.001953125	1.50238901901922e-07	1.50238901901922e-07\\
0.00390625	0.00390625	3.06808657613419e-07	3.06808657613419e-07\\
0.00390625	0.0078125	1.08912627593526e-06	1.08912627593526e-06\\
0.00390625	0.015625	4.39129946120688e-06	4.39129946120688e-06\\
0.00390625	0.03125	1.78018592225727e-05	1.78018592225727e-05\\
0.00390625	0.0625	7.1671581166543e-05	7.1671581166543e-05\\
0.00390625	0.125	0.000286550400545565	0.000286550400545565\\
0.00390625	0.25	0.00113618063962482	0.00113618063962482\\
0.00390625	0.5	0.00444049921095883	0.00444049921095883\\
0.00390625	1	0.0168275897490971	0.0168275897490971\\
0.0078125	3.0517578125e-05	4.41050030336556e-07	4.41050030336556e-07\\
0.0078125	6.103515625e-05	4.41550257623762e-07	4.41550257623762e-07\\
0.0078125	0.0001220703125	4.42583799582686e-07	4.42583799582686e-07\\
0.0078125	0.000244140625	4.44778074783567e-07	4.44778074783567e-07\\
0.0078125	0.00048828125	4.49641046435682e-07	4.49641046435682e-07\\
0.0078125	0.0009765625	4.61098398662357e-07	4.61098398662357e-07\\
0.0078125	0.001953125	4.91215231132075e-07	4.91215231132075e-07\\
0.0078125	0.00390625	6.01413350600398e-07	6.01413350600398e-07\\
0.0078125	0.0078125	1.22724665738673e-06	1.22724665738673e-06\\
0.0078125	0.015625	4.35408468818176e-06	4.35408468818176e-06\\
0.0078125	0.03125	1.75436699193109e-05	1.75436699193109e-05\\
0.0078125	0.0625	7.10256903365283e-05	7.10256903365283e-05\\
0.0078125	0.125	0.000285164227132105	0.000285164227132105\\
0.0078125	0.25	0.00113338748941293	0.00113338748941293\\
0.0078125	0.5	0.00443515405774452	0.00443515405774452\\
0.0078125	1	0.0168180863082583	0.0168180863082583\\
0.015625	3.0517578125e-05	1.76708416681687e-06	1.76708416681687e-06\\
0.015625	6.103515625e-05	1.7680704877744e-06	1.7680704877744e-06\\
0.015625	0.0001220703125	1.77007687731867e-06	1.77007687731867e-06\\
0.015625	0.000244140625	1.77422185132943e-06	1.77422185132943e-06\\
0.015625	0.00048828125	1.78301993706057e-06	1.78301993706057e-06\\
0.015625	0.0009765625	1.80251116074926e-06	1.80251116074926e-06\\
0.015625	0.001953125	1.84840724435147e-06	1.84840724435147e-06\\
0.015625	0.00390625	1.96893926999529e-06	1.96893926999529e-06\\
0.015625	0.0078125	2.40933385714056e-06	2.40933385714056e-06\\
0.015625	0.015625	4.90908905311147e-06	4.90908905311147e-06\\
0.015625	0.03125	1.73968493914103e-05	1.73968493914103e-05\\
0.015625	0.0625	7.0000376999862e-05	7.0000376999862e-05\\
0.015625	0.125	0.000282616506174904	0.000282616506174904\\
0.015625	0.25	0.00112800179578095	0.00112800179578095\\
0.015625	0.5	0.0044246405322869	0.0044246405322869\\
0.015625	1	0.0167992213264805	0.0167992213264805\\
0.03125	3.0517578125e-05	7.09757971326085e-06	7.09757971326085e-06\\
0.03125	6.103515625e-05	7.09954649873039e-06	7.09954649873039e-06\\
0.03125	0.0001220703125	7.10351410389033e-06	7.10351410389033e-06\\
0.03125	0.000244140625	7.11158399723804e-06	7.11158399723804e-06\\
0.03125	0.00048828125	7.12825132025599e-06	7.12825132025599e-06\\
0.03125	0.0009765625	7.16361345833488e-06	7.16361345833488e-06\\
0.03125	0.001953125	7.24189675126716e-06	7.24189675126716e-06\\
0.03125	0.00390625	7.42602138454634e-06	7.42602138454634e-06\\
0.03125	0.0078125	7.90867857413372e-06	7.90867857413372e-06\\
0.03125	0.015625	9.66707841092468e-06	9.66707841092468e-06\\
0.03125	0.03125	1.96372779225959e-05	1.96372779225959e-05\\
0.03125	0.0625	6.94294966650501e-05	6.94294966650501e-05\\
0.03125	0.125	0.000278574930649672	0.000278574930649672\\
0.03125	0.25	0.00111809752468432	0.00111809752468432\\
0.03125	0.5	0.00440435016420453	0.00440435016420453\\
0.03125	1	0.0167620729292566	0.0167620729292566\\
0.0625	3.0517578125e-05	2.86403326750489e-05	2.86403326750489e-05\\
0.0625	6.103515625e-05	2.86442950182293e-05	2.86442950182293e-05\\
0.0625	0.0001220703125	2.86522537685534e-05	2.86522537685534e-05\\
0.0625	0.000244140625	2.86683067830663e-05	2.86683067830663e-05\\
0.0625	0.00048828125	2.87009490443597e-05	2.87009490443597e-05\\
0.0625	0.0009765625	2.87683336323867e-05	2.87683336323867e-05\\
0.0625	0.001953125	2.89111717420248e-05	2.89111717420248e-05\\
0.0625	0.00390625	2.92269123485355e-05	2.92269123485355e-05\\
0.0625	0.0078125	2.99678454457896e-05	2.99678454457896e-05\\
0.0625	0.015625	3.19028939542093e-05	3.19028939542093e-05\\
0.0625	0.03125	3.89111417702859e-05	3.89111417702859e-05\\
0.0625	0.0625	7.85582211248656e-05	7.85582211248656e-05\\
0.0625	0.125	0.000276423993941493	0.000276423993941493\\
0.0625	0.25	0.00110240835708299	0.00110240835708299\\
0.0625	0.5	0.00436698991501615	0.00436698991501615\\
0.0625	1	0.0166902253085354	0.0166902253085354\\
0.125	3.0517578125e-05	0.000116657713774919	0.000116657713774919\\
0.125	6.103515625e-05	0.0001166658134411	0.0001166658134411\\
0.125	0.0001220703125	0.000116682046610521	0.000116682046610521\\
0.125	0.000244140625	0.000116714647922375	0.000116714647922375\\
0.125	0.00048828125	0.000116780387465927	0.000116780387465927\\
0.125	0.0009765625	0.000116913990870507	0.000116913990870507\\
0.125	0.001953125	0.000117189514912043	0.000117189514912043\\
0.125	0.00390625	0.000117772501080465	0.000117772501080465\\
0.125	0.0078125	0.000119057321289365	0.000119057321289365\\
0.125	0.015625	0.000122058385696022	0.000122058385696022\\
0.125	0.03125	0.000129837022071707	0.000129837022071707\\
0.125	0.0625	0.000157668518681048	0.000157668518681048\\
0.125	0.125	0.000314336822196646	0.000314336822196646\\
0.125	0.25	0.00109488357446497	0.00109488357446497\\
0.125	0.5	0.00430798108325652	0.00430798108325652\\
0.125	1	0.0165575022783468	0.0165575022783468\\
0.25	3.0517578125e-05	0.000484718106183895	0.000484718106183895\\
0.25	6.103515625e-05	0.000484735129454331	0.000484735129454331\\
0.25	0.0001220703125	0.000484769209196538	0.000484769209196538\\
0.25	0.000244140625	0.000484837501296917	0.000484837501296917\\
0.25	0.00048828125	0.000484974614452373	0.000484974614452373\\
0.25	0.0009765625	0.000485250944633977	0.000485250944633977\\
0.25	0.001953125	0.000485811926564319	0.000485811926564319\\
0.25	0.00390625	0.000486966452341103	0.000486966452341103\\
0.25	0.0078125	0.00048940038744629	0.00048940038744629\\
0.25	0.015625	0.000494731722181289	0.000494731722181289\\
0.25	0.03125	0.00050706648683379	0.00050706648683379\\
0.25	0.0625	0.000538541187696605	0.000538541187696605\\
0.25	0.125	0.000648279545563849	0.000648279545563849\\
0.25	0.25	0.00125879117286226	0.00125879117286226\\
0.25	0.5	0.00428670884597635	0.00428670884597635\\
0.25	1	0.016348891434102	0.016348891434102\\
0.5	3.0517578125e-05	0.00210801582481013	0.00210801582481013\\
0.5	6.103515625e-05	0.00210805390360623	0.00210805390360623\\
0.5	0.0001220703125	0.00210813009284376	0.00210813009284376\\
0.5	0.000244140625	0.00210828259780378	0.00210828259780378\\
0.5	0.00048828125	0.00210858811290331	0.00210858811290331\\
0.5	0.0009765625	0.00210920115775478	0.00210920115775478\\
0.5	0.001953125	0.00211043525796543	0.00211043525796543\\
0.5	0.00390625	0.00211293512209774	0.00211293512209774\\
0.5	0.0078125	0.00211805858268232	0.00211805858268232\\
0.5	0.015625	0.00212877871090555	0.00212877871090555\\
0.5	0.03125	0.00215196426764805	0.00215196426764805\\
0.5	0.0625	0.00220454362444323	0.00220454362444323\\
0.5	0.125	0.00233429697957309	0.00233429697957309\\
0.5	0.25	0.00276106495122461	0.00276106495122461\\
0.5	0.5	0.0050610046271112	0.0050610046271112\\
0.5	1	0.0163358051706374	0.0163358051706374\\
1	3.0517578125e-05	0.010391686055673	0.010391686055673\\
1	6.103515625e-05	0.0103917867074417	0.0103917867074417\\
1	0.0001220703125	0.0103919880380498	0.0103919880380498\\
1	0.000244140625	0.0103923908075003	0.0103923908075003\\
1	0.00048828125	0.0103931967789599	0.0103931967789599\\
1	0.0009765625	0.0103948104490801	0.0103948104490801\\
1	0.001953125	0.0103980446739541	0.0103980446739541\\
1	0.00390625	0.0104045404703497	0.0104045404703497\\
1	0.0078125	0.010417639938217	0.010417639938217\\
1	0.015625	0.01044425865805	0.01044425865805\\
1	0.03125	0.0104990874731648	0.0104990874731648\\
1	0.0625	0.0106145023554645	0.0106145023554645\\
1	0.125	0.0108649340053636	0.0108649340053636\\
1	0.25	0.0114374578092931	0.0114374578092931\\
1	0.5	0.0130617450273732	0.0130617450273732\\
1	1	0.0209101247823008	0.0209101247823008\\
};

\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3.0517578125e-05	3.0517578125e-05	1.87258434870943e-11	1.87258434870943e-11\\
3.0517578125e-05	6.103515625e-05	6.65113695822463e-11	6.65113695822463e-11\\
3.0517578125e-05	0.0001220703125	2.68347039955817e-10	2.68347039955817e-10\\
3.0517578125e-05	0.000244140625	1.0892484690513e-09	1.0892484690513e-09\\
3.0517578125e-05	0.00048828125	4.39687236206765e-09	4.39687236206765e-09\\
3.0517578125e-05	0.0009765625	1.76738073069149e-08	1.76738073069149e-08\\
3.0517578125e-05	0.001953125	7.08702141872092e-08	7.08702141872092e-08\\
3.0517578125e-05	0.00390625	2.83802943773599e-07	2.83802943773599e-07\\
3.0517578125e-05	0.0078125	1.13558728820145e-06	1.13558728820145e-06\\
3.0517578125e-05	0.015625	4.54089908582764e-06	4.54089908582764e-06\\
3.0517578125e-05	0.03125	1.81429262421748e-05	1.81429262421748e-05\\
3.0517578125e-05	0.0625	7.23863240157749e-05	7.23863240157749e-05\\
3.0517578125e-05	0.125	0.000287993964084064	0.000287993964084064\\
3.0517578125e-05	0.25	0.00113901542005856	0.00113901542005856\\
3.0517578125e-05	0.5	0.00444585956704778	0.00444585956704778\\
3.0517578125e-05	1	0.0168370650690501	0.0168370650690501\\
6.103515625e-05	3.0517578125e-05	3.66515333963444e-11	3.66515333963444e-11\\
6.103515625e-05	6.103515625e-05	7.49036534975895e-11	7.49036534975895e-11\\
6.103515625e-05	0.0001220703125	2.66044704788563e-10	2.66044704788563e-10\\
6.103515625e-05	0.000244140625	1.07337783949639e-09	1.07337783949639e-09\\
6.103515625e-05	0.00048828125	4.35690988285153e-09	4.35690988285153e-09\\
6.103515625e-05	0.0009765625	1.75867963582883e-08	1.75867963582883e-08\\
6.103515625e-05	0.001953125	7.06895968980926e-08	7.06895968980926e-08\\
6.103515625e-05	0.00390625	2.83435442790568e-07	2.83435442790568e-07\\
6.103515625e-05	0.0078125	1.13484661746669e-06	1.13484661746669e-06\\
6.103515625e-05	0.015625	4.53941413415681e-06	4.53941413415681e-06\\
6.103515625e-05	0.03125	1.81399608069876e-05	1.81399608069876e-05\\
6.103515625e-05	0.0625	7.23804298878143e-05	7.23804298878143e-05\\
6.103515625e-05	0.125	0.000287982341762975	0.000287982341762975\\
6.103515625e-05	0.25	0.00113899285679977	0.00113899285679977\\
6.103515625e-05	0.5	0.00444581714026154	0.00444581714026154\\
6.103515625e-05	1	0.0168369902819464	0.0168369902819464\\
0.0001220703125	3.0517578125e-05	1.19681604923418e-10	1.19681604923418e-10\\
0.0001220703125	6.103515625e-05	1.46609538468951e-10	1.46609538468951e-10\\
0.0001220703125	0.0001220703125	2.9961471413666e-10	2.9961471413666e-10\\
0.0001220703125	0.000244140625	1.06416947611411e-09	1.06416947611411e-09\\
0.0001220703125	0.00048828125	4.29342856968744e-09	4.29342856968744e-09\\
0.0001220703125	0.0009765625	1.74269603395931e-08	1.74269603395931e-08\\
0.0001220703125	0.001953125	7.03416263303198e-08	7.03416263303198e-08\\
0.0001220703125	0.00390625	2.82713289712564e-07	2.82713289712564e-07\\
0.0001220703125	0.0078125	1.1333779179543e-06	1.1333779179543e-06\\
0.0001220703125	0.015625	4.53645674676663e-06	4.53645674676663e-06\\
0.0001220703125	0.03125	1.81340423402836e-05	1.81340423402836e-05\\
0.0001220703125	0.0625	7.23686538765493e-05	7.23686538765493e-05\\
0.0001220703125	0.125	0.000287959109083593	0.000287959109083593\\
0.0001220703125	0.25	0.00113894774170639	0.00113894774170639\\
0.0001220703125	0.5	0.0044457322970746	0.0044457322970746\\
0.0001220703125	1	0.0168368407162012	0.0168368407162012\\
0.000244140625	3.0517578125e-05	4.49347244924059e-10	4.49347244924059e-10\\
0.000244140625	6.103515625e-05	4.78743396773362e-10	4.78743396773362e-10\\
0.000244140625	0.0001220703125	5.86452731199037e-10	5.86452731199037e-10\\
0.000244140625	0.000244140625	1.1984604975977e-09	1.1984604975977e-09\\
0.000244140625	0.00048828125	4.25660562951527e-09	4.25660562951527e-09\\
0.000244140625	0.0009765625	1.71730657404702e-08	1.71730657404702e-08\\
0.000244140625	0.001953125	6.97024211649079e-08	6.97024211649079e-08\\
0.000244140625	0.00390625	2.81322014062409e-07	2.81322014062409e-07\\
0.000244140625	0.0078125	1.1304918558426e-06	1.1304918558426e-06\\
0.000244140625	0.015625	4.53059241259888e-06	4.53059241259888e-06\\
0.000244140625	0.03125	1.81222552073722e-05	1.81222552073722e-05\\
0.000244140625	0.0625	7.23451509315196e-05	7.23451509315196e-05\\
0.000244140625	0.125	0.00028791269163251	0.00028791269163251\\
0.000244140625	0.25	0.00113885755724663	0.00113885755724663\\
0.000244140625	0.5	0.0044455626522622	0.0044455626522622\\
0.000244140625	1	0.016836541618569	0.016836541618569\\
0.00048828125	3.0517578125e-05	1.75281708978191e-09	1.75281708978191e-09\\
0.00048828125	6.103515625e-05	1.79751183876966e-09	1.79751183876966e-09\\
0.00048828125	0.0001220703125	1.91509726646944e-09	1.91509726646944e-09\\
0.00048828125	0.000244140625	2.34592314144784e-09	2.34592314144784e-09\\
0.00048828125	0.00048828125	4.79384588716207e-09	4.79384588716207e-09\\
0.00048828125	0.0009765625	1.70258370073773e-08	1.70258370073773e-08\\
0.00048828125	0.001953125	6.86870700857665e-08	6.86870700857665e-08\\
0.00048828125	0.00390625	2.78766282453992e-07	2.78766282453992e-07\\
0.00048828125	0.0078125	1.124931590178e-06	1.124931590178e-06\\
0.00048828125	0.015625	4.51906855549907e-06	4.51906855549907e-06\\
0.00048828125	0.03125	1.80988816220406e-05	1.80988816220406e-05\\
0.00048828125	0.0625	7.22983420790331e-05	7.22983420790331e-05\\
0.00048828125	0.125	0.000287820048722273	0.000287820048722273\\
0.00048828125	0.25	0.0011386773714212	0.0011386773714212\\
0.00048828125	0.5	0.00444522352897752	0.00444522352897752\\
0.00048828125	1	0.0168359435587843	0.0168359435587843\\
0.0009765625	3.0517578125e-05	6.93637273438135e-09	6.93637273438135e-09\\
0.0009765625	6.103515625e-05	7.01222321124405e-09	7.01222321124405e-09\\
0.0009765625	0.0001220703125	7.19101816432509e-09	7.19101816432509e-09\\
0.0009765625	0.000244140625	7.66137568182473e-09	7.66137568182473e-09\\
0.0009765625	0.00048828125	9.38458251611149e-09	9.38458251611149e-09\\
0.0009765625	0.0009765625	1.91754050202578e-08	1.91754050202578e-08\\
0.0009765625	0.001953125	6.80986477284894e-08	6.80986477284894e-08\\
0.0009765625	0.00390625	2.74706688327289e-07	2.74706688327289e-07\\
0.0009765625	0.0078125	1.11471736947825e-06	1.11471736947825e-06\\
0.0009765625	0.015625	4.49686619325024e-06	4.49686619325024e-06\\
0.0009765625	0.03125	1.805294942663e-05	1.805294942663e-05\\
0.0009765625	0.0625	7.22055184820931e-05	7.22055184820931e-05\\
0.0009765625	0.125	0.000287635533832677	0.000287635533832677\\
0.0009765625	0.25	0.00113831773364365	0.00113831773364365\\
0.0009765625	0.5	0.00444454594853326	0.00444454594853326\\
0.0009765625	1	0.0168347479815159	0.0168347479815159\\
0.001953125	3.0517578125e-05	2.76161692330946e-08	2.76161692330946e-08\\
0.001953125	6.103515625e-05	2.7753067155622e-08	2.7753067155622e-08\\
0.001953125	0.0001220703125	2.80565448817448e-08	2.80565448817448e-08\\
0.001953125	0.000244140625	2.87718540365377e-08	2.87718540365377e-08\\
0.001953125	0.00048828125	3.06534076927223e-08	3.06534076927223e-08\\
0.001953125	0.0009765625	3.75454568373692e-08	3.75454568373692e-08\\
0.001953125	0.001953125	7.670180016852e-08	7.670180016852e-08\\
0.001953125	0.00390625	2.72356958310375e-07	2.72356958310375e-07\\
0.001953125	0.0078125	1.09849348374365e-06	1.09849348374365e-06\\
0.001953125	0.015625	4.45607900961264e-06	4.45607900961264e-06\\
0.001953125	0.03125	1.79644498513974e-05	1.79644498513974e-05\\
0.001953125	0.0625	7.2023097151567e-05	7.2023097151567e-05\\
0.001953125	0.125	0.000287269611969449	0.000287269611969449\\
0.001953125	0.25	0.00113760140573797	0.00113760140573797\\
0.001953125	0.5	0.00444319345834999	0.00444319345834999\\
0.001953125	1	0.016832358999292	0.016832358999292\\
0.00390625	3.0517578125e-05	1.10266965351178e-07	1.10266965351178e-07\\
0.00390625	6.103515625e-05	1.10525014966504e-07	1.10525014966504e-07\\
0.00390625	0.0001220703125	1.11072931621546e-07	1.11072931621546e-07\\
0.00390625	0.000244140625	1.12287452475212e-07	1.12287452475212e-07\\
0.00390625	0.00048828125	1.15149720106818e-07	1.15149720106818e-07\\
0.00390625	0.0009765625	1.22676929057918e-07	1.22676929057918e-07\\
0.00390625	0.001953125	1.50238901901922e-07	1.50238901901922e-07\\
0.00390625	0.00390625	3.06808657613419e-07	3.06808657613419e-07\\
0.00390625	0.0078125	1.08912627593526e-06	1.08912627593526e-06\\
0.00390625	0.015625	4.39129946120688e-06	4.39129946120688e-06\\
0.00390625	0.03125	1.78018592225727e-05	1.78018592225727e-05\\
0.00390625	0.0625	7.1671581166543e-05	7.1671581166543e-05\\
0.00390625	0.125	0.000286550400545565	0.000286550400545565\\
0.00390625	0.25	0.00113618063962482	0.00113618063962482\\
0.00390625	0.5	0.00444049921095883	0.00444049921095883\\
0.00390625	1	0.0168275897490971	0.0168275897490971\\
0.0078125	3.0517578125e-05	4.41050030336556e-07	4.41050030336556e-07\\
0.0078125	6.103515625e-05	4.41550257623762e-07	4.41550257623762e-07\\
0.0078125	0.0001220703125	4.42583799582686e-07	4.42583799582686e-07\\
0.0078125	0.000244140625	4.44778074783567e-07	4.44778074783567e-07\\
0.0078125	0.00048828125	4.49641046435682e-07	4.49641046435682e-07\\
0.0078125	0.0009765625	4.61098398662357e-07	4.61098398662357e-07\\
0.0078125	0.001953125	4.91215231132075e-07	4.91215231132075e-07\\
0.0078125	0.00390625	6.01413350600398e-07	6.01413350600398e-07\\
0.0078125	0.0078125	1.22724665738673e-06	1.22724665738673e-06\\
0.0078125	0.015625	4.35408468818176e-06	4.35408468818176e-06\\
0.0078125	0.03125	1.75436699193109e-05	1.75436699193109e-05\\
0.0078125	0.0625	7.10256903365283e-05	7.10256903365283e-05\\
0.0078125	0.125	0.000285164227132105	0.000285164227132105\\
0.0078125	0.25	0.00113338748941293	0.00113338748941293\\
0.0078125	0.5	0.00443515405774452	0.00443515405774452\\
0.0078125	1	0.0168180863082583	0.0168180863082583\\
0.015625	3.0517578125e-05	1.76708416681687e-06	1.76708416681687e-06\\
0.015625	6.103515625e-05	1.7680704877744e-06	1.7680704877744e-06\\
0.015625	0.0001220703125	1.77007687731867e-06	1.77007687731867e-06\\
0.015625	0.000244140625	1.77422185132943e-06	1.77422185132943e-06\\
0.015625	0.00048828125	1.78301993706057e-06	1.78301993706057e-06\\
0.015625	0.0009765625	1.80251116074926e-06	1.80251116074926e-06\\
0.015625	0.001953125	1.84840724435147e-06	1.84840724435147e-06\\
0.015625	0.00390625	1.96893926999529e-06	1.96893926999529e-06\\
0.015625	0.0078125	2.40933385714056e-06	2.40933385714056e-06\\
0.015625	0.015625	4.90908905311147e-06	4.90908905311147e-06\\
0.015625	0.03125	1.73968493914103e-05	1.73968493914103e-05\\
0.015625	0.0625	7.0000376999862e-05	7.0000376999862e-05\\
0.015625	0.125	0.000282616506174904	0.000282616506174904\\
0.015625	0.25	0.00112800179578095	0.00112800179578095\\
0.015625	0.5	0.0044246405322869	0.0044246405322869\\
0.015625	1	0.0167992213264805	0.0167992213264805\\
0.03125	3.0517578125e-05	7.09757971326085e-06	7.09757971326085e-06\\
0.03125	6.103515625e-05	7.09954649873039e-06	7.09954649873039e-06\\
0.03125	0.0001220703125	7.10351410389033e-06	7.10351410389033e-06\\
0.03125	0.000244140625	7.11158399723804e-06	7.11158399723804e-06\\
0.03125	0.00048828125	7.12825132025599e-06	7.12825132025599e-06\\
0.03125	0.0009765625	7.16361345833488e-06	7.16361345833488e-06\\
0.03125	0.001953125	7.24189675126716e-06	7.24189675126716e-06\\
0.03125	0.00390625	7.42602138454634e-06	7.42602138454634e-06\\
0.03125	0.0078125	7.90867857413372e-06	7.90867857413372e-06\\
0.03125	0.015625	9.66707841092468e-06	9.66707841092468e-06\\
0.03125	0.03125	1.96372779225959e-05	1.96372779225959e-05\\
0.03125	0.0625	6.94294966650501e-05	6.94294966650501e-05\\
0.03125	0.125	0.000278574930649672	0.000278574930649672\\
0.03125	0.25	0.00111809752468432	0.00111809752468432\\
0.03125	0.5	0.00440435016420453	0.00440435016420453\\
0.03125	1	0.0167620729292566	0.0167620729292566\\
0.0625	3.0517578125e-05	2.86403326750489e-05	2.86403326750489e-05\\
0.0625	6.103515625e-05	2.86442950182293e-05	2.86442950182293e-05\\
0.0625	0.0001220703125	2.86522537685534e-05	2.86522537685534e-05\\
0.0625	0.000244140625	2.86683067830663e-05	2.86683067830663e-05\\
0.0625	0.00048828125	2.87009490443597e-05	2.87009490443597e-05\\
0.0625	0.0009765625	2.87683336323867e-05	2.87683336323867e-05\\
0.0625	0.001953125	2.89111717420248e-05	2.89111717420248e-05\\
0.0625	0.00390625	2.92269123485355e-05	2.92269123485355e-05\\
0.0625	0.0078125	2.99678454457896e-05	2.99678454457896e-05\\
0.0625	0.015625	3.19028939542093e-05	3.19028939542093e-05\\
0.0625	0.03125	3.89111417702859e-05	3.89111417702859e-05\\
0.0625	0.0625	7.85582211248656e-05	7.85582211248656e-05\\
0.0625	0.125	0.000276423993941493	0.000276423993941493\\
0.0625	0.25	0.00110240835708299	0.00110240835708299\\
0.0625	0.5	0.00436698991501615	0.00436698991501615\\
0.0625	1	0.0166902253085354	0.0166902253085354\\
0.125	3.0517578125e-05	0.000116657713774919	0.000116657713774919\\
0.125	6.103515625e-05	0.0001166658134411	0.0001166658134411\\
0.125	0.0001220703125	0.000116682046610521	0.000116682046610521\\
0.125	0.000244140625	0.000116714647922375	0.000116714647922375\\
0.125	0.00048828125	0.000116780387465927	0.000116780387465927\\
0.125	0.0009765625	0.000116913990870507	0.000116913990870507\\
0.125	0.001953125	0.000117189514912043	0.000117189514912043\\
0.125	0.00390625	0.000117772501080465	0.000117772501080465\\
0.125	0.0078125	0.000119057321289365	0.000119057321289365\\
0.125	0.015625	0.000122058385696022	0.000122058385696022\\
0.125	0.03125	0.000129837022071707	0.000129837022071707\\
0.125	0.0625	0.000157668518681048	0.000157668518681048\\
0.125	0.125	0.000314336822196646	0.000314336822196646\\
0.125	0.25	0.00109488357446497	0.00109488357446497\\
0.125	0.5	0.00430798108325652	0.00430798108325652\\
0.125	1	0.0165575022783468	0.0165575022783468\\
0.25	3.0517578125e-05	0.000484718106183895	0.000484718106183895\\
0.25	6.103515625e-05	0.000484735129454331	0.000484735129454331\\
0.25	0.0001220703125	0.000484769209196538	0.000484769209196538\\
0.25	0.000244140625	0.000484837501296917	0.000484837501296917\\
0.25	0.00048828125	0.000484974614452373	0.000484974614452373\\
0.25	0.0009765625	0.000485250944633977	0.000485250944633977\\
0.25	0.001953125	0.000485811926564319	0.000485811926564319\\
0.25	0.00390625	0.000486966452341103	0.000486966452341103\\
0.25	0.0078125	0.00048940038744629	0.00048940038744629\\
0.25	0.015625	0.000494731722181289	0.000494731722181289\\
0.25	0.03125	0.00050706648683379	0.00050706648683379\\
0.25	0.0625	0.000538541187696605	0.000538541187696605\\
0.25	0.125	0.000648279545563849	0.000648279545563849\\
0.25	0.25	0.00125879117286226	0.00125879117286226\\
0.25	0.5	0.00428670884597635	0.00428670884597635\\
0.25	1	0.016348891434102	0.016348891434102\\
0.5	3.0517578125e-05	0.00210801582481013	0.00210801582481013\\
0.5	6.103515625e-05	0.00210805390360623	0.00210805390360623\\
0.5	0.0001220703125	0.00210813009284376	0.00210813009284376\\
0.5	0.000244140625	0.00210828259780378	0.00210828259780378\\
0.5	0.00048828125	0.00210858811290331	0.00210858811290331\\
0.5	0.0009765625	0.00210920115775478	0.00210920115775478\\
0.5	0.001953125	0.00211043525796543	0.00211043525796543\\
0.5	0.00390625	0.00211293512209774	0.00211293512209774\\
0.5	0.0078125	0.00211805858268232	0.00211805858268232\\
0.5	0.015625	0.00212877871090555	0.00212877871090555\\
0.5	0.03125	0.00215196426764805	0.00215196426764805\\
0.5	0.0625	0.00220454362444323	0.00220454362444323\\
0.5	0.125	0.00233429697957309	0.00233429697957309\\
0.5	0.25	0.00276106495122461	0.00276106495122461\\
0.5	0.5	0.0050610046271112	0.0050610046271112\\
0.5	1	0.0163358051706374	0.0163358051706374\\
1	3.0517578125e-05	0.010391686055673	0.010391686055673\\
1	6.103515625e-05	0.0103917867074417	0.0103917867074417\\
1	0.0001220703125	0.0103919880380498	0.0103919880380498\\
1	0.000244140625	0.0103923908075003	0.0103923908075003\\
1	0.00048828125	0.0103931967789599	0.0103931967789599\\
1	0.0009765625	0.0103948104490801	0.0103948104490801\\
1	0.001953125	0.0103980446739541	0.0103980446739541\\
1	0.00390625	0.0104045404703497	0.0104045404703497\\
1	0.0078125	0.010417639938217	0.010417639938217\\
1	0.015625	0.01044425865805	0.01044425865805\\
1	0.03125	0.0104990874731648	0.0104990874731648\\
1	0.0625	0.0106145023554645	0.0106145023554645\\
1	0.125	0.0108649340053636	0.0108649340053636\\
1	0.25	0.0114374578092931	0.0114374578092931\\
1	0.5	0.0130617450273732	0.0130617450273732\\
1	1	0.0209101247823008	0.0209101247823008\\
};
\addplot3 [color=mycolor3, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	3.72529029846191e-09\\
6.10351562499999e-05	3.05175781249999e-05	8.38190317153931e-09\\
0.0001220703125	3.05175781249999e-05	2.3283064365387e-08\\
0.000244140625	3.05175781249999e-05	7.54371285438536e-08\\
0.000488281249999999	3.05175781249999e-05	2.69152224063874e-07\\
0.000976562499999999	3.05175781249999e-05	1.01421028375625e-06\\
0.001953125	3.05175781249999e-05	3.9348378777504e-06\\
0.00781249999999999	3.05175781249999e-05	6.15129247307776e-05\\
0.25	3.05175781249999e-05	0.0625152597203851\\
1	3.05175781249999e-05	1.00006103608757\\
};
 \addplot3 [color=mycolor3, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	3.72529029846191e-09\\
3.05175781249999e-05	6.10351562499999e-05	8.38190317153931e-09\\
3.05175781249999e-05	0.0001220703125	2.3283064365387e-08\\
3.05175781249999e-05	0.000244140625	7.54371285438536e-08\\
3.05175781249999e-05	0.000488281249999999	2.69152224063874e-07\\
3.05175781249999e-05	0.000976562499999999	1.01421028375625e-06\\
3.05175781249999e-05	0.00390625	1.54981389641762e-05\\
3.05175781249999e-05	0.0625	0.0039100656285882\\
3.05175781249999e-05	1	1.00006103608757\\
};
 \end{axis}

\begin{axis}[%
width=0.287\textwidth,
height=0.22\textwidth,
at={(0\textwidth,0.305\textwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1,
xminorticks=true,
tick align=outside,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
zmode=log,
zmin=1e-10,
zmax=8.56253327336119,
zminorticks=true,
view={320}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$|[\lambda]_2 - [\lambda_{\appr}]_2 |$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
1	1	1\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
1	1	1\\
};
 \addplot3 [color=mycolor3]
 table[row sep=crcr] {%
1	1	1\\
};
 
\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor2, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3.0517578125e-05	3.0517578125e-05	9.73734870512999e-10	9.73734870512999e-10\\
3.0517578125e-05	6.103515625e-05	2.99650082524749e-10	2.99650082524749e-10\\
3.0517578125e-05	0.0001220703125	3.90208043654638e-09	3.90208043654638e-09\\
3.0517578125e-05	0.000244140625	2.35636505863113e-08	2.35636505863113e-08\\
3.0517578125e-05	0.00048828125	1.07802968329906e-07	1.07802968329906e-07\\
3.0517578125e-05	0.0009765625	4.55635458251891e-07	4.55635458251891e-07\\
3.0517578125e-05	0.001953125	1.86656043155153e-06	1.86656043155153e-06\\
3.0517578125e-05	0.00390625	7.53234220951526e-06	7.53234220951526e-06\\
3.0517578125e-05	0.0078125	3.01023343141082e-05	3.01023343141082e-05\\
3.0517578125e-05	0.015625	0.00011908947256245	0.00011908947256245\\
3.0517578125e-05	0.03125	0.000463468106154608	0.000463468106154608\\
3.0517578125e-05	0.0625	0.0017438556279572	0.0017438556279572\\
3.0517578125e-05	0.125	0.00604557522416371	0.00604557522416371\\
3.0517578125e-05	0.25	0.0160944939558831	0.0160944939558831\\
3.0517578125e-05	0.5	0.00792436101313143	0.00792436101313143\\
3.0517578125e-05	1	0.566453097514604	0.566453097514604\\
6.103515625e-05	3.0517578125e-05	3.70392427839761e-09	3.70392427839761e-09\\
6.103515625e-05	6.103515625e-05	3.89526633171045e-09	3.89526633171045e-09\\
6.103515625e-05	0.0001220703125	1.19943166509984e-09	1.19943166509984e-09\\
6.103515625e-05	0.000244140625	1.5601138159127e-08	1.5601138159127e-08\\
6.103515625e-05	0.00048828125	9.42013542726272e-08	9.42013542726272e-08\\
6.103515625e-05	0.0009765625	4.30795267902795e-07	4.30795267902795e-07\\
6.103515625e-05	0.001953125	1.8192484105839e-06	1.8192484105839e-06\\
6.103515625e-05	0.00390625	7.44002920782805e-06	7.44002920782805e-06\\
6.103515625e-05	0.0078125	2.99197516966387e-05	2.99197516966387e-05\\
6.103515625e-05	0.015625	0.000118725254615981	0.000118725254615981\\
6.103515625e-05	0.03125	0.000462736186769064	0.000462736186769064\\
6.103515625e-05	0.0625	0.00174237034295999	0.00174237034295999\\
6.103515625e-05	0.125	0.0060425104895856	0.0060425104895856\\
6.103515625e-05	0.25	0.0160879925757271	0.0160879925757271\\
6.103515625e-05	0.5	0.00793834862282239	0.00793834862282239\\
6.103515625e-05	1	0.566477372795603	0.566477372795603\\
0.0001220703125	3.0517578125e-05	1.24691439395974e-08	1.24691439395974e-08\\
0.0001220703125	6.103515625e-05	1.48159600144027e-08	1.48159600144027e-08\\
0.0001220703125	0.0001220703125	1.55816408664577e-08	1.55816408664577e-08\\
0.0001220703125	0.000244140625	4.80472550634659e-09	4.80472550634659e-09\\
0.0001220703125	0.00048828125	6.234969163188e-08	6.234969163188e-08\\
0.0001220703125	0.0009765625	3.76379922784054e-07	3.76379922784054e-07\\
0.0001220703125	0.001953125	1.71984661534452e-06	1.71984661534452e-06\\
0.0001220703125	0.00390625	7.25060733230976e-06	7.25060733230976e-06\\
0.0001220703125	0.0078125	2.9549787598171e-05	2.9549787598171e-05\\
0.0001220703125	0.015625	0.000117992030737923	0.000117992030737923\\
0.0001220703125	0.03125	0.000461267591674641	0.000461267591674641\\
0.0001220703125	0.0625	0.00173939508705701	0.00173939508705701\\
0.0001220703125	0.125	0.00603637649242472	0.00603637649242472\\
0.0001220703125	0.25	0.0160749856621152	0.0160749856621152\\
0.0001220703125	0.5	0.00796632709288758	0.00796632709288758\\
0.0001220703125	1	0.566525925662788	0.566525925662788\\
0.000244140625	3.0517578125e-05	4.2633438113171e-08	4.2633438113171e-08\\
0.000244140625	6.103515625e-05	4.9877158403433e-08	4.9877158403433e-08\\
0.000244140625	0.0001220703125	5.92648063957313e-08	5.92648063957313e-08\\
0.000244140625	0.000244140625	6.23335409954962e-08	6.23335409954962e-08\\
0.000244140625	0.00048828125	1.92758378148028e-08	1.92758378148028e-08\\
0.000244140625	0.0009765625	2.4895852135387e-07	2.4895852135387e-07\\
0.000244140625	0.001953125	1.50211042893034e-06	1.50211042893034e-06\\
0.000244140625	0.00390625	6.85266935818163e-06	6.85266935818163e-06\\
0.000244140625	0.0078125	2.87907083134087e-05	2.87907083134087e-05\\
0.000244140625	0.015625	0.000116506453920806	0.000116506453920806\\
0.000244140625	0.03125	0.000458311386722698	0.000458311386722698\\
0.000244140625	0.0625	0.00173342583718039	0.00173342583718039\\
0.000244140625	0.125	0.00602409038829421	0.00602409038829421\\
0.000244140625	0.25	0.0160489552224732	0.0160489552224732\\
0.000244140625	0.5	0.00802229703546686	0.00802229703546686\\
0.000244140625	1	0.5666230406175	0.5666230406175\\
0.00048828125	3.0517578125e-05	1.54019886622336e-07	1.54019886622336e-07\\
0.00048828125	6.103515625e-05	1.70539905752776e-07	1.70539905752776e-07\\
0.00048828125	0.0001220703125	1.99513785048566e-07	1.99513785048566e-07\\
0.00048828125	0.000244140625	2.37065869157504e-07	2.37065869157504e-07\\
0.00048828125	0.00048828125	2.4938814391362e-07	2.4938814391362e-07\\
0.00048828125	0.0009765625	7.75568693711648e-08	7.75568693711648e-08\\
0.00048828125	0.001953125	9.92309281855341e-07	9.92309281855341e-07\\
0.00048828125	0.00390625	5.9811297958845e-06	5.9811297958845e-06\\
0.00048828125	0.0078125	2.71963063411818e-05	2.71963063411818e-05\\
0.00048828125	0.015625	0.000113458965579127	0.000113458965579127\\
0.00048828125	0.03125	0.000452323010122768	0.000452323010122768\\
0.00048828125	0.0625	0.00172141243246671	0.00172141243246671\\
0.00048828125	0.125	0.00599944576479317	0.00599944576479317\\
0.00048828125	0.25	0.0159968279057097	0.0159968279057097\\
0.00048828125	0.5	0.00813428892774226	0.00813428892774226\\
0.00048828125	1	0.566817307415405	0.566817307415405\\
0.0009765625	3.0517578125e-05	5.8281058556986e-07	5.8281058556986e-07\\
0.0009765625	6.103515625e-05	6.16129831598755e-07	6.16129831598755e-07\\
0.0009765625	0.0001220703125	6.82209687852264e-07	6.82209687852264e-07\\
0.0009765625	0.000244140625	7.98094120568749e-07	7.98094120568749e-07\\
0.0009765625	0.00048828125	9.48316731808063e-07	9.48316731808063e-07\\
0.0009765625	0.0009765625	9.97985416972824e-07	9.97985416972824e-07\\
0.0009765625	0.001953125	3.13858173228709e-07	3.13858173228709e-07\\
0.0009765625	0.00390625	3.94099861722452e-06	3.94099861722452e-06\\
0.0009765625	0.0078125	2.37053806628751e-05	2.37053806628751e-05\\
0.0009765625	0.015625	0.00010706009035033	0.00010706009035033\\
0.0009765625	0.03125	0.000440043117230005	0.000440043117230005\\
0.0009765625	0.0625	0.00169708637125154	0.00169708637125154\\
0.0009765625	0.125	0.00594986704462741	0.00594986704462741\\
0.0009765625	0.25	0.0158923076137256	0.0158923076137256\\
0.0009765625	0.5	0.00835848072384238	0.00835848072384238\\
0.0009765625	1	0.567205988615527	0.567205988615527\\
0.001953125	3.0517578125e-05	2.26635771838346e-06	2.26635771838346e-06\\
0.001953125	6.103515625e-05	2.33163220997312e-06	2.33163220997312e-06\\
0.001953125	0.0001220703125	2.46492528788167e-06	2.46492528788167e-06\\
0.001953125	0.000244140625	2.72923814748083e-06	2.72923814748083e-06\\
0.001953125	0.00048828125	3.192690854803e-06	3.192690854803e-06\\
0.001953125	0.0009765625	3.79369261338525e-06	3.79369261338525e-06\\
0.001953125	0.001953125	3.9954049597668e-06	3.9954049597668e-06\\
0.001953125	0.00390625	1.28451330283497e-06	1.28451330283497e-06\\
0.001953125	0.0078125	1.55374499044569e-05	1.55374499044569e-05\\
0.001953125	0.015625	9.30581740874459e-05	9.30581740874459e-05\\
0.001953125	0.03125	0.000414276565301464	0.000414276565301464\\
0.001953125	0.0625	0.00164724018384987	0.00164724018384987\\
0.001953125	0.125	0.00584955321153302	0.00584955321153302\\
0.001953125	0.25	0.0156822051273124	0.0156822051273124\\
0.001953125	0.5	0.0088076962217869	0.0088076962217869\\
0.001953125	1	0.567983941832459	0.567983941832459\\
0.00390625	3.0517578125e-05	8.94024309161523e-06	8.94024309161523e-06\\
0.00390625	6.103515625e-05	9.06844803694185e-06	9.06844803694185e-06\\
0.00390625	0.0001220703125	9.32964993438645e-06	9.32964993438645e-06\\
0.00390625	0.000244140625	9.86295113136748e-06	9.86295113136748e-06\\
0.00390625	0.00048828125	1.09201502098699e-05	1.09201502098699e-05\\
0.00390625	0.0009765625	1.27732806802783e-05	1.27732806802783e-05\\
0.00390625	0.001953125	1.5178178720987e-05	1.5178178720987e-05\\
0.00390625	0.00390625	1.60093549794738e-05	1.60093549794738e-05\\
0.00390625	0.0078125	5.37128884303684e-06	5.37128884303684e-06\\
0.00390625	0.015625	6.03272550279144e-05	6.03272550279144e-05\\
0.00390625	0.03125	0.000357962223198172	0.000357962223198172\\
0.00390625	0.0625	0.00154279490687514	0.00154279490687514\\
0.00390625	0.125	0.00564431189817327	0.00564431189817327\\
0.00390625	0.25	0.0152577583545792	0.0152577583545792\\
0.00390625	0.5	0.00970945373624943	0.00970945373624943\\
0.00390625	1	0.569542214740011	0.569542214740011\\
0.0078125	3.0517578125e-05	3.55309939834569e-05	3.55309939834569e-05\\
0.0078125	6.103515625e-05	3.57847108460874e-05	3.57847108460874e-05\\
0.0078125	0.0001220703125	3.62980187418316e-05	3.62980187418316e-05\\
0.0078125	0.000244140625	3.73436616882827e-05	3.73436616882827e-05\\
0.0078125	0.00048828125	3.94778995485012e-05	3.94778995485012e-05\\
0.0078125	0.0009765625	4.37062706311053e-05	4.37062706311053e-05\\
0.0078125	0.001953125	5.11133333063185e-05	5.11133333063185e-05\\
0.0078125	0.00390625	6.07400445531425e-05	6.07400445531425e-05\\
0.0078125	0.0078125	6.42597410944745e-05	6.42597410944745e-05\\
0.0078125	0.015625	2.33604570851753e-05	2.33604570851753e-05\\
0.0078125	0.03125	0.000226566299538433	0.000226566299538433\\
0.0078125	0.0625	0.00131507670486997	0.00131507670486997\\
0.0078125	0.125	0.00521546885936885	0.00521546885936885\\
0.0078125	0.25	0.0143919434635009	0.0143919434635009\\
0.0078125	0.5	0.0115262663231803	0.0115262663231803\\
0.0078125	1	0.572668252110319	0.572668252110319\\
0.015625	3.0517578125e-05	0.000141807936543614	0.000141807936543614\\
0.015625	6.103515625e-05	0.000142313223136625	0.000142313223136625\\
0.015625	0.0001220703125	0.000143330184656065	0.000143330184656065\\
0.015625	0.000244140625	0.000145387349718362	0.000145387349718362\\
0.015625	0.00048828125	0.000149576650407823	0.000149576650407823\\
0.015625	0.0009765625	0.000158121900220465	0.000158121900220465\\
0.015625	0.001953125	0.00017503188824719	0.00017503188824719\\
0.015625	0.00390625	0.000204616187048146	0.000204616187048146\\
0.015625	0.0078125	0.000243179843288033	0.000243179843288033\\
0.015625	0.015625	0.000258824556873094	0.000258824556873094\\
0.015625	0.03125	0.000108593388553402	0.000108593388553402\\
0.015625	0.0625	0.000785752308239296	0.000785752308239296\\
0.015625	0.125	0.00428507485192853	0.00428507485192853\\
0.015625	0.25	0.012592985079948	0.012592985079948\\
0.015625	0.5	0.015213018500944	0.015213018500944\\
0.015625	1	0.578958498506502	0.578958498506502\\
0.03125	3.0517578125e-05	0.000567748260920098	0.000567748260920098\\
0.03125	6.103515625e-05	0.000568759931930174	0.000568759931930174\\
0.03125	0.0001220703125	0.000570789838185704	0.000570789838185704\\
0.03125	0.000244140625	0.000574874718950014	0.000574874718950014\\
0.03125	0.00048828125	0.000583135355491038	0.000583135355491038\\
0.03125	0.0009765625	0.000599947131846079	0.000599947131846079\\
0.03125	0.001953125	0.000634195020481343	0.000634195020481343\\
0.03125	0.00390625	0.000701805419822676	0.000701805419822676\\
0.03125	0.0078125	0.000819786459913985	0.000819786459913985\\
0.03125	0.015625	0.000974493241280072	0.000974493241280072\\
0.03125	0.03125	0.00104969313948544	0.00104969313948544\\
0.03125	0.0625	0.000557917808350794	0.000557917808350794\\
0.03125	0.125	0.00213900214350105	0.00213900214350105\\
0.03125	0.25	0.00872844845341803	0.00872844845341803\\
0.03125	0.5	0.0227986019915747	0.0227986019915747\\
0.03125	1	0.59169332405974	0.59169332405974\\
0.0625	3.0517578125e-05	0.00228152070055643	0.00228152070055643\\
0.0625	6.103515625e-05	0.00228355919273326	0.00228355919273326\\
0.0625	0.0001220703125	0.00228764264669934	0.00228764264669934\\
0.0625	0.000244140625	0.00229583481453943	0.00229583481453943\\
0.0625	0.00048828125	0.00231231526913689	0.00231231526913689\\
0.0625	0.0009765625	0.00234562183177189	0.00234562183177189\\
0.0625	0.001953125	0.00241331751164608	0.00241331751164608\\
0.0625	0.00390625	0.00255085167931668	0.00255085167931668\\
0.0625	0.0078125	0.00282102927180006	0.00282102927180006\\
0.0625	0.015625	0.00329002821203517	0.00329002821203517\\
0.0625	0.03125	0.00391243171561229	0.00391243171561229\\
0.0625	0.0625	0.00431562165099564	0.00431562165099564\\
0.0625	0.125	0.00325519224298887	0.00325519224298887\\
0.0625	0.25	4.80587804290167e-05	4.80587804290167e-05\\
0.0625	0.5	0.0388158363087427	0.0388158363087427\\
0.0625	1	0.617793522734537	0.617793522734537\\
0.125	3.0517578125e-05	0.00922874801646856	0.00922874801646856\\
0.125	6.103515625e-05	0.00923290142522859	0.00923290142522859\\
0.125	0.0001220703125	0.00924121423357604	0.00924121423357604\\
0.125	0.000244140625	0.00925786347908542	0.00925786347908542\\
0.125	0.00048828125	0.00929125382909746	0.00929125382909746\\
0.125	0.0009765625	0.0093583808900064	0.0093583808900064\\
0.125	0.001953125	0.00949385504425493	0.00949385504425493\\
0.125	0.00390625	0.00976841870897971	0.00976841870897971\\
0.125	0.0078125	0.0103229930010968	0.0103229930010968\\
0.125	0.015625	0.0114010682389676	0.0114010682389676\\
0.125	0.03125	0.0132523314905484	0.0132523314905484\\
0.125	0.0625	0.0157697864560262	0.0157697864560262\\
0.125	0.125	0.0182217328286285	0.0182217328286285\\
0.125	0.25	0.0216766418077867	0.0216766418077867\\
0.125	0.5	0.0742340233897636	0.0742340233897636\\
0.125	1	0.672622770101114	0.672622770101114\\
0.25	3.0517578125e-05	0.0378796435593003	0.0378796435593003\\
0.25	6.103515625e-05	0.0378883146341096	0.0378883146341096\\
0.25	0.0001220703125	0.0379056613174384	0.0379056613174384\\
0.25	0.000244140625	0.0379403726274745	0.0379403726274745\\
0.25	0.00048828125	0.0380098654879006	0.0380098654879006\\
0.25	0.0009765625	0.0381491200043129	0.0381491200043129\\
0.25	0.001953125	0.0384286083212757	0.0384286083212757\\
0.25	0.00390625	0.0389907589334584	0.0389907589334584\\
0.25	0.0078125	0.0401222205699625	0.0401222205699625\\
0.25	0.015625	0.0423764413066721	0.0423764413066721\\
0.25	0.03125	0.0466559895176033	0.0466559895176033\\
0.25	0.0625	0.0538375794673769	0.0538375794673769\\
0.25	0.125	0.0641137627085016	0.0641137627085016\\
0.25	0.25	0.0808545293572536	0.0808545293572536\\
0.25	0.5	0.158840508757727	0.158840508757727\\
0.25	1	0.793670982127679	0.793670982127679\\
0.5	3.0517578125e-05	0.161988080871431	0.161988080871431\\
0.5	6.103515625e-05	0.162007307958035	0.162007307958035\\
0.5	0.0001220703125	0.162045760943599	0.162045760943599\\
0.5	0.000244140625	0.162122662047935	0.162122662047935\\
0.5	0.00048828125	0.162276443870979	0.162276443870979\\
0.5	0.0009765625	0.162583918684341	0.162583918684341\\
0.5	0.001953125	0.163198455679129	0.163198455679129\\
0.5	0.00390625	0.164425436935318	0.164425436935318\\
0.5	0.0078125	0.166867746091683	0.166867746091683\\
0.5	0.015625	0.171683402160127	0.171683402160127\\
0.5	0.03125	0.180915234707086	0.180915234707086\\
0.5	0.0625	0.197413818778749	0.197413818778749\\
0.5	0.125	0.223751634083847	0.223751634083847\\
0.5	0.25	0.266088488973125	0.266088488973125\\
0.5	0.5	0.388048946715379	0.388048946715379\\
0.5	1	1.08890277299332	1.08890277299332\\
1	3.0517578125e-05	0.841900116977733	0.841900116977733\\
1	6.103515625e-05	0.841937754000497	0.841937754000497\\
1	0.0001220703125	0.842012997998644	0.842012997998644\\
1	0.000244140625	0.842163365918836	0.842163365918836\\
1	0.00048828125	0.842463622364022	0.842463622364022\\
1	0.0009765625	0.843062224931145	0.843062224931145\\
1	0.001953125	0.844251846535833	0.844251846535833\\
1	0.00390625	0.846601213031484	0.846601213031484\\
1	0.0078125	0.851184022350466	0.851184022350466\\
1	0.015625	0.85991338336828	0.85991338336828\\
1	0.03125	0.875827163272014	0.875827163272014\\
1	0.0625	0.902793732264783	0.902793732264783\\
1	0.125	0.944501071737029	0.944501071737029\\
1	0.25	1.0095093462819	1.0095093462819\\
1	0.5	1.17368082636251	1.17368082636251\\
1	1	1.97402114585672	1.97402114585672\\
};

\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3.0517578125e-05	3.0517578125e-05	7.72704566998073e-09	7.72704566998073e-09\\
3.0517578125e-05	6.103515625e-05	3.0358528135821e-08	3.0358528135821e-08\\
3.0517578125e-05	0.0001220703125	1.12299233023805e-07	1.12299233023805e-07\\
3.0517578125e-05	0.000244140625	4.22051158466275e-07	4.22051158466275e-07\\
3.0517578125e-05	0.00048828125	1.62546370319205e-06	1.62546370319205e-06\\
3.0517578125e-05	0.0009765625	6.36854646529628e-06	6.36854646529628e-06\\
3.0517578125e-05	0.001953125	2.52013890431613e-05	2.52013890431613e-05\\
3.0517578125e-05	0.00390625	0.000100264795925398	0.000100264795925398\\
3.0517578125e-05	0.0078125	0.000400069512799917	0.000400069512799917\\
3.0517578125e-05	0.015625	0.00159908803619402	0.00159908803619402\\
3.0517578125e-05	0.03125	0.00640037261216264	0.00640037261216264\\
3.0517578125e-05	0.0625	0.0256613217415094	0.0256613217415094\\
3.0517578125e-05	0.125	0.103187616265174	0.103187616265174\\
3.0517578125e-05	0.25	0.417336747504962	0.417336747504962\\
3.0517578125e-05	0.5	1.70775428317001	1.70775428317001\\
3.0517578125e-05	1	7.12378708872731	7.12378708872731\\
6.103515625e-05	3.0517578125e-05	6.46671338699889e-09	6.46671338699889e-09\\
6.103515625e-05	6.103515625e-05	3.09084100535983e-08	3.09084100535983e-08\\
6.103515625e-05	0.0001220703125	1.21434581501489e-07	1.21434581501489e-07\\
6.103515625e-05	0.000244140625	4.4920074770971e-07	4.4920074770971e-07\\
6.103515625e-05	0.00048828125	1.68823561352838e-06	1.68823561352838e-06\\
6.103515625e-05	0.0009765625	6.50210880337454e-06	6.50210880337454e-06\\
6.103515625e-05	0.001953125	2.54762353222304e-05	2.54762353222304e-05\\
6.103515625e-05	0.00390625	0.000100822026745107	0.000100822026745107\\
6.103515625e-05	0.0078125	0.000401191343406992	0.000401191343406992\\
6.103515625e-05	0.015625	0.00160133868845236	0.00160133868845236\\
6.103515625e-05	0.03125	0.00640487955738678	0.00640487955738678\\
6.103515625e-05	0.0625	0.0256703359998127	0.0256703359998127\\
6.103515625e-05	0.125	0.103205624206858	0.103205624206858\\
6.103515625e-05	0.25	0.417372654441664	0.417372654441664\\
6.103515625e-05	0.5	1.70782549625163	1.70782549625163\\
6.103515625e-05	1	7.12392471377938	7.12392471377938\\
0.0001220703125	3.0517578125e-05	1.36237616743529e-08	1.36237616743529e-08\\
0.0001220703125	6.103515625e-05	2.58670098673974e-08	2.58670098673974e-08\\
0.0001220703125	0.0001220703125	1.23633718374094e-07	1.23633718374094e-07\\
0.0001220703125	0.000244140625	4.85741175282328e-07	4.85741175282328e-07\\
0.0001220703125	0.00048828125	1.79683205914216e-06	1.79683205914216e-06\\
0.0001220703125	0.0009765625	6.75319049747714e-06	6.75319049747714e-06\\
0.0001220703125	0.001953125	2.6010466278592e-05	2.6010466278592e-05\\
0.0001220703125	0.00390625	0.000101921347088307	0.000101921347088307\\
0.0001220703125	0.0078125	0.000403420025058665	0.000403420025058665\\
0.0001220703125	0.015625	0.00160582508291895	0.00160582508291895\\
0.0001220703125	0.03125	0.00641387854574305	0.00641387854574305\\
0.0001220703125	0.0625	0.0256883495629978	0.0256883495629978\\
0.0001220703125	0.125	0.103241624996656	0.103241624996656\\
0.0001220703125	0.25	0.417444452906842	0.417444452906842\\
0.0001220703125	0.5	1.70796790631216	1.70796790631216\\
0.0001220703125	1	7.1241999464722	7.1241999464722\\
0.000244140625	3.0517578125e-05	7.86743896696862e-08	7.86743896696862e-08\\
0.000244140625	6.103515625e-05	5.44957003967284e-08	5.44957003967284e-08\\
0.000244140625	0.0001220703125	1.03468799750317e-07	1.03468799750317e-07\\
0.000244140625	0.000244140625	4.94536905648602e-07	4.94536905648602e-07\\
0.000244140625	0.00048828125	1.94298939248938e-06	1.94298939248938e-06\\
0.000244140625	0.0009765625	7.18756185591474e-06	7.18756185591474e-06\\
0.000244140625	0.001953125	2.70147485750272e-05	2.70147485750272e-05\\
0.000244140625	0.00390625	0.000104058124463791	0.000104058124463791\\
0.000244140625	0.0078125	0.000407816788658977	0.000407816788658977\\
0.000244140625	0.015625	0.00161473788288902	0.00161473788288902\\
0.000244140625	0.03125	0.00643181673824245	0.00643181673824245\\
0.000244140625	0.0625	0.0257243167881427	0.0257243167881427\\
0.000244140625	0.125	0.103313566158548	0.103313566158548\\
0.000244140625	0.25	0.417587988183556	0.417587988183556\\
0.000244140625	0.5	1.7082526620124	1.7082526620124\\
0.000244140625	1	7.12475034220806	7.12475034220806\\
0.00048828125	3.0517578125e-05	3.37144093975894e-07	3.37144093975894e-07\\
0.00048828125	6.103515625e-05	3.14701772197168e-07	3.14701772197168e-07\\
0.00048828125	0.0001220703125	2.1798746274726e-07	2.1798746274726e-07\\
0.00048828125	0.000244140625	4.13878950666913e-07	4.13878950666913e-07\\
0.00048828125	0.00048828125	1.97816247293758e-06	1.97816247293758e-06\\
0.00048828125	0.0009765625	7.77215219471827e-06	7.77215219471827e-06\\
0.00048828125	0.001953125	2.87521164068494e-05	2.87521164068494e-05\\
0.00048828125	0.00390625	0.000108074895798893	0.000108074895798893\\
0.00048828125	0.0078125	0.000416362725722763	0.000416362725722763\\
0.00048828125	0.015625	0.00163232080234366	0.00163232080234366\\
0.00048828125	0.03125	0.00646745259417969	0.00646745259417969\\
0.00048828125	0.0625	0.0257960109316571	0.0257960109316571\\
0.00048828125	0.125	0.103457206461904	0.103457206461904\\
0.00048828125	0.25	0.417874811950099	0.417874811950099\\
0.00048828125	0.5	1.7088219156477	1.7088219156477\\
0.00048828125	1	7.12585085504607	7.12585085504607\\
0.0009765625	3.0517578125e-05	1.27611073708067e-06	1.27611073708067e-06\\
0.0009765625	6.103515625e-05	1.34860746214827e-06	1.34860746214827e-06\\
0.0009765625	0.0001220703125	1.25884111668029e-06	1.25884111668029e-06\\
0.0009765625	0.000244140625	8.71986685524462e-07	8.71986685524462e-07\\
0.0009765625	0.00048828125	1.65554445885618e-06	1.65554445885618e-06\\
0.0009765625	0.0009765625	7.91276867317947e-06	7.91276867317947e-06\\
0.0009765625	0.001953125	3.10901678233222e-05	3.10901678233222e-05\\
0.0009765625	0.00390625	0.00011502342827896	0.00011502342827896\\
0.0009765625	0.0078125	0.000432426951725517	0.000432426951725517\\
0.0009765625	0.015625	0.0016664951867682	0.0016664951867682\\
0.0009765625	0.03125	0.00653775132115442	0.00653775132115442\\
0.0009765625	0.0625	0.0259384324530245	0.0259384324530245\\
0.0009765625	0.125	0.103743516212383	0.103743516212383\\
0.0009765625	0.25	0.418447470969951	0.418447470969951\\
0.0009765625	0.5	1.70995939120873	1.70995939120873\\
0.0009765625	1	7.12805076591412	7.12805076591412\\
0.001953125	3.0517578125e-05	4.82005489743642e-06	4.82005489743642e-06\\
0.001953125	6.103515625e-05	5.10468778003315e-06	5.10468778003315e-06\\
0.001953125	0.0001220703125	5.39468004490118e-06	5.39468004490118e-06\\
0.001953125	0.000244140625	5.03563679643548e-06	5.03563679643548e-06\\
0.001953125	0.00048828125	3.48824355711486e-06	3.48824355711486e-06\\
0.001953125	0.0009765625	6.62240670834535e-06	6.62240670834535e-06\\
0.001953125	0.001953125	3.16520236580686e-05	3.16520236580686e-05\\
0.001953125	0.00390625	0.000124373151244583	0.000124373151244583\\
0.001953125	0.0078125	0.000460213566405798	0.000460213566405798\\
0.001953125	0.015625	0.00173072922790141	0.00173072922790141\\
0.001953125	0.03125	0.00667437413576266	0.00667437413576266\\
0.001953125	0.0625	0.0262193651835716	0.0262193651835716\\
0.001953125	0.125	0.104312230356641	0.104312230356641\\
0.001953125	0.25	0.419588824092237	0.419588824092237\\
0.001953125	0.5	1.7122302103147	1.7122302103147\\
0.001953125	1	7.13244612623115	7.13244612623115\\
0.00390625	3.0517578125e-05	1.85839010384825e-05	1.85839010384825e-05\\
0.00390625	6.103515625e-05	1.92821757423189e-05	1.92821757423189e-05\\
0.00390625	0.0001220703125	2.04207110101606e-05	2.04207110101606e-05\\
0.00390625	0.000244140625	2.15807227732512e-05	2.15807227732512e-05\\
0.00390625	0.00048828125	2.01447266050536e-05	2.01447266050536e-05\\
0.00390625	0.0009765625	1.39553499920453e-05	1.39553499920453e-05\\
0.00390625	0.001953125	2.64914613623546e-05	2.64914613623546e-05\\
0.00390625	0.00390625	0.000126615695208443	0.000126615695208443\\
0.00390625	0.0078125	0.000497592583954543	0.000497592583954543\\
0.00390625	0.015625	0.00184181553045448	0.00184181553045448\\
0.00390625	0.03125	0.00693112752087899	0.00693112752087899\\
0.00390625	0.0625	0.0267652604626321	0.0267652604626321\\
0.00390625	0.125	0.105433866059023	0.105433866059023\\
0.00390625	0.25	0.421855584847137	0.421855584847137\\
0.00390625	0.5	1.71675527932223	1.71675527932223\\
0.00390625	1	7.14121898377336	7.14121898377336\\
0.0078125	3.0517578125e-05	7.28385100572382e-05	7.28385100572382e-05\\
0.0078125	6.103515625e-05	7.43513370125015e-05	7.43513370125015e-05\\
0.0078125	0.0001220703125	7.7144418781927e-05	7.7144418781927e-05\\
0.0078125	0.000244140625	8.16985920693014e-05	8.16985920693014e-05\\
0.0078125	0.00048828125	8.63389825056515e-05	8.63389825056515e-05\\
0.0078125	0.0009765625	8.05964122108094e-05	8.05964122108094e-05\\
0.0078125	0.001953125	5.5840476505864e-05	5.5840476505864e-05\\
0.0078125	0.00390625	0.000105980586120324	0.000105980586120324\\
0.0078125	0.0078125	0.000506523721760743	0.000506523721760743\\
0.0078125	0.015625	0.00199117238400248	0.00199117238400248\\
0.0078125	0.03125	0.00737499079915693	0.00737499079915693\\
0.0078125	0.0625	0.027790811271089	0.027790811271089\\
0.0078125	0.125	0.107612666552242	0.107612666552242\\
0.0078125	0.25	0.426324655293314	0.426324655293314\\
0.0078125	0.5	1.72573881593541	1.72573881593541\\
0.0078125	1	7.15869310835616	7.15869310835616\\
0.015625	3.0517578125e-05	0.000288347541740563	0.000288347541740563\\
0.015625	6.103515625e-05	0.000291481101768909	0.000291481101768909\\
0.015625	0.0001220703125	0.000297532291043012	0.000297532291043012\\
0.015625	0.000244140625	0.000308704497989254	0.000308704497989254\\
0.015625	0.00048828125	0.000326921478205122	0.000326921478205122\\
0.015625	0.0009765625	0.000345485821242164	0.000345485821242164\\
0.015625	0.001953125	0.000322526858553829	0.000322526858553829\\
0.015625	0.00390625	0.000223515623858361	0.000223515623858361\\
0.015625	0.0078125	0.000424041322723667	0.000424041322723667\\
0.015625	0.015625	0.0020265846226053	0.0020265846226053\\
0.015625	0.03125	0.00797114066069327	0.00797114066069327\\
0.015625	0.0625	0.0295623930851505	0.0295623930851505\\
0.015625	0.125	0.111703076217346	0.111703076217346\\
0.015625	0.25	0.43499991827894	0.43499991827894\\
0.015625	0.5	1.7434369593194	1.7434369593194\\
0.015625	1	7.19335390956152	7.19335390956152\\
0.03125	3.0517578125e-05	0.00114805428034259	0.00114805428034259\\
0.03125	6.103515625e-05	0.00115442445188307	0.00115442445188307\\
0.03125	0.0001220703125	0.00116695818907431	0.00116695818907431\\
0.03125	0.000244140625	0.00119116214995074	0.00119116214995074\\
0.03125	0.00048828125	0.00123585030112849	0.00123585030112849\\
0.03125	0.0009765625	0.00130872098134205	0.00130872098134205\\
0.03125	0.001953125	0.00138300114488743	0.00138300114488743\\
0.03125	0.00390625	0.00129125587104539	0.00129125587104539\\
0.03125	0.0078125	0.000895310087891232	0.000895310087891232\\
0.03125	0.015625	0.0016971340918488	0.0016971340918488\\
0.03125	0.03125	0.00811029081572912	0.00811029081572912\\
0.03125	0.0625	0.0319367025345514	0.0319367025345514\\
0.03125	0.125	0.118758015869247	0.118758015869247\\
0.03125	0.25	0.451262797255616	0.451262797255616\\
0.03125	0.5	1.77773849027538	1.77773849027538\\
0.03125	1	7.26151733809341	7.26151733809341\\
0.0625	3.0517578125e-05	0.00458793469814367	0.00458793469814367\\
0.0625	6.103515625e-05	0.00460077508984114	0.00460077508984114\\
0.0625	0.0001220703125	0.00462625423211449	0.00462625423211449\\
0.0625	0.000244140625	0.00467638646319557	0.00467638646319557\\
0.0625	0.00048828125	0.00477319844261359	0.00477319844261359\\
0.0625	0.0009765625	0.00495195022938333	0.00495195022938333\\
0.0625	0.001953125	0.00524346253266827	0.00524346253266827\\
0.0625	0.00390625	0.00554077419567278	0.00554077419567278\\
0.0625	0.0078125	0.00517451772149258	0.00517451772149258\\
0.0625	0.015625	0.00359151241622158	0.00359151241622158\\
0.0625	0.03125	0.00679656272564699	0.00679656272564699\\
0.0625	0.0625	0.032473305098911	0.032473305098911\\
0.0625	0.125	0.128171549320292	0.128171549320292\\
0.0625	0.25	0.479219227826995	0.479219227826995\\
0.0625	0.5	1.84182867053272	1.84182867053272\\
0.0625	1	7.39314932193625	7.39314932193625\\
0.125	3.0517578125e-05	0.018399158547858	0.018399158547858\\
0.125	6.103515625e-05	0.0184249383684119	0.0184249383684119\\
0.125	0.0001220703125	0.0184762990124838	0.0184762990124838\\
0.125	0.000244140625	0.0185782143425754	0.0185782143425754\\
0.125	0.00048828125	0.0187787433065765	0.0187787433065765\\
0.125	0.0009765625	0.0191660020708042	0.0191660020708042\\
0.125	0.001953125	0.019881078878079	0.019881078878079\\
0.125	0.00390625	0.0210474877442124	0.0210474877442124\\
0.125	0.0078125	0.0222383994225197	0.0222383994225197\\
0.125	0.015625	0.0207791534587614	0.0207791534587614\\
0.125	0.03125	0.0144530789453938	0.0144530789453938\\
0.125	0.0625	0.0272550243929359	0.0272550243929359\\
0.125	0.125	0.130157798469284	0.130157798469284\\
0.125	0.25	0.51617310125576	0.51617310125576\\
0.125	0.5	1.9511768492122	1.9511768492122\\
0.125	1	7.63721396895542	7.63721396895542\\
0.25	3.0517578125e-05	0.0742146728210926	0.0742146728210926\\
0.25	6.103515625e-05	0.0742663537265145	0.0742663537265145\\
0.25	0.0001220703125	0.0743695179594255	0.0743695179594255\\
0.25	0.000244140625	0.0745750510817729	0.0745750510817729\\
0.25	0.00048828125	0.0749828961629575	0.0749828961629575\\
0.25	0.0009765625	0.0757853909120456	0.0757853909120456\\
0.25	0.001953125	0.0773352345531393	0.0773352345531393\\
0.25	0.00390625	0.0801974003572568	0.0801974003572568\\
0.25	0.0078125	0.0848679530073397	0.0848679530073397\\
0.25	0.015625	0.0896469800245754	0.0896469800245754\\
0.25	0.03125	0.0838552665300938	0.0838552665300938\\
0.25	0.0625	0.0585930375306276	0.0585930375306276\\
0.25	0.125	0.109648639425899	0.109648639425899\\
0.25	0.25	0.522835210601528	0.522835210601528\\
0.25	0.5	2.09268329006159	2.09268329006159\\
0.25	1	8.04640726494406	8.04640726494406\\
0.5	3.0517578125e-05	0.303827300206152	0.303827300206152\\
0.5	6.103515625e-05	0.30393107891836	0.30393107891836\\
0.5	0.0001220703125	0.304138438853954	0.304138438853954\\
0.5	0.000244140625	0.304552366250277	0.304552366250277\\
0.5	0.00048828125	0.305377031108158	0.305377031108158\\
0.5	0.0009765625	0.307013442673167	0.307013442673167\\
0.5	0.001953125	0.310233356064685	0.310233356064685\\
0.5	0.00390625	0.316452133760727	0.316452133760727\\
0.5	0.0078125	0.327938101946835	0.327938101946835\\
0.5	0.015625	0.34669153479728	0.34669153479728\\
0.5	0.03125	0.365951435218911	0.365951435218911\\
0.5	0.0625	0.343094946406161	0.343094946406161\\
0.5	0.125	0.242246501104304	0.242246501104304\\
0.5	0.25	0.445098930792177	0.445098930792177\\
0.5	0.5	2.10930684270669	2.10930684270669\\
0.5	1	8.5504121793261	8.5504121793261\\
1	3.0517578125e-05	1.32414479747942	1.32414479747942\\
1	6.103515625e-05	1.32435433683301	1.32435433683301\\
1	0.0001220703125	1.32477321002091	1.32477321002091\\
1	0.000244140625	1.32561013310831	1.32561013310831\\
1	0.00048828125	1.32728067646985	1.32728067646985\\
1	0.0009765625	1.33060847512154	1.33060847512154\\
1	0.001953125	1.33721031304557	1.33721031304557\\
1	0.00390625	1.35019421437293	1.35019421437293\\
1	0.0078125	1.37524695367303	1.37524695367303\\
1	0.015625	1.42143566960213	1.42143566960213\\
1	0.03125	1.49659439564427	1.49659439564427\\
1	0.0625	1.57316803814159	1.57316803814159\\
1	0.125	1.48034677211556	1.48034677211556\\
1	0.25	1.073390085505	1.073390085505\\
1	0.5	1.8688363960478	1.8688363960478\\
1	1	8.56253327336119	8.56253327336119\\
};
\addplot3 [color=mycolor3, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	3.72529029846191e-09\\
6.10351562499999e-05	3.05175781249999e-05	8.38190317153931e-09\\
0.0001220703125	3.05175781249999e-05	2.3283064365387e-08\\
0.000244140625	3.05175781249999e-05	7.54371285438536e-08\\
0.000488281249999999	3.05175781249999e-05	2.69152224063874e-07\\
0.001953125	3.05175781249999e-05	3.9348378777504e-06\\
0.0625	3.05175781249999e-05	0.0039100656285882\\
1	3.05175781249999e-05	1.00006103608757\\
};
 \addplot3 [color=mycolor3, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	3.72529029846191e-09\\
3.05175781249999e-05	6.10351562499999e-05	8.38190317153931e-09\\
3.05175781249999e-05	0.0001220703125	2.3283064365387e-08\\
3.05175781249999e-05	0.000244140625	7.54371285438536e-08\\
3.05175781249999e-05	0.000488281249999999	2.69152224063874e-07\\
3.05175781249999e-05	0.001953125	3.9348378777504e-06\\
3.05175781249999e-05	0.0625	0.0039100656285882\\
3.05175781249999e-05	1	1.00006103608757\\
};
 \end{axis}

\begin{axis}[%
width=0.287\textwidth,
height=0.22\textwidth,
at={(0.378\textwidth,0.305\textwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1,
xminorticks=true,
tick align=outside,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
zmode=log,
zmin=6.38336663841443e-11,
zmax=1.00006103608757,
zminorticks=true,
view={320}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\|[u]_2 - [u_{\appr}]_2 \|_{L^2}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
1	1	1\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
1	1	1\\
};
 \addplot3 [color=mycolor3]
 table[row sep=crcr] {%
1	1	1\\
};
 
\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor2, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3.0517578125e-05	3.0517578125e-05	6.38336663841443e-11	6.38336663841443e-11\\
3.0517578125e-05	6.103515625e-05	1.82367002388825e-10	1.82367002388825e-10\\
3.0517578125e-05	0.0001220703125	6.16877804193794e-10	6.16877804193794e-10\\
3.0517578125e-05	0.000244140625	2.26997208100016e-09	2.26997208100016e-09\\
3.0517578125e-05	0.00048828125	8.71056645064351e-09	8.71056645064351e-09\\
3.0517578125e-05	0.0009765625	3.41317244717615e-08	3.41317244717615e-08\\
3.0517578125e-05	0.001953125	1.3515732252057e-07	1.3515732252057e-07\\
3.0517578125e-05	0.00390625	5.38130078097903e-07	5.38130078097903e-07\\
3.0517578125e-05	0.0078125	2.14927542013697e-06	2.14927542013697e-06\\
3.0517578125e-05	0.015625	8.60457247594091e-06	8.60457247594091e-06\\
3.0517578125e-05	0.03125	3.45464180475479e-05	3.45464180475479e-05\\
3.0517578125e-05	0.0625	0.000139373759346293	0.000139373759346293\\
3.0517578125e-05	0.125	0.00056773658622736	0.00056773658622736\\
3.0517578125e-05	0.25	0.00236020025400109	0.00236020025400109\\
3.0517578125e-05	0.5	0.010218578640326	0.010218578640326\\
3.0517578125e-05	1	0.0458712348163569	0.0458712348163569\\
6.103515625e-05	3.0517578125e-05	1.20957624146365e-10	1.20957624146365e-10\\
6.103515625e-05	6.103515625e-05	2.55339009294369e-10	2.55339009294369e-10\\
6.103515625e-05	0.0001220703125	7.29483234777748e-10	7.29483234777748e-10\\
6.103515625e-05	0.000244140625	2.46760626377462e-09	2.46760626377462e-09\\
6.103515625e-05	0.00048828125	9.08053703497349e-09	9.08053703497349e-09\\
6.103515625e-05	0.0009765625	3.48471056809384e-08	3.48471056809384e-08\\
6.103515625e-05	0.001953125	1.36564180730022e-07	1.36564180730022e-07\\
6.103515625e-05	0.00390625	5.4092212171433e-07	5.4092212171433e-07\\
6.103515625e-05	0.0078125	2.15484678130439e-06	2.15484678130439e-06\\
6.103515625e-05	0.015625	8.61573839038949e-06	8.61573839038949e-06\\
6.103515625e-05	0.03125	3.45689170625682e-05	3.45689170625682e-05\\
6.103515625e-05	0.0625	0.000139419501205719	0.000139419501205719\\
6.103515625e-05	0.125	0.000567831098665589	0.000567831098665589\\
6.103515625e-05	0.25	0.00236040080079823	0.00236040080079823\\
6.103515625e-05	0.5	0.0102190122431623	0.0102190122431623\\
6.103515625e-05	1	0.0458720692378763	0.0458720692378763\\
0.0001220703125	3.0517578125e-05	3.2417367793085e-10	3.2417367793085e-10\\
0.0001220703125	6.103515625e-05	4.83835879623494e-10	4.83835879623494e-10\\
0.0001220703125	0.0001220703125	1.02137155465575e-09	1.02137155465575e-09\\
0.0001220703125	0.000244140625	2.91803869511779e-09	2.91803869511779e-09\\
0.0001220703125	0.00048828125	9.87114677032741e-09	9.87114677032741e-09\\
0.0001220703125	0.0009765625	3.63273290613957e-08	3.63273290613957e-08\\
0.0001220703125	0.001953125	1.39427139137177e-07	1.39427139137177e-07\\
0.0001220703125	0.00390625	5.46555422679196e-07	5.46555422679196e-07\\
0.0001220703125	0.0078125	2.16603866098165e-06	2.16603866098165e-06\\
0.0001220703125	0.015625	8.63811919821641e-06	8.63811919821641e-06\\
0.0001220703125	0.03125	3.46139636556908e-05	3.46139636556908e-05\\
0.0001220703125	0.0625	0.000139511032553312	0.000139511032553312\\
0.0001220703125	0.125	0.000568020169011762	0.000568020169011762\\
0.0001220703125	0.25	0.00236080193446485	0.00236080193446485\\
0.0001220703125	0.5	0.0102198794756892	0.0102198794756892\\
0.0001220703125	1	0.0458737380955822	0.0458737380955822\\
0.000244140625	3.0517578125e-05	1.07988040558614e-09	1.07988040558614e-09\\
0.000244140625	6.103515625e-05	1.29672657808494e-09	1.29672657808494e-09\\
0.000244140625	0.0001220703125	1.93537321257754e-09	1.93537321257754e-09\\
0.000244140625	0.000244140625	4.08561029447889e-09	4.08561029447889e-09\\
0.000244140625	0.00048828125	1.16730018062227e-08	1.16730018062227e-08\\
0.000244140625	0.0009765625	3.94903942509065e-08	3.94903942509065e-08\\
0.000244140625	0.001953125	1.45350794334079e-07	1.45350794334079e-07\\
0.000244140625	0.00390625	5.58018781141245e-07	5.58018781141245e-07\\
0.000244140625	0.0078125	2.18861886554428e-06	2.18861886554428e-06\\
0.000244140625	0.015625	8.68307660328964e-06	8.68307660328964e-06\\
0.000244140625	0.03125	3.47042510126214e-05	3.47042510126214e-05\\
0.000244140625	0.0625	0.000139694285723843	0.000139694285723843\\
0.000244140625	0.125	0.00056839849155647	0.00056839849155647\\
0.000244140625	0.25	0.00236160436206848	0.00236160436206848\\
0.000244140625	0.5	0.0102216140481635	0.0102216140481635\\
0.000244140625	1	0.0458770758696634	0.0458770758696634\\
0.00048828125	3.0517578125e-05	3.97664119346469e-09	3.97664119346469e-09\\
0.00048828125	6.103515625e-05	4.31982434533122e-09	4.31982434533122e-09\\
0.00048828125	0.0001220703125	5.18715836372668e-09	5.18715836372668e-09\\
0.00048828125	0.000244140625	7.74172383394308e-09	7.74172383394308e-09\\
0.00048828125	0.00048828125	1.63434162892411e-08	1.63434162892411e-08\\
0.00048828125	0.0009765625	4.66987697211077e-08	4.66987697211077e-08\\
0.00048828125	0.001953125	1.58008054169235e-07	1.58008054169235e-07\\
0.00048828125	0.00390625	5.81735498833752e-07	5.81735498833752e-07\\
0.00048828125	0.0078125	2.23456451149435e-06	2.23456451149435e-06\\
0.00048828125	0.015625	8.7737736902638e-06	8.7737736902638e-06\\
0.00048828125	0.03125	3.48856017538195e-05	3.48856017538195e-05\\
0.00048828125	0.0625	0.000140061553530794	0.000140061553530794\\
0.00048828125	0.125	0.000569155863772752	0.000569155863772752\\
0.00048828125	0.25	0.00236320985818899	0.00236320985818899\\
0.00048828125	0.5	0.0102250836227534	0.0102250836227534\\
0.00048828125	1	0.0458837516525952	0.0458837516525952\\
0.0009765625	3.0517578125e-05	1.53152408112031e-08	1.53152408112031e-08\\
0.0009765625	6.103515625e-05	1.59090929212273e-08	1.59090929212273e-08\\
0.0009765625	0.0001220703125	1.72817094944413e-08	1.72817094944413e-08\\
0.0009765625	0.000244140625	2.07506276556191e-08	2.07506276556191e-08\\
0.0009765625	0.00048828125	3.09687440391381e-08	3.09687440391381e-08\\
0.0009765625	0.0009765625	6.53814619272911e-08	6.53814619272911e-08\\
0.0009765625	0.001953125	1.86849201982803e-07	1.86849201982803e-07\\
0.0009765625	0.00390625	6.3240448878812e-07	6.3240448878812e-07\\
0.0009765625	0.0078125	2.32960814460708e-06	2.32960814460708e-06\\
0.0009765625	0.015625	8.95829427993928e-06	8.95829427993928e-06\\
0.0009765625	0.03125	3.52514033069329e-05	3.52514033069329e-05\\
0.0009765625	0.0625	0.000140799131893926	0.000140799131893926\\
0.0009765625	0.125	0.000570673514549132	0.000570673514549132\\
0.0009765625	0.25	0.00236642341271206	0.00236642341271206\\
0.0009765625	0.5	0.0102320244901817	0.0102320244901817\\
0.0009765625	1	0.0458971041582165	0.0458971041582165\\
0.001953125	3.0517578125e-05	6.01943912069502e-08	6.01943912069502e-08\\
0.001953125	6.103515625e-05	6.12812834608952e-08	6.12812834608952e-08\\
0.001953125	0.0001220703125	6.36566364510015e-08	6.36566364510015e-08\\
0.001953125	0.000244140625	6.91461552680453e-08	6.91461552680453e-08\\
0.001953125	0.00048828125	8.30184913908108e-08	8.30184913908108e-08\\
0.001953125	0.0009765625	1.23889772504103e-07	1.23889772504103e-07\\
0.001953125	0.001953125	2.61588241334722e-07	2.61588241334722e-07\\
0.001953125	0.00390625	7.47830165482096e-07	7.47830165482096e-07\\
0.001953125	0.0078125	2.53260345287294e-06	2.53260345287294e-06\\
0.001953125	0.015625	9.33988256150952e-06	9.33988256150952e-06\\
0.001953125	0.03125	3.59953916269316e-05	3.59953916269316e-05\\
0.001953125	0.0625	0.000142286439233803	0.000142286439233803\\
0.001953125	0.125	0.000573720425367641	0.000573720425367641\\
0.001953125	0.25	0.00237286076031074	0.00237286076031074\\
0.001953125	0.5	0.0102459130955961	0.0102459130955961\\
0.001953125	1	0.0459238129339279	0.0459238129339279\\
0.00390625	3.0517578125e-05	2.38872656747575e-07	2.38872656747575e-07\\
0.00390625	6.103515625e-05	2.40939593264355e-07	2.40939593264355e-07\\
0.00390625	0.0001220703125	2.45287906872092e-07	2.45287906872092e-07\\
0.00390625	0.000244140625	2.54788873265027e-07	2.54788873265027e-07\\
0.00390625	0.00048828125	2.76739367287215e-07	2.76739367287215e-07\\
0.00390625	0.0009765625	3.32202010728366e-07	3.32202010728366e-07\\
0.00390625	0.001953125	4.95677613978221e-07	4.95677613978221e-07\\
0.00390625	0.00390625	1.04685237284826e-06	1.04685237284826e-06\\
0.00390625	0.0078125	2.99479376400899e-06	2.99479376400899e-06\\
0.00390625	0.015625	1.0154414400367e-05	1.0154414400367e-05\\
0.00390625	0.03125	3.75330426800015e-05	3.75330426800015e-05\\
0.00390625	0.0625	0.000145309563716094	0.000145309563716094\\
0.00390625	0.125	0.000579860574024755	0.000579860574024755\\
0.00390625	0.25	0.00238577633012544	0.00238577633012544\\
0.00390625	0.5	0.0102737177704721	0.0102737177704721\\
0.00390625	1	0.0459772455869664	0.0459772455869664\\
0.0078125	3.0517578125e-05	9.52759897513644e-07	9.52759897513644e-07\\
0.0078125	6.103515625e-05	9.5678557475463e-07	9.5678557475463e-07\\
0.0078125	0.0001220703125	9.65058256305323e-07	9.65058256305323e-07\\
0.0078125	0.000244140625	9.82457513199741e-07	9.82457513199741e-07\\
0.0078125	0.00048828125	1.02045783501739e-06	1.02045783501739e-06\\
0.0078125	0.0009765625	1.10819908034091e-06	1.10819908034091e-06\\
0.0078125	0.001953125	1.32983575124245e-06	1.32983575124245e-06\\
0.0078125	0.00390625	1.98366113854486e-06	1.98366113854486e-06\\
0.0078125	0.0078125	4.19140894035035e-06	4.19140894035035e-06\\
0.0078125	0.015625	1.20070580645395e-05	1.20070580645395e-05\\
0.0078125	0.03125	4.08114947517993e-05	4.08114947517993e-05\\
0.0078125	0.0625	0.000151550144544868	0.000151550144544868\\
0.0078125	0.125	0.000592325588659648	0.000592325588659648\\
0.0078125	0.25	0.00241177041061639	0.00241177041061639\\
0.0078125	0.5	0.0103294368511553	0.0103294368511553\\
0.0078125	1	0.0460841716522273	0.0460841716522273\\
0.015625	3.0517578125e-05	3.81348247038511e-06	3.81348247038511e-06\\
0.015625	6.103515625e-05	3.82143387923102e-06	3.82143387923102e-06\\
0.015625	0.0001220703125	3.83756034287273e-06	3.83756034287273e-06\\
0.015625	0.000244140625	3.8706909806197e-06	3.8706909806197e-06\\
0.015625	0.00048828125	3.9403366327108e-06	3.9403366327108e-06\\
0.015625	0.0009765625	4.0923099404481e-06	4.0923099404481e-06\\
0.015625	0.001953125	4.44278782473052e-06	4.44278782473052e-06\\
0.015625	0.00390625	5.32761877001821e-06	5.32761877001821e-06\\
0.015625	0.0078125	7.94229023982401e-06	7.94229023982401e-06\\
0.015625	0.015625	1.67976963739106e-05	1.67976963739106e-05\\
0.015625	0.03125	4.82528134558717e-05	4.82528134558717e-05\\
0.015625	0.0625	0.000164824858505459	0.000164824858505459\\
0.015625	0.125	0.000617994045344625	0.000617994045344625\\
0.015625	0.25	0.0024644070977005	0.0024644070977005\\
0.015625	0.5	0.010441313253189	0.010441313253189\\
0.015625	1	0.0462982696864744	0.0462982696864744\\
0.03125	3.0517578125e-05	1.53220792802659e-05	1.53220792802659e-05\\
0.03125	6.103515625e-05	1.53379233421712e-05	1.53379233421712e-05\\
0.03125	0.0001220703125	1.53698335373562e-05	1.53698335373562e-05\\
0.03125	0.000244140625	1.54345333602742e-05	1.54345333602742e-05\\
0.03125	0.00048828125	1.55673820242253e-05	1.55673820242253e-05\\
0.03125	0.0009765625	1.58463632447167e-05	1.58463632447167e-05\\
0.03125	0.001953125	1.64540381791504e-05	1.64540381791504e-05\\
0.03125	0.00390625	1.78520318498163e-05	1.78520318498163e-05\\
0.03125	0.0078125	2.13775562394092e-05	2.13775562394092e-05\\
0.03125	0.015625	3.18309767551326e-05	3.18309767551326e-05\\
0.03125	0.03125	6.74482459359479e-05	6.74482459359479e-05\\
0.03125	0.0625	0.000194830373107076	0.000194830373107076\\
0.03125	0.125	0.000672339519192245	0.000672339519192245\\
0.03125	0.25	0.00257226695587659	0.00257226695587659\\
0.03125	0.5	0.0106668185133357	0.0106668185133357\\
0.03125	1	0.0467274730350852	0.0467274730350852\\
0.0625	3.0517578125e-05	6.1943469325205e-05	6.1943469325205e-05\\
0.0625	6.103515625e-05	6.19752750614753e-05	6.19752750614753e-05\\
0.0625	0.0001220703125	6.20391020082435e-05	6.20391020082435e-05\\
0.0625	0.000244140625	6.2167613118428e-05	6.2167613118428e-05\\
0.0625	0.00048828125	6.24280273848889e-05	6.24280273848889e-05\\
0.0625	0.0009765625	6.29621398447886e-05	6.29621398447886e-05\\
0.0625	0.001953125	6.40814044090068e-05	6.40814044090068e-05\\
0.0625	0.00390625	6.65104327128184e-05	6.65104327128184e-05\\
0.0625	0.0078125	7.2070694240911e-05	7.2070694240911e-05\\
0.0625	0.015625	8.60611834536544e-05	8.60611834536544e-05\\
0.0625	0.03125	0.000127829051609213	0.000127829051609213\\
0.0625	0.0625	0.000271866152895047	0.000271866152895047\\
0.0625	0.125	0.000794170819660644	0.000794170819660644\\
0.0625	0.25	0.0027985267796353	0.0027985267796353\\
0.0625	0.5	0.0111249098082531	0.0111249098082531\\
0.0625	1	0.0475901100317409	0.0475901100317409\\
0.125	3.0517578125e-05	0.000253463674391922	0.000253463674391922\\
0.125	6.103515625e-05	0.000253528175220515	0.000253528175220515\\
0.125	0.0001220703125	0.00025365737630248	0.00025365737630248\\
0.125	0.000244140625	0.000253916573614418	0.000253916573614418\\
0.125	0.00048828125	0.000254438128652606	0.000254438128652606\\
0.125	0.0009765625	0.000255493722397854	0.000255493722397854\\
0.125	0.001953125	0.000257653637933637	0.000257653637933637\\
0.125	0.00390625	0.000262159689067378	0.000262159689067378\\
0.125	0.0078125	0.000271863109956308	0.000271863109956308\\
0.125	0.015625	0.000293843363052512	0.000293843363052512\\
0.125	0.03125	0.000348891755290938	0.000348891755290938\\
0.125	0.0625	0.000515534529770353	0.000515534529770353\\
0.125	0.125	0.00110419499173687	0.00110419499173687\\
0.125	0.25	0.00329787857608385	0.00329787857608385\\
0.125	0.5	0.0120710658942469	0.0120710658942469\\
0.125	1	0.0493341114885753	0.0493341114885753\\
0.25	3.0517578125e-05	0.0010644120407371	0.0010644120407371\\
0.25	6.103515625e-05	0.0010645455396218	0.0010645455396218\\
0.25	0.0001220703125	0.00106481269766155	0.00106481269766155\\
0.25	0.000244140625	0.00106534765337711	0.00106534765337711\\
0.25	0.00048828125	0.00106642011188579	0.00106642011188579\\
0.25	0.0009765625	0.00106857512697334	0.00106857512697334\\
0.25	0.001953125	0.00107292485172956	0.00107292485172956\\
0.25	0.00390625	0.00108177788803446	0.00108177788803446\\
0.25	0.0078125	0.00110006302279903	0.00110006302279903\\
0.25	0.015625	0.00113876308816057	0.00113876308816057\\
0.25	0.03125	0.00122443818835608	0.00122443818835608\\
0.25	0.0625	0.00143694431510895	0.00143694431510895\\
0.25	0.125	0.0020989850142429	0.0020989850142429\\
0.25	0.25	0.00455055099801981	0.00455055099801981\\
0.25	0.5	0.0141111109390471	0.0141111109390471\\
0.25	1	0.0529149192079697	0.0529149192079697\\
0.5	3.0517578125e-05	0.00475916958313761	0.00475916958313761\\
0.5	6.103515625e-05	0.00475945860212339	0.00475945860212339\\
0.5	0.0001220703125	0.00476003668275814	0.00476003668275814\\
0.5	0.000244140625	0.00476119301404753	0.00476119301404753\\
0.5	0.00048828125	0.00476350635168146	0.00476350635168146\\
0.5	0.0009765625	0.00476813568783554	0.00476813568783554\\
0.5	0.001953125	0.00477740470271531	0.00477740470271531\\
0.5	0.00390625	0.00479598191004028	0.00479598191004028\\
0.5	0.0078125	0.00483327879852083	0.00483327879852083\\
0.5	0.015625	0.00490837691051754	0.00490837691051754\\
0.5	0.03125	0.0050606919013022	0.0050606919013022\\
0.5	0.0625	0.00538060909572849	0.00538060909572849\\
0.5	0.125	0.00616102489575296	0.00616102489575296\\
0.5	0.25	0.00875150140996028	0.00875150140996028\\
0.5	0.5	0.0191947956474061	0.0191947956474061\\
0.5	1	0.0606598482417414	0.0606598482417414\\
1	3.0517578125e-05	0.0259788986659453	0.0259788986659453\\
1	6.103515625e-05	0.0259793998688215	0.0259793998688215\\
1	0.0001220703125	0.0259804019903132	0.0259804019903132\\
1	0.000244140625	0.0259824050982316	0.0259824050982316\\
1	0.00048828125	0.0259864067895835	0.0259864067895835\\
1	0.0009765625	0.0259943922001363	0.0259943922001363\\
1	0.001953125	0.0260102921312894	0.0260102921312894\\
1	0.00390625	0.026041816302852	0.026041816302852\\
1	0.0078125	0.0261038229581891	0.0261038229581891\\
1	0.015625	0.0262241295290575	0.0262241295290575\\
1	0.03125	0.0264531839890489	0.0264531839890489\\
1	0.0625	0.0268859322932899	0.0268859322932899\\
1	0.125	0.0277632937754815	0.0277632937754815\\
1	0.25	0.0300963313745125	0.0300963313745125\\
1	0.5	0.0394856521251789	0.0394856521251789\\
1	1	0.0821053513438589	0.0821053513438589\\
};

\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3.0517578125e-05	3.0517578125e-05	2.66702638062136e-10	2.66702638062136e-10\\
3.0517578125e-05	6.103515625e-05	5.03470471685162e-10	5.03470471685162e-10\\
3.0517578125e-05	0.0001220703125	2.35477270863451e-09	2.35477270863451e-09\\
3.0517578125e-05	0.000244140625	9.79219357631667e-09	9.79219357631667e-09\\
3.0517578125e-05	0.00048828125	3.91732135061892e-08	3.91732135061892e-08\\
3.0517578125e-05	0.0009765625	1.56536043196393e-07	1.56536043196393e-07\\
3.0517578125e-05	0.001953125	6.25610471907738e-07	6.25610471907738e-07\\
3.0517578125e-05	0.00390625	2.50151914916499e-06	2.50151914916499e-06\\
3.0517578125e-05	0.0078125	1.0006726393099e-05	1.0006726393099e-05\\
3.0517578125e-05	0.015625	4.00487863407105e-05	4.00487863407105e-05\\
3.0517578125e-05	0.03125	0.000160392596920144	0.000160392596920144\\
3.0517578125e-05	0.0625	0.000642984692961182	0.000642984692961182\\
3.0517578125e-05	0.125	0.00257922846504469	0.00257922846504469\\
3.0517578125e-05	0.25	0.0102988896873047	0.0102988896873047\\
3.0517578125e-05	0.5	0.0396298423742302	0.0396298423742302\\
3.0517578125e-05	1	0.130203499034207	0.130203499034207\\
6.103515625e-05	3.0517578125e-05	4.33006624984283e-10	4.33006624984283e-10\\
6.103515625e-05	6.103515625e-05	4.5762644927091e-10	4.5762644927091e-10\\
6.103515625e-05	0.0001220703125	2.31982921353533e-09	2.31982921353533e-09\\
6.103515625e-05	0.000244140625	9.68903262446049e-09	9.68903262446049e-09\\
6.103515625e-05	0.00048828125	3.91653946932493e-08	3.91653946932493e-08\\
6.103515625e-05	0.0009765625	1.56724739004127e-07	1.56724739004127e-07\\
6.103515625e-05	0.001953125	6.2618230533932e-07	6.2618230533932e-07\\
6.103515625e-05	0.00390625	2.5028745105501e-06	2.5028745105501e-06\\
6.103515625e-05	0.0078125	1.00095927457099e-05	1.00095927457099e-05\\
6.103515625e-05	0.015625	4.00545078894115e-05	4.00545078894115e-05\\
6.103515625e-05	0.03125	0.000160403347451311	0.000160403347451311\\
6.103515625e-05	0.0625	0.000643002651140273	0.000643002651140273\\
6.103515625e-05	0.125	0.00257924862842861	0.00257924862842861\\
6.103515625e-05	0.25	0.0102988606599913	0.0102988606599913\\
6.103515625e-05	0.5	0.0396295160748894	0.0396295160748894\\
6.103515625e-05	1	0.130202958316736	0.130202958316736\\
0.0001220703125	3.0517578125e-05	5.8424506042227e-10	5.8424506042227e-10\\
0.0001220703125	6.103515625e-05	6.70495459261683e-10	6.70495459261683e-10\\
0.0001220703125	0.0001220703125	2.00504414249831e-09	2.00504414249831e-09\\
0.0001220703125	0.000244140625	9.21945435954248e-09	9.21945435954248e-09\\
0.0001220703125	0.00048828125	3.88250653901924e-08	3.88250653901924e-08\\
0.0001220703125	0.0009765625	1.56712045422423e-07	1.56712045422423e-07\\
0.0001220703125	0.001953125	6.26942357830475e-07	6.26942357830475e-07\\
0.0001220703125	0.00390625	2.50517288014043e-06	2.50517288014043e-06\\
0.0001220703125	0.0078125	1.00149069072055e-05	1.00149069072055e-05\\
0.0001220703125	0.015625	4.00655332424685e-05	4.00655332424685e-05\\
0.0001220703125	0.03125	0.000160424427685907	0.000160424427685907\\
0.0001220703125	0.0625	0.000643038150301948	0.000643038150301948\\
0.0001220703125	0.125	0.00257928854935015	0.00257928854935015\\
0.0001220703125	0.25	0.0102988022403864	0.0102988022403864\\
0.0001220703125	0.5	0.0396288632807827	0.0396288632807827\\
0.0001220703125	1	0.130201877162095	0.130201877162095\\
0.000244140625	3.0517578125e-05	3.60014557066954e-09	3.60014557066954e-09\\
0.000244140625	6.103515625e-05	2.19179913968296e-09	2.19179913968296e-09\\
0.000244140625	0.0001220703125	2.2775063996223e-09	2.2775063996223e-09\\
0.000244140625	0.000244140625	8.15607721731487e-09	8.15607721731487e-09\\
0.000244140625	0.00048828125	3.7137553152166e-08	3.7137553152166e-08\\
0.000244140625	0.0009765625	1.55340590127959e-07	1.55340590127959e-07\\
0.000244140625	0.001953125	6.26917024426212e-07	6.26917024426212e-07\\
0.000244140625	0.00390625	2.50814580958902e-06	2.50814580958902e-06\\
0.000244140625	0.0078125	1.00238782119157e-05	1.00238782119157e-05\\
0.000244140625	0.015625	4.00859070346554e-05	4.00859070346554e-05\\
0.000244140625	0.03125	0.000160464910083567	0.000160464910083567\\
0.000244140625	0.0625	0.000643107482540139	0.000643107482540139\\
0.000244140625	0.125	0.00257936676833866	0.00257936676833866\\
0.000244140625	0.25	0.0102986839426947	0.0102986839426947\\
0.000244140625	0.5	0.0396275569111709	0.0396275569111709\\
0.000244140625	1	0.130199715973693	0.130199715973693\\
0.00048828125	3.0517578125e-05	1.86721770347573e-08	1.86721770347573e-08\\
0.00048828125	6.103515625e-05	1.46317177943382e-08	1.46317177943382e-08\\
0.00048828125	0.0001220703125	8.76669966676296e-09	8.76669966676296e-09\\
0.00048828125	0.000244140625	9.05980222448843e-09	9.05980222448843e-09\\
0.00048828125	0.00048828125	3.26869048435228e-08	3.26869048435228e-08\\
0.00048828125	0.0009765625	1.48561700072097e-07	1.48561700072097e-07\\
0.00048828125	0.001953125	6.2136295998379e-07	6.2136295998379e-07\\
0.00048828125	0.00390625	2.50792047268615e-06	2.50792047268615e-06\\
0.00048828125	0.0078125	1.00353381419882e-05	1.00353381419882e-05\\
0.00048828125	0.015625	4.01200326099219e-05	4.01200326099219e-05\\
0.00048828125	0.03125	0.000160539203642854	0.000160539203642854\\
0.00048828125	0.0625	0.000643239499960411	0.000643239499960411\\
0.00048828125	0.125	0.00257951672745434	0.00257951672745434\\
0.00048828125	0.25	0.0102984415198582	0.0102984415198582\\
0.00048828125	0.5	0.0396249410506589	0.0396249410506589\\
0.00048828125	1	0.130195398080689	0.130195398080689\\
0.0009765625	3.0517578125e-05	7.99786419155798e-08	7.99786419155798e-08\\
0.0009765625	6.103515625e-05	7.47248980267788e-08	7.47248980267788e-08\\
0.0009765625	0.0001220703125	5.84082741644475e-08	5.84082741644475e-08\\
0.0009765625	0.000244140625	3.51891771888053e-08	3.51891771888053e-08\\
0.0009765625	0.00048828125	3.62657165428108e-08	3.62657165428108e-08\\
0.0009765625	0.0009765625	1.30735479807568e-07	1.30735479807568e-07\\
0.0009765625	0.001953125	5.94240400844591e-07	5.94240400844591e-07\\
0.0009765625	0.00390625	2.48554365319825e-06	2.48554365319825e-06\\
0.0009765625	0.0078125	1.00336193251095e-05	1.00336193251095e-05\\
0.0009765625	0.015625	4.01624180355152e-05	4.01624180355152e-05\\
0.0009765625	0.03125	0.000160661414125663	0.000160661414125663\\
0.0009765625	0.0625	0.000643477114381398	0.000643477114381398\\
0.0009765625	0.125	0.00257979082326921	0.00257979082326921\\
0.0009765625	0.25	0.0102979334230975	0.0102979334230975\\
0.0009765625	0.5	0.0396196968815049	0.0396196968815049\\
0.0009765625	1	0.130186780230045	0.130186780230045\\
0.001953125	3.0517578125e-05	3.23655098891714e-07	3.23655098891714e-07\\
0.001953125	6.103515625e-05	3.20133883266127e-07	3.20133883266127e-07\\
0.001953125	0.0001220703125	2.99152193869971e-07	2.99152193869971e-07\\
0.001953125	0.000244140625	2.33696611320591e-07	2.33696611320591e-07\\
0.001953125	0.00048828125	1.4073308757447e-07	1.4073308757447e-07\\
0.001953125	0.0009765625	1.45081437381762e-07	1.45081437381762e-07\\
0.001953125	0.001953125	5.22956585530863e-07	5.22956585530863e-07\\
0.001953125	0.00390625	2.37683392924879e-06	2.37683392924879e-06\\
0.001953125	0.0078125	9.94270348836549e-06	9.94270348836549e-06\\
0.001953125	0.015625	4.01489625641778e-05	4.01489625641778e-05\\
0.001953125	0.03125	0.000160802922422029	0.000160802922422029\\
0.001953125	0.0625	0.000643848009768635	0.000643848009768635\\
0.001953125	0.125	0.00258023647887575	0.00258023647887575\\
0.001953125	0.25	0.0102968246906563	0.0102968246906563\\
0.001953125	0.5	0.0396091590430851	0.0396091590430851\\
0.001953125	1	0.130169616271791	0.130169616271791\\
0.00390625	3.0517578125e-05	1.29446010617714e-06	1.29446010617714e-06\\
0.00390625	6.103515625e-05	1.29641283071027e-06	1.29641283071027e-06\\
0.00390625	0.0001220703125	1.2821689311044e-06	1.2821689311044e-06\\
0.00390625	0.000244140625	1.1980195666253e-06	1.1980195666253e-06\\
0.00390625	0.00048828125	9.35731009278432e-07	9.35731009278432e-07\\
0.00390625	0.0009765625	5.63437122439235e-07	5.63437122439235e-07\\
0.00390625	0.001953125	5.80496959742281e-07	5.80496959742281e-07\\
0.00390625	0.00390625	2.09187999767341e-06	2.09187999767341e-06\\
0.00390625	0.0078125	9.50619866511679e-06	9.50619866511679e-06\\
0.00390625	0.015625	3.97738969922136e-05	3.97738969922136e-05\\
0.00390625	0.03125	0.000160695816186683	0.000160695816186683\\
0.00390625	0.0625	0.000644183440313246	0.000644183440313246\\
0.00390625	0.125	0.00258072371085741	0.00258072371085741\\
0.00390625	0.25	0.010294240797086	0.010294240797086\\
0.00390625	0.5	0.0395878876962988	0.0395878876962988\\
0.00390625	1	0.13013557533576	0.13013557533576\\
0.0078125	3.0517578125e-05	5.17782525191461e-06	5.17782525191461e-06\\
0.0078125	6.103515625e-05	5.19167651898513e-06	5.19167651898513e-06\\
0.0078125	0.0001220703125	5.19923875698997e-06	5.19923875698997e-06\\
0.0078125	0.000244140625	5.14148560253575e-06	5.14148560253575e-06\\
0.0078125	0.00048828125	4.80305465162838e-06	4.80305465162838e-06\\
0.0078125	0.0009765625	3.75033612712716e-06	3.75033612712716e-06\\
0.0078125	0.001953125	2.25735689545584e-06	2.25735689545584e-06\\
0.0078125	0.00390625	2.32336046710804e-06	2.32336046710804e-06\\
0.0078125	0.0078125	8.36781082673231e-06	8.36781082673231e-06\\
0.0078125	0.015625	3.80148238632954e-05	3.80148238632954e-05\\
0.0078125	0.03125	0.000159104112582225	0.000159104112582225\\
0.0078125	0.0625	0.000643319753108493	0.000643319753108493\\
0.0078125	0.125	0.00258013105371024	0.00258013105371024\\
0.0078125	0.25	0.0102876371457681	0.0102876371457681\\
0.0078125	0.5	0.0395445808608273	0.0395445808608273\\
0.0078125	1	0.130068641378982	0.130068641378982\\
0.015625	3.0517578125e-05	2.07863020139565e-05	2.07863020139565e-05\\
0.015625	6.103515625e-05	2.08240877734902e-05	2.08240877734902e-05\\
0.015625	0.0001220703125	2.087855055622e-05	2.087855055622e-05\\
0.015625	0.000244140625	2.09064885918732e-05	2.09064885918732e-05\\
0.015625	0.00048828125	2.06694660208099e-05	2.06694660208099e-05\\
0.015625	0.0009765625	1.93006972321054e-05	1.93006972321054e-05\\
0.015625	0.001953125	1.50611438559942e-05	1.50611438559942e-05\\
0.015625	0.00390625	9.05864170765496e-06	9.05864170765496e-06\\
0.015625	0.0078125	9.304548467515e-06	9.304548467515e-06\\
0.015625	0.015625	3.34734195076943e-05	3.34734195076943e-05\\
0.015625	0.03125	0.000151966014021589	0.000151966014021589\\
0.015625	0.0625	0.000636218506824842	0.000636218506824842\\
0.015625	0.125	0.00257307978269327	0.00257307978269327\\
0.015625	0.25	0.0102689255208912	0.0102689255208912\\
0.015625	0.5	0.0394550570884175	0.0394550570884175\\
0.015625	1	0.12993936390973	0.12993936390973\\
0.03125	3.0517578125e-05	8.39804459861353e-05	8.39804459861353e-05\\
0.03125	6.103515625e-05	8.40652053170702e-05	8.40652053170702e-05\\
0.03125	0.0001220703125	8.42129605619288e-05	8.42129605619288e-05\\
0.03125	0.000244140625	8.44230529105655e-05	8.44230529105655e-05\\
0.03125	0.00048828125	8.45157406669782e-05	8.45157406669782e-05\\
0.03125	0.0009765625	8.3518172132108e-05	8.3518172132108e-05\\
0.03125	0.001953125	7.79199988159476e-05	7.79199988159476e-05\\
0.03125	0.00390625	6.07285767295447e-05	6.07285767295447e-05\\
0.03125	0.0078125	3.6471013318701e-05	3.6471013318701e-05\\
0.03125	0.015625	3.73080527573366e-05	3.73080527573366e-05\\
0.03125	0.03125	0.000133908445452776	0.000133908445452776\\
0.03125	0.0625	0.000606898923811237	0.000606898923811237\\
0.03125	0.125	0.0025388263899444	0.0025388263899444\\
0.03125	0.25	0.010211395736741	0.010211395736741\\
0.03125	0.5	0.0392655108951443	0.0392655108951443\\
0.03125	1	0.129699142822864	0.129699142822864\\
0.0625	3.0517578125e-05	0.000343362162071527	0.000343362162071527\\
0.0625	6.103515625e-05	0.000343536067501025	0.000343536067501025\\
0.0625	0.0001220703125	0.000343861380258002	0.000343861380258002\\
0.0625	0.000244140625	0.000344422840057033	0.000344422840057033\\
0.0625	0.00048828125	0.000345196034147019	0.000345196034147019\\
0.0625	0.0009765625	0.000345403317248793	0.000345403317248793\\
0.0625	0.001953125	0.00034099402322413	0.00034099402322413\\
0.0625	0.00390625	0.000317571294774795	0.000317571294774795\\
0.0625	0.0078125	0.000246876942320614	0.000246876942320614\\
0.0625	0.015625	0.000147819002320814	0.000147819002320814\\
0.0625	0.03125	0.00014996775591167	0.00014996775591167\\
0.0625	0.0625	0.000535711836905717	0.000535711836905717\\
0.0625	0.125	0.00241632890046868	0.00241632890046868\\
0.0625	0.25	0.0100309425204391	0.0100309425204391\\
0.0625	0.5	0.0388530594693457	0.0388530594693457\\
0.0625	1	0.129291534751586	0.129291534751586\\
0.125	3.0517578125e-05	0.00143824841071069	0.00143824841071069\\
0.125	6.103515625e-05	0.00143857632216624	0.00143857632216624\\
0.125	0.0001220703125	0.00143920839412581	0.00143920839412581\\
0.125	0.000244140625	0.00144037798964345	0.00144037798964345\\
0.125	0.00048828125	0.00144234273120623	0.00144234273120623\\
0.125	0.0009765625	0.00144480557707061	0.00144480557707061\\
0.125	0.001953125	0.00144413138996444	0.00144413138996444\\
0.125	0.00390625	0.00142272956395123	0.00142272956395123\\
0.125	0.0078125	0.00132000813064806	0.00132000813064806\\
0.125	0.015625	0.00102072644326432	0.00102072644326432\\
0.125	0.03125	0.000607482595027845	0.000607482595027845\\
0.125	0.0625	0.000606033619859427	0.000606033619859427\\
0.125	0.125	0.00214291242878914	0.00214291242878914\\
0.125	0.25	0.0095194214087341	0.0095194214087341\\
0.125	0.5	0.0379554424817093	0.0379554424817093\\
0.125	1	0.128759632167105	0.128759632167105\\
0.25	3.0517578125e-05	0.00635085833519699	0.00635085833519699\\
0.25	6.103515625e-05	0.00635134624216131	0.00635134624216131\\
0.25	0.0001220703125	0.00635229567217014	0.00635229567217014\\
0.25	0.000244140625	0.00635408929024003	0.00635408929024003\\
0.25	0.00048828125	0.00635725793227889	0.00635725793227889\\
0.25	0.0009765625	0.00636194014397404	0.00636194014397404\\
0.25	0.001953125	0.00636484358230587	0.00636484358230587\\
0.25	0.00390625	0.00634614828364382	0.00634614828364382\\
0.25	0.0078125	0.00622224774538016	0.00622224774538016\\
0.25	0.015625	0.00572401449319605	0.00572401449319605\\
0.25	0.03125	0.00437526210194703	0.00437526210194703\\
0.25	0.0625	0.0025723685908346	0.0025723685908346\\
0.25	0.125	0.0024783080232264	0.0024783080232264\\
0.25	0.25	0.00856659334828239	0.00856659334828239\\
0.25	0.5	0.0362216644456073	0.0362216644456073\\
0.25	1	0.128714913912131	0.128714913912131\\
0.5	3.0517578125e-05	0.0318702063331907	0.0318702063331907\\
0.5	6.103515625e-05	0.0318696774733521	0.0318696774733521\\
0.5	0.0001220703125	0.031868587339433	0.031868587339433\\
0.5	0.000244140625	0.0318662776735881	0.0318662776735881\\
0.5	0.00048828125	0.031861142833061	0.031861142833061\\
0.5	0.0009765625	0.0318488278345035	0.0318488278345035\\
0.5	0.001953125	0.0318161512040629	0.0318161512040629\\
0.5	0.00390625	0.0317197007990733	0.0317197007990733\\
0.5	0.0078125	0.0314112640399013	0.0314112640399013\\
0.5	0.015625	0.0304035775612503	0.0304035775612503\\
0.5	0.03125	0.0273628481532064	0.0273628481532064\\
0.5	0.0625	0.0203498809658055	0.0203498809658055\\
0.5	0.125	0.0116783913259906	0.0116783913259906\\
0.5	0.25	0.0104423768396727	0.0104423768396727\\
0.5	0.5	0.0342730875185203	0.0342730875185203\\
0.5	1	0.131415079183344	0.131415079183344\\
1	3.0517578125e-05	0.225850329107159	0.225850329107159\\
1	6.103515625e-05	0.225822387785134	0.225822387785134\\
1	0.0001220703125	0.225766484220659	0.225766484220659\\
1	0.000244140625	0.225654593695208	0.225654593695208\\
1	0.00048828125	0.225430481329119	0.225430481329119\\
1	0.0009765625	0.224980949420899	0.224980949420899\\
1	0.001953125	0.224076800112752	0.224076800112752\\
1	0.00390625	0.222249282200973	0.222249282200973\\
1	0.0078125	0.218525990914855	0.218525990914855\\
1	0.015625	0.210869883727223	0.210869883727223\\
1	0.03125	0.195148409233176	0.195148409233176\\
1	0.0625	0.164473745404721	0.164473745404721\\
1	0.125	0.114848977188698	0.114848977188698\\
1	0.25	0.0639130692355946	0.0639130692355946\\
1	0.5	0.0486049048950829	0.0486049048950829\\
1	1	0.140938471038411	0.140938471038411\\
};
\addplot3 [color=mycolor3, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	3.72529029846191e-09\\
6.10351562499999e-05	3.05175781249999e-05	8.38190317153931e-09\\
0.0001220703125	3.05175781249999e-05	2.3283064365387e-08\\
0.000244140625	3.05175781249999e-05	7.54371285438536e-08\\
0.000488281249999999	3.05175781249999e-05	2.69152224063874e-07\\
0.000976562499999999	3.05175781249999e-05	1.01421028375625e-06\\
0.001953125	3.05175781249999e-05	3.9348378777504e-06\\
0.00781249999999999	3.05175781249999e-05	6.15129247307776e-05\\
0.25	3.05175781249999e-05	0.0625152597203851\\
1	3.05175781249999e-05	1.00006103608757\\
};
 \addplot3 [color=mycolor3, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	3.72529029846191e-09\\
3.05175781249999e-05	6.10351562499999e-05	8.38190317153931e-09\\
3.05175781249999e-05	0.0001220703125	2.3283064365387e-08\\
3.05175781249999e-05	0.000244140625	7.54371285438536e-08\\
3.05175781249999e-05	0.000488281249999999	2.69152224063874e-07\\
3.05175781249999e-05	0.000976562499999999	1.01421028375625e-06\\
3.05175781249999e-05	0.00390625	1.54981389641762e-05\\
3.05175781249999e-05	0.0625	0.0039100656285882\\
3.05175781249999e-05	1	1.00006103608757\\
};
 \end{axis}

\begin{axis}[%
width=0.287\textwidth,
height=0.22\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta$},
zmode=log,
zmin=1e-10,
zmax=8.75843884741225,
zminorticks=true,
view={320}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$|[\lambda]_3 - [\lambda_{\appr}]_3 |$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
1	1	1\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
1	1	1\\
};
 \addplot3 [color=mycolor3]
 table[row sep=crcr] {%
1	1	1\\
};
 
\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor2, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3.0517578125e-05	3.0517578125e-05	2.16073203773703e-09	2.16073203773703e-09\\
3.0517578125e-05	6.103515625e-05	5.49754730627683e-09	5.49754730627683e-09\\
3.0517578125e-05	0.0001220703125	1.80345196554299e-08	1.80345196554299e-08\\
3.0517578125e-05	0.000244140625	6.64084893742256e-08	6.64084893742256e-08\\
3.0517578125e-05	0.00048828125	2.5624613186892e-07	2.5624613186892e-07\\
3.0517578125e-05	0.0009765625	1.00803323022092e-06	1.00803323022092e-06\\
3.0517578125e-05	0.001953125	3.99840163112231e-06	3.99840163112231e-06\\
3.0517578125e-05	0.00390625	1.59132087063085e-05	1.59132087063085e-05\\
3.0517578125e-05	0.0078125	6.33736628330439e-05	6.33736628330439e-05\\
3.0517578125e-05	0.015625	0.000251963544762646	0.000251963544762646\\
3.0517578125e-05	0.03125	0.000996809439655522	0.000996809439655522\\
3.0517578125e-05	0.0625	0.00389828615524834	0.00389828615524834\\
3.0517578125e-05	0.125	0.0148326126366882	0.0148326126366882\\
3.0517578125e-05	0.25	0.0524105546161806	0.0524105546161806\\
3.0517578125e-05	0.5	0.143408965896569	0.143408965896569\\
3.0517578125e-05	1	0.0426684996717412	0.0426684996717412\\
6.103515625e-05	3.0517578125e-05	5.01368901950627e-09	5.01368901950627e-09\\
6.103515625e-05	6.103515625e-05	8.6427505152642e-09	8.6427505152642e-09\\
6.103515625e-05	0.0001220703125	2.19890878838669e-08	2.19890878838669e-08\\
6.103515625e-05	0.000244140625	7.21323658581241e-08	7.21323658581241e-08\\
6.103515625e-05	0.00048828125	2.65591147297073e-07	2.65591147297073e-07\\
6.103515625e-05	0.0009765625	1.02465800466689e-06	1.02465800466689e-06\\
6.103515625e-05	0.001953125	4.02958284695387e-06	4.02958284695387e-06\\
6.103515625e-05	0.00390625	1.59734128786226e-05	1.59734128786226e-05\\
6.103515625e-05	0.0078125	6.34915132593505e-05	6.34915132593505e-05\\
6.103515625e-05	0.015625	0.000252195061392513	0.000252195061392513\\
6.103515625e-05	0.03125	0.000997261717330389	0.000997261717330389\\
6.103515625e-05	0.0625	0.00389915326809387	0.00389915326809387\\
6.103515625e-05	0.125	0.0148342005679396	0.0148342005679396\\
6.103515625e-05	0.25	0.0524131528176284	0.0524131528176284\\
6.103515625e-05	0.5	0.143412301929068	0.143412301929068\\
6.103515625e-05	1	0.042675207369939	0.042675207369939\\
0.0001220703125	3.0517578125e-05	1.62662701086447e-08	1.62662701086447e-08\\
0.0001220703125	6.103515625e-05	2.0055033189692e-08	2.0055033189692e-08\\
0.0001220703125	0.0001220703125	3.45704620485776e-08	3.45704620485776e-08\\
0.0001220703125	0.000244140625	8.79506814044362e-08	8.79506814044362e-08\\
0.0001220703125	0.00048828125	2.88484159227664e-07	2.88484159227664e-07\\
0.0001220703125	0.0009765625	1.06202421790158e-06	1.06202421790158e-06\\
0.0001220703125	0.001953125	4.0960199072515e-06	4.0960199072515e-06\\
0.0001220703125	0.00390625	1.60978787349109e-05	1.60978787349109e-05\\
0.0001220703125	0.0078125	6.37312706146531e-05	6.37312706146531e-05\\
0.0001220703125	0.015625	0.000252662166388973	0.000252662166388973\\
0.0001220703125	0.03125	0.000998170383844865	0.000998170383844865\\
0.0001220703125	0.0625	0.00390089169223273	0.00390089169223273\\
0.0001220703125	0.125	0.0148373808196425	0.0148373808196425\\
0.0001220703125	0.25	0.0524183540512553	0.0524183540512553\\
0.0001220703125	0.5	0.143418979861295	0.143418979861295\\
0.0001220703125	1	0.0426886298430418	0.0426886298430418\\
0.000244140625	3.0517578125e-05	6.15437301121347e-08	6.15437301121347e-08\\
0.000244140625	6.103515625e-05	6.50661888812465e-08	6.50661888812465e-08\\
0.000244140625	0.0001220703125	8.02207935635124e-08	8.02207935635124e-08\\
0.000244140625	0.000244140625	1.38277272299092e-07	1.38277272299092e-07\\
0.000244140625	0.00048828125	3.51755360838979e-07	3.51755360838979e-07\\
0.000244140625	0.0009765625	1.15357437380226e-06	1.15357437380226e-06\\
0.000244140625	0.001953125	4.2453721533775e-06	4.2453721533775e-06\\
0.000244140625	0.00390625	1.63631307401602e-05	1.63631307401602e-05\\
0.000244140625	0.0078125	6.42270572157599e-05	6.42270572157599e-05\\
0.000244140625	0.015625	0.000253612686499594	0.000253612686499594\\
0.000244140625	0.03125	0.0010000041745144	0.0010000041745144\\
0.000244140625	0.0625	0.00390438534060422	0.00390438534060422\\
0.000244140625	0.125	0.0148437588839556	0.0148437588839556\\
0.000244140625	0.25	0.0524287758438291	0.0524287758438291\\
0.000244140625	0.5	0.14343235919646	0.14343235919646\\
0.000244140625	1	0.042715503097476	0.042715503097476\\
0.00048828125	3.0517578125e-05	2.42673671380089e-07	2.42673671380089e-07\\
0.00048828125	6.103515625e-05	2.46181187435468e-07	2.46181187435468e-07\\
0.00048828125	0.0001220703125	2.60272493335378e-07	2.60272493335378e-07\\
0.00048828125	0.000244140625	3.20889981253458e-07	3.20889981253458e-07\\
0.00048828125	0.00048828125	5.53073263631632e-07	5.53073263631632e-07\\
0.00048828125	0.0009765625	1.40664271697233e-06	1.40664271697233e-06\\
0.00048828125	0.001953125	4.61139610052896e-06	4.61139610052896e-06\\
0.00048828125	0.00390625	1.69596362979973e-05	1.69596362979973e-05\\
0.00048828125	0.0078125	6.52840849255654e-05	6.52840849255654e-05\\
0.00048828125	0.015625	0.000255579155563623	0.000255579155563623\\
0.00048828125	0.03125	0.0010037376843357	0.0010037376843357\\
0.00048828125	0.0625	0.00391143989170928	0.00391143989170928\\
0.00048828125	0.125	0.0148565852875677	0.0148565852875677\\
0.00048828125	0.25	0.0524496967502657	0.0524496967502657\\
0.00048828125	0.5	0.143459211761403	0.143459211761403\\
0.00048828125	1	0.0427693628417245	0.0427693628417245\\
0.0009765625	3.0517578125e-05	9.65509585171276e-07	9.65509585171276e-07\\
0.0009765625	6.103515625e-05	9.70742064509977e-07	9.70742064509977e-07\\
0.0009765625	0.0001220703125	9.84774892742735e-07	9.84774892742735e-07\\
0.0009765625	0.000244140625	1.04115338217525e-06	1.04115338217525e-06\\
0.0009765625	0.00048828125	1.28361448759051e-06	1.28361448759051e-06\\
0.0009765625	0.0009765625	2.21200777161812e-06	2.21200777161812e-06\\
0.0009765625	0.001953125	5.62353795885429e-06	5.62353795885429e-06\\
0.0009765625	0.00390625	1.84223197834399e-05	1.84223197834399e-05\\
0.0009765625	0.0078125	6.76628742724006e-05	6.76628742724006e-05\\
0.0009765625	0.015625	0.000259775314276567	0.000259775314276567\\
0.0009765625	0.03125	0.00101146920984974	0.00101146920984974\\
0.0009765625	0.0625	0.00392581844435114	0.00392581844435114\\
0.0009765625	0.125	0.014882519447319	0.014882519447319\\
0.0009765625	0.25	0.05249184800617	0.05249184800617\\
0.0009765625	0.5	0.143513292556207	0.143513292556207\\
0.0009765625	1	0.042877535296924	0.042877535296924\\
0.001953125	3.0517578125e-05	3.85209364850425e-06	3.85209364850425e-06\\
0.001953125	6.103515625e-05	3.86242329852848e-06	3.86242329852848e-06\\
0.001953125	0.0001220703125	3.88334635914589e-06	3.88334635914589e-06\\
0.001953125	0.000244140625	3.93949922283809e-06	3.93949922283809e-06\\
0.001953125	0.00048828125	4.16511950618315e-06	4.16511950618315e-06\\
0.001953125	0.0009765625	5.13489253961552e-06	5.13489253961552e-06\\
0.001953125	0.001953125	8.84574620130252e-06	8.84574620130252e-06\\
0.001953125	0.00390625	2.24698365443032e-05	2.24698365443032e-05\\
0.001953125	0.0078125	7.35022989033496e-05	7.35022989033496e-05\\
0.001953125	0.015625	0.000269232443478984	0.000269232443478984\\
0.001953125	0.03125	0.00102799658132113	0.00102799658132113\\
0.001953125	0.0625	0.00395565680091181	0.00395565680091181\\
0.001953125	0.125	0.0149355151925903	0.0149355151925903\\
0.001953125	0.25	0.0525773895500521	0.0525773895500521\\
0.001953125	0.5	0.14362295750071	0.14362295750071\\
0.001953125	1	0.0430956922776318	0.0430956922776318\\
0.00390625	3.0517578125e-05	1.53900032842103e-05	1.53900032842103e-05\\
0.00390625	6.103515625e-05	1.54115232788854e-05	1.54115232788854e-05\\
0.00390625	0.0001220703125	1.54527773759128e-05	1.54527773759128e-05\\
0.00390625	0.000244140625	1.55364133078706e-05	1.55364133078706e-05\\
0.00390625	0.00048828125	1.57611974529459e-05	1.57611974529459e-05\\
0.00390625	0.0009765625	1.66645308397051e-05	1.66645308397051e-05\\
0.00390625	0.001953125	2.05430512778548e-05	2.05430512778548e-05\\
0.00390625	0.00390625	3.53646737139002e-05	3.53646737139002e-05\\
0.00390625	0.0078125	8.96839993558274e-05	8.96839993558274e-05\\
0.00390625	0.015625	0.00029249956151034	0.00029249956151034\\
0.00390625	0.03125	0.00106535848036771	0.00106535848036771\\
0.00390625	0.0625	0.00401968595312496	0.00401968595312496\\
0.00390625	0.125	0.0150460324396207	0.0150460324396207\\
0.00390625	0.25	0.0527534388159623	0.0527534388159623\\
0.00390625	0.5	0.143848306363346	0.143848306363346\\
0.00390625	1	0.043539256152215	0.043539256152215\\
0.0078125	3.0517578125e-05	6.15412417701577e-05	6.15412417701577e-05\\
0.0078125	6.103515625e-05	6.15855577805746e-05	6.15855577805746e-05\\
0.0078125	0.0001220703125	6.16713177095107e-05	6.16713177095107e-05\\
0.0078125	0.000244140625	6.18358189612422e-05	6.18358189612422e-05\\
0.0078125	0.00048828125	6.21699125105124e-05	6.21699125105124e-05\\
0.0078125	0.0009765625	6.30704394097847e-05	6.30704394097847e-05\\
0.0078125	0.001953125	6.66906126909339e-05	6.66906126909339e-05\\
0.0078125	0.00390625	8.22001263571792e-05	8.22001263571792e-05\\
0.0078125	0.0078125	0.0001413116654021	0.0001413116654021\\
0.0078125	0.015625	0.000357160088206854	0.000357160088206854\\
0.0078125	0.03125	0.00115770110764402	0.00115770110764402\\
0.0078125	0.0625	0.0041653706857474	0.0041653706857474\\
0.0078125	0.125	0.0152852972877895	0.0152852972877895\\
0.0078125	0.25	0.0531254819354174	0.0531254819354174\\
0.0078125	0.5	0.144323124211652	0.144323124211652\\
0.0078125	1	0.044455396716117	0.044455396716117\\
0.015625	3.0517578125e-05	0.000246281702729334	0.000246281702729334\\
0.015625	6.103515625e-05	0.000246371330568707	0.000246371330568707\\
0.015625	0.0001220703125	0.000246547191721902	0.000246547191721902\\
0.015625	0.000244140625	0.000246887647584515	0.000246887647584515\\
0.015625	0.00048828125	0.000247541501359194	0.000247541501359194\\
0.015625	0.0009765625	0.00024887427012743	0.00024887427012743\\
0.015625	0.001953125	0.000252487658379152	0.000252487658379152\\
0.015625	0.00390625	0.000267023450994941	0.000267023450994941\\
0.015625	0.0078125	0.000329025025855856	0.000329025025855856\\
0.015625	0.015625	0.000564061834289475	0.000564061834289475\\
0.015625	0.03125	0.00141582439025001	0.00141582439025001\\
0.015625	0.0625	0.00452893182724523	0.00452893182724523\\
0.015625	0.125	0.0158377490114177	0.0158377490114177\\
0.015625	0.25	0.0539499771907188	0.0539499771907188\\
0.015625	0.5	0.145369591073035	0.145369591073035\\
0.015625	1	0.0464038360797545	0.0464038360797545\\
0.03125	3.0517578125e-05	0.000986615356566745	0.000986615356566745\\
0.03125	6.103515625e-05	0.00098679343992103	0.00098679343992103\\
0.03125	0.0001220703125	0.000987146019767238	0.000987146019767238\\
0.03125	0.000244140625	0.000987838021899279	0.000987838021899279\\
0.03125	0.00048828125	0.000989178800566037	0.000989178800566037\\
0.03125	0.0009765625	0.000991760515979934	0.000991760515979934\\
0.03125	0.001953125	0.000997062751721955	0.000997062751721955\\
0.03125	0.00390625	0.00101160912655018	0.00101160912655018\\
0.03125	0.0078125	0.00107019926433338	0.00107019926433338\\
0.03125	0.015625	0.00131791490762367	0.00131791490762367\\
0.03125	0.03125	0.0022466337813043	0.0022466337813043\\
0.03125	0.0625	0.00555748543956724	0.00555748543956724\\
0.03125	0.125	0.0172460499956486	0.0172460499956486\\
0.03125	0.25	0.0559255170349573	0.0559255170349573\\
0.03125	0.5	0.147852606266639	0.147852606266639\\
0.03125	1	0.0507662305414343	0.0507662305414343\\
0.0625	3.0517578125e-05	0.00395962966936025	0.00395962966936025\\
0.0625	6.103515625e-05	0.00395997503223811	0.00395997503223811\\
0.0625	0.0001220703125	0.00396066223293445	0.00396066223293445\\
0.0625	0.000244140625	0.003962023153953	0.003962023153953\\
0.0625	0.00048828125	0.00396469600340055	0.00396469600340055\\
0.0625	0.0009765625	0.00396988461585579	0.00396988461585579\\
0.0625	0.001953125	0.00397993404521912	0.00397993404521912\\
0.0625	0.00390625	0.00400091305180439	0.00400091305180439\\
0.0625	0.0078125	0.00405988482782504	0.00405988482782504\\
0.0625	0.015625	0.00429792360623793	0.00429792360623793\\
0.0625	0.03125	0.00528648405407495	0.00528648405407495\\
0.0625	0.0625	0.00890755306848945	0.00890755306848945\\
0.0625	0.125	0.0213330759518371	0.0213330759518371\\
0.0625	0.25	0.0612200404070506	0.0612200404070506\\
0.0625	0.5	0.154400298163345	0.154400298163345\\
0.0625	1	0.0613605810751778	0.0613605810751778\\
0.125	3.0517578125e-05	0.0159484842135313	0.0159484842135313\\
0.125	6.103515625e-05	0.0159491214750958	0.0159491214750958\\
0.125	0.0001220703125	0.0159503928870706	0.0159503928870706\\
0.125	0.000244140625	0.0159529236008638	0.0159529236008638\\
0.125	0.00048828125	0.0159579392527718	0.0159579392527718\\
0.125	0.0009765625	0.0159678085884778	0.0159678085884778\\
0.125	0.001953125	0.0159870652803065	0.0159870652803065\\
0.125	0.00390625	0.0160249193532422	0.0160249193532422\\
0.125	0.0078125	0.0161070352412267	0.0161070352412267\\
0.125	0.015625	0.0163500007111637	0.0163500007111637\\
0.125	0.03125	0.0173333501395305	0.0173333501395305\\
0.125	0.0625	0.0212696856787318	0.0212696856787318\\
0.125	0.125	0.0349682255004709	0.0349682255004709\\
0.125	0.25	0.0774501473684026	0.0774501473684026\\
0.125	0.5	0.173983280216667	0.173983280216667\\
0.125	1	0.090094648303932	0.090094648303932\\
0.25	3.0517578125e-05	0.0647110524795664	0.0647110524795664\\
0.25	6.103515625e-05	0.0647120680933213	0.0647120680933213\\
0.25	0.0001220703125	0.064714097536978	0.064714097536978\\
0.25	0.000244140625	0.0647181494821965	0.0647181494821965\\
0.25	0.00048828125	0.0647262271430549	0.0647262271430549\\
0.25	0.0009765625	0.0647422897703365	0.0647422897703365\\
0.25	0.001953125	0.0647741406046123	0.0647741406046123\\
0.25	0.00390625	0.0648374914122911	0.0648374914122911\\
0.25	0.0078125	0.064968354215253	0.064968354215253\\
0.25	0.015625	0.0652842991974509	0.0652842991974509\\
0.25	0.03125	0.0663289515393259	0.0663289515393259\\
0.25	0.0625	0.0705449843748411	0.0705449843748411\\
0.25	0.125	0.0861602034041553	0.0861602034041553\\
0.25	0.25	0.134211734327756	0.134211734327756\\
0.25	0.5	0.240281752396747	0.240281752396747\\
0.25	1	0.178400411848671	0.178400411848671\\
0.5	3.0517578125e-05	0.266361005775487	0.266361005775487\\
0.5	6.103515625e-05	0.266361659813697	0.266361659813697\\
0.5	0.0001220703125	0.266362971572121	0.266362971572121\\
0.5	0.000244140625	0.266365609933331	0.266365609933331\\
0.5	0.00048828125	0.266370946959043	0.266370946959043\\
0.5	0.0009765625	0.266381869564263	0.266381869564263\\
0.5	0.001953125	0.266404766703403	0.266404766703403\\
0.5	0.00390625	0.266455214188781	0.266455214188781\\
0.5	0.0078125	0.266578030547954	0.266578030547954\\
0.5	0.015625	0.266933904208258	0.266933904208258\\
0.5	0.03125	0.268211857989797	0.268211857989797\\
0.5	0.0625	0.273412004404705	0.273412004404705\\
0.5	0.125	0.293275999897752	0.293275999897752\\
0.5	0.25	0.35510052346028	0.35510052346028\\
0.5	0.5	0.490412001954667	0.490412001954667\\
0.5	1	0.485727600086584	0.485727600086584\\
1	3.0517578125e-05	1.08502780978962	1.08502780978962\\
1	6.103515625e-05	1.08503287780535	1.08503287780535\\
1	0.0001220703125	1.08504304587183	1.08504304587183\\
1	0.000244140625	1.08506351003108	1.08506351003108\\
1	0.00048828125	1.08510494955065	1.08510494955065\\
1	0.0009765625	1.08518986617359	1.08518986617359\\
1	0.001953125	1.08536779228954	1.08536779228954\\
1	0.00390625	1.08575556096487	1.08575556096487\\
1	0.0078125	1.08665519971392	1.08665519971392\\
1	0.015625	1.08892359388683	1.08892359388683\\
1	0.03125	1.09513790895776	1.09513790895776\\
1	0.0625	1.11296647059488	1.11296647059488\\
1	0.125	1.16306477733912	1.16306477733912\\
1	0.25	1.29086526945317	1.29086526945317\\
1	0.5	1.54977971315934	1.54977971315934\\
1	1	1.72844121623467	1.72844121623467\\
};

\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3.0517578125e-05	3.0517578125e-05	8.91405704805948e-09	8.91405704805948e-09\\
3.0517578125e-05	6.103515625e-05	3.55565603626928e-08	3.55565603626928e-08\\
3.0517578125e-05	0.0001220703125	1.34236650239927e-07	1.34236650239927e-07\\
3.0517578125e-05	0.000244140625	5.1202959383545e-07	5.1202959383545e-07\\
3.0517578125e-05	0.00048828125	1.98956161767683e-06	1.98956161767683e-06\\
3.0517578125e-05	0.0009765625	7.83259851289131e-06	7.83259851289131e-06\\
3.0517578125e-05	0.001953125	3.10693935148265e-05	3.10693935148265e-05\\
3.0517578125e-05	0.00390625	0.000123734644311924	0.000123734644311924\\
3.0517578125e-05	0.0078125	0.000493740666506426	0.000493740666506426\\
3.0517578125e-05	0.015625	0.0019717205879175	0.0019717205879175\\
3.0517578125e-05	0.03125	0.00787360343024801	0.00787360343024801\\
3.0517578125e-05	0.0625	0.0314122838486668	0.0314122838486668\\
3.0517578125e-05	0.125	0.125020277097072	0.125020277097072\\
3.0517578125e-05	0.25	0.494798251661123	0.494798251661123\\
3.0517578125e-05	0.5	1.93230359099192	1.93230359099192\\
3.0517578125e-05	1	7.32455253175203	7.32455253175203\\
6.103515625e-05	3.0517578125e-05	7.77650654981699e-09	7.77650654981699e-09\\
6.103515625e-05	6.103515625e-05	3.56560008185625e-08	3.56560008185625e-08\\
6.103515625e-05	0.0001220703125	1.42225125898676e-07	1.42225125898676e-07\\
6.103515625e-05	0.000244140625	5.36940909512396e-07	5.36940909512396e-07\\
6.103515625e-05	0.00048828125	2.0480785849486e-06	2.0480785849486e-06\\
6.103515625e-05	0.0009765625	7.9579526683915e-06	7.9579526683915e-06\\
6.103515625e-05	0.001953125	3.13281386539188e-05	3.13281386539188e-05\\
6.103515625e-05	0.00390625	0.000124259887165579	0.000124259887165579\\
6.103515625e-05	0.0078125	0.000494798253491524	0.000494798253491524\\
6.103515625e-05	0.015625	0.00197384051224248	0.00197384051224248\\
6.103515625e-05	0.03125	0.00787783872969783	0.00787783872969783\\
6.103515625e-05	0.0625	0.0314207125559989	0.0314207125559989\\
6.103515625e-05	0.125	0.12503694193628	0.12503694193628\\
6.103515625e-05	0.25	0.49483078158184	0.49483078158184\\
6.103515625e-05	0.5	1.93236550543141	1.93236550543141\\
6.103515625e-05	1	7.32466595590054	7.32466595590054\\
0.0001220703125	3.0517578125e-05	1.74209162651096e-08	1.74209162651096e-08\\
0.0001220703125	6.103515625e-05	3.11061683078151e-08	3.11061683078151e-08\\
0.0001220703125	0.0001220703125	1.4262338510207e-07	1.4262338510207e-07\\
0.0001220703125	0.000244140625	5.68894208186066e-07	5.68894208186066e-07\\
0.0001220703125	0.00048828125	2.14771917939061e-06	2.14771917939061e-06\\
0.0001220703125	0.0009765625	8.19199858170805e-06	8.19199858170805e-06\\
0.0001220703125	0.001953125	3.1829462457722e-05	3.1829462457722e-05\\
0.0001220703125	0.00390625	0.000125294489457417	0.000125294489457417\\
0.0001220703125	0.0078125	0.00049689769803507	0.00049689769803507\\
0.0001220703125	0.015625	0.00197806471920359	0.00197806471920359\\
0.0001220703125	0.03125	0.00788629374894612	0.00788629374894612\\
0.0001220703125	0.0625	0.0314375544585701	0.0314375544585701\\
0.0001220703125	0.125	0.12507025621305	0.12507025621305\\
0.0001220703125	0.25	0.494895826245831	0.494895826245831\\
0.0001220703125	0.5	1.93248931963144	1.93248931963144\\
0.0001220703125	1	7.32489279042353	7.32489279042353\\
0.000244140625	3.0517578125e-05	9.75848664097612e-08	9.75848664097612e-08\\
0.000244140625	6.103515625e-05	6.96847379799692e-08	6.96847379799692e-08\\
0.000244140625	0.0001220703125	1.24425191927457e-07	1.24425191927457e-07\\
0.000244140625	0.000244140625	5.70487401319042e-07	5.70487401319042e-07\\
0.000244140625	0.00048828125	2.27552550313703e-06	2.27552550313703e-06\\
0.000244140625	0.0009765625	8.59052116908288e-06	8.59052116908288e-06\\
0.000244140625	0.001953125	3.27654677434452e-05	3.27654677434452e-05\\
0.000244140625	0.00390625	0.00012729904130282	0.00012729904130282\\
0.000244140625	0.0078125	0.000501033077661361	0.000501033077661361\\
0.000244140625	0.015625	0.00198645026308242	0.00198645026308242\\
0.000244140625	0.03125	0.00790314131613457	0.00790314131613457\\
0.000244140625	0.0625	0.0314711761392772	0.0314711761392772\\
0.000244140625	0.125	0.125136823122645	0.125136823122645\\
0.000244140625	0.25	0.495025854846297	0.495025854846297\\
0.000244140625	0.5	1.9327368893079	1.9327368893079\\
0.000244140625	1	7.32534640437007	7.32534640437007\\
0.00048828125	3.0517578125e-05	4.25799477454802e-07	4.25799477454802e-07\\
0.00048828125	6.103515625e-05	3.9034442522734e-07	3.9034442522734e-07\\
0.00048828125	0.0001220703125	2.78746377091466e-07	2.78746377091466e-07\\
0.00048828125	0.000244140625	4.9770625309975e-07	4.9770625309975e-07\\
0.00048828125	0.00048828125	2.2819016933795e-06	2.2819016933795e-06\\
0.00048828125	0.0009765625	9.10169121226545e-06	9.10169121226545e-06\\
0.00048828125	0.001953125	3.43592383558189e-05	3.43592383558189e-05\\
0.00048828125	0.00390625	0.000131041635277995	0.000131041635277995\\
0.00048828125	0.0078125	0.000509045332748315	0.000509045332748315\\
0.00048828125	0.015625	0.00200296751314255	0.00200296751314255\\
0.00048828125	0.03125	0.00793658536064612	0.00793658536064612\\
0.00048828125	0.0625	0.0315381703995214	0.0315381703995214\\
0.00048828125	0.125	0.125269710069716	0.125269710069716\\
0.00048828125	0.25	0.495285668995429	0.495285668995429\\
0.00048828125	0.5	1.93323179370252	1.93323179370252\\
0.00048828125	1	7.32625341183831	7.32625341183831\\
0.0009765625	3.0517578125e-05	1.65882110536586e-06	1.65882110536586e-06\\
0.0009765625	6.103515625e-05	1.70323228587677e-06	1.70323228587677e-06\\
0.0009765625	0.0001220703125	1.56141738472115e-06	1.56141738472115e-06\\
0.0009765625	0.000244140625	1.11504773059323e-06	1.11504773059323e-06\\
0.0009765625	0.00048828125	1.99086767338486e-06	1.99086767338486e-06\\
0.0009765625	0.0009765625	9.12722401125166e-06	9.12722401125166e-06\\
0.0009765625	0.001953125	3.6403477508884e-05	3.6403477508884e-05\\
0.0009765625	0.00390625	0.000137414160107596	0.000137414160107596\\
0.0009765625	0.0078125	0.000524004287143498	0.000524004287143498\\
0.0009765625	0.015625	0.00203496885504251	0.00203496885504251\\
0.0009765625	0.03125	0.00800245971903735	0.00800245971903735\\
0.0009765625	0.0625	0.031671157756243	0.031671157756243\\
0.0009765625	0.125	0.125534494120991	0.125534494120991\\
0.0009765625	0.25	0.495804323959703	0.495804323959703\\
0.0009765625	0.5	1.93422066214636	1.93422066214636\\
0.0009765625	1	7.32806654486138	7.32806654486138\\
0.001953125	3.0517578125e-05	6.40587332867426e-06	6.40587332867426e-06\\
0.001953125	6.103515625e-05	6.63557026570061e-06	6.63557026570061e-06\\
0.001953125	0.0001220703125	6.81320217665871e-06	6.81320217665871e-06\\
0.001953125	0.000244140625	6.24598632725792e-06	6.24598632725792e-06\\
0.001953125	0.00048828125	4.46068652593112e-06	4.46068652593112e-06\\
0.001953125	0.0009765625	7.96381051770823e-06	7.96381051770823e-06\\
0.001953125	0.001953125	3.65058320070943e-05	3.65058320070943e-05\\
0.001953125	0.00390625	0.000145587589095442	0.000145587589095442\\
0.001953125	0.0078125	0.000549473914702503	0.000549473914702503\\
0.001953125	0.015625	0.0020947131989999	0.0020947131989999\\
0.001953125	0.03125	0.0081300827376154	0.0081300827376154\\
0.001953125	0.0625	0.031933090788435	0.031933090788435\\
0.001953125	0.125	0.12606008427926	0.12606008427926\\
0.001953125	0.25	0.496837731597026	0.496837731597026\\
0.001953125	0.5	1.93619463357189	1.93619463357189\\
0.001953125	1	7.33168928154744	7.33168928154744\\
0.00390625	3.0517578125e-05	2.50342823875371e-05	2.50342823875371e-05\\
0.00390625	6.103515625e-05	2.56259147661808e-05	2.56259147661808e-05\\
0.00390625	0.0001220703125	2.65445735152525e-05	2.65445735152525e-05\\
0.00390625	0.000244140625	2.72549973416858e-05	2.72549973416858e-05\\
0.00390625	0.00048828125	2.49864844192871e-05	2.49864844192871e-05\\
0.00390625	0.0009765625	1.78467151812356e-05	1.78467151812356e-05\\
0.00390625	0.001953125	3.18579647498041e-05	3.18579647498041e-05\\
0.00390625	0.00390625	0.000145998801592384	0.000145998801592384\\
0.00390625	0.0078125	0.00058213941529317	0.00058213941529317\\
0.00390625	0.015625	0.00219642780978546	0.00219642780978546\\
0.00390625	0.03125	0.00836832677603638	0.00836832677603638\\
0.00390625	0.0625	0.0324405106972989	0.0324405106972989\\
0.00390625	0.125	0.127095208420705	0.127095208420705\\
0.00390625	0.25	0.498888867114388	0.498888867114388\\
0.00390625	0.5	1.9401274821936	1.9401274821936\\
0.00390625	1	7.3389206238959	7.3389206238959\\
0.0078125	3.0517578125e-05	9.88536006758522e-05	9.88536006758522e-05\\
0.0078125	6.103515625e-05	0.000100157210816576	0.000100157210816576\\
0.0078125	0.0001220703125	0.00010252308814529	0.00010252308814529\\
0.0078125	0.000244140625	0.00010619669319567	0.00010619669319567\\
0.0078125	0.00048828125	0.00010903755737246	0.00010903755737246\\
0.0078125	0.0009765625	9.99663127316808e-05	9.99663127316808e-05\\
0.0078125	0.001953125	7.14186863248756e-05	7.14186863248756e-05\\
0.0078125	0.00390625	0.000127453710859982	0.000127453710859982\\
0.0078125	0.0078125	0.000583798757091358	0.000583798757091358\\
0.0078125	0.015625	0.00232686419609962	0.00232686419609962\\
0.0078125	0.03125	0.00877387218436354	0.00877387218436354\\
0.0078125	0.0625	0.0333875981456018	0.0333875981456018\\
0.0078125	0.125	0.12910014380698	0.12910014380698\\
0.0078125	0.25	0.502927871078427	0.502927871078427\\
0.0078125	0.5	1.9479325476443	1.9479325476443\\
0.0078125	1	7.35332667693613	7.35332667693613\\
0.015625	3.0517578125e-05	0.0003928601956531	0.0003928601956531\\
0.015625	6.103515625e-05	0.000395578866836388	0.000395578866836388\\
0.015625	0.0001220703125	0.000400790449546662	0.000400790449546662\\
0.015625	0.000244140625	0.000410248731917306	0.000410248731917306\\
0.015625	0.00048828125	0.000424934900173923	0.000424934900173923\\
0.015625	0.0009765625	0.000436291702754943	0.000436291702754943\\
0.015625	0.001953125	0.000400029240900324	0.000400029240900324\\
0.015625	0.00390625	0.000285930498463927	0.000285930498463927\\
0.015625	0.0078125	0.000509990785090508	0.000509990785090508\\
0.015625	0.015625	0.00233361965798196	0.00233361965798196\\
0.015625	0.03125	0.00929381478369606	0.00929381478369606\\
0.015625	0.0625	0.034999251459169	0.034999251459169\\
0.015625	0.125	0.132841125902772	0.132841125902772\\
0.015625	0.25	0.510748693361215	0.510748693361215\\
0.015625	0.5	1.96329817902772	1.96329817902772\\
0.015625	1	7.38191141356062	7.38191141356062\\
0.03125	3.0517578125e-05	0.00156724408851261	0.00156724408851261\\
0.03125	6.103515625e-05	0.00157278389201565	0.00157278389201565\\
0.03125	0.0001220703125	0.00158364664857658	0.00158364664857658\\
0.03125	0.000244140625	0.00160447002810571	0.00160447002810571\\
0.03125	0.00048828125	0.00164226118829447	0.00164226118829447\\
0.03125	0.0009765625	0.0017009396387877	0.0017009396387877\\
0.03125	0.001953125	0.00174631358170529	0.00174631358170529\\
0.03125	0.00390625	0.0016014448313868	0.0016014448313868\\
0.03125	0.0078125	0.00114578651049868	0.00114578651049868\\
0.03125	0.015625	0.00204138888565097	0.00204138888565097\\
0.03125	0.03125	0.00932181646233232	0.00932181646233232\\
0.03125	0.0625	0.0370646395880669	0.0370646395880669\\
0.03125	0.125	0.139203310670929	0.139203310670929\\
0.03125	0.25	0.525332912906464	0.525332912906464\\
0.03125	0.5	1.99303673055187	1.99303673055187\\
0.03125	1	7.43816494899256	7.43816494899256\\
0.0625	3.0517578125e-05	0.00626885990383386	0.00626885990383386\\
0.0625	6.103515625e-05	0.00628002094101276	0.00628002094101276\\
0.0625	0.0001220703125	0.00630213117124612	0.00630213117124612\\
0.0625	0.000244140625	0.00634548598247164	0.00634548598247164\\
0.0625	0.00048828125	0.00642859441945376	0.00642859441945376\\
0.0625	0.0009765625	0.00657942077694429	0.00657942077694429\\
0.0625	0.001953125	0.00681360143742182	0.00681360143742182\\
0.0625	0.00390625	0.00699467067048687	0.00699467067048687\\
0.0625	0.0078125	0.00641666056068857	0.00641666056068857\\
0.0625	0.015625	0.00459996239654004	0.00459996239654004\\
0.0625	0.03125	0.00817725934831515	0.00817725934831515\\
0.0625	0.0625	0.0371850614466922	0.0371850614466922\\
0.0625	0.125	0.147350780073211	0.147350780073211\\
0.0625	0.25	0.550109334808099	0.550109334808099\\
0.0625	0.5	2.04844226816586	2.04844226816586\\
0.0625	1	7.54696110776073	7.54696110776073\\
0.125	3.0517578125e-05	0.0251457688948804	0.0251457688948804\\
0.125	6.103515625e-05	0.0251680947182891	0.0251680947182891\\
0.125	0.0001220703125	0.0252125377342693	0.0252125377342693\\
0.125	0.000244140625	0.0253005799170438	0.0253005799170438\\
0.125	0.00048828125	0.0254732161534008	0.0254732161534008\\
0.125	0.0009765625	0.0258041444920991	0.0258041444920991\\
0.125	0.001953125	0.0264047014828961	0.0264047014828961\\
0.125	0.00390625	0.0273371041664134	0.0273371041664134\\
0.125	0.0078125	0.0280579678988673	0.0280579678988673\\
0.125	0.015625	0.0257579286868364	0.0257579286868364\\
0.125	0.03125	0.0185393306433426	0.0185393306433426\\
0.125	0.0625	0.0328076488771387	0.0328076488771387\\
0.125	0.125	0.147909490342961	0.147909490342961\\
0.125	0.25	0.581812378311874	0.581812378311874\\
0.125	0.5	2.14242909774824	2.14242909774824\\
0.125	1	7.74940456959177	7.74940456959177\\
0.25	3.0517578125e-05	0.101348948872257	0.101348948872257\\
0.25	6.103515625e-05	0.101393283678803	0.101393283678803\\
0.25	0.0001220703125	0.101481747707517	0.101481747707517\\
0.25	0.000244140625	0.101657848753014	0.101657848753014\\
0.25	0.00048828125	0.102006705863374	0.102006705863374\\
0.25	0.0009765625	0.102690752128318	0.102690752128318\\
0.25	0.001953125	0.104001988518185	0.104001988518185\\
0.25	0.00390625	0.106381504547635	0.106381504547635\\
0.25	0.0078125	0.110075670734275	0.110075670734275\\
0.25	0.015625	0.112932065107607	0.112932065107607\\
0.25	0.03125	0.10383337903086	0.10383337903086\\
0.25	0.0625	0.0753575259913717	0.0753575259913717\\
0.25	0.125	0.132106738576041	0.132106738576041\\
0.25	0.25	0.584832880442569	0.584832880442569\\
0.25	0.5	2.26285329743185	2.26285329743185\\
0.25	1	8.09239301895661	8.09239301895661\\
0.5	3.0517578125e-05	0.412954480912283	0.412954480912283\\
0.5	6.103515625e-05	0.413041421743216	0.413041421743216\\
0.5	0.0001220703125	0.413215102989959	0.413215102989959\\
0.5	0.000244140625	0.413561661518287	0.413561661518287\\
0.5	0.00048828125	0.414251544387668	0.414251544387668\\
0.5	0.0009765625	0.415618228572065	0.415618228572065\\
0.5	0.001953125	0.418298141407114	0.418298141407114\\
0.5	0.00390625	0.423435580408885	0.423435580408885\\
0.5	0.0078125	0.432760008235867	0.432760008235867\\
0.5	0.015625	0.447242235898209	0.447242235898209\\
0.5	0.03125	0.458472462483819	0.458472462483819\\
0.5	0.0625	0.423022908571092	0.423022908571092\\
0.5	0.125	0.312581834358546	0.312581834358546\\
0.5	0.25	0.537124587980358	0.537124587980358\\
0.5	0.5	2.28430145881117	2.28430145881117\\
0.5	1	8.53771201729679	8.53771201729679\\
1	3.0517578125e-05	1.72989094059581	1.72989094059581\\
1	6.103515625e-05	1.73005789083027	1.73005789083027\\
1	0.0001220703125	1.73039160758491	1.73039160758491\\
1	0.000244140625	1.73105830508708	1.73105830508708\\
1	0.00048828125	1.73238874689189	1.73238874689189\\
1	0.0009765625	1.73503774476834	1.73503774476834\\
1	0.001953125	1.74028762108502	1.74028762108502\\
1	0.00390625	1.75059039619249	1.75059039619249\\
1	0.0078125	1.77037385228683	1.77037385228683\\
1	0.015625	1.80640836427646	1.80640836427646\\
1	0.03125	1.86287068190722	1.86287068190722\\
1	0.0625	1.90876807668882	1.90876807668882\\
1	0.125	1.78020491435797	1.78020491435797\\
1	0.25	1.37441695825127	1.37441695825127\\
1	0.5	2.25963303908779	2.25963303908779\\
1	1	8.75843884741225	8.75843884741225\\
};
\addplot3 [color=mycolor3, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	3.72529029846191e-09\\
6.10351562499999e-05	3.05175781249999e-05	8.38190317153931e-09\\
0.0001220703125	3.05175781249999e-05	2.3283064365387e-08\\
0.000244140625	3.05175781249999e-05	7.54371285438536e-08\\
0.000488281249999999	3.05175781249999e-05	2.69152224063874e-07\\
0.001953125	3.05175781249999e-05	3.9348378777504e-06\\
0.0625	3.05175781249999e-05	0.0039100656285882\\
1	3.05175781249999e-05	1.00006103608757\\
};
 \addplot3 [color=mycolor3, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	3.72529029846191e-09\\
3.05175781249999e-05	6.10351562499999e-05	8.38190317153931e-09\\
3.05175781249999e-05	0.0001220703125	2.3283064365387e-08\\
3.05175781249999e-05	0.000244140625	7.54371285438536e-08\\
3.05175781249999e-05	0.000488281249999999	2.69152224063874e-07\\
3.05175781249999e-05	0.001953125	3.9348378777504e-06\\
3.05175781249999e-05	0.0625	0.0039100656285882\\
3.05175781249999e-05	1	1.00006103608757\\
};
 \end{axis}

\begin{axis}[%
width=0.287\textwidth,
height=0.22\textwidth,
at={(0.378\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta$},
zmode=log,
zmin=6.96910665193727e-11,
zmax=1.00006103608757,
zminorticks=true,
view={320}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\|[u]_3 - [u_{\appr}]_3 \|_{L^2}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.85,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
1	1	1\\
};
 \addlegendentry{error using polarization}

\addplot3 [color=mycolor2]
 table[row sep=crcr] {%
1	1	1\\
};
 \addlegendentry{error using SVD}

\addplot3 [color=mycolor3]
 table[row sep=crcr] {%
1	1	1\\
};
 \addlegendentry{$\mathcal{O}((|\alpha|+|\beta|)^2)$}


\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor2, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3.0517578125e-05	3.0517578125e-05	6.96910665193727e-11	6.96910665193727e-11\\
3.0517578125e-05	6.103515625e-05	2.37800224951986e-10	2.37800224951986e-10\\
3.0517578125e-05	0.0001220703125	9.02049235134283e-10	9.02049235134283e-10\\
3.0517578125e-05	0.000244140625	3.53308934012189e-09	3.53308934012189e-09\\
3.0517578125e-05	0.00048828125	1.40016841693111e-08	1.40016841693111e-08\\
3.0517578125e-05	0.0009765625	5.57620978439639e-08	5.57620978439639e-08\\
3.0517578125e-05	0.001953125	2.2256253012726e-07	2.2256253012726e-07\\
3.0517578125e-05	0.00390625	8.89178480035225e-07	8.89178480035225e-07\\
3.0517578125e-05	0.0078125	3.55363555654727e-06	3.55363555654727e-06\\
3.0517578125e-05	0.015625	1.42006083582932e-05	1.42006083582932e-05\\
3.0517578125e-05	0.03125	5.67094565254699e-05	5.67094565254699e-05\\
3.0517578125e-05	0.0625	0.000226086196633601	0.000226086196633601\\
3.0517578125e-05	0.125	0.000897591294810345	0.000897591294810345\\
3.0517578125e-05	0.25	0.00352315112880229	0.00352315112880229\\
3.0517578125e-05	0.5	0.0133556086844056	0.0133556086844056\\
3.0517578125e-05	1	0.0460188266404207	0.0460188266404207\\
6.103515625e-05	3.0517578125e-05	1.15638273216913e-10	1.15638273216913e-10\\
6.103515625e-05	6.103515625e-05	2.78761794928211e-10	2.78761794928211e-10\\
6.103515625e-05	0.0001220703125	9.51188804306662e-10	9.51188804306662e-10\\
6.103515625e-05	0.000244140625	3.60813604819089e-09	3.60813604819089e-09\\
6.103515625e-05	0.00048828125	1.41319662312686e-08	1.41319662312686e-08\\
6.103515625e-05	0.0009765625	5.60039616210306e-08	5.60039616210306e-08\\
6.103515625e-05	0.001953125	2.23027530768829e-07	2.23027530768829e-07\\
6.103515625e-05	0.00390625	8.90087925060601e-07	8.90087925060601e-07\\
6.103515625e-05	0.0078125	3.55542580126784e-06	3.55542580126784e-06\\
6.103515625e-05	0.015625	1.42041272142087e-05	1.42041272142087e-05\\
6.103515625e-05	0.03125	5.67162981148749e-05	5.67162981148749e-05\\
6.103515625e-05	0.0625	0.000226099127046259	0.000226099127046259\\
6.103515625e-05	0.125	0.000897614036394467	0.000897614036394467\\
6.103515625e-05	0.25	0.00352318312229718	0.00352318312229718\\
6.103515625e-05	0.5	0.0133556160871503	0.0133556160871503\\
6.103515625e-05	1	0.046018700652781	0.046018700652781\\
0.0001220703125	3.0517578125e-05	3.28324063084346e-10	3.28324063084346e-10\\
0.0001220703125	6.103515625e-05	4.62554505980986e-10	4.62554505980986e-10\\
0.0001220703125	0.0001220703125	1.11503325076182e-09	1.11503325076182e-09\\
0.0001220703125	0.000244140625	3.80467611757321e-09	3.80467611757321e-09\\
0.0001220703125	0.00048828125	1.44320672867415e-08	1.44320672867415e-08\\
0.0001220703125	0.0009765625	5.65247455351546e-08	5.65247455351546e-08\\
0.0001220703125	0.001953125	2.23993613290432e-07	2.23993613290432e-07\\
0.0001220703125	0.00390625	8.91942462982014e-07	8.91942462982014e-07\\
0.0001220703125	0.0078125	3.55904170751613e-06	3.55904170751613e-06\\
0.0001220703125	0.015625	1.42112001714426e-05	1.42112001714426e-05\\
0.0001220703125	0.03125	5.673001633295e-05	5.673001633295e-05\\
0.0001220703125	0.0625	0.000226125022579755	0.000226125022579755\\
0.0001220703125	0.125	0.000897659553714306	0.000897659553714306\\
0.0001220703125	0.25	0.00352324714282062	0.00352324714282062\\
0.0001220703125	0.5	0.0133556309278159	0.0133556309278159\\
0.0001220703125	1	0.0460184487211802	0.0460184487211802\\
0.000244140625	3.0517578125e-05	1.21184407602972e-09	1.21184407602972e-09\\
0.000244140625	6.103515625e-05	1.31333414827043e-09	1.31333414827043e-09\\
0.000244140625	0.0001220703125	1.85024383003889e-09	1.85024383003889e-09\\
0.000244140625	0.000244140625	4.4600509495189e-09	4.4600509495189e-09\\
0.000244140625	0.00048828125	1.52180772863238e-08	1.52180772863238e-08\\
0.000244140625	0.0009765625	5.7724465310058e-08	5.7724465310058e-08\\
0.000244140625	0.001953125	2.26073991991067e-07	2.26073991991067e-07\\
0.000244140625	0.00390625	8.95795805702427e-07	8.95795805702427e-07\\
0.000244140625	0.0078125	3.56641597223298e-06	3.56641597223298e-06\\
0.000244140625	0.015625	1.42254874530169e-05	1.42254874530169e-05\\
0.000244140625	0.03125	5.67575931290789e-05	5.67575931290789e-05\\
0.000244140625	0.0625	0.000226176952589015	0.000226176952589015\\
0.000244140625	0.125	0.000897750725032766	0.000897750725032766\\
0.000244140625	0.25	0.00352337531805219	0.00352337531805219\\
0.000244140625	0.5	0.0133556607498935	0.0133556607498935\\
0.000244140625	1	0.0460179450327445	0.0460179450327445\\
0.00048828125	3.0517578125e-05	4.75623957762018e-09	4.75623957762018e-09\\
0.00048828125	6.103515625e-05	4.84766678729288e-09	4.84766678729288e-09\\
0.00048828125	0.0001220703125	5.25365016190151e-09	5.25365016190151e-09\\
0.00048828125	0.000244140625	7.40119396015989e-09	7.40119396015989e-09\\
0.00048828125	0.00048828125	1.78395549914842e-08	1.78395549914842e-08\\
0.00048828125	0.0009765625	6.086731109759e-08	6.086731109759e-08\\
0.00048828125	0.001953125	2.30867398472346e-07	2.30867398472346e-07\\
0.00048828125	0.00390625	9.04095198163881e-07	9.04095198163881e-07\\
0.00048828125	0.0078125	3.58174108603659e-06	3.58174108603659e-06\\
0.00048828125	0.015625	1.42546306770504e-05	1.42546306770504e-05\\
0.00048828125	0.03125	5.68133097717661e-05	5.68133097717661e-05\\
0.00048828125	0.0625	0.000226281369260421	0.000226281369260421\\
0.00048828125	0.125	0.000897933614923697	0.000897933614923697\\
0.00048828125	0.25	0.00352363220564139	0.00352363220564139\\
0.00048828125	0.5	0.0133557209573376	0.0133557209573376\\
0.00048828125	1	0.0460169383551188	0.0460169383551188\\
0.0009765625	3.0517578125e-05	1.89167905480434e-08	1.89167905480434e-08\\
0.0009765625	6.103515625e-05	1.90272186690483e-08	1.90272186690483e-08\\
0.0009765625	0.0001220703125	1.93929912001791e-08	1.93929912001791e-08\\
0.0009765625	0.000244140625	2.1017103839845e-08	2.1017103839845e-08\\
0.0009765625	0.00048828125	2.96065332637817e-08	2.96065332637817e-08\\
0.0009765625	0.0009765625	7.13530406379981e-08	7.13530406379981e-08\\
0.0009765625	0.001953125	2.43429193312794e-07	2.43429193312794e-07\\
0.0009765625	0.00390625	9.23224963211325e-07	9.23224963211325e-07\\
0.0009765625	0.0078125	3.61476104465655e-06	3.61476104465655e-06\\
0.0009765625	0.015625	1.43152196825111e-05	1.43152196825111e-05\\
0.0009765625	0.03125	5.69270088124851e-05	5.69270088124851e-05\\
0.0009765625	0.0625	0.000226492436462583	0.000226492436462583\\
0.0009765625	0.125	0.000898301588079633	0.000898301588079633\\
0.0009765625	0.25	0.00352414813236841	0.00352414813236841\\
0.0009765625	0.5	0.0133558436277587	0.0133558436277587\\
0.0009765625	1	0.0460149277984442	0.0460149277984442\\
0.001953125	3.0517578125e-05	7.55148051431904e-08	7.55148051431904e-08\\
0.001953125	6.103515625e-05	7.56852378847824e-08	7.56852378847824e-08\\
0.001953125	0.0001220703125	7.6126971900386e-08	7.6126971900386e-08\\
0.001953125	0.000244140625	7.75905693806492e-08	7.75905693806492e-08\\
0.001953125	0.00048828125	8.40884637597528e-08	8.40884637597528e-08\\
0.001953125	0.0009765625	1.18440214818493e-07	1.18440214818493e-07\\
0.001953125	0.001953125	2.85370697542743e-07	2.85370697542743e-07\\
0.001953125	0.00390625	9.73395336268467e-07	9.73395336268467e-07\\
0.001953125	0.0078125	3.69092799446281e-06	3.69092799446281e-06\\
0.001953125	0.015625	1.44458681210333e-05	1.44458681210333e-05\\
0.001953125	0.03125	5.71635878480682e-05	5.71635878480682e-05\\
0.001953125	0.0625	0.000226923566784293	0.000226923566784293\\
0.001953125	0.125	0.000899046343494816	0.000899046343494816\\
0.001953125	0.25	0.00352518861669001	0.00352518861669001\\
0.001953125	0.5	0.0133560980099149	0.0133560980099149\\
0.001953125	1	0.0460109178921713	0.0460109178921713\\
0.00390625	3.0517578125e-05	3.01902913498897e-07	3.01902913498897e-07\\
0.00390625	6.103515625e-05	3.02204416519356e-07	3.02204416519356e-07\\
0.00390625	0.0001220703125	3.02885719831578e-07	3.02885719831578e-07\\
0.00390625	0.000244140625	3.04652821037456e-07	3.04652821037456e-07\\
0.00390625	0.00048828125	3.10511276237785e-07	3.10511276237785e-07\\
0.00390625	0.0009765625	3.36514431684711e-07	3.36514431684711e-07\\
0.00390625	0.001953125	4.7387369528355e-07	4.7387369528355e-07\\
0.00390625	0.00390625	1.1411502305584e-06	1.1411502305584e-06\\
0.00390625	0.0078125	3.89099331888656e-06	3.89099331888656e-06\\
0.00390625	0.015625	1.4747699706245e-05	1.4747699706245e-05\\
0.00390625	0.03125	5.76745644642135e-05	5.76745644642135e-05\\
0.00390625	0.0625	0.00022782233500208	0.00022782233500208\\
0.00390625	0.125	0.000900571386484026	0.000900571386484026\\
0.00390625	0.25	0.00352730430928032	0.00352730430928032\\
0.00390625	0.5	0.0133566430938962	0.0133566430938962\\
0.00390625	1	0.0460029430105735	0.0460029430105735\\
0.0078125	3.0517578125e-05	1.20821022071921e-06	1.20821022071921e-06\\
0.0078125	6.103515625e-05	1.2087782150988e-06	1.2087782150988e-06\\
0.0078125	0.0001220703125	1.20998155637932e-06	1.20998155637932e-06\\
0.0078125	0.000244140625	1.21270332929963e-06	1.21270332929963e-06\\
0.0078125	0.00048828125	1.21977307845083e-06	1.21977307845083e-06\\
0.0078125	0.0009765625	1.24323957243186e-06	1.24323957243186e-06\\
0.0078125	0.001953125	1.34734513464062e-06	1.34734513464062e-06\\
0.0078125	0.00390625	1.89640020520145e-06	1.89640020520145e-06\\
0.0078125	0.0078125	4.56192677721408e-06	4.56192677721408e-06\\
0.0078125	0.015625	1.55430047770013e-05	1.55430047770013e-05\\
0.0078125	0.03125	5.88588971536141e-05	5.88588971536141e-05\\
0.0078125	0.0625	0.00022977072772266	0.00022977072772266\\
0.0078125	0.125	0.000903766141908016	0.000903766141908016\\
0.0078125	0.25	0.00353167624509268	0.00353167624509268\\
0.0078125	0.5	0.013357879792264	0.013357879792264\\
0.0078125	1	0.0459871738001652	0.0459871738001652\\
0.015625	3.0517578125e-05	4.84112513399267e-06	4.84112513399267e-06\\
0.015625	6.103515625e-05	4.84222356612855e-06	4.84222356612855e-06\\
0.015625	0.0001220703125	4.84448296199078e-06	4.84448296199078e-06\\
0.015625	0.000244140625	4.84927472388029e-06	4.84927472388029e-06\\
0.015625	0.00048828125	4.86013403331599e-06	4.86013403331599e-06\\
0.015625	0.0009765625	4.88842404057146e-06	4.88842404057146e-06\\
0.015625	0.001953125	4.9825538169479e-06	4.9825538169479e-06\\
0.015625	0.00390625	5.39972479146639e-06	5.39972479146639e-06\\
0.015625	0.0078125	7.59288807951224e-06	7.59288807951224e-06\\
0.015625	0.015625	1.82260964752724e-05	1.82260964752724e-05\\
0.015625	0.03125	6.20000518794379e-05	6.20000518794379e-05\\
0.015625	0.0625	0.000234319437675715	0.000234319437675715\\
0.015625	0.125	0.000910757439878939	0.000910757439878939\\
0.015625	0.25	0.00354099637622902	0.00354099637622902\\
0.015625	0.5	0.0133609495891555	0.0133609495891555\\
0.015625	1	0.0459563643503777	0.0459563643503777\\
0.03125	3.0517578125e-05	1.94380859451289e-05	1.94380859451289e-05\\
0.03125	6.103515625e-05	1.94402246227574e-05	1.94402246227574e-05\\
0.03125	0.0001220703125	1.94445633653863e-05	1.94445633653863e-05\\
0.03125	0.000244140625	1.94534979597208e-05	1.94534979597208e-05\\
0.03125	0.00048828125	1.94724884132065e-05	1.94724884132065e-05\\
0.03125	0.0009765625	1.95156993403423e-05	1.95156993403423e-05\\
0.03125	0.001953125	1.96289519252756e-05	1.96289519252756e-05\\
0.03125	0.00390625	2.00076210652137e-05	2.00076210652137e-05\\
0.03125	0.0078125	2.16823793126756e-05	2.16823793126756e-05\\
0.03125	0.015625	3.04305621027988e-05	3.04305621027988e-05\\
0.03125	0.03125	7.27280730535345e-05	7.27280730535345e-05\\
0.03125	0.0625	0.000246557371342916	0.000246557371342916\\
0.03125	0.125	0.000927375763789332	0.000927375763789332\\
0.03125	0.25	0.00356206726828262	0.00356206726828262\\
0.03125	0.5	0.013369561307089	0.013369561307089\\
0.03125	1	0.0458977174868135	0.0458977174868135\\
0.0625	3.0517578125e-05	7.83641034203511e-05	7.83641034203511e-05\\
0.0625	6.103515625e-05	7.83682302048051e-05	7.83682302048051e-05\\
0.0625	0.0001220703125	7.83765472910986e-05	7.83765472910986e-05\\
0.0625	0.000244140625	7.83934415098189e-05	7.83934415098189e-05\\
0.0625	0.00048828125	7.8428317980481e-05	7.8428317980481e-05\\
0.0625	0.0009765625	7.85028060472792e-05	7.85028060472792e-05\\
0.0625	0.001953125	7.8673776141222e-05	7.8673776141222e-05\\
0.0625	0.00390625	7.9127609867242e-05	7.9127609867242e-05\\
0.0625	0.0078125	8.06601541911551e-05	8.06601541911551e-05\\
0.0625	0.015625	8.74091824020754e-05	8.74091824020754e-05\\
0.0625	0.03125	0.000122206037307263	0.000122206037307263\\
0.0625	0.0625	0.000289448732420954	0.000289448732420954\\
0.0625	0.125	0.000973632910730862	0.000973632910730862\\
0.0625	0.25	0.00361514609005551	0.00361514609005551\\
0.0625	0.5	0.0133974359790217	0.0133974359790217\\
0.0625	1	0.0457927952183045	0.0457927952183045\\
0.125	3.0517578125e-05	0.000318538380076749	0.000318538380076749\\
0.125	6.103515625e-05	0.000318546069332231	0.000318546069332231\\
0.125	0.0001220703125	0.000318561518745925	0.000318561518745925\\
0.125	0.000244140625	0.000318592704389573	0.000318592704389573\\
0.125	0.00048828125	0.000318656248559468	0.000318656248559468\\
0.125	0.0009765625	0.000318788232828814	0.000318788232828814\\
0.125	0.001953125	0.000319073409709517	0.000319073409709517\\
0.125	0.00390625	0.000319741369611754	0.000319741369611754\\
0.125	0.0078125	0.000321565052560105	0.000321565052560105\\
0.125	0.015625	0.000327850041532213	0.000327850041532213\\
0.125	0.03125	0.000355270156504596	0.000355270156504596\\
0.125	0.0625	0.000492892621283306	0.000492892621283306\\
0.125	0.125	0.00114530283861431	0.00114530283861431\\
0.125	0.25	0.0037779813256959	0.0037779813256959\\
0.125	0.5	0.0135030696729738	0.0135030696729738\\
0.125	1	0.0456368783902005	0.0456368783902005\\
0.25	3.0517578125e-05	0.00131756173842699	0.00131756173842699\\
0.25	6.103515625e-05	0.00131757453938708	0.00131757453938708\\
0.25	0.0001220703125	0.00131760023333427	0.00131760023333427\\
0.25	0.000244140625	0.00131765199115954	0.00131765199115954\\
0.25	0.00048828125	0.00131775700107897	0.00131775700107897\\
0.25	0.0009765625	0.00131797311375271	0.00131797311375271\\
0.25	0.001953125	0.00131843062660643	0.00131843062660643\\
0.25	0.00390625	0.00131945396632385	0.00131945396632385\\
0.25	0.0078125	0.00132198840798159	0.00132198840798159\\
0.25	0.015625	0.0013293975694944	0.0013293975694944\\
0.25	0.03125	0.00135601314733316	0.00135601314733316\\
0.25	0.0625	0.00146953028324144	0.00146953028324144\\
0.25	0.125	0.00200766490986381	0.00200766490986381\\
0.25	0.25	0.00447134483833629	0.00447134483833629\\
0.25	0.5	0.0139916608962286	0.0139916608962286\\
0.25	1	0.0455864346712814	0.0455864346712814\\
0.5	3.0517578125e-05	0.00566365771089627	0.00566365771089627\\
0.5	6.103515625e-05	0.00566367024347207	0.00566367024347207\\
0.5	0.0001220703125	0.00566369547857098	0.00566369547857098\\
0.5	0.000244140625	0.0056637466295493	0.0056637466295493\\
0.5	0.00048828125	0.00566385166250362	0.00566385166250362\\
0.5	0.0009765625	0.0056640727148348	0.0056640727148348\\
0.5	0.001953125	0.00566455925536064	0.00566455925536064\\
0.5	0.00390625	0.00566571385470527	0.00566571385470527\\
0.5	0.0078125	0.00566877704615919	0.00566877704615919\\
0.5	0.015625	0.00567810870408327	0.00567810870408327\\
0.5	0.03125	0.00571065018075967	0.00571065018075967\\
0.5	0.0625	0.00583506366857926	0.00583506366857926\\
0.5	0.125	0.00632949125768466	0.00632949125768466\\
0.5	0.25	0.00839056631485804	0.00839056631485804\\
0.5	0.5	0.016960744529927	0.016960744529927\\
0.5	1	0.0470851099243984	0.0470851099243984\\
1	3.0517578125e-05	0.0264376668517222	0.0264376668517222\\
1	6.103515625e-05	0.0264377897567704	0.0264377897567704\\
1	0.0001220703125	0.0264380360487734	0.0264380360487734\\
1	0.000244140625	0.026438530558773	0.026438530558773\\
1	0.00048828125	0.0264395272697543	0.0264395272697543\\
1	0.0009765625	0.0264415513520146	0.0264415513520146\\
1	0.001953125	0.0264457213348435	0.0264457213348435\\
1	0.00390625	0.0264545420876398	0.0264545420876398\\
1	0.0078125	0.0264740563825506	0.0264740563825506\\
1	0.015625	0.0265201969468009	0.0265201969468009\\
1	0.03125	0.0266382438439889	0.0266382438439889\\
1	0.0625	0.0269606521682329	0.0269606521682329\\
1	0.125	0.0278679468561696	0.0278679468561696\\
1	0.25	0.0304592569855836	0.0304592569855836\\
1	0.5	0.0382856139007082	0.0382856139007082\\
1	1	0.0641299967259704	0.0641299967259704\\
};

\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
3.0517578125e-05	3.0517578125e-05	2.26839208528983e-10	2.26839208528983e-10\\
3.0517578125e-05	6.103515625e-05	6.93211924442073e-10	6.93211924442073e-10\\
3.0517578125e-05	0.0001220703125	3.15354221446215e-09	3.15354221446215e-09\\
3.0517578125e-05	0.000244140625	1.29326060140606e-08	1.29326060140606e-08\\
3.0517578125e-05	0.00048828125	5.15619101640423e-08	5.15619101640423e-08\\
3.0517578125e-05	0.0009765625	2.05688900327525e-07	2.05688900327525e-07\\
3.0517578125e-05	0.001953125	8.21372638315352e-07	8.21372638315352e-07\\
3.0517578125e-05	0.00390625	3.2828720533316e-06	3.2828720533316e-06\\
3.0517578125e-05	0.0078125	1.31291324057549e-05	1.31291324057549e-05\\
3.0517578125e-05	0.015625	5.25356624093281e-05	5.25356624093281e-05\\
3.0517578125e-05	0.03125	0.000210357845854844	0.000210357845854844\\
3.0517578125e-05	0.0625	0.000843013503368928	0.000843013503368928\\
3.0517578125e-05	0.125	0.003379796274135	0.003379796274135\\
3.0517578125e-05	0.25	0.0134851877689673	0.0134851877689673\\
3.0517578125e-05	0.5	0.0518291704764642	0.0518291704764642\\
3.0517578125e-05	1	0.166058487650255	0.166058487650255\\
6.103515625e-05	3.0517578125e-05	3.77516525471354e-10	3.77516525471354e-10\\
6.103515625e-05	6.103515625e-05	5.63089334955019e-10	5.63089334955019e-10\\
6.103515625e-05	0.0001220703125	3.11445339638764e-09	3.11445339638764e-09\\
6.103515625e-05	0.000244140625	1.28860157009643e-08	1.28860157009643e-08\\
6.103515625e-05	0.00048828125	5.17270857189625e-08	5.17270857189625e-08\\
6.103515625e-05	0.0009765625	2.06279323157385e-07	2.06279323157385e-07\\
6.103515625e-05	0.001953125	8.22801149415468e-07	8.22801149415468e-07\\
6.103515625e-05	0.00390625	3.28598860218995e-06	3.28598860218995e-06\\
6.103515625e-05	0.0078125	1.31355541015204e-05	1.31355541015204e-05\\
6.103515625e-05	0.015625	5.25484666147039e-05	5.25484666147039e-05\\
6.103515625e-05	0.03125	0.00021038248216842	0.00021038248216842\\
6.103515625e-05	0.0625	0.000843057880272807	0.000843057880272807\\
6.103515625e-05	0.125	0.00337986304675936	0.00337986304675936\\
6.103515625e-05	0.25	0.0134852210068084	0.0134852210068084\\
6.103515625e-05	0.5	0.0518287903725067	0.0518287903725067\\
6.103515625e-05	1	0.166056766094194	0.166056766094194\\
0.0001220703125	3.0517578125e-05	5.60269102660577e-10	5.60269102660577e-10\\
0.0001220703125	6.103515625e-05	5.45980970019345e-10	5.45980970019345e-10\\
0.0001220703125	0.0001220703125	2.62244779551877e-09	2.62244779551877e-09\\
0.0001220703125	0.000244140625	1.23933194962717e-08	1.23933194962717e-08\\
0.0001220703125	0.00048828125	5.16130722090869e-08	5.16130722090869e-08\\
0.0001220703125	0.0009765625	2.06957744044041e-07	2.06957744044041e-07\\
0.0001220703125	0.001953125	8.25164986693837e-07	8.25164986693837e-07\\
0.0001220703125	0.00390625	3.29170203409398e-06	3.29170203409398e-06\\
0.0001220703125	0.0078125	1.31478720963215e-05	1.31478720963215e-05\\
0.0001220703125	0.015625	5.25735497043155e-05	5.25735497043155e-05\\
0.0001220703125	0.03125	0.000210431224483797	0.000210431224483797\\
0.0001220703125	0.0625	0.000843146102826695	0.000843146102826695\\
0.0001220703125	0.125	0.00337999606224511	0.00337999606224511\\
0.0001220703125	0.25	0.0134852869717198	0.0134852869717198\\
0.0001220703125	0.5	0.0518280297743537	0.0518280297743537\\
0.0001220703125	1	0.166053323020911	0.166053323020911\\
0.000244140625	3.0517578125e-05	3.73232641511429e-09	3.73232641511429e-09\\
0.000244140625	6.103515625e-05	2.09987358027235e-09	2.09987358027235e-09\\
0.000244140625	0.0001220703125	2.10579644643863e-09	2.10579644643863e-09\\
0.000244140625	0.000244140625	1.06933469580983e-08	1.06933469580983e-08\\
0.000244140625	0.00048828125	4.98518811476264e-08	4.98518811476264e-08\\
0.000244140625	0.0009765625	2.0649083319542e-07	2.0649083319542e-07\\
0.000244140625	0.001953125	8.27897398463869e-07	8.27897398463869e-07\\
0.000244140625	0.00390625	3.30106874831622e-06	3.30106874831622e-06\\
0.000244140625	0.0078125	1.31704199187234e-05	1.31704199187234e-05\\
0.000244140625	0.015625	5.26216073008865e-05	5.26216073008865e-05\\
0.000244140625	0.03125	0.000210526592140963	0.000210526592140963\\
0.000244140625	0.0625	0.000843320425140695	0.000843320425140695\\
0.000244140625	0.125	0.00338025997449138	0.00338025997449138\\
0.000244140625	0.25	0.0134854168597858	0.0134854168597858\\
0.000244140625	0.5	0.0518265070173871	0.0518265070173871\\
0.000244140625	1	0.166046437029507	0.166046437029507\\
0.00048828125	3.0517578125e-05	1.94591639970736e-08	1.94591639970736e-08\\
0.00048828125	6.103515625e-05	1.51591467602691e-08	1.51591467602691e-08\\
0.00048828125	0.0001220703125	8.39903855695156e-09	8.39903855695156e-09\\
0.00048828125	0.000244140625	8.45089242005648e-09	8.45089242005648e-09\\
0.00048828125	0.00048828125	4.28629614555321e-08	4.28629614555321e-08\\
0.00048828125	0.0009765625	1.99413723445587e-07	1.99413723445587e-07\\
0.00048828125	0.001953125	8.25948136734566e-07	8.25948136734566e-07\\
0.00048828125	0.00390625	3.31182690959274e-06	3.31182690959274e-06\\
0.00048828125	0.0078125	1.3207278555691e-05	1.3207278555691e-05\\
0.00048828125	0.015625	5.27093583163424e-05	5.27093583163424e-05\\
0.00048828125	0.03125	0.000210708892942437	0.000210708892942437\\
0.00048828125	0.0625	0.00084366059225058	0.00084366059225058\\
0.00048828125	0.125	0.00338077933481759	0.00338077933481759\\
0.00048828125	0.25	0.0134856684746235	0.0134856684746235\\
0.00048828125	0.5	0.0518234552650823	0.0518234552650823\\
0.00048828125	1	0.16603266566891	0.16603266566891\\
0.0009765625	3.0517578125e-05	8.33234495462191e-08	8.33234495462191e-08\\
0.0009765625	6.103515625e-05	7.78725568045427e-08	7.78725568045427e-08\\
0.0009765625	0.0001220703125	6.05184363037912e-08	6.05184363037912e-08\\
0.0009765625	0.000244140625	3.37150549011021e-08	3.37150549011021e-08\\
0.0009765625	0.00048828125	3.37901408343372e-08	3.37901408343372e-08\\
0.0009765625	0.0009765625	1.71418235711821e-07	1.71418235711821e-07\\
0.0009765625	0.001953125	7.97598795935662e-07	7.97598795935662e-07\\
0.0009765625	0.00390625	3.30375691726398e-06	3.30375691726398e-06\\
0.0009765625	0.0078125	1.32491061590821e-05	1.32491061590821e-05\\
0.0009765625	0.015625	5.28519065065697e-05	5.28519065065697e-05\\
0.0009765625	0.03125	0.0002110400048931	0.0002110400048931\\
0.0009765625	0.0625	0.00084430715435204	0.00084430715435204\\
0.0009765625	0.125	0.00338178427756421	0.00338178427756421\\
0.0009765625	0.25	0.0134861391117972	0.0134861391117972\\
0.0009765625	0.5	0.0518173268437239	0.0518173268437239\\
0.0009765625	1	0.16600512544679	0.16600512544679\\
0.001953125	3.0517578125e-05	3.37066964793075e-07	3.37066964793075e-07\\
0.001953125	6.103515625e-05	3.3351222662351e-07	3.3351222662351e-07\\
0.001953125	0.0001220703125	3.11740815796916e-07	3.11740815796916e-07\\
0.001953125	0.000244140625	2.42135349489453e-07	2.42135349489453e-07\\
0.001953125	0.00048828125	1.34839242844154e-07	1.34839242844154e-07\\
0.001953125	0.0009765625	1.35169606599114e-07	1.35169606599114e-07\\
0.001953125	0.001953125	6.85567110396113e-07	6.85567110396113e-07\\
0.001953125	0.00390625	3.18986228259903e-06	3.18986228259903e-06\\
0.001953125	0.0078125	1.32145120161841e-05	1.32145120161841e-05\\
0.001953125	0.015625	5.30094948325497e-05	5.30094948325497e-05\\
0.001953125	0.03125	0.000211570389818641	0.000211570389818641\\
0.001953125	0.0625	0.00084546630198671	0.00084546630198671\\
0.001953125	0.125	0.00338365969149488	0.00338365969149488\\
0.001953125	0.25	0.0134869504336239	0.0134869504336239\\
0.001953125	0.5	0.0518049706243035	0.0518049706243035\\
0.001953125	1	0.165950055081145	0.165950055081145\\
0.00390625	3.0517578125e-05	1.34780930024608e-06	1.34780930024608e-06\\
0.00390625	6.103515625e-05	1.35005614877167e-06	1.35005614877167e-06\\
0.00390625	0.0001220703125	1.33567630877387e-06	1.33567630877387e-06\\
0.00390625	0.000244140625	1.24836250124689e-06	1.24836250124689e-06\\
0.00390625	0.00048828125	9.69468299767563e-07	9.69468299767563e-07\\
0.00390625	0.0009765625	5.39861910185721e-07	5.39861910185721e-07\\
0.00390625	0.001953125	5.40737724508467e-07	5.40737724508467e-07\\
0.00390625	0.00390625	2.74132620392853e-06	2.74132620392853e-06\\
0.00390625	0.0078125	1.27550299521889e-05	1.27550299521889e-05\\
0.00390625	0.015625	5.28523816851687e-05	5.28523816851687e-05\\
0.00390625	0.03125	0.000212121658992552	0.000212121658992552\\
0.00390625	0.0625	0.00084725780974772	0.00084725780974772\\
0.00390625	0.125	0.0033868778007632	0.0033868778007632\\
0.00390625	0.25	0.0134880566150867	0.0134880566150867\\
0.00390625	0.5	0.0517798629949046	0.0517798629949046\\
0.00390625	1	0.165839955320115	0.165839955320115\\
0.0078125	3.0517578125e-05	5.3902667050725e-06	5.3902667050725e-06\\
0.0078125	6.103515625e-05	5.40505623619605e-06	5.40505623619605e-06\\
0.0078125	0.0001220703125	5.41378620950357e-06	5.41378620950357e-06\\
0.0078125	0.000244140625	5.35546951290079e-06	5.35546951290079e-06\\
0.0078125	0.00048828125	5.00433615329416e-06	5.00433615329416e-06\\
0.0078125	0.0009765625	3.88514437204031e-06	3.88514437204031e-06\\
0.0078125	0.001953125	2.16307004850568e-06	2.16307004850568e-06\\
0.0078125	0.00390625	2.16342956983001e-06	2.16342956983001e-06\\
0.0078125	0.0078125	1.09575225264466e-05	1.09575225264466e-05\\
0.0078125	0.015625	5.09833155736982e-05	5.09833155736982e-05\\
0.0078125	0.03125	0.000211341664521419	0.000211341664521419\\
0.0078125	0.0625	0.000848810278113496	0.000848810278113496\\
0.0078125	0.125	0.00339122534443666	0.00339122534443666\\
0.0078125	0.25	0.0134882300207039	0.0134882300207039\\
0.0078125	0.5	0.0517280854412161	0.0517280854412161\\
0.0078125	1	0.165619924880489	0.165619924880489\\
0.015625	3.0517578125e-05	2.16337446914059e-05	2.16337446914059e-05\\
0.015625	6.103515625e-05	2.1673741262224e-05	2.1673741262224e-05\\
0.015625	0.0001220703125	2.17319276528247e-05	2.17319276528247e-05\\
0.015625	0.000244140625	2.17644687862665e-05	2.17644687862665e-05\\
0.015625	0.00048828125	2.15250301335056e-05	2.15250301335056e-05\\
0.015625	0.0009765625	2.01050944205584e-05	2.01050944205584e-05\\
0.015625	0.001953125	1.55992396670286e-05	1.55992396670286e-05\\
0.015625	0.00390625	8.68158991792921e-06	8.68158991792921e-06\\
0.015625	0.0078125	8.65757157500434e-06	8.65757157500434e-06\\
0.015625	0.015625	4.37669339304753e-05	4.37669339304753e-05\\
0.015625	0.03125	0.000203616001690516	0.000203616001690516\\
0.015625	0.0625	0.000844451710844555	0.000844451710844555\\
0.015625	0.125	0.00339191518808725	0.00339191518808725\\
0.015625	0.25	0.0134806376477727	0.0134806376477727\\
0.015625	0.5	0.0516184277517025	0.0516184277517025\\
0.015625	1	0.165180581215765	0.165180581215765\\
0.03125	3.0517578125e-05	8.73646787115855e-05	8.73646787115855e-05\\
0.03125	6.103515625e-05	8.74541521473581e-05	8.74541521473581e-05\\
0.03125	0.0001220703125	8.7610640344622e-05	8.7610640344622e-05\\
0.03125	0.000244140625	8.78353865504796e-05	8.78353865504796e-05\\
0.03125	0.00048828125	8.79459345742868e-05	8.79459345742868e-05\\
0.03125	0.0009765625	8.69373882932819e-05	8.69373882932819e-05\\
0.03125	0.001953125	8.11316549244596e-05	8.11316549244596e-05\\
0.03125	0.00390625	6.28717172116467e-05	6.28717172116467e-05\\
0.03125	0.0078125	3.49633924477486e-05	3.49633924477486e-05\\
0.03125	0.015625	3.46621073217532e-05	3.46621073217532e-05\\
0.03125	0.03125	0.000174547707356992	0.000174547707356992\\
0.03125	0.0625	0.000811553858198492	0.000811553858198492\\
0.03125	0.125	0.00336420887311459	0.00336420887311459\\
0.03125	0.25	0.0134354461494324	0.0134354461494324\\
0.03125	0.5	0.0513758560599228	0.0513758560599228\\
0.03125	1	0.164305078414573	0.164305078414573\\
0.0625	3.0517578125e-05	0.000356882823018275	0.000356882823018275\\
0.0625	6.103515625e-05	0.000357066289407774	0.000357066289407774\\
0.0625	0.0001220703125	0.000357410022099576	0.000357410022099576\\
0.0625	0.000244140625	0.000358005497855291	0.000358005497855291\\
0.0625	0.00048828125	0.000358835313353885	0.000358835313353885\\
0.0625	0.0009765625	0.000359109475553529	0.000359109475553529\\
0.0625	0.001953125	0.000354645459199295	0.000354645459199295\\
0.0625	0.00390625	0.000330368787663966	0.000330368787663966\\
0.0625	0.0078125	0.000255373191436087	0.000255373191436087\\
0.0625	0.015625	0.000141790335732401	0.000141790335732401\\
0.0625	0.03125	0.000138919259857832	0.000138919259857832\\
0.0625	0.0625	0.000693795239926527	0.000693795239926527\\
0.0625	0.125	0.0032168050111348	0.0032168050111348\\
0.0625	0.25	0.0132390954316009	0.0132390954316009\\
0.0625	0.5	0.0508066021894724	0.0508066021894724\\
0.0625	1	0.162569159660506	0.162569159660506\\
0.125	3.0517578125e-05	0.00149225190726111	0.00149225190726111\\
0.125	6.103515625e-05	0.00149259838014154	0.00149259838014154\\
0.125	0.0001220703125	0.00149326685204877	0.00149326685204877\\
0.125	0.000244140625	0.00149450634867907	0.00149450634867907\\
0.125	0.00048828125	0.00149659924318471	0.00149659924318471\\
0.125	0.0009765625	0.0014992714179355	0.0014992714179355\\
0.125	0.001953125	0.00149882573412901	0.00149882573412901\\
0.125	0.00390625	0.00147711332265808	0.00147711332265808\\
0.125	0.0078125	0.00137077697406412	0.00137077697406412\\
0.125	0.015625	0.00105406134442364	0.00105406134442364\\
0.125	0.03125	0.00058333457374869	0.00058333457374869\\
0.125	0.0625	0.000558120255060926	0.000558120255060926\\
0.125	0.125	0.00273631351184621	0.00273631351184621\\
0.125	0.25	0.0125308395130045	0.0125308395130045\\
0.125	0.5	0.049397517225463	0.049397517225463\\
0.125	1	0.159173821876358	0.159173821876358\\
0.25	3.0517578125e-05	0.00656622190200531	0.00656622190200531\\
0.25	6.103515625e-05	0.00656674299478594	0.00656674299478594\\
0.25	0.0001220703125	0.00656775802520851	0.00656775802520851\\
0.25	0.000244140625	0.0065696797569397	0.0065696797569397\\
0.25	0.00048828125	0.00657309226013697	0.00657309226013697\\
0.25	0.0009765625	0.00657821260355535	0.00657821260355535\\
0.25	0.001953125	0.0065817931500346	0.0065817931500346\\
0.25	0.00390625	0.00656365228015167	0.00656365228015167\\
0.25	0.0078125	0.00643767952561016	0.00643767952561016\\
0.25	0.015625	0.00592322326447906	0.00592322326447906\\
0.25	0.03125	0.00450270914664207	0.00450270914664207\\
0.25	0.0625	0.00247467700330765	0.00247467700330765\\
0.25	0.125	0.00225702704111241	0.00225702704111241\\
0.25	0.25	0.0105790977337953	0.0105790977337953\\
0.25	0.5	0.0459337745080646	0.0459337745080646\\
0.25	1	0.152782088627364	0.152782088627364\\
0.5	3.0517578125e-05	0.0327244924294181	0.0327244924294181\\
0.5	6.103515625e-05	0.0327240049086013	0.0327240049086013\\
0.5	0.0001220703125	0.0327229965733282	0.0327229965733282\\
0.5	0.000244140625	0.0327208469879666	0.0327208469879666\\
0.5	0.00048828125	0.0327160182476424	0.0327160182476424\\
0.5	0.0009765625	0.0327042592615931	0.0327042592615931\\
0.5	0.001953125	0.0326724703983235	0.0326724703983235\\
0.5	0.00390625	0.0325769032450371	0.0325769032450371\\
0.5	0.0078125	0.0322667133534839	0.0322667133534839\\
0.5	0.015625	0.0312419857584334	0.0312419857584334\\
0.5	0.03125	0.0281188283600146	0.0281188283600146\\
0.5	0.0625	0.0207992027826117	0.0207992027826117\\
0.5	0.125	0.0112629661429325	0.0112629661429325\\
0.5	0.25	0.00932701692755394	0.00932701692755394\\
0.5	0.5	0.0387634107073411	0.0387634107073411\\
0.5	1	0.141939634300806	0.141939634300806\\
1	3.0517578125e-05	0.229178695477066	0.229178695477066\\
1	6.103515625e-05	0.229150559449156	0.229150559449156\\
1	0.0001220703125	0.229094265553435	0.229094265553435\\
1	0.000244140625	0.228981590690935	0.228981590690935\\
1	0.00048828125	0.228755894979369	0.228755894979369\\
1	0.0009765625	0.228303137909021	0.228303137909021\\
1	0.001953125	0.227392306100537	0.227392306100537\\
1	0.00390625	0.225550508053482	0.225550508053482\\
1	0.0078125	0.221795102904771	0.221795102904771\\
1	0.015625	0.214061382836886	0.214061382836886\\
1	0.03125	0.198137345231844	0.198137345231844\\
1	0.0625	0.166911048959952	0.166911048959952\\
1	0.125	0.115844842277015	0.115844842277015\\
1	0.25	0.061677831678525	0.061677831678525\\
1	0.5	0.0425073874761957	0.0425073874761957\\
1	1	0.129702028699865	0.129702028699865\\
};
\addplot3 [color=mycolor3, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	3.72529029846191e-09\\
6.10351562499999e-05	3.05175781249999e-05	8.38190317153931e-09\\
0.0001220703125	3.05175781249999e-05	2.3283064365387e-08\\
0.000244140625	3.05175781249999e-05	7.54371285438536e-08\\
0.000488281249999999	3.05175781249999e-05	2.69152224063874e-07\\
0.000976562499999999	3.05175781249999e-05	1.01421028375625e-06\\
0.001953125	3.05175781249999e-05	3.9348378777504e-06\\
0.00781249999999999	3.05175781249999e-05	6.15129247307776e-05\\
0.25	3.05175781249999e-05	0.0625152597203851\\
1	3.05175781249999e-05	1.00006103608757\\
};
 \addplot3 [color=mycolor3, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	3.72529029846191e-09\\
3.05175781249999e-05	6.10351562499999e-05	8.38190317153931e-09\\
3.05175781249999e-05	0.0001220703125	2.3283064365387e-08\\
3.05175781249999e-05	0.000244140625	7.54371285438536e-08\\
3.05175781249999e-05	0.000488281249999999	2.69152224063874e-07\\
3.05175781249999e-05	0.000976562499999999	1.01421028375625e-06\\
3.05175781249999e-05	0.00390625	1.54981389641762e-05\\
3.05175781249999e-05	0.0625	0.0039100656285882\\
3.05175781249999e-05	1	1.00006103608757\\
};
 \end{axis}
\end{tikzpicture}%

==> fig/fig_cov_res.tex <==
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\begin{tikzpicture}

\begin{axis}[%
width=0.287\textwidth,
height=0.22\textwidth,
at={(0\textwidth,0.35\textwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1,
xminorticks=true,
tick align=outside,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
zmode=log,
zmin=1e-20,
zmax=1.00012207590055,
zminorticks=true,
view={320}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\|\Cov_{\MC}[[\bflambda]_1] - \Cov_{\appr}[[\bflambda]_1 ]\|_{2}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
3.0517578125e-05	3.0517578125e-05	1.40413859978407e-12	1.40413859978407e-12\\
3.0517578125e-05	6.103515625e-05	1.10674765647383e-11	1.10674765647383e-11\\
3.0517578125e-05	0.0001220703125	7.78063341913107e-12	7.78063341913107e-12\\
3.0517578125e-05	0.000244140625	3.29484519116726e-11	3.29484519116726e-11\\
3.0517578125e-05	0.00048828125	4.05210071609519e-10	4.05210071609519e-10\\
3.0517578125e-05	0.0009765625	3.19714812586026e-09	3.19714812586026e-09\\
3.0517578125e-05	0.001953125	2.54331601741286e-09	2.54331601741286e-09\\
3.0517578125e-05	0.00390625	1.25235592461612e-08	1.25235592461612e-08\\
3.0517578125e-05	0.0078125	4.48417432287365e-08	4.48417432287365e-08\\
3.0517578125e-05	0.015625	1.48144895125357e-07	1.48144895125357e-07\\
3.0517578125e-05	0.03125	1.27067771030524e-06	1.27067771030524e-06\\
3.0517578125e-05	0.0625	6.30948022203523e-06	6.30948022203523e-06\\
3.0517578125e-05	0.125	3.05036820152094e-05	3.05036820152094e-05\\
3.0517578125e-05	0.25	0.000212182900790253	0.000212182900790253\\
3.0517578125e-05	0.5	0.00327795532784447	0.00327795532784447\\
3.0517578125e-05	1	0.0539589794483217	0.0539589794483217\\
6.103515625e-05	3.0517578125e-05	1.15015549388099e-11	1.15015549388099e-11\\
6.103515625e-05	6.103515625e-05	2.28784149112165e-11	2.28784149112165e-11\\
6.103515625e-05	0.0001220703125	2.98626235230117e-11	2.98626235230117e-11\\
6.103515625e-05	0.000244140625	2.77360528908262e-10	2.77360528908262e-10\\
6.103515625e-05	0.00048828125	7.75959278707711e-10	7.75959278707711e-10\\
6.103515625e-05	0.0009765625	6.28666956074521e-10	6.28666956074521e-10\\
6.103515625e-05	0.001953125	4.81072154987237e-09	4.81072154987237e-09\\
6.103515625e-05	0.00390625	3.71430510370531e-08	3.71430510370531e-08\\
6.103515625e-05	0.0078125	2.10390301020995e-08	2.10390301020995e-08\\
6.103515625e-05	0.015625	9.7239390286683e-08	9.7239390286683e-08\\
6.103515625e-05	0.03125	6.19990034850422e-07	6.19990034850422e-07\\
6.103515625e-05	0.0625	6.26371030833933e-06	6.26371030833933e-06\\
6.103515625e-05	0.125	3.49338449618514e-05	3.49338449618514e-05\\
6.103515625e-05	0.25	0.000416837156474226	0.000416837156474226\\
6.103515625e-05	0.5	0.00328008183399475	0.00328008183399475\\
6.103515625e-05	1	0.050947120771601	0.050947120771601\\
0.0001220703125	3.0517578125e-05	2.21082280266455e-11	2.21082280266455e-11\\
0.0001220703125	6.103515625e-05	4.64803090240906e-11	4.64803090240906e-11\\
0.0001220703125	0.0001220703125	1.87787953300996e-11	1.87787953300996e-11\\
0.0001220703125	0.000244140625	6.99549906072207e-11	6.99549906072207e-11\\
0.0001220703125	0.00048828125	2.66881729603426e-10	2.66881729603426e-10\\
0.0001220703125	0.0009765625	2.09427856072919e-10	2.09427856072919e-10\\
0.0001220703125	0.001953125	1.92050561069899e-09	1.92050561069899e-09\\
0.0001220703125	0.00390625	4.41929673636947e-08	4.41929673636947e-08\\
0.0001220703125	0.0078125	4.54427733023743e-08	4.54427733023743e-08\\
0.0001220703125	0.015625	7.23303600961862e-07	7.23303600961862e-07\\
0.0001220703125	0.03125	5.92782548707906e-07	5.92782548707906e-07\\
0.0001220703125	0.0625	1.00654795663711e-05	1.00654795663711e-05\\
0.0001220703125	0.125	4.2625792497919e-06	4.2625792497919e-06\\
0.0001220703125	0.25	0.000101014539245853	0.000101014539245853\\
0.0001220703125	0.5	0.0036578136934694	0.0036578136934694\\
0.0001220703125	1	0.0528492825143418	0.0528492825143418\\
0.000244140625	3.0517578125e-05	1.75585260168155e-11	1.75585260168155e-11\\
0.000244140625	6.103515625e-05	3.65729839476802e-11	3.65729839476802e-11\\
0.000244140625	0.0001220703125	7.30439674084064e-11	7.30439674084064e-11\\
0.000244140625	0.000244140625	1.20660682187513e-12	1.20660682187513e-12\\
0.000244140625	0.00048828125	8.87688792382574e-10	8.87688792382574e-10\\
0.000244140625	0.0009765625	5.55654679820078e-10	5.55654679820078e-10\\
0.000244140625	0.001953125	2.24142153596853e-09	2.24142153596853e-09\\
0.000244140625	0.00390625	2.7505467134584e-08	2.7505467134584e-08\\
0.000244140625	0.0078125	2.46160695989173e-07	2.46160695989173e-07\\
0.000244140625	0.015625	1.65233595160246e-08	1.65233595160246e-08\\
0.000244140625	0.03125	2.29712827587349e-07	2.29712827587349e-07\\
0.000244140625	0.0625	6.24429903408295e-06	6.24429903408295e-06\\
0.000244140625	0.125	4.89240792430068e-05	4.89240792430068e-05\\
0.000244140625	0.25	8.82568681825902e-06	8.82568681825902e-06\\
0.000244140625	0.5	0.0022088093812429	0.0022088093812429\\
0.000244140625	1	0.0525591107386689	0.0525591107386689\\
0.00048828125	3.0517578125e-05	2.0900844721203e-10	2.0900844721203e-10\\
0.00048828125	6.103515625e-05	3.10384927537102e-10	3.10384927537102e-10\\
0.00048828125	0.0001220703125	2.73093338382243e-10	2.73093338382243e-10\\
0.00048828125	0.000244140625	1.84660892998761e-10	1.84660892998761e-10\\
0.00048828125	0.00048828125	1.58613527268618e-09	1.58613527268618e-09\\
0.00048828125	0.0009765625	6.21334178516995e-10	6.21334178516995e-10\\
0.00048828125	0.001953125	7.31367328822907e-09	7.31367328822907e-09\\
0.00048828125	0.00390625	1.3099476693411e-08	1.3099476693411e-08\\
0.00048828125	0.0078125	3.35269746983935e-08	3.35269746983935e-08\\
0.00048828125	0.015625	5.67178352237855e-08	5.67178352237855e-08\\
0.00048828125	0.03125	2.40730054660134e-06	2.40730054660134e-06\\
0.00048828125	0.0625	8.96767192378606e-06	8.96767192378606e-06\\
0.00048828125	0.125	3.42723978788428e-06	3.42723978788428e-06\\
0.00048828125	0.25	0.000206680478117255	0.000206680478117255\\
0.00048828125	0.5	0.00303680905224213	0.00303680905224213\\
0.00048828125	1	0.0520782374943463	0.0520782374943463\\
0.0009765625	3.0517578125e-05	1.18396226936096e-09	1.18396226936096e-09\\
0.0009765625	6.103515625e-05	6.39267911424072e-10	6.39267911424072e-10\\
0.0009765625	0.0001220703125	4.71129483457094e-10	4.71129483457094e-10\\
0.0009765625	0.000244140625	4.84391023647289e-10	4.84391023647289e-10\\
0.0009765625	0.00048828125	1.95567092959215e-09	1.95567092959215e-09\\
0.0009765625	0.0009765625	1.21272867672013e-09	1.21272867672013e-09\\
0.0009765625	0.001953125	2.54775903195231e-09	2.54775903195231e-09\\
0.0009765625	0.00390625	3.10031729365096e-08	3.10031729365096e-08\\
0.0009765625	0.0078125	1.63691111079245e-07	1.63691111079245e-07\\
0.0009765625	0.015625	2.5589921950279e-07	2.5589921950279e-07\\
0.0009765625	0.03125	2.08323023736688e-06	2.08323023736688e-06\\
0.0009765625	0.0625	8.66656697632445e-06	8.66656697632445e-06\\
0.0009765625	0.125	4.23621103375002e-05	4.23621103375002e-05\\
0.0009765625	0.25	0.0001542831929775	0.0001542831929775\\
0.0009765625	0.5	0.00399920367699114	0.00399920367699114\\
0.0009765625	1	0.0537116784901022	0.0537116784901022\\
0.001953125	3.0517578125e-05	1.98248635608402e-09	1.98248635608402e-09\\
0.001953125	6.103515625e-05	6.00961257811246e-09	6.00961257811246e-09\\
0.001953125	0.0001220703125	4.03263998191098e-09	4.03263998191098e-09\\
0.001953125	0.000244140625	2.30392098792168e-10	2.30392098792168e-10\\
0.001953125	0.00048828125	1.28371698208579e-09	1.28371698208579e-09\\
0.001953125	0.0009765625	6.10178014601189e-09	6.10178014601189e-09\\
0.001953125	0.001953125	4.64829026234767e-09	4.64829026234767e-09\\
0.001953125	0.00390625	7.07712877022148e-08	7.07712877022148e-08\\
0.001953125	0.0078125	1.59056198727349e-07	1.59056198727349e-07\\
0.001953125	0.015625	3.62695715214775e-07	3.62695715214775e-07\\
0.001953125	0.03125	2.0874048166507e-06	2.0874048166507e-06\\
0.001953125	0.0625	5.80343449730313e-06	5.80343449730313e-06\\
0.001953125	0.125	4.75192322855339e-06	4.75192322855339e-06\\
0.001953125	0.25	6.32633881238187e-05	6.32633881238187e-05\\
0.001953125	0.5	0.00279729753031577	0.00279729753031577\\
0.001953125	1	0.0555820375014866	0.0555820375014866\\
0.00390625	3.0517578125e-05	2.46037200685812e-09	2.46037200685812e-09\\
0.00390625	6.103515625e-05	9.80198605097796e-09	9.80198605097796e-09\\
0.00390625	0.0001220703125	1.12058620317489e-08	1.12058620317489e-08\\
0.00390625	0.000244140625	1.89964030277864e-08	1.89964030277864e-08\\
0.00390625	0.00048828125	5.26304469264156e-09	5.26304469264156e-09\\
0.00390625	0.0009765625	1.93117098230297e-09	1.93117098230297e-09\\
0.00390625	0.001953125	4.613842419698e-09	4.613842419698e-09\\
0.00390625	0.00390625	3.52316914531753e-08	3.52316914531753e-08\\
0.00390625	0.0078125	5.15387373252213e-08	5.15387373252213e-08\\
0.00390625	0.015625	1.91433460809752e-07	1.91433460809752e-07\\
0.00390625	0.03125	7.51634828808669e-08	7.51634828808669e-08\\
0.00390625	0.0625	4.48881609165647e-06	4.48881609165647e-06\\
0.00390625	0.125	4.13297780627389e-05	4.13297780627389e-05\\
0.00390625	0.25	0.000312020078981429	0.000312020078981429\\
0.00390625	0.5	0.00330294133643494	0.00330294133643494\\
0.00390625	1	0.0526910038743185	0.0526910038743185\\
0.0078125	3.0517578125e-05	5.66406183955812e-08	5.66406183955812e-08\\
0.0078125	6.103515625e-05	5.93313979354262e-08	5.93313979354262e-08\\
0.0078125	0.0001220703125	8.9407685921667e-08	8.9407685921667e-08\\
0.0078125	0.000244140625	1.1028136146408e-07	1.1028136146408e-07\\
0.0078125	0.00048828125	5.27718238749306e-08	5.27718238749306e-08\\
0.0078125	0.0009765625	1.23738141740921e-08	1.23738141740921e-08\\
0.0078125	0.001953125	2.62214590442277e-10	2.62214590442277e-10\\
0.0078125	0.00390625	1.00377012666822e-07	1.00377012666822e-07\\
0.0078125	0.0078125	1.74726864602092e-07	1.74726864602092e-07\\
0.0078125	0.015625	5.10507600180103e-07	5.10507600180103e-07\\
0.0078125	0.03125	9.97932841333236e-07	9.97932841333236e-07\\
0.0078125	0.0625	1.38507583075098e-05	1.38507583075098e-05\\
0.0078125	0.125	7.18517976257965e-06	7.18517976257965e-06\\
0.0078125	0.25	5.43885232417718e-05	5.43885232417718e-05\\
0.0078125	0.5	0.00284929536169509	0.00284929536169509\\
0.0078125	1	0.0565248718306841	0.0565248718306841\\
0.015625	3.0517578125e-05	1.85636582248837e-07	1.85636582248837e-07\\
0.015625	6.103515625e-05	1.07936500923078e-07	1.07936500923078e-07\\
0.015625	0.0001220703125	6.4283063008454e-08	6.4283063008454e-08\\
0.015625	0.000244140625	4.0806809463237e-07	4.0806809463237e-07\\
0.015625	0.00048828125	9.58799528698508e-08	9.58799528698508e-08\\
0.015625	0.0009765625	2.37652446183127e-08	2.37652446183127e-08\\
0.015625	0.001953125	2.40808933266847e-07	2.40808933266847e-07\\
0.015625	0.00390625	2.49097763095535e-07	2.49097763095535e-07\\
0.015625	0.0078125	3.58711779900128e-07	3.58711779900128e-07\\
0.015625	0.015625	1.75144122326965e-08	1.75144122326965e-08\\
0.015625	0.03125	7.30631218338884e-07	7.30631218338884e-07\\
0.015625	0.0625	1.09277106551623e-05	1.09277106551623e-05\\
0.015625	0.125	2.34290783070121e-05	2.34290783070121e-05\\
0.015625	0.25	7.39319482910006e-05	7.39319482910006e-05\\
0.015625	0.5	0.00330989988638886	0.00330989988638886\\
0.015625	1	0.0528498092139627	0.0528498092139627\\
0.03125	3.0517578125e-05	3.73165923032633e-07	3.73165923032633e-07\\
0.03125	6.103515625e-05	6.35144382521194e-08	6.35144382521194e-08\\
0.03125	0.0001220703125	1.64584156396276e-06	1.64584156396276e-06\\
0.03125	0.000244140625	5.79036412598511e-07	5.79036412598511e-07\\
0.03125	0.00048828125	1.08159611444001e-06	1.08159611444001e-06\\
0.03125	0.0009765625	9.01371376844306e-07	9.01371376844306e-07\\
0.03125	0.001953125	1.54057485858043e-06	1.54057485858043e-06\\
0.03125	0.00390625	3.63878202484546e-07	3.63878202484546e-07\\
0.03125	0.0078125	2.42360129491185e-08	2.42360129491185e-08\\
0.03125	0.015625	1.05106658230506e-06	1.05106658230506e-06\\
0.03125	0.03125	3.10879283330545e-06	3.10879283330545e-06\\
0.03125	0.0625	1.11692845532266e-05	1.11692845532266e-05\\
0.03125	0.125	5.94129790512654e-06	5.94129790512654e-06\\
0.03125	0.25	0.000392648466060297	0.000392648466060297\\
0.03125	0.5	0.00246178664224661	0.00246178664224661\\
0.03125	1	0.0513360854858038	0.0513360854858038\\
0.0625	3.0517578125e-05	2.8985059343136e-06	2.8985059343136e-06\\
0.0625	6.103515625e-05	8.87801482380214e-06	8.87801482380214e-06\\
0.0625	0.0001220703125	1.16818253417855e-06	1.16818253417855e-06\\
0.0625	0.000244140625	8.02227553890558e-06	8.02227553890558e-06\\
0.0625	0.00048828125	3.38764202266741e-06	3.38764202266741e-06\\
0.0625	0.0009765625	3.26235331259346e-06	3.26235331259346e-06\\
0.0625	0.001953125	3.08996398571237e-06	3.08996398571237e-06\\
0.0625	0.00390625	1.98077506173296e-06	1.98077506173296e-06\\
0.0625	0.0078125	2.42549889274991e-06	2.42549889274991e-06\\
0.0625	0.015625	4.03688792222415e-06	4.03688792222415e-06\\
0.0625	0.03125	8.28682157732628e-06	8.28682157732628e-06\\
0.0625	0.0625	8.70089499657202e-06	8.70089499657202e-06\\
0.0625	0.125	5.77609452631772e-05	5.77609452631772e-05\\
0.0625	0.25	0.00021724057407535	0.00021724057407535\\
0.0625	0.5	0.00338984845954049	0.00338984845954049\\
0.0625	1	0.0529900294814363	0.0529900294814363\\
0.125	3.0517578125e-05	6.30529289916559e-07	6.30529289916559e-07\\
0.125	6.103515625e-05	1.8054976160747e-05	1.8054976160747e-05\\
0.125	0.0001220703125	2.96544318629169e-05	2.96544318629169e-05\\
0.125	0.000244140625	2.03331494854854e-05	2.03331494854854e-05\\
0.125	0.00048828125	3.8186869137007e-05	3.8186869137007e-05\\
0.125	0.0009765625	1.08810051099095e-05	1.08810051099095e-05\\
0.125	0.001953125	1.78662895276905e-05	1.78662895276905e-05\\
0.125	0.00390625	9.32446301754066e-06	9.32446301754066e-06\\
0.125	0.0078125	1.52611321775696e-05	1.52611321775696e-05\\
0.125	0.015625	1.25833443370883e-05	1.25833443370883e-05\\
0.125	0.03125	8.60522177427133e-06	8.60522177427133e-06\\
0.125	0.0625	1.73704163517908e-05	1.73704163517908e-05\\
0.125	0.125	5.07542851379342e-05	5.07542851379342e-05\\
0.125	0.25	8.03985375888161e-05	8.03985375888161e-05\\
0.125	0.5	0.00404727026274654	0.00404727026274654\\
0.125	1	0.0528823275501336	0.0528823275501336\\
0.25	3.0517578125e-05	0.0001928367794898	0.0001928367794898\\
0.25	6.103515625e-05	0.00022063690834589	0.00022063690834589\\
0.25	0.0001220703125	0.000261913847869912	0.000261913847869912\\
0.25	0.000244140625	0.000259493316933644	0.000259493316933644\\
0.25	0.00048828125	0.000187948840690863	0.000187948840690863\\
0.25	0.0009765625	0.000233837686089987	0.000233837686089987\\
0.25	0.001953125	0.000237136517415303	0.000237136517415303\\
0.25	0.00390625	0.00026256229602758	0.00026256229602758\\
0.25	0.0078125	0.000135759528826155	0.000135759528826155\\
0.25	0.015625	0.000199479519330288	0.000199479519330288\\
0.25	0.03125	0.000191261184169616	0.000191261184169616\\
0.25	0.0625	0.000283164295796738	0.000283164295796738\\
0.25	0.125	7.69558595969597e-05	7.69558595969597e-05\\
0.25	0.25	0.000245586404049564	0.000245586404049564\\
0.25	0.5	0.00376267803872976	0.00376267803872976\\
0.25	1	0.0545885164907092	0.0545885164907092\\
0.5	3.0517578125e-05	0.00362763850006797	0.00362763850006797\\
0.5	6.103515625e-05	0.0036243966105289	0.0036243966105289\\
0.5	0.0001220703125	0.00361973885879739	0.00361973885879739\\
0.5	0.000244140625	0.00363865694226677	0.00363865694226677\\
0.5	0.00048828125	0.00418576490447347	0.00418576490447347\\
0.5	0.0009765625	0.00335679819605097	0.00335679819605097\\
0.5	0.001953125	0.00353588663774994	0.00353588663774994\\
0.5	0.00390625	0.003407315507992	0.003407315507992\\
0.5	0.0078125	0.00336867687999829	0.00336867687999829\\
0.5	0.015625	0.00372317483374743	0.00372317483374743\\
0.5	0.03125	0.00364333831280788	0.00364333831280788\\
0.5	0.0625	0.00359888487795421	0.00359888487795421\\
0.5	0.125	0.00341258944953238	0.00341258944953238\\
0.5	0.25	0.0025313110981727	0.0025313110981727\\
0.5	0.5	0.0060015475316878	0.0060015475316878\\
0.5	1	0.0686712180273106	0.0686712180273106\\
1	3.0517578125e-05	0.0657507795179304	0.0657507795179304\\
1	6.103515625e-05	0.0672515408395784	0.0672515408395784\\
1	0.0001220703125	0.0657490712688021	0.0657490712688021\\
1	0.000244140625	0.0649485901370136	0.0649485901370136\\
1	0.00048828125	0.0656108472815308	0.0656108472815308\\
1	0.0009765625	0.0655488627799476	0.0655488627799476\\
1	0.001953125	0.0642578229630425	0.0642578229630425\\
1	0.00390625	0.0666233491661807	0.0666233491661807\\
1	0.0078125	0.0658898071061529	0.0658898071061529\\
1	0.015625	0.0650390558323045	0.0650390558323045\\
1	0.03125	0.0650635594648793	0.0650635594648793\\
1	0.0625	0.064638179415396	0.064638179415396\\
1	0.125	0.0651762961881733	0.0651762961881733\\
1	0.25	0.0579049839358013	0.0579049839358013\\
1	0.5	0.0420089602284163	0.0420089602284163\\
1	1	0.0707282418116333	0.0707282418116333\\
};
\addplot3 [color=mycolor2, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	1.38777878078145e-17\\
6.10351562499999e-05	3.05175781249999e-05	7.02563007770608e-17\\
0.0001220703125	3.05175781249999e-05	5.42101086242752e-16\\
0.000244140625	3.05175781249999e-05	5.69076036294189e-15\\
0.000488281249999999	3.05175781249999e-05	7.24429197185296e-14\\
0.000976562499999999	3.05175781249999e-05	1.02862249967694e-12\\
0.001953125	3.05175781249999e-05	1.54829491241793e-11\\
0.00781249999999999	3.05175781249999e-05	3.78383990893432e-09\\
0.25	3.05175781249999e-05	0.0039081576979072\\
1	3.05175781249999e-05	1.00012207590055\\
};
 \addplot3 [color=mycolor2, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	1.38777878078145e-17\\
3.05175781249999e-05	6.10351562499999e-05	7.02563007770608e-17\\
3.05175781249999e-05	0.0001220703125	5.42101086242752e-16\\
3.05175781249999e-05	0.000244140625	5.69076036294189e-15\\
3.05175781249999e-05	0.000488281249999999	7.24429197185296e-14\\
3.05175781249999e-05	0.000976562499999999	1.02862249967694e-12\\
3.05175781249999e-05	0.00390625	2.40192311352916e-10\\
3.05175781249999e-05	0.03125	9.57405067226502e-07\\
3.05175781249999e-05	1	1.00012207590055\\
};
 \end{axis}

\begin{axis}[%
width=0.287\textwidth,
height=0.22\textwidth,
at={(0.378\textwidth,0.35\textwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1,
xminorticks=true,
tick align=outside,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
zmode=log,
zmin=1e-20,
zmax=1.00012207590055,
zminorticks=true,
view={320}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\|\Cov_{\MC}[[\bfu]_1] - \Cov_{\appr}[[\bfu]_1 ]\|_{L^2(D\times D)}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
3.0517578125e-05	3.0517578125e-05	6.16176771518838e-15	6.16176771518838e-15\\
3.0517578125e-05	6.103515625e-05	1.61479919553707e-14	1.61479919553707e-14\\
3.0517578125e-05	0.0001220703125	3.8011494551528e-14	3.8011494551528e-14\\
3.0517578125e-05	0.000244140625	1.68584427912086e-13	1.68584427912086e-13\\
3.0517578125e-05	0.00048828125	9.96644667548715e-13	9.96644667548715e-13\\
3.0517578125e-05	0.0009765625	3.46900801186129e-12	3.46900801186129e-12\\
3.0517578125e-05	0.001953125	1.19878652507127e-11	1.19878652507127e-11\\
3.0517578125e-05	0.00390625	4.93322402603084e-11	4.93322402603084e-11\\
3.0517578125e-05	0.0078125	2.41705356891553e-10	2.41705356891553e-10\\
3.0517578125e-05	0.015625	6.21085586086408e-10	6.21085586086408e-10\\
3.0517578125e-05	0.03125	4.12065973667796e-09	4.12065973667796e-09\\
3.0517578125e-05	0.0625	1.35148548581433e-08	1.35148548581433e-08\\
3.0517578125e-05	0.125	8.41667816401971e-08	8.41667816401971e-08\\
3.0517578125e-05	0.25	8.52760046548844e-07	8.52760046548844e-07\\
3.0517578125e-05	0.5	1.29272166327768e-05	1.29272166327768e-05\\
3.0517578125e-05	1	0.000199912345191597	0.000199912345191597\\
6.103515625e-05	3.0517578125e-05	1.42043286402767e-14	1.42043286402767e-14\\
6.103515625e-05	6.103515625e-05	1.87103162364209e-14	1.87103162364209e-14\\
6.103515625e-05	0.0001220703125	7.26626047454407e-14	7.26626047454407e-14\\
6.103515625e-05	0.000244140625	2.98343423393738e-13	2.98343423393738e-13\\
6.103515625e-05	0.00048828125	9.2497407423899e-13	9.2497407423899e-13\\
6.103515625e-05	0.0009765625	1.63210098381459e-12	1.63210098381459e-12\\
6.103515625e-05	0.001953125	1.25979577379958e-11	1.25979577379958e-11\\
6.103515625e-05	0.00390625	5.14976679150441e-11	5.14976679150441e-11\\
6.103515625e-05	0.0078125	1.74286223924534e-10	1.74286223924534e-10\\
6.103515625e-05	0.015625	7.23569874435536e-10	7.23569874435536e-10\\
6.103515625e-05	0.03125	3.07719935761571e-09	3.07719935761571e-09\\
6.103515625e-05	0.0625	1.44012977057092e-08	1.44012977057092e-08\\
6.103515625e-05	0.125	7.01365066541333e-08	7.01365066541333e-08\\
6.103515625e-05	0.25	9.6390368035193e-07	9.6390368035193e-07\\
6.103515625e-05	0.5	1.29657256459868e-05	1.29657256459868e-05\\
6.103515625e-05	1	0.000197907659367503	0.000197907659367503\\
0.0001220703125	3.0517578125e-05	3.60151730469279e-14	3.60151730469279e-14\\
0.0001220703125	6.103515625e-05	5.56409109693211e-14	5.56409109693211e-14\\
0.0001220703125	0.0001220703125	6.47851294949553e-14	6.47851294949553e-14\\
0.0001220703125	0.000244140625	2.69484321244577e-13	2.69484321244577e-13\\
0.0001220703125	0.00048828125	1.3930252998244e-12	1.3930252998244e-12\\
0.0001220703125	0.0009765625	2.71633539389505e-12	2.71633539389505e-12\\
0.0001220703125	0.001953125	9.46881727772651e-12	9.46881727772651e-12\\
0.0001220703125	0.00390625	6.52131399083282e-11	6.52131399083282e-11\\
0.0001220703125	0.0078125	2.21331654076378e-10	2.21331654076378e-10\\
0.0001220703125	0.015625	1.05889118947552e-09	1.05889118947552e-09\\
0.0001220703125	0.03125	2.56956646102113e-09	2.56956646102113e-09\\
0.0001220703125	0.0625	1.39842945442814e-08	1.39842945442814e-08\\
0.0001220703125	0.125	5.98688586475937e-08	5.98688586475937e-08\\
0.0001220703125	0.25	7.67339525677568e-07	7.67339525677568e-07\\
0.0001220703125	0.5	1.31099108246929e-05	1.31099108246929e-05\\
0.0001220703125	1	0.000199544092939952	0.000199544092939952\\
0.000244140625	3.0517578125e-05	1.69925104473753e-13	1.69925104473753e-13\\
0.000244140625	6.103515625e-05	2.0855390703823e-13	2.0855390703823e-13\\
0.000244140625	0.0001220703125	2.43617879892367e-13	2.43617879892367e-13\\
0.000244140625	0.000244140625	4.74401144386165e-13	4.74401144386165e-13\\
0.000244140625	0.00048828125	8.76087803390041e-13	8.76087803390041e-13\\
0.000244140625	0.0009765625	2.50472569640937e-12	2.50472569640937e-12\\
0.000244140625	0.001953125	1.80600390934578e-11	1.80600390934578e-11\\
0.000244140625	0.00390625	4.52398569406628e-11	4.52398569406628e-11\\
0.000244140625	0.0078125	2.4841762825143e-10	2.4841762825143e-10\\
0.000244140625	0.015625	1.00615066634436e-09	1.00615066634436e-09\\
0.000244140625	0.03125	3.16045600733796e-09	3.16045600733796e-09\\
0.000244140625	0.0625	1.22042942304141e-08	1.22042942304141e-08\\
0.000244140625	0.125	8.79135213237991e-08	8.79135213237991e-08\\
0.000244140625	0.25	7.07001990342485e-07	7.07001990342485e-07\\
0.000244140625	0.5	1.22750014874558e-05	1.22750014874558e-05\\
0.000244140625	1	0.000198765102070927	0.000198765102070927\\
0.00048828125	3.0517578125e-05	5.82765068407862e-13	5.82765068407862e-13\\
0.00048828125	6.103515625e-05	7.70249214349894e-13	7.70249214349894e-13\\
0.00048828125	0.0001220703125	6.9176868376164e-13	6.9176868376164e-13\\
0.00048828125	0.000244140625	1.02457316803131e-12	1.02457316803131e-12\\
0.00048828125	0.00048828125	1.7059632572303e-12	1.7059632572303e-12\\
0.00048828125	0.0009765625	3.17392018636187e-12	3.17392018636187e-12\\
0.00048828125	0.001953125	1.6782562175177e-11	1.6782562175177e-11\\
0.00048828125	0.00390625	5.06162879268658e-11	5.06162879268658e-11\\
0.00048828125	0.0078125	1.64260667633129e-10	1.64260667633129e-10\\
0.00048828125	0.015625	3.8368618461078e-10	3.8368618461078e-10\\
0.00048828125	0.03125	3.87552244478834e-09	3.87552244478834e-09\\
0.00048828125	0.0625	1.71517984212334e-08	1.71517984212334e-08\\
0.00048828125	0.125	6.34930773749897e-08	6.34930773749897e-08\\
0.00048828125	0.25	8.22772734779931e-07	8.22772734779931e-07\\
0.00048828125	0.5	1.27622201662913e-05	1.27622201662913e-05\\
0.00048828125	1	0.000198602495884807	0.000198602495884807\\
0.0009765625	3.0517578125e-05	1.76981088018845e-12	1.76981088018845e-12\\
0.0009765625	6.103515625e-05	1.69045125434773e-12	1.69045125434773e-12\\
0.0009765625	0.0001220703125	2.94882996811722e-12	2.94882996811722e-12\\
0.0009765625	0.000244140625	2.9511266394996e-12	2.9511266394996e-12\\
0.0009765625	0.00048828125	3.62262487800214e-12	3.62262487800214e-12\\
0.0009765625	0.0009765625	5.13853792572246e-12	5.13853792572246e-12\\
0.0009765625	0.001953125	1.22793951876337e-11	1.22793951876337e-11\\
0.0009765625	0.00390625	5.5242049484428e-11	5.5242049484428e-11\\
0.0009765625	0.0078125	1.6669734734771e-10	1.6669734734771e-10\\
0.0009765625	0.015625	8.17487139555687e-10	8.17487139555687e-10\\
0.0009765625	0.03125	3.89483487557351e-09	3.89483487557351e-09\\
0.0009765625	0.0625	1.06551031637069e-08	1.06551031637069e-08\\
0.0009765625	0.125	8.68288085404202e-08	8.68288085404202e-08\\
0.0009765625	0.25	8.00363343038276e-07	8.00363343038276e-07\\
0.0009765625	0.5	1.33828773995388e-05	1.33828773995388e-05\\
0.0009765625	1	0.000199652904528395	0.000199652904528395\\
0.001953125	3.0517578125e-05	9.59388477773902e-12	9.59388477773902e-12\\
0.001953125	6.103515625e-05	6.62900837379112e-12	6.62900837379112e-12\\
0.001953125	0.0001220703125	1.11200682461231e-11	1.11200682461231e-11\\
0.001953125	0.000244140625	6.42904043759022e-12	6.42904043759022e-12\\
0.001953125	0.00048828125	1.0572040786404e-11	1.0572040786404e-11\\
0.001953125	0.0009765625	1.58223743973271e-11	1.58223743973271e-11\\
0.001953125	0.001953125	2.11046198730443e-11	2.11046198730443e-11\\
0.001953125	0.00390625	4.77036256306823e-11	4.77036256306823e-11\\
0.001953125	0.0078125	1.95853541918312e-10	1.95853541918312e-10\\
0.001953125	0.015625	5.48414527106001e-10	5.48414527106001e-10\\
0.001953125	0.03125	3.48807521763314e-09	3.48807521763314e-09\\
0.001953125	0.0625	1.53459047547004e-08	1.53459047547004e-08\\
0.001953125	0.125	6.72002990951408e-08	6.72002990951408e-08\\
0.001953125	0.25	7.44601945911794e-07	7.44601945911794e-07\\
0.001953125	0.5	1.25422347674987e-05	1.25422347674987e-05\\
0.001953125	1	0.000201895207790998	0.000201895207790998\\
0.00390625	3.0517578125e-05	3.41013436016411e-11	3.41013436016411e-11\\
0.00390625	6.103515625e-05	3.57061840648245e-11	3.57061840648245e-11\\
0.00390625	0.0001220703125	3.62219838838111e-11	3.62219838838111e-11\\
0.00390625	0.000244140625	5.12742035271901e-11	5.12742035271901e-11\\
0.00390625	0.00048828125	3.29439787988044e-11	3.29439787988044e-11\\
0.00390625	0.0009765625	3.66288701500853e-11	3.66288701500853e-11\\
0.00390625	0.001953125	5.53197682798115e-11	5.53197682798115e-11\\
0.00390625	0.00390625	1.12554937534556e-10	1.12554937534556e-10\\
0.00390625	0.0078125	2.11807939948964e-10	2.11807939948964e-10\\
0.00390625	0.015625	4.95408862078531e-10	4.95408862078531e-10\\
0.00390625	0.03125	2.50770468716336e-09	2.50770468716336e-09\\
0.00390625	0.0625	1.55470930307448e-08	1.55470930307448e-08\\
0.00390625	0.125	7.51001061630161e-08	7.51001061630161e-08\\
0.00390625	0.25	9.02759846368816e-07	9.02759846368816e-07\\
0.00390625	0.5	1.29621902337104e-05	1.29621902337104e-05\\
0.00390625	1	0.00019963370686395	0.00019963370686395\\
0.0078125	3.0517578125e-05	1.57551461644863e-10	1.57551461644863e-10\\
0.0078125	6.103515625e-05	1.6214112283784e-10	1.6214112283784e-10\\
0.0078125	0.0001220703125	1.82384336967606e-10	1.82384336967606e-10\\
0.0078125	0.000244140625	1.51381886533384e-10	1.51381886533384e-10\\
0.0078125	0.00048828125	1.28693162078381e-10	1.28693162078381e-10\\
0.0078125	0.0009765625	2.46239547801887e-10	2.46239547801887e-10\\
0.0078125	0.001953125	2.75936572378481e-10	2.75936572378481e-10\\
0.0078125	0.00390625	1.79743593653607e-10	1.79743593653607e-10\\
0.0078125	0.0078125	4.16141920895213e-10	4.16141920895213e-10\\
0.0078125	0.015625	1.18255346344466e-09	1.18255346344466e-09\\
0.0078125	0.03125	4.78656283912209e-09	4.78656283912209e-09\\
0.0078125	0.0625	1.33268817025778e-08	1.33268817025778e-08\\
0.0078125	0.125	6.49693716809142e-08	6.49693716809142e-08\\
0.0078125	0.25	6.74018072937432e-07	6.74018072937432e-07\\
0.0078125	0.5	1.26375288822824e-05	1.26375288822824e-05\\
0.0078125	1	0.000201507534185593	0.000201507534185593\\
0.015625	3.0517578125e-05	5.44582751972433e-10	5.44582751972433e-10\\
0.015625	6.103515625e-05	4.7510057465525e-10	4.7510057465525e-10\\
0.015625	0.0001220703125	3.72293061123664e-10	3.72293061123664e-10\\
0.015625	0.000244140625	6.59324437450688e-10	6.59324437450688e-10\\
0.015625	0.00048828125	6.84710108337126e-10	6.84710108337126e-10\\
0.015625	0.0009765625	5.35641937280883e-10	5.35641937280883e-10\\
0.015625	0.001953125	5.30595820303335e-10	5.30595820303335e-10\\
0.015625	0.00390625	5.86500273170241e-10	5.86500273170241e-10\\
0.015625	0.0078125	1.10312774947686e-09	1.10312774947686e-09\\
0.015625	0.015625	1.20938487991862e-09	1.20938487991862e-09\\
0.015625	0.03125	4.0206385101887e-09	4.0206385101887e-09\\
0.015625	0.0625	1.3373357599199e-08	1.3373357599199e-08\\
0.015625	0.125	8.25898738531835e-08	8.25898738531835e-08\\
0.015625	0.25	7.77816500174008e-07	7.77816500174008e-07\\
0.015625	0.5	1.29555054712764e-05	1.29555054712764e-05\\
0.015625	1	0.000199509041827789	0.000199509041827789\\
0.03125	3.0517578125e-05	1.86941284054945e-09	1.86941284054945e-09\\
0.03125	6.103515625e-05	1.80410054172375e-09	1.80410054172375e-09\\
0.03125	0.0001220703125	1.88098398279913e-09	1.88098398279913e-09\\
0.03125	0.000244140625	2.37658077386927e-09	2.37658077386927e-09\\
0.03125	0.00048828125	2.68963317124844e-09	2.68963317124844e-09\\
0.03125	0.0009765625	1.93746905132214e-09	1.93746905132214e-09\\
0.03125	0.001953125	3.51412607820651e-09	3.51412607820651e-09\\
0.03125	0.00390625	3.23508381343716e-09	3.23508381343716e-09\\
0.03125	0.0078125	2.11766216471413e-09	2.11766216471413e-09\\
0.03125	0.015625	3.60921072263085e-09	3.60921072263085e-09\\
0.03125	0.03125	4.91088434519079e-09	4.91088434519079e-09\\
0.03125	0.0625	8.99276623593557e-09	8.99276623593557e-09\\
0.03125	0.125	7.322103154669e-08	7.322103154669e-08\\
0.03125	0.25	9.57108623482778e-07	9.57108623482778e-07\\
0.03125	0.5	1.24551878144967e-05	1.24551878144967e-05\\
0.03125	1	0.000198382088310417	0.000198382088310417\\
0.0625	3.0517578125e-05	7.42697876956975e-09	7.42697876956975e-09\\
0.0625	6.103515625e-05	6.7141461859431e-09	6.7141461859431e-09\\
0.0625	0.0001220703125	6.67874593580267e-09	6.67874593580267e-09\\
0.0625	0.000244140625	8.25188767251404e-09	8.25188767251404e-09\\
0.0625	0.00048828125	6.91229305164944e-09	6.91229305164944e-09\\
0.0625	0.0009765625	9.1428061050755e-09	9.1428061050755e-09\\
0.0625	0.001953125	9.63726495865516e-09	9.63726495865516e-09\\
0.0625	0.00390625	1.1809460056471e-08	1.1809460056471e-08\\
0.0625	0.0078125	1.22398906728958e-08	1.22398906728958e-08\\
0.0625	0.015625	1.28312050903013e-08	1.28312050903013e-08\\
0.0625	0.03125	9.46792493768621e-09	9.46792493768621e-09\\
0.0625	0.0625	2.71478185162695e-08	2.71478185162695e-08\\
0.0625	0.125	8.69002620421837e-08	8.69002620421837e-08\\
0.0625	0.25	8.19025355700885e-07	8.19025355700885e-07\\
0.0625	0.5	1.30156255201003e-05	1.30156255201003e-05\\
0.0625	1	0.000198851715943288	0.000198851715943288\\
0.125	3.0517578125e-05	5.74631805835417e-08	5.74631805835417e-08\\
0.125	6.103515625e-05	4.76782173658582e-08	4.76782173658582e-08\\
0.125	0.0001220703125	3.85504291746634e-08	3.85504291746634e-08\\
0.125	0.000244140625	5.65358501202154e-08	5.65358501202154e-08\\
0.125	0.00048828125	6.13350350001487e-08	6.13350350001487e-08\\
0.125	0.0009765625	3.5660808692144e-08	3.5660808692144e-08\\
0.125	0.001953125	5.37885526870987e-08	5.37885526870987e-08\\
0.125	0.00390625	4.8232707691596e-08	4.8232707691596e-08\\
0.125	0.0078125	4.42306486761686e-08	4.42306486761686e-08\\
0.125	0.015625	5.11571206861569e-08	5.11571206861569e-08\\
0.125	0.03125	5.42078504967451e-08	5.42078504967451e-08\\
0.125	0.0625	8.25557293693126e-08	8.25557293693126e-08\\
0.125	0.125	1.2081079182202e-07	1.2081079182202e-07\\
0.125	0.25	8.13802927948852e-07	8.13802927948852e-07\\
0.125	0.5	1.30328294203133e-05	1.30328294203133e-05\\
0.125	1	0.000198893030805933	0.000198893030805933\\
0.25	3.0517578125e-05	6.51458097524144e-07	6.51458097524144e-07\\
0.25	6.103515625e-05	5.75394369039775e-07	5.75394369039775e-07\\
0.25	0.0001220703125	6.403455312333e-07	6.403455312333e-07\\
0.25	0.000244140625	6.4221846730011e-07	6.4221846730011e-07\\
0.25	0.00048828125	6.29429523353563e-07	6.29429523353563e-07\\
0.25	0.0009765625	6.55714791389815e-07	6.55714791389815e-07\\
0.25	0.001953125	5.36309270018371e-07	5.36309270018371e-07\\
0.25	0.00390625	6.37017170577307e-07	6.37017170577307e-07\\
0.25	0.0078125	6.3855561773916e-07	6.3855561773916e-07\\
0.25	0.015625	6.18099095560926e-07	6.18099095560926e-07\\
0.25	0.03125	5.60963123368137e-07	5.60963123368137e-07\\
0.25	0.0625	6.87542439325272e-07	6.87542439325272e-07\\
0.25	0.125	5.91796532584865e-07	5.91796532584865e-07\\
0.25	0.25	1.04332820925719e-06	1.04332820925719e-06\\
0.25	0.5	1.2202915818036e-05	1.2202915818036e-05\\
0.25	1	0.000197104439507843	0.000197104439507843\\
0.5	3.0517578125e-05	1.04030420380136e-05	1.04030420380136e-05\\
0.5	6.103515625e-05	1.03287648863339e-05	1.03287648863339e-05\\
0.5	0.0001220703125	1.00954552427973e-05	1.00954552427973e-05\\
0.5	0.000244140625	1.03631699576576e-05	1.03631699576576e-05\\
0.5	0.00048828125	1.04396200612538e-05	1.04396200612538e-05\\
0.5	0.0009765625	1.03469049335401e-05	1.03469049335401e-05\\
0.5	0.001953125	1.01264732549246e-05	1.01264732549246e-05\\
0.5	0.00390625	1.02875620099192e-05	1.02875620099192e-05\\
0.5	0.0078125	1.0027945921119e-05	1.0027945921119e-05\\
0.5	0.015625	1.04355906116281e-05	1.04355906116281e-05\\
0.5	0.03125	1.05501337945568e-05	1.05501337945568e-05\\
0.5	0.0625	1.059852717468e-05	1.059852717468e-05\\
0.5	0.125	1.04505686879412e-05	1.04505686879412e-05\\
0.5	0.25	9.63264128214265e-06	9.63264128214265e-06\\
0.5	0.5	1.5455634247597e-05	1.5455634247597e-05\\
0.5	1	0.000194390563058921	0.000194390563058921\\
1	3.0517578125e-05	0.000186348859730726	0.000186348859730726\\
1	6.103515625e-05	0.00018637630474985	0.00018637630474985\\
1	0.0001220703125	0.000187585804962072	0.000187585804962072\\
1	0.000244140625	0.000186831468300091	0.000186831468300091\\
1	0.00048828125	0.000186297713351365	0.000186297713351365\\
1	0.0009765625	0.000184557874904236	0.000184557874904236\\
1	0.001953125	0.000186596158749629	0.000186596158749629\\
1	0.00390625	0.000187979220640858	0.000187979220640858\\
1	0.0078125	0.000184878331625208	0.000184878331625208\\
1	0.015625	0.000186270568654646	0.000186270568654646\\
1	0.03125	0.000184164373786036	0.000184164373786036\\
1	0.0625	0.000185192846805912	0.000185192846805912\\
1	0.125	0.000186372405149253	0.000186372405149253\\
1	0.25	0.000184523904966127	0.000184523904966127\\
1	0.5	0.0001807866614197	0.0001807866614197\\
1	1	0.000252225900780666	0.000252225900780666\\
};
\addplot3 [color=mycolor2, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	1.38777878078145e-17\\
6.10351562499999e-05	3.05175781249999e-05	7.02563007770608e-17\\
0.0001220703125	3.05175781249999e-05	5.42101086242752e-16\\
0.000244140625	3.05175781249999e-05	5.69076036294189e-15\\
0.000488281249999999	3.05175781249999e-05	7.24429197185296e-14\\
0.000976562499999999	3.05175781249999e-05	1.02862249967694e-12\\
0.001953125	3.05175781249999e-05	1.54829491241793e-11\\
0.00781249999999999	3.05175781249999e-05	3.78383990893432e-09\\
0.25	3.05175781249999e-05	0.0039081576979072\\
1	3.05175781249999e-05	1.00012207590055\\
};
 \addplot3 [color=mycolor2, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	1.38777878078145e-17\\
3.05175781249999e-05	6.10351562499999e-05	7.02563007770608e-17\\
3.05175781249999e-05	0.0001220703125	5.42101086242752e-16\\
3.05175781249999e-05	0.000244140625	5.69076036294189e-15\\
3.05175781249999e-05	0.000488281249999999	7.24429197185296e-14\\
3.05175781249999e-05	0.000976562499999999	1.02862249967694e-12\\
3.05175781249999e-05	0.00390625	2.40192311352916e-10\\
3.05175781249999e-05	0.03125	9.57405067226502e-07\\
3.05175781249999e-05	1	1.00012207590055\\
};
 \end{axis}

\begin{axis}[%
width=0.287\textwidth,
height=0.22\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta$},
zmode=log,
zmin=1e-20,
zmax=1.27370764155694,
zminorticks=true,
view={320}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\|\Cov_{\MC}[[\bflambda]_{2,3}] - \Cov_{\appr}[[\bflambda]_{2,3} ]\|_{2}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.85,0.225)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
3.0517578125e-05	3.0517578125e-05	3.20089962310553e-11	3.20089962310553e-11\\
3.0517578125e-05	6.103515625e-05	5.77440269086713e-11	5.77440269086713e-11\\
3.0517578125e-05	0.0001220703125	3.73215132936034e-10	3.73215132936034e-10\\
3.0517578125e-05	0.000244140625	2.42878007433736e-09	2.42878007433736e-09\\
3.0517578125e-05	0.00048828125	4.03070832472403e-09	4.03070832472403e-09\\
3.0517578125e-05	0.0009765625	4.03039619323925e-08	4.03039619323925e-08\\
3.0517578125e-05	0.001953125	4.78521707450806e-08	4.78521707450806e-08\\
3.0517578125e-05	0.00390625	2.894084637902e-07	2.894084637902e-07\\
3.0517578125e-05	0.0078125	1.54937210436428e-06	1.54937210436428e-06\\
3.0517578125e-05	0.015625	3.01307720075446e-06	3.01307720075446e-06\\
3.0517578125e-05	0.03125	1.31518621936211e-05	1.31518621936211e-05\\
3.0517578125e-05	0.0625	6.47913237946169e-05	6.47913237946169e-05\\
3.0517578125e-05	0.125	0.000232322711553931	0.000232322711553931\\
3.0517578125e-05	0.25	0.00183574327736006	0.00183574327736006\\
3.0517578125e-05	0.5	0.0148514987305046	0.0148514987305046\\
3.0517578125e-05	1	0.280359968691855	0.280359968691855\\
6.103515625e-05	3.0517578125e-05	9.4329743467689e-11	9.4329743467689e-11\\
6.103515625e-05	6.103515625e-05	9.66319916536977e-11	9.66319916536977e-11\\
6.103515625e-05	0.0001220703125	3.16680784493592e-10	3.16680784493592e-10\\
6.103515625e-05	0.000244140625	2.14411062475977e-09	2.14411062475977e-09\\
6.103515625e-05	0.00048828125	4.63996635403096e-09	4.63996635403096e-09\\
6.103515625e-05	0.0009765625	1.68922667530912e-08	1.68922667530912e-08\\
6.103515625e-05	0.001953125	3.84206907022414e-08	3.84206907022414e-08\\
6.103515625e-05	0.00390625	1.83729691147231e-07	1.83729691147231e-07\\
6.103515625e-05	0.0078125	6.33000016514728e-07	6.33000016514728e-07\\
6.103515625e-05	0.015625	3.69827996058378e-06	3.69827996058378e-06\\
6.103515625e-05	0.03125	3.00384313267856e-05	3.00384313267856e-05\\
6.103515625e-05	0.0625	8.18783173918221e-05	8.18783173918221e-05\\
6.103515625e-05	0.125	0.000288779078746878	0.000288779078746878\\
6.103515625e-05	0.25	0.0013743374960768	0.0013743374960768\\
6.103515625e-05	0.5	0.0162503175501709	0.0162503175501709\\
6.103515625e-05	1	0.285347079942162	0.285347079942162\\
0.0001220703125	3.0517578125e-05	2.58039992573145e-10	2.58039992573145e-10\\
0.0001220703125	6.103515625e-05	4.55000229159993e-10	4.55000229159993e-10\\
0.0001220703125	0.0001220703125	3.04434333471545e-10	3.04434333471545e-10\\
0.0001220703125	0.000244140625	4.33942799162639e-10	4.33942799162639e-10\\
0.0001220703125	0.00048828125	3.76441676911803e-09	3.76441676911803e-09\\
0.0001220703125	0.0009765625	3.06127173345896e-08	3.06127173345896e-08\\
0.0001220703125	0.001953125	3.61830746509326e-08	3.61830746509326e-08\\
0.0001220703125	0.00390625	1.93256462527068e-07	1.93256462527068e-07\\
0.0001220703125	0.0078125	4.24348386637328e-07	4.24348386637328e-07\\
0.0001220703125	0.015625	3.28460106318844e-06	3.28460106318844e-06\\
0.0001220703125	0.03125	1.91756035081164e-05	1.91756035081164e-05\\
0.0001220703125	0.0625	2.53270950295502e-05	2.53270950295502e-05\\
0.0001220703125	0.125	0.000232977475260588	0.000232977475260588\\
0.0001220703125	0.25	0.0018245914996653	0.0018245914996653\\
0.0001220703125	0.5	0.0155175657902637	0.0155175657902637\\
0.0001220703125	1	0.272193072464612	0.272193072464612\\
0.000244140625	3.0517578125e-05	2.43086240685966e-10	2.43086240685966e-10\\
0.000244140625	6.103515625e-05	2.05740782657606e-10	2.05740782657606e-10\\
0.000244140625	0.0001220703125	8.74960013138301e-10	8.74960013138301e-10\\
0.000244140625	0.000244140625	1.51999231732824e-09	1.51999231732824e-09\\
0.000244140625	0.00048828125	7.29867707092806e-09	7.29867707092806e-09\\
0.000244140625	0.0009765625	1.89054056668821e-08	1.89054056668821e-08\\
0.000244140625	0.001953125	4.79630512425643e-08	4.79630512425643e-08\\
0.000244140625	0.00390625	4.67772005990629e-07	4.67772005990629e-07\\
0.000244140625	0.0078125	1.32697917217106e-06	1.32697917217106e-06\\
0.000244140625	0.015625	4.15594804128001e-06	4.15594804128001e-06\\
0.000244140625	0.03125	1.0909266909481e-05	1.0909266909481e-05\\
0.000244140625	0.0625	9.0238696409476e-05	9.0238696409476e-05\\
0.000244140625	0.125	0.00032448579998891	0.00032448579998891\\
0.000244140625	0.25	0.00130011713919623	0.00130011713919623\\
0.000244140625	0.5	0.0145722780763982	0.0145722780763982\\
0.000244140625	1	0.284482384888959	0.284482384888959\\
0.00048828125	3.0517578125e-05	3.70988748223118e-09	3.70988748223118e-09\\
0.00048828125	6.103515625e-05	3.87966967332823e-09	3.87966967332823e-09\\
0.00048828125	0.0001220703125	1.46130396402545e-09	1.46130396402545e-09\\
0.00048828125	0.000244140625	4.76287879878325e-09	4.76287879878325e-09\\
0.00048828125	0.00048828125	6.1513635895647e-09	6.1513635895647e-09\\
0.00048828125	0.0009765625	1.70129452906641e-08	1.70129452906641e-08\\
0.00048828125	0.001953125	4.50252418358366e-08	4.50252418358366e-08\\
0.00048828125	0.00390625	2.53926443573032e-07	2.53926443573032e-07\\
0.00048828125	0.0078125	1.61426004017179e-06	1.61426004017179e-06\\
0.00048828125	0.015625	3.94777932607344e-06	3.94777932607344e-06\\
0.00048828125	0.03125	1.74414962964906e-05	1.74414962964906e-05\\
0.00048828125	0.0625	0.000113373349518541	0.000113373349518541\\
0.00048828125	0.125	0.00023017723185021	0.00023017723185021\\
0.00048828125	0.25	0.00114809964231058	0.00114809964231058\\
0.00048828125	0.5	0.0144267642738349	0.0144267642738349\\
0.00048828125	1	0.288146656734667	0.288146656734667\\
0.0009765625	3.0517578125e-05	7.09652598790731e-09	7.09652598790731e-09\\
0.0009765625	6.103515625e-05	7.61677421968846e-09	7.61677421968846e-09\\
0.0009765625	0.0001220703125	1.2979319530929e-08	1.2979319530929e-08\\
0.0009765625	0.000244140625	1.21904769326097e-08	1.21904769326097e-08\\
0.0009765625	0.00048828125	2.13984837263034e-08	2.13984837263034e-08\\
0.0009765625	0.0009765625	3.54554630211973e-08	3.54554630211973e-08\\
0.0009765625	0.001953125	9.4810755210257e-08	9.4810755210257e-08\\
0.0009765625	0.00390625	2.12279650662281e-07	2.12279650662281e-07\\
0.0009765625	0.0078125	1.22451714322622e-06	1.22451714322622e-06\\
0.0009765625	0.015625	3.75468538466528e-06	3.75468538466528e-06\\
0.0009765625	0.03125	1.3641043373696e-05	1.3641043373696e-05\\
0.0009765625	0.0625	8.77023328379069e-05	8.77023328379069e-05\\
0.0009765625	0.125	0.000504913010461039	0.000504913010461039\\
0.0009765625	0.25	0.00139510341636046	0.00139510341636046\\
0.0009765625	0.5	0.0133826728805553	0.0133826728805553\\
0.0009765625	1	0.271924549031741	0.271924549031741\\
0.001953125	3.0517578125e-05	3.31841566879664e-08	3.31841566879664e-08\\
0.001953125	6.103515625e-05	1.05608442622166e-07	1.05608442622166e-07\\
0.001953125	0.0001220703125	6.94016001906291e-08	6.94016001906291e-08\\
0.001953125	0.000244140625	1.5979805981105e-08	1.5979805981105e-08\\
0.001953125	0.00048828125	2.96809323344565e-08	2.96809323344565e-08\\
0.001953125	0.0009765625	9.32256401805454e-08	9.32256401805454e-08\\
0.001953125	0.001953125	1.69365441903015e-07	1.69365441903015e-07\\
0.001953125	0.00390625	6.94820945847545e-07	6.94820945847545e-07\\
0.001953125	0.0078125	1.37138930923386e-06	1.37138930923386e-06\\
0.001953125	0.015625	4.48381147129548e-06	4.48381147129548e-06\\
0.001953125	0.03125	9.6562132447764e-06	9.6562132447764e-06\\
0.001953125	0.0625	7.63109802388408e-05	7.63109802388408e-05\\
0.001953125	0.125	0.000212374098385551	0.000212374098385551\\
0.001953125	0.25	0.000683944636966469	0.000683944636966469\\
0.001953125	0.5	0.0158346066763677	0.0158346066763677\\
0.001953125	1	0.28123903870882	0.28123903870882\\
0.00390625	3.0517578125e-05	1.86988341462708e-07	1.86988341462708e-07\\
0.00390625	6.103515625e-05	4.86985688414094e-08	4.86985688414094e-08\\
0.00390625	0.0001220703125	1.14339517396125e-07	1.14339517396125e-07\\
0.00390625	0.000244140625	1.98173485533582e-07	1.98173485533582e-07\\
0.00390625	0.00048828125	1.73140035927038e-07	1.73140035927038e-07\\
0.00390625	0.0009765625	6.97801483126418e-08	6.97801483126418e-08\\
0.00390625	0.001953125	1.06391760937189e-07	1.06391760937189e-07\\
0.00390625	0.00390625	2.73846338240821e-07	2.73846338240821e-07\\
0.00390625	0.0078125	8.7896662128187e-07	8.7896662128187e-07\\
0.00390625	0.015625	3.47754593634864e-06	3.47754593634864e-06\\
0.00390625	0.03125	1.9809715450592e-05	1.9809715450592e-05\\
0.00390625	0.0625	5.87101242751848e-05	5.87101242751848e-05\\
0.00390625	0.125	0.000264557611596185	0.000264557611596185\\
0.00390625	0.25	0.000855635396559866	0.000855635396559866\\
0.00390625	0.5	0.0170428025031545	0.0170428025031545\\
0.00390625	1	0.291170158490401	0.291170158490401\\
0.0078125	3.0517578125e-05	3.41665952561598e-07	3.41665952561598e-07\\
0.0078125	6.103515625e-05	5.57941933418136e-07	5.57941933418136e-07\\
0.0078125	0.0001220703125	3.20189829440623e-07	3.20189829440623e-07\\
0.0078125	0.000244140625	8.21838472385709e-07	8.21838472385709e-07\\
0.0078125	0.00048828125	4.46758060408447e-07	4.46758060408447e-07\\
0.0078125	0.0009765625	3.31025606922052e-07	3.31025606922052e-07\\
0.0078125	0.001953125	3.1206949614679e-07	3.1206949614679e-07\\
0.0078125	0.00390625	2.40869303341561e-07	2.40869303341561e-07\\
0.0078125	0.0078125	1.59298478423115e-06	1.59298478423115e-06\\
0.0078125	0.015625	8.64956255138583e-06	8.64956255138583e-06\\
0.0078125	0.03125	1.89350279708365e-05	1.89350279708365e-05\\
0.0078125	0.0625	0.000105055759638606	0.000105055759638606\\
0.0078125	0.125	0.00018329655602271	0.00018329655602271\\
0.0078125	0.25	0.000768867178455463	0.000768867178455463\\
0.0078125	0.5	0.015512248526973	0.015512248526973\\
0.0078125	1	0.278025598312092	0.278025598312092\\
0.015625	3.0517578125e-05	2.62220770416648e-06	2.62220770416648e-06\\
0.015625	6.103515625e-05	2.64914851721842e-06	2.64914851721842e-06\\
0.015625	0.0001220703125	1.08303099269108e-06	1.08303099269108e-06\\
0.015625	0.000244140625	1.23841261097828e-06	1.23841261097828e-06\\
0.015625	0.00048828125	2.44181085922291e-06	2.44181085922291e-06\\
0.015625	0.0009765625	2.66784737801079e-06	2.66784737801079e-06\\
0.015625	0.001953125	1.4724927439783e-06	1.4724927439783e-06\\
0.015625	0.00390625	1.8690742130639e-06	1.8690742130639e-06\\
0.015625	0.0078125	3.40609334661618e-06	3.40609334661618e-06\\
0.015625	0.015625	4.41933888902732e-06	4.41933888902732e-06\\
0.015625	0.03125	1.73790810760767e-05	1.73790810760767e-05\\
0.015625	0.0625	7.85495877539188e-05	7.85495877539188e-05\\
0.015625	0.125	0.000270365362202535	0.000270365362202535\\
0.015625	0.25	0.0012965510126284	0.0012965510126284\\
0.015625	0.5	0.0182055619927641	0.0182055619927641\\
0.015625	1	0.27963063291987	0.27963063291987\\
0.03125	3.0517578125e-05	5.08545716916092e-06	5.08545716916092e-06\\
0.03125	6.103515625e-05	5.40546780625133e-06	5.40546780625133e-06\\
0.03125	0.0001220703125	9.74368719217705e-06	9.74368719217705e-06\\
0.03125	0.000244140625	1.40490236869708e-05	1.40490236869708e-05\\
0.03125	0.00048828125	1.03952494080262e-05	1.03952494080262e-05\\
0.03125	0.0009765625	5.06332856446262e-06	5.06332856446262e-06\\
0.03125	0.001953125	1.28680653129876e-05	1.28680653129876e-05\\
0.03125	0.00390625	5.78469192934396e-06	5.78469192934396e-06\\
0.03125	0.0078125	2.86685583342454e-06	2.86685583342454e-06\\
0.03125	0.015625	1.55919260041903e-05	1.55919260041903e-05\\
0.03125	0.03125	3.08032042681487e-05	3.08032042681487e-05\\
0.03125	0.0625	6.0403867924869e-05	6.0403867924869e-05\\
0.03125	0.125	0.000120647341295161	0.000120647341295161\\
0.03125	0.25	0.00169173159838482	0.00169173159838482\\
0.03125	0.5	0.0157953122357619	0.0157953122357619\\
0.03125	1	0.284211475251129	0.284211475251129\\
0.0625	3.0517578125e-05	9.41063142985108e-05	9.41063142985108e-05\\
0.0625	6.103515625e-05	8.119412057149e-05	8.119412057149e-05\\
0.0625	0.0001220703125	2.57119016821285e-05	2.57119016821285e-05\\
0.0625	0.000244140625	5.12132411028349e-05	5.12132411028349e-05\\
0.0625	0.00048828125	1.80147106936431e-05	1.80147106936431e-05\\
0.0625	0.0009765625	2.4724784541719e-05	2.4724784541719e-05\\
0.0625	0.001953125	5.58970151602353e-05	5.58970151602353e-05\\
0.0625	0.00390625	1.46828901375828e-05	1.46828901375828e-05\\
0.0625	0.0078125	2.388753260592e-05	2.388753260592e-05\\
0.0625	0.015625	3.76312037833869e-05	3.76312037833869e-05\\
0.0625	0.03125	7.9435963769526e-05	7.9435963769526e-05\\
0.0625	0.0625	0.000261629907284697	0.000261629907284697\\
0.0625	0.125	0.000262837560374695	0.000262837560374695\\
0.0625	0.25	0.00214753635878968	0.00214753635878968\\
0.0625	0.5	0.0162479267065265	0.0162479267065265\\
0.0625	1	0.276462878295215	0.276462878295215\\
0.125	3.0517578125e-05	0.000187824310571551	0.000187824310571551\\
0.125	6.103515625e-05	4.43623003734092e-05	4.43623003734092e-05\\
0.125	0.0001220703125	0.000485621587191163	0.000485621587191163\\
0.125	0.000244140625	0.000306206851954109	0.000306206851954109\\
0.125	0.00048828125	0.000567674851894091	0.000567674851894091\\
0.125	0.0009765625	0.000126840578953832	0.000126840578953832\\
0.125	0.001953125	0.000460400244641929	0.000460400244641929\\
0.125	0.00390625	0.000102027976102316	0.000102027976102316\\
0.125	0.0078125	0.000612582950509423	0.000612582950509423\\
0.125	0.015625	0.000189079905550263	0.000189079905550263\\
0.125	0.03125	0.000296736762319729	0.000296736762319729\\
0.125	0.0625	0.000203866620644086	0.000203866620644086\\
0.125	0.125	0.000578849999616345	0.000578849999616345\\
0.125	0.25	0.00160752648074168	0.00160752648074168\\
0.125	0.5	0.0171828316629167	0.0171828316629167\\
0.125	1	0.283767042213698	0.283767042213698\\
0.25	3.0517578125e-05	0.00327969037271857	0.00327969037271857\\
0.25	6.103515625e-05	0.00430619659826993	0.00430619659826993\\
0.25	0.0001220703125	0.00485823707282088	0.00485823707282088\\
0.25	0.000244140625	0.00438398748416053	0.00438398748416053\\
0.25	0.00048828125	0.00356294429045401	0.00356294429045401\\
0.25	0.0009765625	0.00417249936115242	0.00417249936115242\\
0.25	0.001953125	0.00476148377922793	0.00476148377922793\\
0.25	0.00390625	0.00439557570497871	0.00439557570497871\\
0.25	0.0078125	0.00284040496012151	0.00284040496012151\\
0.25	0.015625	0.00417588571588064	0.00417588571588064\\
0.25	0.03125	0.00419323119243355	0.00419323119243355\\
0.25	0.0625	0.00396862641338776	0.00396862641338776\\
0.25	0.125	0.00300815503032815	0.00300815503032815\\
0.25	0.25	0.00168405882638798	0.00168405882638798\\
0.25	0.5	0.0212424875217796	0.0212424875217796\\
0.25	1	0.307924284017889	0.307924284017889\\
0.5	3.0517578125e-05	0.065162907825452	0.065162907825452\\
0.5	6.103515625e-05	0.066036159911028	0.066036159911028\\
0.5	0.0001220703125	0.0694901957831981	0.0694901957831981\\
0.5	0.000244140625	0.0669409367348538	0.0669409367348538\\
0.5	0.00048828125	0.0735395664137549	0.0735395664137549\\
0.5	0.0009765625	0.062566170618811	0.062566170618811\\
0.5	0.001953125	0.0662216580791374	0.0662216580791374\\
0.5	0.00390625	0.0630944026237596	0.0630944026237596\\
0.5	0.0078125	0.0648017773824454	0.0648017773824454\\
0.5	0.015625	0.0653235937963544	0.0653235937963544\\
0.5	0.03125	0.0658467302924793	0.0658467302924793\\
0.5	0.0625	0.0650115670805152	0.0650115670805152\\
0.5	0.125	0.063850305804912	0.063850305804912\\
0.5	0.25	0.0536294934703289	0.0536294934703289\\
0.5	0.5	0.0326297708777547	0.0326297708777547\\
0.5	1	0.38385843046739	0.38385843046739\\
1	3.0517578125e-05	1.24483268219264	1.24483268219264\\
1	6.103515625e-05	1.27370764155694	1.27370764155694\\
1	0.0001220703125	1.23905505102547	1.23905505102547\\
1	0.000244140625	1.23341395011985	1.23341395011985\\
1	0.00048828125	1.2398166955033	1.2398166955033\\
1	0.0009765625	1.24546471495998	1.24546471495998\\
1	0.001953125	1.24391972867968	1.24391972867968\\
1	0.00390625	1.24847096390646	1.24847096390646\\
1	0.0078125	1.2465640718695	1.2465640718695\\
1	0.015625	1.23851805825551	1.23851805825551\\
1	0.03125	1.23019903231974	1.23019903231974\\
1	0.0625	1.23169077243229	1.23169077243229\\
1	0.125	1.24800826122791	1.24800826122791\\
1	0.25	1.17025789671728	1.17025789671728\\
1	0.5	1.02040581487319	1.02040581487319\\
1	1	0.532449380318618	0.532449380318618\\
};
\addplot3 [color=mycolor2, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	1.38777878078145e-17\\
6.10351562499999e-05	3.05175781249999e-05	7.02563007770608e-17\\
0.0001220703125	3.05175781249999e-05	5.42101086242752e-16\\
0.000244140625	3.05175781249999e-05	5.69076036294189e-15\\
0.000488281249999999	3.05175781249999e-05	7.24429197185296e-14\\
0.000976562499999999	3.05175781249999e-05	1.02862249967694e-12\\
0.001953125	3.05175781249999e-05	1.54829491241793e-11\\
0.00781249999999999	3.05175781249999e-05	3.78383990893432e-09\\
0.25	3.05175781249999e-05	0.0039081576979072\\
1	3.05175781249999e-05	1.00012207590055\\
};
 \addplot3 [color=mycolor2, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	1.38777878078145e-17\\
3.05175781249999e-05	6.10351562499999e-05	7.02563007770608e-17\\
3.05175781249999e-05	0.0001220703125	5.42101086242752e-16\\
3.05175781249999e-05	0.000244140625	5.69076036294189e-15\\
3.05175781249999e-05	0.000488281249999999	7.24429197185296e-14\\
3.05175781249999e-05	0.000976562499999999	1.02862249967694e-12\\
3.05175781249999e-05	0.00390625	2.40192311352916e-10\\
3.05175781249999e-05	0.0625	1.52886132198668e-05\\
3.05175781249999e-05	1	1.00012207590055\\
};
 \end{axis}

\begin{axis}[%
width=0.287\textwidth,
height=0.22\textwidth,
at={(0.378\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta$},
zmode=log,
zmin=1e-20,
zmax=1.00012207590055,
zminorticks=true,
view={320}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\qquad\|\Cov_{\MC}[[\bfu]_{2,3}] - \Cov_{\appr}[[\bfu]_{2,3} ]\|_{L^2(D\times D)}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.85,0.225)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
1	1	1\\
};
 \addlegendentry{error}

\addplot3 [color=mycolor2]
 table[row sep=crcr] {%
1	1	1\\
};
 \addlegendentry{$\mathcal{O}((|\alpha|+|\beta|)^{4})$}


\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
3.0517578125e-05	3.0517578125e-05	5.72581335919096e-14	5.72581335919096e-14\\
3.0517578125e-05	6.103515625e-05	1.39586903990298e-13	1.39586903990298e-13\\
3.0517578125e-05	0.0001220703125	4.2983288462629e-13	4.2983288462629e-13\\
3.0517578125e-05	0.000244140625	1.59768911858669e-12	1.59768911858669e-12\\
3.0517578125e-05	0.00048828125	8.86736179779432e-12	8.86736179779432e-12\\
3.0517578125e-05	0.0009765625	2.1051457955325e-11	2.1051457955325e-11\\
3.0517578125e-05	0.001953125	1.12350864768006e-10	1.12350864768006e-10\\
3.0517578125e-05	0.00390625	5.00716382295661e-10	5.00716382295661e-10\\
3.0517578125e-05	0.0078125	2.01084952185921e-09	2.01084952185921e-09\\
3.0517578125e-05	0.015625	6.46702600785659e-09	6.46702600785659e-09\\
3.0517578125e-05	0.03125	4.15630723155519e-08	4.15630723155519e-08\\
3.0517578125e-05	0.0625	1.03334570060375e-07	1.03334570060375e-07\\
3.0517578125e-05	0.125	5.46871378926375e-07	5.46871378926375e-07\\
3.0517578125e-05	0.25	5.59026976166329e-06	5.59026976166329e-06\\
3.0517578125e-05	0.5	8.92444095136622e-05	8.92444095136622e-05\\
3.0517578125e-05	1	0.00150785153095669	0.00150785153095669\\
6.103515625e-05	3.0517578125e-05	8.02365665762634e-14	8.02365665762634e-14\\
6.103515625e-05	6.103515625e-05	1.17108610332188e-13	1.17108610332188e-13\\
6.103515625e-05	0.0001220703125	4.76278478719695e-13	4.76278478719695e-13\\
6.103515625e-05	0.000244140625	2.40613590489686e-12	2.40613590489686e-12\\
6.103515625e-05	0.00048828125	6.62625870991447e-12	6.62625870991447e-12\\
6.103515625e-05	0.0009765625	1.8128098782458e-11	1.8128098782458e-11\\
6.103515625e-05	0.001953125	1.03551777539285e-10	1.03551777539285e-10\\
6.103515625e-05	0.00390625	3.45974533538871e-10	3.45974533538871e-10\\
6.103515625e-05	0.0078125	1.9760123149873e-09	1.9760123149873e-09\\
6.103515625e-05	0.015625	7.91059227850174e-09	7.91059227850174e-09\\
6.103515625e-05	0.03125	2.14711027094058e-08	2.14711027094058e-08\\
6.103515625e-05	0.0625	1.15902775122325e-07	1.15902775122325e-07\\
6.103515625e-05	0.125	5.24136556288237e-07	5.24136556288237e-07\\
6.103515625e-05	0.25	5.41052952439246e-06	5.41052952439246e-06\\
6.103515625e-05	0.5	9.11036758407677e-05	9.11036758407677e-05\\
6.103515625e-05	1	0.00150802665388415	0.00150802665388415\\
0.0001220703125	3.0517578125e-05	2.00997953862153e-13	2.00997953862153e-13\\
0.0001220703125	6.103515625e-05	4.30334408308854e-13	4.30334408308854e-13\\
0.0001220703125	0.0001220703125	4.7879671061224e-13	4.7879671061224e-13\\
0.0001220703125	0.000244140625	2.41534996004889e-12	2.41534996004889e-12\\
0.0001220703125	0.00048828125	1.11534557151606e-11	1.11534557151606e-11\\
0.0001220703125	0.0009765625	2.35191999434749e-11	2.35191999434749e-11\\
0.0001220703125	0.001953125	1.1028970911908e-10	1.1028970911908e-10\\
0.0001220703125	0.00390625	3.46396752480126e-10	3.46396752480126e-10\\
0.0001220703125	0.0078125	2.0674344628323e-09	2.0674344628323e-09\\
0.0001220703125	0.015625	7.35960311549657e-09	7.35960311549657e-09\\
0.0001220703125	0.03125	2.32125118098943e-08	2.32125118098943e-08\\
0.0001220703125	0.0625	1.14683248212909e-07	1.14683248212909e-07\\
0.0001220703125	0.125	5.1337230760892e-07	5.1337230760892e-07\\
0.0001220703125	0.25	5.64754763711271e-06	5.64754763711271e-06\\
0.0001220703125	0.5	9.74958581502376e-05	9.74958581502376e-05\\
0.0001220703125	1	0.00149898717127867	0.00149898717127867\\
0.000244140625	3.0517578125e-05	8.97961268424932e-13	8.97961268424932e-13\\
0.000244140625	6.103515625e-05	1.42968195211926e-12	1.42968195211926e-12\\
0.000244140625	0.0001220703125	1.2622558510692e-12	1.2622558510692e-12\\
0.000244140625	0.000244140625	3.74349391369416e-12	3.74349391369416e-12\\
0.000244140625	0.00048828125	6.69122371103331e-12	6.69122371103331e-12\\
0.000244140625	0.0009765625	2.49097390870107e-11	2.49097390870107e-11\\
0.000244140625	0.001953125	1.22135866341772e-10	1.22135866341772e-10\\
0.000244140625	0.00390625	4.13961233067753e-10	4.13961233067753e-10\\
0.000244140625	0.0078125	1.45179861672839e-09	1.45179861672839e-09\\
0.000244140625	0.015625	7.74854803583621e-09	7.74854803583621e-09\\
0.000244140625	0.03125	2.86256180039371e-08	2.86256180039371e-08\\
0.000244140625	0.0625	1.09352816857796e-07	1.09352816857796e-07\\
0.000244140625	0.125	4.52227782896289e-07	4.52227782896289e-07\\
0.000244140625	0.25	5.42983060321291e-06	5.42983060321291e-06\\
0.000244140625	0.5	9.14427747830197e-05	9.14427747830197e-05\\
0.000244140625	1	0.0015284428812696	0.0015284428812696\\
0.00048828125	3.0517578125e-05	2.86140562135537e-12	2.86140562135537e-12\\
0.00048828125	6.103515625e-05	4.08908194046918e-12	4.08908194046918e-12\\
0.00048828125	0.0001220703125	3.94189777292875e-12	3.94189777292875e-12\\
0.00048828125	0.000244140625	7.95860763925937e-12	7.95860763925937e-12\\
0.00048828125	0.00048828125	1.57178834088519e-11	1.57178834088519e-11\\
0.00048828125	0.0009765625	2.14894800397911e-11	2.14894800397911e-11\\
0.00048828125	0.001953125	1.45201367467299e-10	1.45201367467299e-10\\
0.00048828125	0.00390625	4.2339925104053e-10	4.2339925104053e-10\\
0.00048828125	0.0078125	1.82727356410238e-09	1.82727356410238e-09\\
0.00048828125	0.015625	4.21259666716781e-09	4.21259666716781e-09\\
0.00048828125	0.03125	2.98767192813033e-08	2.98767192813033e-08\\
0.00048828125	0.0625	1.69607133065149e-07	1.69607133065149e-07\\
0.00048828125	0.125	5.89858398630909e-07	5.89858398630909e-07\\
0.00048828125	0.25	7.05075356740466e-06	7.05075356740466e-06\\
0.00048828125	0.5	8.95729451179297e-05	8.95729451179297e-05\\
0.00048828125	1	0.00151319810459958	0.00151319810459958\\
0.0009765625	3.0517578125e-05	1.15767976102861e-11	1.15767976102861e-11\\
0.0009765625	6.103515625e-05	1.06875385692904e-11	1.06875385692904e-11\\
0.0009765625	0.0001220703125	2.24205739458435e-11	2.24205739458435e-11\\
0.0009765625	0.000244140625	1.60967655769457e-11	1.60967655769457e-11\\
0.0009765625	0.00048828125	2.52179700028535e-11	2.52179700028535e-11\\
0.0009765625	0.0009765625	5.3261083191693e-11	5.3261083191693e-11\\
0.0009765625	0.001953125	1.16130442130551e-10	1.16130442130551e-10\\
0.0009765625	0.00390625	5.82414317257342e-10	5.82414317257342e-10\\
0.0009765625	0.0078125	1.51357853071576e-09	1.51357853071576e-09\\
0.0009765625	0.015625	1.02483722510072e-08	1.02483722510072e-08\\
0.0009765625	0.03125	3.21528050298922e-08	3.21528050298922e-08\\
0.0009765625	0.0625	9.27215833225462e-08	9.27215833225462e-08\\
0.0009765625	0.125	6.57350738133656e-07	6.57350738133656e-07\\
0.0009765625	0.25	5.42810571816423e-06	5.42810571816423e-06\\
0.0009765625	0.5	9.11037452923597e-05	9.11037452923597e-05\\
0.0009765625	1	0.00151213022808496	0.00151213022808496\\
0.001953125	3.0517578125e-05	6.70619045202884e-11	6.70619045202884e-11\\
0.001953125	6.103515625e-05	4.69102136354989e-11	4.69102136354989e-11\\
0.001953125	0.0001220703125	7.36965926809032e-11	7.36965926809032e-11\\
0.001953125	0.000244140625	4.83796412105976e-11	4.83796412105976e-11\\
0.001953125	0.00048828125	7.49907565281432e-11	7.49907565281432e-11\\
0.001953125	0.0009765625	8.11516814406287e-11	8.11516814406287e-11\\
0.001953125	0.001953125	2.39720558630424e-10	2.39720558630424e-10\\
0.001953125	0.00390625	3.89608406968986e-10	3.89608406968986e-10\\
0.001953125	0.0078125	1.51986930073755e-09	1.51986930073755e-09\\
0.001953125	0.015625	7.20456132387943e-09	7.20456132387943e-09\\
0.001953125	0.03125	2.97533787895028e-08	2.97533787895028e-08\\
0.001953125	0.0625	1.34617170622377e-07	1.34617170622377e-07\\
0.001953125	0.125	8.06100509249899e-07	8.06100509249899e-07\\
0.001953125	0.25	5.91414216067605e-06	5.91414216067605e-06\\
0.001953125	0.5	9.30364212385593e-05	9.30364212385593e-05\\
0.001953125	1	0.00148469650156669	0.00148469650156669\\
0.00390625	3.0517578125e-05	2.33015313216063e-10	2.33015313216063e-10\\
0.00390625	6.103515625e-05	2.06283656318292e-10	2.06283656318292e-10\\
0.00390625	0.0001220703125	2.18917393993175e-10	2.18917393993175e-10\\
0.00390625	0.000244140625	2.78617402132952e-10	2.78617402132952e-10\\
0.00390625	0.00048828125	2.56939816123541e-10	2.56939816123541e-10\\
0.00390625	0.0009765625	3.00484259365398e-10	3.00484259365398e-10\\
0.00390625	0.001953125	3.86638139767219e-10	3.86638139767219e-10\\
0.00390625	0.00390625	7.3878231920018e-10	7.3878231920018e-10\\
0.00390625	0.0078125	1.95014881616999e-09	1.95014881616999e-09\\
0.00390625	0.015625	6.5931728827988e-09	6.5931728827988e-09\\
0.00390625	0.03125	2.44138307632402e-08	2.44138307632402e-08\\
0.00390625	0.0625	1.2734565201096e-07	1.2734565201096e-07\\
0.00390625	0.125	4.24701564749211e-07	4.24701564749211e-07\\
0.00390625	0.25	6.24976055663703e-06	6.24976055663703e-06\\
0.00390625	0.5	9.08352630364621e-05	9.08352630364621e-05\\
0.00390625	1	0.0015076329220016	0.0015076329220016\\
0.0078125	3.0517578125e-05	9.69229503821669e-10	9.69229503821669e-10\\
0.0078125	6.103515625e-05	9.34806939187223e-10	9.34806939187223e-10\\
0.0078125	0.0001220703125	1.01631178036661e-09	1.01631178036661e-09\\
0.0078125	0.000244140625	1.07562697290506e-09	1.07562697290506e-09\\
0.0078125	0.00048828125	1.05331741254646e-09	1.05331741254646e-09\\
0.0078125	0.0009765625	1.00677175746514e-09	1.00677175746514e-09\\
0.0078125	0.001953125	1.37764812632803e-09	1.37764812632803e-09\\
0.0078125	0.00390625	1.25439185728268e-09	1.25439185728268e-09\\
0.0078125	0.0078125	3.18705793928256e-09	3.18705793928256e-09\\
0.0078125	0.015625	1.06916374550126e-08	1.06916374550126e-08\\
0.0078125	0.03125	4.51585694953702e-08	4.51585694953702e-08\\
0.0078125	0.0625	9.05679398636715e-08	9.05679398636715e-08\\
0.0078125	0.125	5.89830031091404e-07	5.89830031091404e-07\\
0.0078125	0.25	5.25956754101319e-06	5.25956754101319e-06\\
0.0078125	0.5	8.83963040944555e-05	8.83963040944555e-05\\
0.0078125	1	0.00151336987472467	0.00151336987472467\\
0.015625	3.0517578125e-05	3.47273977362345e-09	3.47273977362345e-09\\
0.015625	6.103515625e-05	3.67143629069681e-09	3.67143629069681e-09\\
0.015625	0.0001220703125	2.61636005554101e-09	2.61636005554101e-09\\
0.015625	0.000244140625	2.63130395968027e-09	2.63130395968027e-09\\
0.015625	0.00048828125	3.67497119397167e-09	3.67497119397167e-09\\
0.015625	0.0009765625	3.46332815445547e-09	3.46332815445547e-09\\
0.015625	0.001953125	2.77830488379361e-09	2.77830488379361e-09\\
0.015625	0.00390625	3.25626130336664e-09	3.25626130336664e-09\\
0.015625	0.0078125	6.47653130627096e-09	6.47653130627096e-09\\
0.015625	0.015625	1.07995141307757e-08	1.07995141307757e-08\\
0.015625	0.03125	3.51425715306011e-08	3.51425715306011e-08\\
0.015625	0.0625	1.16680698600519e-07	1.16680698600519e-07\\
0.015625	0.125	6.86670697945646e-07	6.86670697945646e-07\\
0.015625	0.25	5.54675528484805e-06	5.54675528484805e-06\\
0.015625	0.5	8.82421814028457e-05	8.82421814028457e-05\\
0.015625	1	0.00150743984373556	0.00150743984373556\\
0.03125	3.0517578125e-05	1.52911943052644e-08	1.52911943052644e-08\\
0.03125	6.103515625e-05	1.3145133677721e-08	1.3145133677721e-08\\
0.03125	0.0001220703125	1.4494813443395e-08	1.4494813443395e-08\\
0.03125	0.000244140625	1.02120520314345e-08	1.02120520314345e-08\\
0.03125	0.00048828125	1.2364902069107e-08	1.2364902069107e-08\\
0.03125	0.0009765625	1.41550924995983e-08	1.41550924995983e-08\\
0.03125	0.001953125	2.17799236769445e-08	2.17799236769445e-08\\
0.03125	0.00390625	1.35631392966177e-08	1.35631392966177e-08\\
0.03125	0.0078125	1.59622618152891e-08	1.59622618152891e-08\\
0.03125	0.015625	2.53434395304744e-08	2.53434395304744e-08\\
0.03125	0.03125	4.86977692910961e-08	4.86977692910961e-08\\
0.03125	0.0625	9.40656599270878e-08	9.40656599270878e-08\\
0.03125	0.125	6.71739953594326e-07	6.71739953594326e-07\\
0.03125	0.25	6.61527387171392e-06	6.61527387171392e-06\\
0.03125	0.5	8.91590547350916e-05	8.91590547350916e-05\\
0.03125	1	0.00151649330441401	0.00151649330441401\\
0.0625	3.0517578125e-05	4.49295475268557e-08	4.49295475268557e-08\\
0.0625	6.103515625e-05	6.20386510329886e-08	6.20386510329886e-08\\
0.0625	0.0001220703125	6.09461181752461e-08	6.09461181752461e-08\\
0.0625	0.000244140625	6.69612192688177e-08	6.69612192688177e-08\\
0.0625	0.00048828125	4.52993504176163e-08	4.52993504176163e-08\\
0.0625	0.0009765625	5.94124465358098e-08	5.94124465358098e-08\\
0.0625	0.001953125	6.26282952618446e-08	6.26282952618446e-08\\
0.0625	0.00390625	5.97507715178316e-08	5.97507715178316e-08\\
0.0625	0.0078125	7.48084420999881e-08	7.48084420999881e-08\\
0.0625	0.015625	1.22254104901487e-07	1.22254104901487e-07\\
0.0625	0.03125	1.11433434689486e-07	1.11433434689486e-07\\
0.0625	0.0625	1.73436970971908e-07	1.73436970971908e-07\\
0.0625	0.125	5.1811126294118e-07	5.1811126294118e-07\\
0.0625	0.25	6.63555701194917e-06	6.63555701194917e-06\\
0.0625	0.5	8.93475397365537e-05	8.93475397365537e-05\\
0.0625	1	0.00152970839274832	0.00152970839274832\\
0.125	3.0517578125e-05	4.75766541557081e-07	4.75766541557081e-07\\
0.125	6.103515625e-05	3.70768872147239e-07	3.70768872147239e-07\\
0.125	0.0001220703125	2.74547057707722e-07	2.74547057707722e-07\\
0.125	0.000244140625	3.40311239139957e-07	3.40311239139957e-07\\
0.125	0.00048828125	4.52975682291145e-07	4.52975682291145e-07\\
0.125	0.0009765625	2.58771121286492e-07	2.58771121286492e-07\\
0.125	0.001953125	4.10918846465227e-07	4.10918846465227e-07\\
0.125	0.00390625	2.47219003238264e-07	2.47219003238264e-07\\
0.125	0.0078125	3.65979965892709e-07	3.65979965892709e-07\\
0.125	0.015625	3.16250583663376e-07	3.16250583663376e-07\\
0.125	0.03125	3.33766567115061e-07	3.33766567115061e-07\\
0.125	0.0625	4.66527257035016e-07	4.66527257035016e-07\\
0.125	0.125	7.01572948716773e-07	7.01572948716773e-07\\
0.125	0.25	5.85829705832085e-06	5.85829705832085e-06\\
0.125	0.5	9.38941882767048e-05	9.38941882767048e-05\\
0.125	1	0.00150489304784204	0.00150489304784204\\
0.25	3.0517578125e-05	4.92515030075527e-06	4.92515030075527e-06\\
0.25	6.103515625e-05	4.50942944065243e-06	4.50942944065243e-06\\
0.25	0.0001220703125	4.88484632387709e-06	4.88484632387709e-06\\
0.25	0.000244140625	4.78852695203405e-06	4.78852695203405e-06\\
0.25	0.00048828125	4.66513485083793e-06	4.66513485083793e-06\\
0.25	0.0009765625	4.8149944623067e-06	4.8149944623067e-06\\
0.25	0.001953125	4.17264307403435e-06	4.17264307403435e-06\\
0.25	0.00390625	4.63380041900577e-06	4.63380041900577e-06\\
0.25	0.0078125	4.88395899869615e-06	4.88395899869615e-06\\
0.25	0.015625	4.39963347283238e-06	4.39963347283238e-06\\
0.25	0.03125	4.0522519856115e-06	4.0522519856115e-06\\
0.25	0.0625	4.45505105597473e-06	4.45505105597473e-06\\
0.25	0.125	3.42624354991624e-06	3.42624354991624e-06\\
0.25	0.25	9.00607292993072e-06	9.00607292993072e-06\\
0.25	0.5	0.000102486119196447	0.000102486119196447\\
0.25	1	0.00156120769459285	0.00156120769459285\\
0.5	3.0517578125e-05	7.66636589838024e-05	7.66636589838024e-05\\
0.5	6.103515625e-05	7.83832531231937e-05	7.83832531231937e-05\\
0.5	0.0001220703125	7.57835548968034e-05	7.57835548968034e-05\\
0.5	0.000244140625	7.65390342450916e-05	7.65390342450916e-05\\
0.5	0.00048828125	7.63848563019102e-05	7.63848563019102e-05\\
0.5	0.0009765625	7.72265285846893e-05	7.72265285846893e-05\\
0.5	0.001953125	7.55565860614729e-05	7.55565860614729e-05\\
0.5	0.00390625	7.58074558846723e-05	7.58074558846723e-05\\
0.5	0.0078125	7.57857409458484e-05	7.57857409458484e-05\\
0.5	0.015625	7.68604609078455e-05	7.68604609078455e-05\\
0.5	0.03125	7.57943313163003e-05	7.57943313163003e-05\\
0.5	0.0625	7.77658080732185e-05	7.77658080732185e-05\\
0.5	0.125	7.31778337894088e-05	7.31778337894088e-05\\
0.5	0.25	5.51681666771026e-05	5.51681666771026e-05\\
0.5	0.5	0.000139013623653374	0.000139013623653374\\
0.5	1	0.00173174315404204	0.00173174315404204\\
1	3.0517578125e-05	0.00140287199553562	0.00140287199553562\\
1	6.103515625e-05	0.0014034964252894	0.0014034964252894\\
1	0.0001220703125	0.0014112174056512	0.0014112174056512\\
1	0.000244140625	0.00140499117754958	0.00140499117754958\\
1	0.00048828125	0.00139867625265445	0.00139867625265445\\
1	0.0009765625	0.00139347494659068	0.00139347494659068\\
1	0.001953125	0.00140788166398959	0.00140788166398959\\
1	0.00390625	0.00141244540940914	0.00141244540940914\\
1	0.0078125	0.0013898108698257	0.0013898108698257\\
1	0.015625	0.0014001239278118	0.0014001239278118\\
1	0.03125	0.00139400364867516	0.00139400364867516\\
1	0.0625	0.00139436003102027	0.00139436003102027\\
1	0.125	0.00138132707883161	0.00138132707883161\\
1	0.25	0.0013051265022632	0.0013051265022632\\
1	0.5	0.00105813797045322	0.00105813797045322\\
1	1	0.00219140298671779	0.00219140298671779\\
};
\addplot3 [color=mycolor2, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	1.38777878078145e-17\\
6.10351562499999e-05	3.05175781249999e-05	7.02563007770608e-17\\
0.0001220703125	3.05175781249999e-05	5.42101086242752e-16\\
0.000244140625	3.05175781249999e-05	5.69076036294189e-15\\
0.000488281249999999	3.05175781249999e-05	7.24429197185296e-14\\
0.000976562499999999	3.05175781249999e-05	1.02862249967694e-12\\
0.001953125	3.05175781249999e-05	1.54829491241793e-11\\
0.00781249999999999	3.05175781249999e-05	3.78383990893432e-09\\
0.25	3.05175781249999e-05	0.0039081576979072\\
1	3.05175781249999e-05	1.00012207590055\\
};
 \addplot3 [color=mycolor2, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	1.38777878078145e-17\\
3.05175781249999e-05	6.10351562499999e-05	7.02563007770608e-17\\
3.05175781249999e-05	0.0001220703125	5.42101086242752e-16\\
3.05175781249999e-05	0.000244140625	5.69076036294189e-15\\
3.05175781249999e-05	0.000488281249999999	7.24429197185296e-14\\
3.05175781249999e-05	0.000976562499999999	1.02862249967694e-12\\
3.05175781249999e-05	0.00390625	2.40192311352916e-10\\
3.05175781249999e-05	0.03125	9.57405067226502e-07\\
3.05175781249999e-05	1	1.00012207590055\\
};
 \end{axis}
\end{tikzpicture}%


==> fig/fig_eigenfunctions.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.223\textwidth,
height=0.2\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
point meta min=-2.66,
point meta max=2.66,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=-2.66,
zmax=2.66,
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$[\lambda_0]_1 = 19.8023$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids,
zminorgrids
]

\addplot3[area legend, table/row sep=crcr, patch, shader=interp, forget plot, patch table={%
0	145	146\\
145	41	353\\
146	353	42\\
145	353	146\\
41	201	354\\
201	13	202\\
354	202	97\\
201	202	354\\
42	355	206\\
355	97	205\\
206	205	14\\
355	205	206\\
41	354	353\\
354	97	355\\
353	355	42\\
354	355	353\\
13	203	204\\
203	57	389\\
204	389	98\\
203	389	204\\
57	161	390\\
161	5	162\\
390	162	58\\
161	162	390\\
98	391	282\\
391	58	281\\
282	281	29\\
391	281	282\\
57	390	389\\
390	58	391\\
389	391	98\\
390	391	389\\
14	207	208\\
207	99	402\\
208	402	62\\
207	402	208\\
99	283	398\\
283	29	284\\
398	284	61\\
283	284	398\\
62	399	166\\
399	61	165\\
166	165	6\\
399	165	166\\
99	398	402\\
398	61	399\\
402	399	62\\
398	399	402\\
13	204	202\\
204	98	497\\
202	497	97\\
204	497	202\\
98	282	499\\
282	29	283\\
499	283	99\\
282	283	499\\
97	498	205\\
498	99	207\\
205	207	14\\
498	207	205\\
98	499	497\\
499	99	498\\
497	498	97\\
499	498	497\\
5	163	164\\
163	59	394\\
164	394	60\\
163	394	164\\
59	215	395\\
215	16	216\\
395	216	103\\
215	216	395\\
60	396	288\\
396	103	287\\
288	287	30\\
396	287	288\\
59	395	394\\
395	103	396\\
394	396	60\\
395	396	394\\
16	217	218\\
217	44	359\\
218	359	104\\
217	359	218\\
44	148	360\\
148	1	149\\
360	149	45\\
148	149	360\\
104	361	220\\
361	45	219\\
220	219	17\\
361	219	220\\
44	360	359\\
360	45	361\\
359	361	104\\
360	361	359\\
30	289	290\\
289	105	429\\
290	429	72\\
289	429	290\\
105	221	425\\
221	17	222\\
425	222	71\\
221	222	425\\
72	426	176\\
426	71	175\\
176	175	8\\
426	175	176\\
105	425	429\\
425	71	426\\
429	426	72\\
425	426	429\\
16	218	216\\
218	104	503\\
216	503	103\\
218	503	216\\
104	220	505\\
220	17	221\\
505	221	105\\
220	221	505\\
103	504	287\\
504	105	289\\
287	289	30\\
504	289	287\\
104	505	503\\
505	105	504\\
503	504	103\\
505	504	503\\
6	167	168\\
167	63	405\\
168	405	64\\
167	405	168\\
63	293	406\\
293	31	294\\
406	294	125\\
293	294	406\\
64	408	264\\
408	125	263\\
264	263	26\\
408	263	264\\
63	406	405\\
406	125	408\\
405	408	64\\
406	408	405\\
31	295	296\\
295	73	432\\
296	432	121\\
295	432	296\\
73	177	433\\
177	8	178\\
433	178	74\\
177	178	433\\
121	435	258\\
435	74	257\\
258	257	25\\
435	257	258\\
73	433	432\\
433	74	435\\
432	435	121\\
433	435	432\\
26	265	266\\
265	122	381\\
266	381	54\\
265	381	266\\
122	259	377\\
259	25	260\\
377	260	53\\
259	260	377\\
54	378	158\\
378	53	157\\
158	157	4\\
378	157	158\\
122	377	381\\
377	53	378\\
381	378	54\\
377	378	381\\
31	296	294\\
296	121	521\\
294	521	125\\
296	521	294\\
121	258	522\\
258	25	259\\
522	259	122\\
258	259	522\\
125	523	263\\
523	122	265\\
263	265	26\\
523	265	263\\
121	522	521\\
522	122	523\\
521	523	125\\
522	523	521\\
5	164	162\\
164	60	392\\
162	392	58\\
164	392	162\\
60	288	397\\
288	30	291\\
397	291	133\\
288	291	397\\
58	393	281\\
393	133	285\\
281	285	29\\
393	285	281\\
60	397	392\\
397	133	393\\
392	393	58\\
397	393	392\\
30	290	292\\
290	72	430\\
292	430	135\\
290	430	292\\
72	176	431\\
176	8	177\\
431	177	73\\
176	177	431\\
135	434	297\\
434	73	295\\
297	295	31\\
434	295	297\\
72	431	430\\
431	73	434\\
430	434	135\\
431	434	430\\
29	286	284\\
286	134	400\\
284	400	61\\
286	400	284\\
134	298	407\\
298	31	293\\
407	293	63\\
298	293	407\\
61	401	165\\
401	63	167\\
165	167	6\\
401	167	165\\
134	407	400\\
407	63	401\\
400	401	61\\
407	401	400\\
30	292	291\\
292	135	533\\
291	533	133\\
292	533	291\\
135	297	535\\
297	31	298\\
535	298	134\\
297	298	535\\
133	534	285\\
534	134	286\\
285	286	29\\
534	286	285\\
135	535	533\\
535	134	534\\
533	534	133\\
535	534	533\\
1	150	149\\
150	46	362\\
149	362	45\\
150	362	149\\
46	225	364\\
225	18	226\\
364	226	106\\
225	226	364\\
45	363	219\\
363	106	223\\
219	223	17\\
363	223	219\\
46	364	362\\
364	106	363\\
362	363	45\\
364	363	362\\
18	227	228\\
227	77	443\\
228	443	108\\
227	443	228\\
77	181	444\\
181	9	182\\
444	182	78\\
181	182	444\\
108	445	318\\
445	78	317\\
318	317	35\\
445	317	318\\
77	444	443\\
444	78	445\\
443	445	108\\
444	445	443\\
17	224	222\\
224	107	427\\
222	427	71\\
224	427	222\\
107	319	438\\
319	35	320\\
438	320	75\\
319	320	438\\
71	428	175\\
428	75	179\\
175	179	8\\
428	179	175\\
107	438	427\\
438	75	428\\
427	428	71\\
438	428	427\\
18	228	226\\
228	108	506\\
226	506	106\\
228	506	226\\
108	318	508\\
318	35	319\\
508	319	107\\
318	319	508\\
106	507	223\\
507	107	224\\
223	224	17\\
507	224	223\\
108	508	506\\
508	107	507\\
506	507	106\\
508	507	506\\
9	183	184\\
183	79	448\\
184	448	80\\
183	448	184\\
79	229	449\\
229	19	230\\
449	230	109\\
229	230	449\\
80	450	330\\
450	109	329\\
330	329	37\\
450	329	330\\
79	449	448\\
449	109	450\\
448	450	80\\
449	450	448\\
19	231	232\\
231	47	365\\
232	365	110\\
231	365	232\\
47	151	366\\
151	2	152\\
366	152	48\\
151	152	366\\
110	367	234\\
367	48	233\\
234	233	20\\
367	233	234\\
47	366	365\\
366	48	367\\
365	367	110\\
366	367	365\\
37	331	332\\
331	111	456\\
332	456	82\\
331	456	332\\
111	235	452\\
235	20	236\\
452	236	81\\
235	236	452\\
82	453	186\\
453	81	185\\
186	185	10\\
453	185	186\\
111	452	456\\
452	81	453\\
456	453	82\\
452	453	456\\
19	232	230\\
232	110	509\\
230	509	109\\
232	509	230\\
110	234	511\\
234	20	235\\
511	235	111\\
234	235	511\\
109	510	329\\
510	111	331\\
329	331	37\\
510	331	329\\
110	511	509\\
511	111	510\\
509	510	109\\
511	510	509\\
8	180	178\\
180	76	436\\
178	436	74\\
180	436	178\\
76	323	441\\
323	36	324\\
441	324	123\\
323	324	441\\
74	437	257\\
437	123	261\\
257	261	25\\
437	261	257\\
76	441	436\\
441	123	437\\
436	437	74\\
441	437	436\\
36	325	326\\
325	83	459\\
326	459	128\\
325	459	326\\
83	187	460\\
187	10	188\\
460	188	84\\
187	188	460\\
128	462	270\\
462	84	269\\
270	269	27\\
462	269	270\\
83	460	459\\
460	84	462\\
459	462	128\\
460	462	459\\
25	262	260\\
262	124	379\\
260	379	53\\
262	379	260\\
124	271	384\\
271	27	272\\
384	272	55\\
271	272	384\\
53	380	157\\
380	55	159\\
157	159	4\\
380	159	157\\
124	384	379\\
384	55	380\\
379	380	53\\
384	380	379\\
36	326	324\\
326	128	524\\
324	524	123\\
326	524	324\\
128	270	526\\
270	27	271\\
526	271	124\\
270	271	526\\
123	525	261\\
525	124	262\\
261	262	25\\
525	262	261\\
128	526	524\\
526	124	525\\
524	525	123\\
526	525	524\\
9	184	182\\
184	80	446\\
182	446	78\\
184	446	182\\
80	330	451\\
330	37	333\\
451	333	139\\
330	333	451\\
78	447	317\\
447	139	321\\
317	321	35\\
447	321	317\\
80	451	446\\
451	139	447\\
446	447	78\\
451	447	446\\
37	332	334\\
332	82	457\\
334	457	141\\
332	457	334\\
82	186	458\\
186	10	187\\
458	187	83\\
186	187	458\\
141	461	327\\
461	83	325\\
327	325	36\\
461	325	327\\
82	458	457\\
458	83	461\\
457	461	141\\
458	461	457\\
35	322	320\\
322	140	439\\
320	439	75\\
322	439	320\\
140	328	442\\
328	36	323\\
442	323	76\\
328	323	442\\
75	440	179\\
440	76	180\\
179	180	8\\
440	180	179\\
140	442	439\\
442	76	440\\
439	440	75\\
442	440	439\\
37	334	333\\
334	141	539\\
333	539	139\\
334	539	333\\
141	327	541\\
327	36	328\\
541	328	140\\
327	328	541\\
139	540	321\\
540	140	322\\
321	322	35\\
540	322	321\\
141	541	539\\
541	140	540\\
539	540	139\\
541	540	539\\
2	153	152\\
153	49	368\\
152	368	48\\
153	368	152\\
49	239	370\\
239	21	240\\
370	240	112\\
239	240	370\\
48	369	233\\
369	112	237\\
233	237	20\\
369	237	233\\
49	370	368\\
370	112	369\\
368	369	48\\
370	369	368\\
21	241	242\\
241	87	470\\
242	470	114\\
241	470	242\\
87	191	471\\
191	11	192\\
471	192	88\\
191	192	471\\
114	472	336\\
472	88	335\\
336	335	38\\
472	335	336\\
87	471	470\\
471	88	472\\
470	472	114\\
471	472	470\\
20	238	236\\
238	113	454\\
236	454	81\\
238	454	236\\
113	337	465\\
337	38	338\\
465	338	85\\
337	338	465\\
81	455	185\\
455	85	189\\
185	189	10\\
455	189	185\\
113	465	454\\
465	85	455\\
454	455	81\\
465	455	454\\
21	242	240\\
242	114	512\\
240	512	112\\
242	512	240\\
114	336	514\\
336	38	337\\
514	337	113\\
336	337	514\\
112	513	237\\
513	113	238\\
237	238	20\\
513	238	237\\
114	514	512\\
514	113	513\\
512	513	112\\
514	513	512\\
11	193	194\\
193	89	475\\
194	475	90\\
193	475	194\\
89	243	476\\
243	22	244\\
476	244	115\\
243	244	476\\
90	477	348\\
477	115	347\\
348	347	40\\
477	347	348\\
89	476	475\\
476	115	477\\
475	477	90\\
476	477	475\\
22	245	246\\
245	50	371\\
246	371	116\\
245	371	246\\
50	154	372\\
154	3	155\\
372	155	51\\
154	155	372\\
116	373	248\\
373	51	247\\
248	247	23\\
373	247	248\\
50	372	371\\
372	51	373\\
371	373	116\\
372	373	371\\
40	349	350\\
349	117	483\\
350	483	92\\
349	483	350\\
117	249	479\\
249	23	250\\
479	250	91\\
249	250	479\\
92	480	196\\
480	91	195\\
196	195	12\\
480	195	196\\
117	479	483\\
479	91	480\\
483	480	92\\
479	480	483\\
22	246	244\\
246	116	515\\
244	515	115\\
246	515	244\\
116	248	517\\
248	23	249\\
517	249	117\\
248	249	517\\
115	516	347\\
516	117	349\\
347	349	40\\
516	349	347\\
116	517	515\\
517	117	516\\
515	516	115\\
517	516	515\\
10	190	188\\
190	86	463\\
188	463	84\\
190	463	188\\
86	341	468\\
341	39	342\\
468	342	129\\
341	342	468\\
84	464	269\\
464	129	273\\
269	273	27\\
464	273	269\\
86	468	463\\
468	129	464\\
463	464	84\\
468	464	463\\
39	343	344\\
343	93	486\\
344	486	131\\
343	486	344\\
93	197	487\\
197	12	198\\
487	198	94\\
197	198	487\\
131	489	276\\
489	94	275\\
276	275	28\\
489	275	276\\
93	487	486\\
487	94	489\\
486	489	131\\
487	489	486\\
27	274	272\\
274	130	385\\
272	385	55\\
274	385	272\\
130	277	387\\
277	28	278\\
387	278	56\\
277	278	387\\
55	386	159\\
386	56	160\\
159	160	4\\
386	160	159\\
130	387	385\\
387	56	386\\
385	386	55\\
387	386	385\\
39	344	342\\
344	131	530\\
342	530	129\\
344	530	342\\
131	276	532\\
276	28	277\\
532	277	130\\
276	277	532\\
129	531	273\\
531	130	274\\
273	274	27\\
531	274	273\\
131	532	530\\
532	130	531\\
530	531	129\\
532	531	530\\
11	194	192\\
194	90	473\\
192	473	88\\
194	473	192\\
90	348	478\\
348	40	351\\
478	351	142\\
348	351	478\\
88	474	335\\
474	142	339\\
335	339	38\\
474	339	335\\
90	478	473\\
478	142	474\\
473	474	88\\
478	474	473\\
40	350	352\\
350	92	484\\
352	484	144\\
350	484	352\\
92	196	485\\
196	12	197\\
485	197	93\\
196	197	485\\
144	488	345\\
488	93	343\\
345	343	39\\
488	343	345\\
92	485	484\\
485	93	488\\
484	488	144\\
485	488	484\\
38	340	338\\
340	143	466\\
338	466	85\\
340	466	338\\
143	346	469\\
346	39	341\\
469	341	86\\
346	341	469\\
85	467	189\\
467	86	190\\
189	190	10\\
467	190	189\\
143	469	466\\
469	86	467\\
466	467	85\\
469	467	466\\
40	352	351\\
352	144	542\\
351	542	142\\
352	542	351\\
144	345	544\\
345	39	346\\
544	346	143\\
345	346	544\\
142	543	339\\
543	143	340\\
339	340	38\\
543	340	339\\
144	544	542\\
544	143	543\\
542	543	142\\
544	543	542\\
3	156	155\\
156	52	374\\
155	374	51\\
156	374	155\\
52	253	376\\
253	24	254\\
376	254	118\\
253	254	376\\
51	375	247\\
375	118	251\\
247	251	23\\
375	251	247\\
52	376	374\\
376	118	375\\
374	375	51\\
376	375	374\\
24	255	256\\
255	67	416\\
256	416	120\\
255	416	256\\
67	171	417\\
171	7	172\\
417	172	68\\
171	172	417\\
120	418	312\\
418	68	311\\
312	311	34\\
418	311	312\\
67	417	416\\
417	68	418\\
416	418	120\\
417	418	416\\
23	252	250\\
252	119	481\\
250	481	91\\
252	481	250\\
119	313	492\\
313	34	314\\
492	314	95\\
313	314	492\\
91	482	195\\
482	95	199\\
195	199	12\\
482	199	195\\
119	492	481\\
492	95	482\\
481	482	91\\
492	482	481\\
24	256	254\\
256	120	518\\
254	518	118\\
256	518	254\\
120	312	520\\
312	34	313\\
520	313	119\\
312	313	520\\
118	519	251\\
519	119	252\\
251	252	23\\
519	252	251\\
120	520	518\\
520	119	519\\
518	519	118\\
520	519	518\\
7	173	174\\
173	69	421\\
174	421	70\\
173	421	174\\
69	211	422\\
211	15	212\\
422	212	102\\
211	212	422\\
70	423	300\\
423	102	299\\
300	299	32\\
423	299	300\\
69	422	421\\
422	102	423\\
421	423	70\\
422	423	421\\
15	213	214\\
213	43	358\\
214	358	100\\
213	358	214\\
43	147	356\\
147	0	146\\
356	146	42\\
147	146	356\\
100	357	209\\
357	42	206\\
209	206	14\\
357	206	209\\
43	356	358\\
356	42	357\\
358	357	100\\
356	357	358\\
32	301	302\\
301	101	411\\
302	411	65\\
301	411	302\\
101	210	403\\
210	14	208\\
403	208	62\\
210	208	403\\
65	404	169\\
404	62	166\\
169	166	6\\
404	166	169\\
101	403	411\\
403	62	404\\
411	404	65\\
403	404	411\\
15	214	212\\
214	100	500\\
212	500	102\\
214	500	212\\
100	209	501\\
209	14	210\\
501	210	101\\
209	210	501\\
102	502	299\\
502	101	301\\
299	301	32\\
502	301	299\\
100	501	500\\
501	101	502\\
500	502	102\\
501	502	500\\
12	200	198\\
200	96	490\\
198	490	94\\
200	490	198\\
96	305	495\\
305	33	306\\
495	306	132\\
305	306	495\\
94	491	275\\
491	132	279\\
275	279	28\\
491	279	275\\
96	495	490\\
495	132	491\\
490	491	94\\
495	491	490\\
33	307	308\\
307	66	414\\
308	414	126\\
307	414	308\\
66	170	409\\
170	6	168\\
409	168	64\\
170	168	409\\
126	410	267\\
410	64	264\\
267	264	26\\
410	264	267\\
66	409	414\\
409	64	410\\
414	410	126\\
409	410	414\\
28	280	278\\
280	127	388\\
278	388	56\\
280	388	278\\
127	268	382\\
268	26	266\\
382	266	54\\
268	266	382\\
56	383	160\\
383	54	158\\
160	158	4\\
383	158	160\\
127	382	388\\
382	54	383\\
388	383	56\\
382	383	388\\
33	308	306\\
308	126	527\\
306	527	132\\
308	527	306\\
126	267	528\\
267	26	268\\
528	268	127\\
267	268	528\\
132	529	279\\
529	127	280\\
279	280	28\\
529	280	279\\
126	528	527\\
528	127	529\\
527	529	132\\
528	529	527\\
7	174	172\\
174	70	419\\
172	419	68\\
174	419	172\\
70	300	424\\
300	32	303\\
424	303	136\\
300	303	424\\
68	420	311\\
420	136	315\\
311	315	34\\
420	315	311\\
70	424	419\\
424	136	420\\
419	420	68\\
424	420	419\\
32	302	304\\
302	65	412\\
304	412	137\\
302	412	304\\
65	169	413\\
169	6	170\\
413	170	66\\
169	170	413\\
137	415	309\\
415	66	307\\
309	307	33\\
415	307	309\\
65	413	412\\
413	66	415\\
412	415	137\\
413	415	412\\
34	316	314\\
316	138	493\\
314	493	95\\
316	493	314\\
138	310	496\\
310	33	305\\
496	305	96\\
310	305	496\\
95	494	199\\
494	96	200\\
199	200	12\\
494	200	199\\
138	496	493\\
496	96	494\\
493	494	95\\
496	494	493\\
32	304	303\\
304	137	536\\
303	536	136\\
304	536	303\\
137	309	538\\
309	33	310\\
538	310	138\\
309	310	538\\
136	537	315\\
537	138	316\\
315	316	34\\
537	316	315\\
137	538	536\\
538	138	537\\
536	537	136\\
538	537	536\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
0	0	0	0\\
1	0	0	0\\
1	1	0	0\\
0	1	0	0\\
0.5	0.5	1.99357634584927	1.99357634584927\\
0.5	0	0	0\\
0.25	0.25	1.00558379785262	1.00558379785262\\
0	0.5	0	0\\
0.75	0.25	1.00558379785262	1.00558379785262\\
1	0.5	0	0\\
0.75	0.75	1.00558379785262	1.00558379785262\\
0.5	1	0	0\\
0.25	0.75	1.00558379785262	1.00558379785262\\
0.25	0	0	0\\
0.125	0.125	0.295440486919473	0.295440486919473\\
0	0.25	0	0\\
0.75	0	0	0\\
0.875	0.125	0.295440486919473	0.295440486919473\\
1	0.25	0	0\\
1	0.75	0	0\\
0.875	0.875	0.295440486919472	0.295440486919472\\
0.75	1	0	0\\
0.25	1	0	0\\
0.125	0.875	0.295440486919473	0.295440486919473\\
0	0.75	0	0\\
0.625	0.375	1.71251959969891	1.71251959969891\\
0.375	0.375	1.71251959969891	1.71251959969891\\
0.625	0.625	1.71251959969891	1.71251959969891\\
0.375	0.625	1.71251959969891	1.71251959969891\\
0.375	0.125	0.710066712825418	0.710066712825418\\
0.625	0.125	0.710066712825416	0.710066712825416\\
0.5	0.25	1.41884944466415	1.41884944466415\\
0.125	0.375	0.710066712825416	0.710066712825416\\
0.25	0.5	1.41884944466415	1.41884944466415\\
0.125	0.625	0.710066712825418	0.710066712825418\\
0.875	0.375	0.710066712825416	0.710066712825416\\
0.75	0.5	1.41884944466415	1.41884944466415\\
0.875	0.625	0.710066712825417	0.710066712825417\\
0.625	0.875	0.710066712825416	0.710066712825416\\
0.5	0.75	1.41884944466415	1.41884944466415\\
0.375	0.875	0.710066712825417	0.710066712825417\\
0.125	0	0	0\\
0.0625	0.0625	0.0770084791093397	0.0770084791093397\\
0	0.125	0	0\\
0.875	0	0	0\\
0.9375	0.0625	0.0770084791093398	0.0770084791093398\\
1	0.125	0	0\\
1	0.875	0	0\\
0.9375	0.9375	0.0770084791093391	0.0770084791093391\\
0.875	1	0	0\\
0.125	1	0	0\\
0.0625	0.9375	0.077008479109339	0.077008479109339\\
0	0.875	0	0\\
0.5625	0.4375	1.92674860757468	1.92674860757468\\
0.4375	0.4375	1.92674860757468	1.92674860757468\\
0.5625	0.5625	1.92674860757468	1.92674860757468\\
0.4375	0.5625	1.92674860757468	1.92674860757468\\
0.375	0	0	0\\
0.4375	0.0625	0.384198716499277	0.384198716499277\\
0.625	0	0	0\\
0.5625	0.0625	0.384198716499276	0.384198716499276\\
0.3125	0.1875	0.928187137620825	0.928187137620825\\
0.1875	0.1875	0.62159341474331	0.62159341474331\\
0.375	0.25	1.31158742386864	1.31158742386864\\
0.3125	0.3125	1.38876453451931	1.38876453451931\\
0.1875	0.3125	0.928187137620825	0.928187137620825\\
0.25	0.375	1.31158742386864	1.31158742386864\\
0	0.625	0	0\\
0.0625	0.5625	0.384198716499277	0.384198716499277\\
0	0.375	0	0\\
0.0625	0.4375	0.384198716499276	0.384198716499276\\
0.8125	0.1875	0.621593414743309	0.621593414743309\\
0.6875	0.1875	0.928187137620823	0.928187137620823\\
0.625	0.25	1.31158742386863	1.31158742386863\\
0.6875	0.3125	1.38876453451931	1.38876453451931\\
0.8125	0.3125	0.928187137620824	0.928187137620824\\
0.75	0.375	1.31158742386864	1.31158742386864\\
1	0.375	0	0\\
0.9375	0.4375	0.384198716499277	0.384198716499277\\
1	0.625	0	0\\
0.9375	0.5625	0.384198716499276	0.384198716499276\\
0.8125	0.8125	0.621593414743309	0.621593414743309\\
0.8125	0.6875	0.928187137620824	0.928187137620824\\
0.75	0.625	1.31158742386864	1.31158742386864\\
0.6875	0.6875	1.38876453451931	1.38876453451931\\
0.6875	0.8125	0.928187137620824	0.928187137620824\\
0.625	0.75	1.31158742386864	1.31158742386864\\
0.625	1	0	0\\
0.5625	0.9375	0.384198716499276	0.384198716499276\\
0.375	1	0	0\\
0.4375	0.9375	0.384198716499276	0.384198716499276\\
0.1875	0.8125	0.62159341474331	0.62159341474331\\
0.3125	0.8125	0.928187137620825	0.928187137620825\\
0.375	0.75	1.31158742386864	1.31158742386864\\
0.3125	0.6875	1.38876453451931	1.38876453451931\\
0.1875	0.6875	0.928187137620826	0.928187137620826\\
0.25	0.625	1.31158742386864	1.31158742386864\\
0.1875	0.0625	0.218213607297538	0.218213607297538\\
0.3125	0.0625	0.325973223703087	0.325973223703087\\
0.25	0.125	0.544202891808493	0.544202891808493\\
0.0625	0.1875	0.218213607297538	0.218213607297538\\
0.125	0.25	0.544202891808492	0.544202891808492\\
0.0625	0.3125	0.325973223703086	0.325973223703086\\
0.6875	0.0625	0.325973223703086	0.325973223703086\\
0.8125	0.0625	0.218213607297538	0.218213607297538\\
0.75	0.125	0.544202891808492	0.544202891808492\\
0.9375	0.1875	0.218213607297538	0.218213607297538\\
0.875	0.25	0.544202891808492	0.544202891808492\\
0.9375	0.3125	0.325973223703086	0.325973223703086\\
0.9375	0.6875	0.325973223703086	0.325973223703086\\
0.9375	0.8125	0.218213607297538	0.218213607297538\\
0.875	0.75	0.544202891808491	0.544202891808491\\
0.8125	0.9375	0.218213607297538	0.218213607297538\\
0.75	0.875	0.544202891808492	0.544202891808492\\
0.6875	0.9375	0.325973223703086	0.325973223703086\\
0.3125	0.9375	0.325973223703086	0.325973223703086\\
0.1875	0.9375	0.218213607297537	0.218213607297537\\
0.25	0.875	0.544202891808492	0.544202891808492\\
0.0625	0.8125	0.218213607297538	0.218213607297538\\
0.125	0.75	0.544202891808494	0.544202891808494\\
0.0625	0.6875	0.325973223703087	0.325973223703087\\
0.5625	0.3125	1.6359061626765	1.6359061626765\\
0.5	0.375	1.85166752416802	1.85166752416802\\
0.6875	0.4375	1.63590616267651	1.63590616267651\\
0.625	0.5	1.85166752416802	1.85166752416802\\
0.4375	0.3125	1.63590616267651	1.63590616267651\\
0.3125	0.4375	1.63590616267651	1.63590616267651\\
0.375	0.5	1.85166752416802	1.85166752416802\\
0.6875	0.5625	1.63590616267651	1.63590616267651\\
0.5625	0.6875	1.63590616267651	1.63590616267651\\
0.5	0.625	1.85166752416802	1.85166752416802\\
0.4375	0.6875	1.63590616267651	1.63590616267651\\
0.3125	0.5625	1.63590616267651	1.63590616267651\\
0.5	0.125	0.768242283439976	0.768242283439976\\
0.4375	0.1875	1.09381294077317	1.09381294077317\\
0.5625	0.1875	1.09381294077316	1.09381294077316\\
0.125	0.5	0.768242283439977	0.768242283439977\\
0.1875	0.4375	1.09381294077316	1.09381294077316\\
0.1875	0.5625	1.09381294077317	1.09381294077317\\
0.875	0.5	0.768242283439976	0.768242283439976\\
0.8125	0.4375	1.09381294077316	1.09381294077316\\
0.8125	0.5625	1.09381294077316	1.09381294077316\\
0.5	0.875	0.768242283439977	0.768242283439977\\
0.5625	0.8125	1.09381294077317	1.09381294077317\\
0.4375	0.8125	1.09381294077317	1.09381294077317\\
0.0625	0	0	0\\
0.03125	0.03125	0.0195010211160072	0.0195010211160072\\
0	0.0625	0	0\\
0.9375	0	0	0\\
0.96875	0.03125	0.0195010211160075	0.0195010211160075\\
1	0.0625	0	0\\
1	0.9375	0	0\\
0.96875	0.96875	0.019501021116007	0.019501021116007\\
0.9375	1	0	0\\
0.0625	1	0	0\\
0.03125	0.96875	0.019501021116007	0.019501021116007\\
0	0.9375	0	0\\
0.53125	0.46875	1.98076690323811	1.98076690323811\\
0.46875	0.46875	1.98076690323811	1.98076690323811\\
0.53125	0.53125	1.98076690323811	1.98076690323811\\
0.46875	0.53125	1.98076690323811	1.98076690323811\\
0.4375	0	0	0\\
0.46875	0.03125	0.195852981627808	0.195852981627808\\
0.5625	0	0	0\\
0.53125	0.03125	0.195852981627808	0.195852981627808\\
0.28125	0.21875	0.985737426916636	0.985737426916636\\
0.21875	0.21875	0.809918996554017	0.809918996554017\\
0.3125	0.25	1.1812255313732	1.1812255313732\\
0.28125	0.28125	1.20104536183631	1.20104536183631\\
0.21875	0.28125	0.985737426916636	0.985737426916636\\
0.25	0.3125	1.1812255313732	1.1812255313732\\
0	0.5625	0	0\\
0.03125	0.53125	0.195852981627809	0.195852981627809\\
0	0.4375	0	0\\
0.03125	0.46875	0.195852981627809	0.195852981627809\\
0.78125	0.21875	0.809918996554017	0.809918996554017\\
0.71875	0.21875	0.985737426916635	0.985737426916635\\
0.6875	0.25	1.1812255313732	1.1812255313732\\
0.71875	0.28125	1.20104536183631	1.20104536183631\\
0.78125	0.28125	0.985737426916635	0.985737426916635\\
0.75	0.3125	1.1812255313732	1.1812255313732\\
1	0.4375	0	0\\
0.96875	0.46875	0.195852981627809	0.195852981627809\\
1	0.5625	0	0\\
0.96875	0.53125	0.195852981627808	0.195852981627808\\
0.78125	0.78125	0.809918996554017	0.809918996554017\\
0.78125	0.71875	0.985737426916636	0.985737426916636\\
0.75	0.6875	1.1812255313732	1.1812255313732\\
0.71875	0.71875	1.20104536183631	1.20104536183631\\
0.71875	0.78125	0.985737426916636	0.985737426916636\\
0.6875	0.75	1.1812255313732	1.1812255313732\\
0.5625	1	0	0\\
0.53125	0.96875	0.195852981627808	0.195852981627808\\
0.4375	1	0	0\\
0.46875	0.96875	0.195852981627809	0.195852981627809\\
0.21875	0.78125	0.809918996554019	0.809918996554019\\
0.28125	0.78125	0.985737426916637	0.985737426916637\\
0.3125	0.75	1.1812255313732	1.1812255313732\\
0.28125	0.71875	1.20104536183631	1.20104536183631\\
0.21875	0.71875	0.985737426916637	0.985737426916637\\
0.25	0.6875	1.1812255313732	1.1812255313732\\
0.1875	0	0	0\\
0.21875	0.03125	0.125112488991385	0.125112488991385\\
0.3125	0	0	0\\
0.28125	0.03125	0.152313735675653	0.152313735675653\\
0.15625	0.09375	0.27572502330874	0.27572502330874\\
0.09375	0.09375	0.170202885183206	0.170202885183206\\
0.1875	0.125	0.428089159257985	0.428089159257985\\
0.15625	0.15625	0.447866834442906	0.447866834442906\\
0.09375	0.15625	0.27572502330874	0.27572502330874\\
0.125	0.1875	0.428089159257985	0.428089159257985\\
0	0.3125	0	0\\
0.03125	0.28125	0.152313735675652	0.152313735675652\\
0	0.1875	0	0\\
0.03125	0.21875	0.125112488991385	0.125112488991385\\
0.6875	0	0	0\\
0.71875	0.03125	0.152313735675652	0.152313735675652\\
0.8125	0	0	0\\
0.78125	0.03125	0.125112488991385	0.125112488991385\\
0.90625	0.09375	0.170202885183206	0.170202885183206\\
0.84375	0.09375	0.275725023308741	0.275725023308741\\
0.8125	0.125	0.428089159257986	0.428089159257986\\
0.84375	0.15625	0.447866834442906	0.447866834442906\\
0.90625	0.15625	0.27572502330874	0.27572502330874\\
0.875	0.1875	0.428089159257985	0.428089159257985\\
1	0.1875	0	0\\
0.96875	0.21875	0.125112488991385	0.125112488991385\\
1	0.3125	0	0\\
0.96875	0.28125	0.152313735675652	0.152313735675652\\
1	0.6875	0	0\\
0.96875	0.71875	0.152313735675652	0.152313735675652\\
1	0.8125	0	0\\
0.96875	0.78125	0.125112488991385	0.125112488991385\\
0.90625	0.90625	0.170202885183206	0.170202885183206\\
0.90625	0.84375	0.27572502330874	0.27572502330874\\
0.875	0.8125	0.428089159257985	0.428089159257985\\
0.84375	0.84375	0.447866834442905	0.447866834442905\\
0.84375	0.90625	0.27572502330874	0.27572502330874\\
0.8125	0.875	0.428089159257985	0.428089159257985\\
0.8125	1	0	0\\
0.78125	0.96875	0.125112488991385	0.125112488991385\\
0.6875	1	0	0\\
0.71875	0.96875	0.152313735675652	0.152313735675652\\
0.3125	1	0	0\\
0.28125	0.96875	0.152313735675652	0.152313735675652\\
0.1875	1	0	0\\
0.21875	0.96875	0.125112488991385	0.125112488991385\\
0.09375	0.90625	0.170202885183206	0.170202885183206\\
0.15625	0.90625	0.27572502330874	0.27572502330874\\
0.1875	0.875	0.428089159257985	0.428089159257985\\
0.15625	0.84375	0.447866834442906	0.447866834442906\\
0.09375	0.84375	0.27572502330874	0.27572502330874\\
0.125	0.8125	0.428089159257986	0.428089159257986\\
0	0.8125	0	0\\
0.03125	0.78125	0.125112488991385	0.125112488991385\\
0	0.6875	0	0\\
0.03125	0.71875	0.152313735675653	0.152313735675653\\
0.65625	0.34375	1.56148898392806	1.56148898392806\\
0.59375	0.34375	1.69298047605225	1.69298047605225\\
0.5625	0.375	1.81662157588476	1.81662157588476\\
0.59375	0.40625	1.83593825660997	1.83593825660997\\
0.65625	0.40625	1.69298047605226	1.69298047605226\\
0.625	0.4375	1.81662157588476	1.81662157588476\\
0.40625	0.34375	1.69298047605226	1.69298047605226\\
0.34375	0.34375	1.56148898392806	1.56148898392806\\
0.4375	0.375	1.81662157588476	1.81662157588476\\
0.40625	0.40625	1.83593825660997	1.83593825660997\\
0.34375	0.40625	1.69298047605226	1.69298047605226\\
0.375	0.4375	1.81662157588476	1.81662157588476\\
0.65625	0.65625	1.56148898392806	1.56148898392806\\
0.65625	0.59375	1.69298047605225	1.69298047605225\\
0.625	0.5625	1.81662157588476	1.81662157588476\\
0.59375	0.59375	1.83593825660997	1.83593825660997\\
0.59375	0.65625	1.69298047605226	1.69298047605226\\
0.5625	0.625	1.81662157588476	1.81662157588476\\
0.34375	0.65625	1.56148898392806	1.56148898392806\\
0.40625	0.65625	1.69298047605226	1.69298047605226\\
0.4375	0.625	1.81662157588476	1.81662157588476\\
0.40625	0.59375	1.83593825660997	1.83593825660997\\
0.34375	0.59375	1.69298047605226	1.69298047605226\\
0.375	0.5625	1.81662157588476	1.81662157588476\\
0.40625	0.09375	0.557819720404618	0.557819720404618\\
0.34375	0.09375	0.514303416777923	0.514303416777923\\
0.3125	0.125	0.639393470767449	0.639393470767449\\
0.34375	0.15625	0.835114787440926	0.835114787440926\\
0.4375	0.125	0.753560806940002	0.753560806940002\\
0.40625	0.15625	0.905741645660074	0.905741645660074\\
0.65625	0.09375	0.514303416777922	0.514303416777922\\
0.59375	0.09375	0.557819720404616	0.557819720404616\\
0.6875	0.125	0.639393470767448	0.639393470767448\\
0.65625	0.15625	0.835114787440924	0.835114787440924\\
0.5625	0.125	0.753560806940001	0.753560806940001\\
0.59375	0.15625	0.905741645660072	0.905741645660072\\
0.4375	0.25	1.39178548182198	1.39178548182198\\
0.46875	0.28125	1.54337369465313	1.54337369465313\\
0.5625	0.25	1.39178548182198	1.39178548182198\\
0.53125	0.28125	1.54337369465313	1.54337369465313\\
0.53125	0.21875	1.26706229371849	1.26706229371849\\
0.46875	0.21875	1.2670622937185	1.2670622937185\\
0.09375	0.34375	0.514303416777922	0.514303416777922\\
0.09375	0.40625	0.557819720404616	0.557819720404616\\
0.125	0.3125	0.639393470767448	0.639393470767448\\
0.15625	0.34375	0.835114787440925	0.835114787440925\\
0.125	0.4375	0.753560806940001	0.753560806940001\\
0.15625	0.40625	0.905741645660073	0.905741645660073\\
0.25	0.5625	1.39178548182198	1.39178548182198\\
0.28125	0.53125	1.54337369465313	1.54337369465313\\
0.25	0.4375	1.39178548182198	1.39178548182198\\
0.28125	0.46875	1.54337369465313	1.54337369465313\\
0.21875	0.46875	1.2670622937185	1.2670622937185\\
0.21875	0.53125	1.2670622937185	1.2670622937185\\
0.09375	0.59375	0.557819720404618	0.557819720404618\\
0.09375	0.65625	0.514303416777924	0.514303416777924\\
0.125	0.6875	0.63939347076745	0.63939347076745\\
0.15625	0.65625	0.835114787440926	0.835114787440926\\
0.125	0.5625	0.753560806940002	0.753560806940002\\
0.15625	0.59375	0.905741645660074	0.905741645660074\\
0.90625	0.40625	0.557819720404617	0.557819720404617\\
0.90625	0.34375	0.514303416777923	0.514303416777923\\
0.875	0.3125	0.639393470767448	0.639393470767448\\
0.84375	0.34375	0.835114787440924	0.835114787440924\\
0.875	0.4375	0.753560806940002	0.753560806940002\\
0.84375	0.40625	0.905741645660073	0.905741645660073\\
0.75	0.4375	1.39178548182198	1.39178548182198\\
0.71875	0.46875	1.54337369465313	1.54337369465313\\
0.75	0.5625	1.39178548182198	1.39178548182198\\
0.71875	0.53125	1.54337369465313	1.54337369465313\\
0.78125	0.53125	1.2670622937185	1.2670622937185\\
0.78125	0.46875	1.2670622937185	1.2670622937185\\
0.90625	0.65625	0.514303416777922	0.514303416777922\\
0.90625	0.59375	0.557819720404617	0.557819720404617\\
0.875	0.6875	0.639393470767448	0.639393470767448\\
0.84375	0.65625	0.835114787440925	0.835114787440925\\
0.875	0.5625	0.753560806940002	0.753560806940002\\
0.84375	0.59375	0.905741645660073	0.905741645660073\\
0.59375	0.90625	0.557819720404616	0.557819720404616\\
0.65625	0.90625	0.514303416777922	0.514303416777922\\
0.6875	0.875	0.639393470767448	0.639393470767448\\
0.65625	0.84375	0.835114787440925	0.835114787440925\\
0.5625	0.875	0.753560806940002	0.753560806940002\\
0.59375	0.84375	0.905741645660073	0.905741645660073\\
0.5625	0.75	1.39178548182198	1.39178548182198\\
0.53125	0.71875	1.54337369465313	1.54337369465313\\
0.4375	0.75	1.39178548182198	1.39178548182198\\
0.46875	0.71875	1.54337369465313	1.54337369465313\\
0.46875	0.78125	1.2670622937185	1.2670622937185\\
0.53125	0.78125	1.2670622937185	1.2670622937185\\
0.34375	0.90625	0.514303416777923	0.514303416777923\\
0.40625	0.90625	0.557819720404617	0.557819720404617\\
0.3125	0.875	0.639393470767449	0.639393470767449\\
0.34375	0.84375	0.835114787440925	0.835114787440925\\
0.4375	0.875	0.753560806940002	0.753560806940002\\
0.40625	0.84375	0.905741645660074	0.905741645660074\\
0.09375	0.03125	0.0574442817711807	0.0574442817711807\\
0.15625	0.03125	0.0930880396713381	0.0930880396713381\\
0.125	0.0625	0.150561434933857	0.150561434933857\\
0.03125	0.09375	0.0574442817711807	0.0574442817711807\\
0.0625	0.125	0.150561434933858	0.150561434933858\\
0.03125	0.15625	0.0930880396713381	0.0930880396713381\\
0.84375	0.03125	0.0930880396713381	0.0930880396713381\\
0.90625	0.03125	0.0574442817711809	0.0574442817711809\\
0.875	0.0625	0.150561434933858	0.150561434933858\\
0.96875	0.09375	0.0574442817711806	0.0574442817711806\\
0.9375	0.125	0.150561434933857	0.150561434933857\\
0.96875	0.15625	0.0930880396713379	0.0930880396713379\\
0.96875	0.84375	0.093088039671338	0.093088039671338\\
0.96875	0.90625	0.0574442817711803	0.0574442817711803\\
0.9375	0.875	0.150561434933857	0.150561434933857\\
0.90625	0.96875	0.0574442817711803	0.0574442817711803\\
0.875	0.9375	0.150561434933857	0.150561434933857\\
0.84375	0.96875	0.093088039671338	0.093088039671338\\
0.15625	0.96875	0.0930880396713378	0.0930880396713378\\
0.09375	0.96875	0.0574442817711804	0.0574442817711804\\
0.125	0.9375	0.150561434933857	0.150561434933857\\
0.03125	0.90625	0.0574442817711804	0.0574442817711804\\
0.0625	0.875	0.150561434933857	0.150561434933857\\
0.03125	0.84375	0.0930880396713381	0.0930880396713381\\
0.53125	0.40625	1.90788740966952	1.90788740966952\\
0.5	0.4375	1.96318991771158	1.96318991771158\\
0.59375	0.46875	1.90788740966952	1.90788740966952\\
0.5625	0.5	1.96318991771158	1.96318991771158\\
0.46875	0.40625	1.90788740966952	1.90788740966952\\
0.40625	0.46875	1.90788740966952	1.90788740966952\\
0.4375	0.5	1.96318991771158	1.96318991771158\\
0.59375	0.53125	1.90788740966952	1.90788740966952\\
0.53125	0.59375	1.90788740966952	1.90788740966952\\
0.5	0.5625	1.96318991771158	1.96318991771158\\
0.46875	0.59375	1.90788740966952	1.90788740966952\\
0.40625	0.53125	1.90788740966952	1.90788740966952\\
0.34375	0.03125	0.173665773402014	0.173665773402014\\
0.40625	0.03125	0.188363357913646	0.188363357913646\\
0.375	0.0625	0.362016059465297	0.362016059465297\\
0.5	0.0625	0.391686718112622	0.391686718112622\\
0.46875	0.09375	0.579994328457638	0.579994328457638\\
0.59375	0.03125	0.188363357913645	0.188363357913645\\
0.65625	0.03125	0.173665773402013	0.173665773402013\\
0.625	0.0625	0.362016059465296	0.362016059465296\\
0.53125	0.09375	0.579994328457638	0.579994328457638\\
0.28125	0.15625	0.732501287051248	0.732501287051248\\
0.25	0.1875	0.790072478997062	0.790072478997062\\
0.375	0.1875	1.03071912025453	1.03071912025453\\
0.34375	0.21875	1.12372575441435	1.12372575441435\\
0.21875	0.15625	0.601770763307104	0.601770763307104\\
0.15625	0.21875	0.601770763307104	0.601770763307104\\
0.1875	0.25	0.790072478997062	0.790072478997062\\
0.34375	0.28125	1.36900026726355	1.36900026726355\\
0.40625	0.28125	1.48453576127814	1.48453576127814\\
0.40625	0.21875	1.2186845568393	1.2186845568393\\
0.375	0.3125	1.54181408146954	1.54181408146954\\
0.28125	0.34375	1.36900026726355	1.36900026726355\\
0.3125	0.375	1.54181408146954	1.54181408146954\\
0.15625	0.28125	0.732501287051247	0.732501287051247\\
0.1875	0.375	1.03071912025452	1.03071912025452\\
0.21875	0.34375	1.12372575441435	1.12372575441435\\
0.28125	0.40625	1.48453576127814	1.48453576127814\\
0.21875	0.40625	1.2186845568393	1.2186845568393\\
0.03125	0.65625	0.173665773402014	0.173665773402014\\
0.03125	0.59375	0.188363357913646	0.188363357913646\\
0.0625	0.625	0.362016059465297	0.362016059465297\\
0.0625	0.5	0.391686718112623	0.391686718112623\\
0.09375	0.53125	0.579994328457638	0.579994328457638\\
0.03125	0.40625	0.188363357913645	0.188363357913645\\
0.03125	0.34375	0.173665773402013	0.173665773402013\\
0.0625	0.375	0.362016059465296	0.362016059465296\\
0.09375	0.46875	0.579994328457638	0.579994328457638\\
0.78125	0.15625	0.601770763307104	0.601770763307104\\
0.75	0.1875	0.790072478997062	0.790072478997062\\
0.84375	0.21875	0.601770763307104	0.601770763307104\\
0.8125	0.25	0.790072478997062	0.790072478997062\\
0.71875	0.15625	0.732501287051247	0.732501287051247\\
0.625	0.1875	1.03071912025452	1.03071912025452\\
0.65625	0.21875	1.12372575441434	1.12372575441434\\
0.59375	0.28125	1.48453576127814	1.48453576127814\\
0.65625	0.28125	1.36900026726354	1.36900026726354\\
0.59375	0.21875	1.2186845568393	1.2186845568393\\
0.625	0.3125	1.54181408146954	1.54181408146954\\
0.71875	0.34375	1.36900026726354	1.36900026726354\\
0.6875	0.375	1.54181408146954	1.54181408146954\\
0.84375	0.28125	0.732501287051247	0.732501287051247\\
0.8125	0.375	1.03071912025453	1.03071912025453\\
0.78125	0.34375	1.12372575441434	1.12372575441434\\
0.71875	0.40625	1.48453576127814	1.48453576127814\\
0.78125	0.40625	1.2186845568393	1.2186845568393\\
0.96875	0.34375	0.173665773402013	0.173665773402013\\
0.96875	0.40625	0.188363357913645	0.188363357913645\\
0.9375	0.375	0.362016059465296	0.362016059465296\\
0.9375	0.5	0.391686718112623	0.391686718112623\\
0.90625	0.46875	0.579994328457638	0.579994328457638\\
0.96875	0.59375	0.188363357913645	0.188363357913645\\
0.96875	0.65625	0.173665773402013	0.173665773402013\\
0.9375	0.625	0.362016059465296	0.362016059465296\\
0.90625	0.53125	0.579994328457638	0.579994328457638\\
0.84375	0.78125	0.601770763307103	0.601770763307103\\
0.8125	0.75	0.790072478997062	0.790072478997062\\
0.78125	0.84375	0.601770763307104	0.601770763307104\\
0.75	0.8125	0.790072478997062	0.790072478997062\\
0.84375	0.71875	0.732501287051247	0.732501287051247\\
0.8125	0.625	1.03071912025453	1.03071912025453\\
0.78125	0.65625	1.12372575441435	1.12372575441435\\
0.71875	0.59375	1.48453576127814	1.48453576127814\\
0.71875	0.65625	1.36900026726355	1.36900026726355\\
0.78125	0.59375	1.2186845568393	1.2186845568393\\
0.6875	0.625	1.54181408146954	1.54181408146954\\
0.65625	0.71875	1.36900026726355	1.36900026726355\\
0.625	0.6875	1.54181408146954	1.54181408146954\\
0.71875	0.84375	0.732501287051247	0.732501287051247\\
0.625	0.8125	1.03071912025453	1.03071912025453\\
0.65625	0.78125	1.12372575441434	1.12372575441434\\
0.59375	0.71875	1.48453576127814	1.48453576127814\\
0.59375	0.78125	1.2186845568393	1.2186845568393\\
0.65625	0.96875	0.173665773402014	0.173665773402014\\
0.59375	0.96875	0.188363357913645	0.188363357913645\\
0.625	0.9375	0.362016059465296	0.362016059465296\\
0.5	0.9375	0.391686718112623	0.391686718112623\\
0.53125	0.90625	0.579994328457638	0.579994328457638\\
0.40625	0.96875	0.188363357913646	0.188363357913646\\
0.34375	0.96875	0.173665773402014	0.173665773402014\\
0.375	0.9375	0.362016059465296	0.362016059465296\\
0.46875	0.90625	0.579994328457638	0.579994328457638\\
0.21875	0.84375	0.601770763307105	0.601770763307105\\
0.25	0.8125	0.790072478997063	0.790072478997063\\
0.15625	0.78125	0.601770763307105	0.601770763307105\\
0.1875	0.75	0.790072478997063	0.790072478997063\\
0.28125	0.84375	0.732501287051248	0.732501287051248\\
0.375	0.8125	1.03071912025453	1.03071912025453\\
0.34375	0.78125	1.12372575441435	1.12372575441435\\
0.40625	0.71875	1.48453576127814	1.48453576127814\\
0.34375	0.71875	1.36900026726355	1.36900026726355\\
0.40625	0.78125	1.2186845568393	1.2186845568393\\
0.375	0.6875	1.54181408146954	1.54181408146954\\
0.28125	0.65625	1.36900026726355	1.36900026726355\\
0.3125	0.625	1.54181408146954	1.54181408146954\\
0.15625	0.71875	0.732501287051249	0.732501287051249\\
0.1875	0.625	1.03071912025453	1.03071912025453\\
0.21875	0.65625	1.12372575441435	1.12372575441435\\
0.28125	0.59375	1.48453576127814	1.48453576127814\\
0.21875	0.59375	1.2186845568393	1.2186845568393\\
0.25	0.0625	0.277428488544	0.277428488544\\
0.21875	0.09375	0.370543379660727	0.370543379660727\\
0.28125	0.09375	0.451083164713036	0.451083164713036\\
0.0625	0.25	0.277428488543999	0.277428488543999\\
0.09375	0.21875	0.370543379660727	0.370543379660727\\
0.09375	0.28125	0.451083164713035	0.451083164713035\\
0.75	0.0625	0.277428488543999	0.277428488543999\\
0.71875	0.09375	0.451083164713035	0.451083164713035\\
0.78125	0.09375	0.370543379660727	0.370543379660727\\
0.9375	0.25	0.277428488543998	0.277428488543998\\
0.90625	0.21875	0.370543379660726	0.370543379660726\\
0.90625	0.28125	0.451083164713034	0.451083164713034\\
0.9375	0.75	0.277428488543998	0.277428488543998\\
0.90625	0.71875	0.451083164713034	0.451083164713034\\
0.90625	0.78125	0.370543379660726	0.370543379660726\\
0.75	0.9375	0.277428488543999	0.277428488543999\\
0.78125	0.90625	0.370543379660726	0.370543379660726\\
0.71875	0.90625	0.451083164713035	0.451083164713035\\
0.25	0.9375	0.277428488543999	0.277428488543999\\
0.28125	0.90625	0.451083164713035	0.451083164713035\\
0.21875	0.90625	0.370543379660726	0.370543379660726\\
0.0625	0.75	0.277428488544	0.277428488544\\
0.09375	0.78125	0.370543379660728	0.370543379660728\\
0.09375	0.71875	0.451083164713036	0.451083164713036\\
0.5	0.3125	1.66764234163213	1.66764234163213\\
0.53125	0.34375	1.75986734736071	1.75986734736071\\
0.46875	0.34375	1.75986734736071	1.75986734736071\\
0.6875	0.5	1.66764234163213	1.66764234163213\\
0.65625	0.46875	1.75986734736071	1.75986734736071\\
0.65625	0.53125	1.75986734736071	1.75986734736071\\
0.3125	0.5	1.66764234163213	1.66764234163213\\
0.34375	0.46875	1.75986734736071	1.75986734736071\\
0.34375	0.53125	1.75986734736071	1.75986734736071\\
0.5	0.6875	1.66764234163213	1.66764234163213\\
0.53125	0.65625	1.75986734736071	1.75986734736071\\
0.46875	0.65625	1.75986734736071	1.75986734736071\\
0.53125	0.15625	0.941728709163852	0.941728709163852\\
0.46875	0.15625	0.941728709163853	0.941728709163853\\
0.5	0.1875	1.11510875330299	1.11510875330299\\
0.15625	0.46875	0.941728709163853	0.941728709163853\\
0.15625	0.53125	0.941728709163853	0.941728709163853\\
0.1875	0.5	1.11510875330299	1.11510875330299\\
0.84375	0.53125	0.941728709163853	0.941728709163853\\
0.84375	0.46875	0.941728709163853	0.941728709163853\\
0.8125	0.5	1.11510875330299	1.11510875330299\\
0.46875	0.84375	0.941728709163854	0.941728709163854\\
0.53125	0.84375	0.941728709163854	0.941728709163854\\
0.5	0.8125	1.11510875330299	1.11510875330299\\
};
\end{axis}

\begin{axis}[%
width=0.223\textwidth,
height=0.2\textheight,
at={(0.293\textwidth,0\textheight)},
scale only axis,
point meta min=-2.66,
point meta max=2.66,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=-2.66,
zmax=2.66,
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$[\lambda_0]_2 = 49.6860$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids,
zminorgrids
]

\addplot3[area legend, table/row sep=crcr, patch, shader=interp, forget plot, patch table={%
0	145	146\\
145	41	353\\
146	353	42\\
145	353	146\\
41	201	354\\
201	13	202\\
354	202	97\\
201	202	354\\
42	355	206\\
355	97	205\\
206	205	14\\
355	205	206\\
41	354	353\\
354	97	355\\
353	355	42\\
354	355	353\\
13	203	204\\
203	57	389\\
204	389	98\\
203	389	204\\
57	161	390\\
161	5	162\\
390	162	58\\
161	162	390\\
98	391	282\\
391	58	281\\
282	281	29\\
391	281	282\\
57	390	389\\
390	58	391\\
389	391	98\\
390	391	389\\
14	207	208\\
207	99	402\\
208	402	62\\
207	402	208\\
99	283	398\\
283	29	284\\
398	284	61\\
283	284	398\\
62	399	166\\
399	61	165\\
166	165	6\\
399	165	166\\
99	398	402\\
398	61	399\\
402	399	62\\
398	399	402\\
13	204	202\\
204	98	497\\
202	497	97\\
204	497	202\\
98	282	499\\
282	29	283\\
499	283	99\\
282	283	499\\
97	498	205\\
498	99	207\\
205	207	14\\
498	207	205\\
98	499	497\\
499	99	498\\
497	498	97\\
499	498	497\\
5	163	164\\
163	59	394\\
164	394	60\\
163	394	164\\
59	215	395\\
215	16	216\\
395	216	103\\
215	216	395\\
60	396	288\\
396	103	287\\
288	287	30\\
396	287	288\\
59	395	394\\
395	103	396\\
394	396	60\\
395	396	394\\
16	217	218\\
217	44	359\\
218	359	104\\
217	359	218\\
44	148	360\\
148	1	149\\
360	149	45\\
148	149	360\\
104	361	220\\
361	45	219\\
220	219	17\\
361	219	220\\
44	360	359\\
360	45	361\\
359	361	104\\
360	361	359\\
30	289	290\\
289	105	429\\
290	429	72\\
289	429	290\\
105	221	425\\
221	17	222\\
425	222	71\\
221	222	425\\
72	426	176\\
426	71	175\\
176	175	8\\
426	175	176\\
105	425	429\\
425	71	426\\
429	426	72\\
425	426	429\\
16	218	216\\
218	104	503\\
216	503	103\\
218	503	216\\
104	220	505\\
220	17	221\\
505	221	105\\
220	221	505\\
103	504	287\\
504	105	289\\
287	289	30\\
504	289	287\\
104	505	503\\
505	105	504\\
503	504	103\\
505	504	503\\
6	167	168\\
167	63	405\\
168	405	64\\
167	405	168\\
63	293	406\\
293	31	294\\
406	294	125\\
293	294	406\\
64	408	264\\
408	125	263\\
264	263	26\\
408	263	264\\
63	406	405\\
406	125	408\\
405	408	64\\
406	408	405\\
31	295	296\\
295	73	432\\
296	432	121\\
295	432	296\\
73	177	433\\
177	8	178\\
433	178	74\\
177	178	433\\
121	435	258\\
435	74	257\\
258	257	25\\
435	257	258\\
73	433	432\\
433	74	435\\
432	435	121\\
433	435	432\\
26	265	266\\
265	122	381\\
266	381	54\\
265	381	266\\
122	259	377\\
259	25	260\\
377	260	53\\
259	260	377\\
54	378	158\\
378	53	157\\
158	157	4\\
378	157	158\\
122	377	381\\
377	53	378\\
381	378	54\\
377	378	381\\
31	296	294\\
296	121	521\\
294	521	125\\
296	521	294\\
121	258	522\\
258	25	259\\
522	259	122\\
258	259	522\\
125	523	263\\
523	122	265\\
263	265	26\\
523	265	263\\
121	522	521\\
522	122	523\\
521	523	125\\
522	523	521\\
5	164	162\\
164	60	392\\
162	392	58\\
164	392	162\\
60	288	397\\
288	30	291\\
397	291	133\\
288	291	397\\
58	393	281\\
393	133	285\\
281	285	29\\
393	285	281\\
60	397	392\\
397	133	393\\
392	393	58\\
397	393	392\\
30	290	292\\
290	72	430\\
292	430	135\\
290	430	292\\
72	176	431\\
176	8	177\\
431	177	73\\
176	177	431\\
135	434	297\\
434	73	295\\
297	295	31\\
434	295	297\\
72	431	430\\
431	73	434\\
430	434	135\\
431	434	430\\
29	286	284\\
286	134	400\\
284	400	61\\
286	400	284\\
134	298	407\\
298	31	293\\
407	293	63\\
298	293	407\\
61	401	165\\
401	63	167\\
165	167	6\\
401	167	165\\
134	407	400\\
407	63	401\\
400	401	61\\
407	401	400\\
30	292	291\\
292	135	533\\
291	533	133\\
292	533	291\\
135	297	535\\
297	31	298\\
535	298	134\\
297	298	535\\
133	534	285\\
534	134	286\\
285	286	29\\
534	286	285\\
135	535	533\\
535	134	534\\
533	534	133\\
535	534	533\\
1	150	149\\
150	46	362\\
149	362	45\\
150	362	149\\
46	225	364\\
225	18	226\\
364	226	106\\
225	226	364\\
45	363	219\\
363	106	223\\
219	223	17\\
363	223	219\\
46	364	362\\
364	106	363\\
362	363	45\\
364	363	362\\
18	227	228\\
227	77	443\\
228	443	108\\
227	443	228\\
77	181	444\\
181	9	182\\
444	182	78\\
181	182	444\\
108	445	318\\
445	78	317\\
318	317	35\\
445	317	318\\
77	444	443\\
444	78	445\\
443	445	108\\
444	445	443\\
17	224	222\\
224	107	427\\
222	427	71\\
224	427	222\\
107	319	438\\
319	35	320\\
438	320	75\\
319	320	438\\
71	428	175\\
428	75	179\\
175	179	8\\
428	179	175\\
107	438	427\\
438	75	428\\
427	428	71\\
438	428	427\\
18	228	226\\
228	108	506\\
226	506	106\\
228	506	226\\
108	318	508\\
318	35	319\\
508	319	107\\
318	319	508\\
106	507	223\\
507	107	224\\
223	224	17\\
507	224	223\\
108	508	506\\
508	107	507\\
506	507	106\\
508	507	506\\
9	183	184\\
183	79	448\\
184	448	80\\
183	448	184\\
79	229	449\\
229	19	230\\
449	230	109\\
229	230	449\\
80	450	330\\
450	109	329\\
330	329	37\\
450	329	330\\
79	449	448\\
449	109	450\\
448	450	80\\
449	450	448\\
19	231	232\\
231	47	365\\
232	365	110\\
231	365	232\\
47	151	366\\
151	2	152\\
366	152	48\\
151	152	366\\
110	367	234\\
367	48	233\\
234	233	20\\
367	233	234\\
47	366	365\\
366	48	367\\
365	367	110\\
366	367	365\\
37	331	332\\
331	111	456\\
332	456	82\\
331	456	332\\
111	235	452\\
235	20	236\\
452	236	81\\
235	236	452\\
82	453	186\\
453	81	185\\
186	185	10\\
453	185	186\\
111	452	456\\
452	81	453\\
456	453	82\\
452	453	456\\
19	232	230\\
232	110	509\\
230	509	109\\
232	509	230\\
110	234	511\\
234	20	235\\
511	235	111\\
234	235	511\\
109	510	329\\
510	111	331\\
329	331	37\\
510	331	329\\
110	511	509\\
511	111	510\\
509	510	109\\
511	510	509\\
8	180	178\\
180	76	436\\
178	436	74\\
180	436	178\\
76	323	441\\
323	36	324\\
441	324	123\\
323	324	441\\
74	437	257\\
437	123	261\\
257	261	25\\
437	261	257\\
76	441	436\\
441	123	437\\
436	437	74\\
441	437	436\\
36	325	326\\
325	83	459\\
326	459	128\\
325	459	326\\
83	187	460\\
187	10	188\\
460	188	84\\
187	188	460\\
128	462	270\\
462	84	269\\
270	269	27\\
462	269	270\\
83	460	459\\
460	84	462\\
459	462	128\\
460	462	459\\
25	262	260\\
262	124	379\\
260	379	53\\
262	379	260\\
124	271	384\\
271	27	272\\
384	272	55\\
271	272	384\\
53	380	157\\
380	55	159\\
157	159	4\\
380	159	157\\
124	384	379\\
384	55	380\\
379	380	53\\
384	380	379\\
36	326	324\\
326	128	524\\
324	524	123\\
326	524	324\\
128	270	526\\
270	27	271\\
526	271	124\\
270	271	526\\
123	525	261\\
525	124	262\\
261	262	25\\
525	262	261\\
128	526	524\\
526	124	525\\
524	525	123\\
526	525	524\\
9	184	182\\
184	80	446\\
182	446	78\\
184	446	182\\
80	330	451\\
330	37	333\\
451	333	139\\
330	333	451\\
78	447	317\\
447	139	321\\
317	321	35\\
447	321	317\\
80	451	446\\
451	139	447\\
446	447	78\\
451	447	446\\
37	332	334\\
332	82	457\\
334	457	141\\
332	457	334\\
82	186	458\\
186	10	187\\
458	187	83\\
186	187	458\\
141	461	327\\
461	83	325\\
327	325	36\\
461	325	327\\
82	458	457\\
458	83	461\\
457	461	141\\
458	461	457\\
35	322	320\\
322	140	439\\
320	439	75\\
322	439	320\\
140	328	442\\
328	36	323\\
442	323	76\\
328	323	442\\
75	440	179\\
440	76	180\\
179	180	8\\
440	180	179\\
140	442	439\\
442	76	440\\
439	440	75\\
442	440	439\\
37	334	333\\
334	141	539\\
333	539	139\\
334	539	333\\
141	327	541\\
327	36	328\\
541	328	140\\
327	328	541\\
139	540	321\\
540	140	322\\
321	322	35\\
540	322	321\\
141	541	539\\
541	140	540\\
539	540	139\\
541	540	539\\
2	153	152\\
153	49	368\\
152	368	48\\
153	368	152\\
49	239	370\\
239	21	240\\
370	240	112\\
239	240	370\\
48	369	233\\
369	112	237\\
233	237	20\\
369	237	233\\
49	370	368\\
370	112	369\\
368	369	48\\
370	369	368\\
21	241	242\\
241	87	470\\
242	470	114\\
241	470	242\\
87	191	471\\
191	11	192\\
471	192	88\\
191	192	471\\
114	472	336\\
472	88	335\\
336	335	38\\
472	335	336\\
87	471	470\\
471	88	472\\
470	472	114\\
471	472	470\\
20	238	236\\
238	113	454\\
236	454	81\\
238	454	236\\
113	337	465\\
337	38	338\\
465	338	85\\
337	338	465\\
81	455	185\\
455	85	189\\
185	189	10\\
455	189	185\\
113	465	454\\
465	85	455\\
454	455	81\\
465	455	454\\
21	242	240\\
242	114	512\\
240	512	112\\
242	512	240\\
114	336	514\\
336	38	337\\
514	337	113\\
336	337	514\\
112	513	237\\
513	113	238\\
237	238	20\\
513	238	237\\
114	514	512\\
514	113	513\\
512	513	112\\
514	513	512\\
11	193	194\\
193	89	475\\
194	475	90\\
193	475	194\\
89	243	476\\
243	22	244\\
476	244	115\\
243	244	476\\
90	477	348\\
477	115	347\\
348	347	40\\
477	347	348\\
89	476	475\\
476	115	477\\
475	477	90\\
476	477	475\\
22	245	246\\
245	50	371\\
246	371	116\\
245	371	246\\
50	154	372\\
154	3	155\\
372	155	51\\
154	155	372\\
116	373	248\\
373	51	247\\
248	247	23\\
373	247	248\\
50	372	371\\
372	51	373\\
371	373	116\\
372	373	371\\
40	349	350\\
349	117	483\\
350	483	92\\
349	483	350\\
117	249	479\\
249	23	250\\
479	250	91\\
249	250	479\\
92	480	196\\
480	91	195\\
196	195	12\\
480	195	196\\
117	479	483\\
479	91	480\\
483	480	92\\
479	480	483\\
22	246	244\\
246	116	515\\
244	515	115\\
246	515	244\\
116	248	517\\
248	23	249\\
517	249	117\\
248	249	517\\
115	516	347\\
516	117	349\\
347	349	40\\
516	349	347\\
116	517	515\\
517	117	516\\
515	516	115\\
517	516	515\\
10	190	188\\
190	86	463\\
188	463	84\\
190	463	188\\
86	341	468\\
341	39	342\\
468	342	129\\
341	342	468\\
84	464	269\\
464	129	273\\
269	273	27\\
464	273	269\\
86	468	463\\
468	129	464\\
463	464	84\\
468	464	463\\
39	343	344\\
343	93	486\\
344	486	131\\
343	486	344\\
93	197	487\\
197	12	198\\
487	198	94\\
197	198	487\\
131	489	276\\
489	94	275\\
276	275	28\\
489	275	276\\
93	487	486\\
487	94	489\\
486	489	131\\
487	489	486\\
27	274	272\\
274	130	385\\
272	385	55\\
274	385	272\\
130	277	387\\
277	28	278\\
387	278	56\\
277	278	387\\
55	386	159\\
386	56	160\\
159	160	4\\
386	160	159\\
130	387	385\\
387	56	386\\
385	386	55\\
387	386	385\\
39	344	342\\
344	131	530\\
342	530	129\\
344	530	342\\
131	276	532\\
276	28	277\\
532	277	130\\
276	277	532\\
129	531	273\\
531	130	274\\
273	274	27\\
531	274	273\\
131	532	530\\
532	130	531\\
530	531	129\\
532	531	530\\
11	194	192\\
194	90	473\\
192	473	88\\
194	473	192\\
90	348	478\\
348	40	351\\
478	351	142\\
348	351	478\\
88	474	335\\
474	142	339\\
335	339	38\\
474	339	335\\
90	478	473\\
478	142	474\\
473	474	88\\
478	474	473\\
40	350	352\\
350	92	484\\
352	484	144\\
350	484	352\\
92	196	485\\
196	12	197\\
485	197	93\\
196	197	485\\
144	488	345\\
488	93	343\\
345	343	39\\
488	343	345\\
92	485	484\\
485	93	488\\
484	488	144\\
485	488	484\\
38	340	338\\
340	143	466\\
338	466	85\\
340	466	338\\
143	346	469\\
346	39	341\\
469	341	86\\
346	341	469\\
85	467	189\\
467	86	190\\
189	190	10\\
467	190	189\\
143	469	466\\
469	86	467\\
466	467	85\\
469	467	466\\
40	352	351\\
352	144	542\\
351	542	142\\
352	542	351\\
144	345	544\\
345	39	346\\
544	346	143\\
345	346	544\\
142	543	339\\
543	143	340\\
339	340	38\\
543	340	339\\
144	544	542\\
544	143	543\\
542	543	142\\
544	543	542\\
3	156	155\\
156	52	374\\
155	374	51\\
156	374	155\\
52	253	376\\
253	24	254\\
376	254	118\\
253	254	376\\
51	375	247\\
375	118	251\\
247	251	23\\
375	251	247\\
52	376	374\\
376	118	375\\
374	375	51\\
376	375	374\\
24	255	256\\
255	67	416\\
256	416	120\\
255	416	256\\
67	171	417\\
171	7	172\\
417	172	68\\
171	172	417\\
120	418	312\\
418	68	311\\
312	311	34\\
418	311	312\\
67	417	416\\
417	68	418\\
416	418	120\\
417	418	416\\
23	252	250\\
252	119	481\\
250	481	91\\
252	481	250\\
119	313	492\\
313	34	314\\
492	314	95\\
313	314	492\\
91	482	195\\
482	95	199\\
195	199	12\\
482	199	195\\
119	492	481\\
492	95	482\\
481	482	91\\
492	482	481\\
24	256	254\\
256	120	518\\
254	518	118\\
256	518	254\\
120	312	520\\
312	34	313\\
520	313	119\\
312	313	520\\
118	519	251\\
519	119	252\\
251	252	23\\
519	252	251\\
120	520	518\\
520	119	519\\
518	519	118\\
520	519	518\\
7	173	174\\
173	69	421\\
174	421	70\\
173	421	174\\
69	211	422\\
211	15	212\\
422	212	102\\
211	212	422\\
70	423	300\\
423	102	299\\
300	299	32\\
423	299	300\\
69	422	421\\
422	102	423\\
421	423	70\\
422	423	421\\
15	213	214\\
213	43	358\\
214	358	100\\
213	358	214\\
43	147	356\\
147	0	146\\
356	146	42\\
147	146	356\\
100	357	209\\
357	42	206\\
209	206	14\\
357	206	209\\
43	356	358\\
356	42	357\\
358	357	100\\
356	357	358\\
32	301	302\\
301	101	411\\
302	411	65\\
301	411	302\\
101	210	403\\
210	14	208\\
403	208	62\\
210	208	403\\
65	404	169\\
404	62	166\\
169	166	6\\
404	166	169\\
101	403	411\\
403	62	404\\
411	404	65\\
403	404	411\\
15	214	212\\
214	100	500\\
212	500	102\\
214	500	212\\
100	209	501\\
209	14	210\\
501	210	101\\
209	210	501\\
102	502	299\\
502	101	301\\
299	301	32\\
502	301	299\\
100	501	500\\
501	101	502\\
500	502	102\\
501	502	500\\
12	200	198\\
200	96	490\\
198	490	94\\
200	490	198\\
96	305	495\\
305	33	306\\
495	306	132\\
305	306	495\\
94	491	275\\
491	132	279\\
275	279	28\\
491	279	275\\
96	495	490\\
495	132	491\\
490	491	94\\
495	491	490\\
33	307	308\\
307	66	414\\
308	414	126\\
307	414	308\\
66	170	409\\
170	6	168\\
409	168	64\\
170	168	409\\
126	410	267\\
410	64	264\\
267	264	26\\
410	264	267\\
66	409	414\\
409	64	410\\
414	410	126\\
409	410	414\\
28	280	278\\
280	127	388\\
278	388	56\\
280	388	278\\
127	268	382\\
268	26	266\\
382	266	54\\
268	266	382\\
56	383	160\\
383	54	158\\
160	158	4\\
383	158	160\\
127	382	388\\
382	54	383\\
388	383	56\\
382	383	388\\
33	308	306\\
308	126	527\\
306	527	132\\
308	527	306\\
126	267	528\\
267	26	268\\
528	268	127\\
267	268	528\\
132	529	279\\
529	127	280\\
279	280	28\\
529	280	279\\
126	528	527\\
528	127	529\\
527	529	132\\
528	529	527\\
7	174	172\\
174	70	419\\
172	419	68\\
174	419	172\\
70	300	424\\
300	32	303\\
424	303	136\\
300	303	424\\
68	420	311\\
420	136	315\\
311	315	34\\
420	315	311\\
70	424	419\\
424	136	420\\
419	420	68\\
424	420	419\\
32	302	304\\
302	65	412\\
304	412	137\\
302	412	304\\
65	169	413\\
169	6	170\\
413	170	66\\
169	170	413\\
137	415	309\\
415	66	307\\
309	307	33\\
415	307	309\\
65	413	412\\
413	66	415\\
412	415	137\\
413	415	412\\
34	316	314\\
316	138	493\\
314	493	95\\
316	493	314\\
138	310	496\\
310	33	305\\
496	305	96\\
310	305	496\\
95	494	199\\
494	96	200\\
199	200	12\\
494	200	199\\
138	496	493\\
496	96	494\\
493	494	95\\
496	494	493\\
32	304	303\\
304	137	536\\
303	536	136\\
304	536	303\\
137	309	538\\
309	33	310\\
538	310	138\\
309	310	538\\
136	537	315\\
537	138	316\\
315	316	34\\
537	316	315\\
137	538	536\\
538	138	537\\
536	537	136\\
538	537	536\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
0	0	0	0\\
1	0	0	0\\
1	1	0	0\\
0	1	0	0\\
0.5	0.5	-1.1289744318691e-15	-1.1289744318691e-15\\
0.5	0	0	0\\
0.25	0.25	-1.94756589856501	-1.94756589856501\\
0	0.5	0	0\\
0.75	0.25	0.520652335019489	0.520652335019489\\
1	0.5	0	0\\
0.75	0.75	1.94756589856501	1.94756589856501\\
0.5	1	0	0\\
0.25	0.75	-0.520652335019487	-0.520652335019487\\
0.25	0	0	0\\
0.125	0.125	-0.750862191854972	-0.750862191854972\\
0	0.25	0	0\\
0.75	0	0	0\\
0.875	0.125	0.200731669082515	0.200731669082515\\
1	0.25	0	0\\
1	0.75	0	0\\
0.875	0.875	0.750862191854973	0.750862191854973\\
0.75	1	0	0\\
0.25	1	0	0\\
0.125	0.875	-0.200731669082514	-0.200731669082514\\
0	0.75	0	0\\
0.625	0.375	0.478323794832366	0.478323794832366\\
0.375	0.375	-1.78923064131241	-1.78923064131241\\
0.625	0.625	1.78923064131241	1.78923064131241\\
0.375	0.625	-0.478323794832366	-0.478323794832366\\
0.375	0.125	-1.12983121561124	-1.12983121561124\\
0.625	0.125	-0.189202368850843	-0.189202368850843\\
0.5	0.25	-1.00792388483984	-1.00792388483984\\
0.125	0.375	-1.41270161460219	-1.41270161460219\\
0.25	0.5	-1.74346658002571	-1.74346658002571\\
0.125	0.625	-0.868910129132384	-0.868910129132384\\
0.875	0.375	0.868910129132385	0.868910129132385\\
0.75	0.5	1.74346658002571	1.74346658002571\\
0.875	0.625	1.4127016146022	1.4127016146022\\
0.625	0.875	1.12983121561124	1.12983121561124\\
0.5	0.75	1.00792388483984	1.00792388483984\\
0.375	0.875	0.189202368850844	0.189202368850844\\
0.125	0	0	0\\
0.0625	0.0625	-0.208655998815307	-0.208655998815307\\
0	0.125	0	0\\
0.875	0	0	0\\
0.9375	0.0625	0.0557810306080316	0.0557810306080316\\
1	0.125	0	0\\
1	0.875	0	0\\
0.9375	0.9375	0.208655998815307	0.208655998815307\\
0.875	1	0	0\\
0.125	1	0	0\\
0.0625	0.9375	-0.0557810306080312	-0.0557810306080312\\
0	0.875	0	0\\
0.5625	0.4375	0.273785994835483	0.273785994835483\\
0.4375	0.4375	-1.02413113546552	-1.02413113546552\\
0.5625	0.5625	1.02413113546552	1.02413113546552\\
0.4375	0.5625	-0.273785994835484	-0.273785994835484\\
0.375	0	0	0\\
0.4375	0.0625	-0.508602591365182	-0.508602591365182\\
0.625	0	0	0\\
0.5625	0.0625	-0.249281998133159	-0.249281998133159\\
0.3125	0.1875	-1.66880529698657	-1.66880529698657\\
0.1875	0.1875	-1.41822883737154	-1.41822883737154\\
0.375	0.25	-1.80011916868595	-1.80011916868595\\
0.3125	0.3125	-2.10990170602873	-2.10990170602873\\
0.1875	0.3125	-1.85770979993756	-1.85770979993756\\
0.25	0.375	-2.11312049415922	-2.11312049415922\\
0	0.625	0	0\\
0.0625	0.5625	-0.580520744004654	-0.580520744004654\\
0	0.375	0	0\\
0.0625	0.4375	-0.730437824574984	-0.730437824574984\\
0.8125	0.1875	0.379142064622066	0.379142064622066\\
0.6875	0.1875	0.118069689984688	0.118069689984688\\
0.625	0.25	-0.0623377521020582	-0.0623377521020582\\
0.6875	0.3125	0.564050361897828	0.564050361897828\\
0.8125	0.3125	0.824690871312815	0.824690871312815\\
0.75	0.375	1.10848328661384	1.10848328661384\\
1	0.375	0	0\\
0.9375	0.4375	0.580520744004654	0.580520744004654\\
1	0.625	0	0\\
0.9375	0.5625	0.730437824574985	0.730437824574985\\
0.8125	0.8125	1.41822883737154	1.41822883737154\\
0.8125	0.6875	1.85770979993756	1.85770979993756\\
0.75	0.625	2.11312049415922	2.11312049415922\\
0.6875	0.6875	2.10990170602873	2.10990170602873\\
0.6875	0.8125	1.66880529698657	1.66880529698657\\
0.625	0.75	1.80011916868595	1.80011916868595\\
0.625	1	0	0\\
0.5625	0.9375	0.508602591365183	0.508602591365183\\
0.375	1	0	0\\
0.4375	0.9375	0.24928199813316	0.24928199813316\\
0.1875	0.8125	-0.379142064622064	-0.379142064622064\\
0.3125	0.8125	-0.118069689984686	-0.118069689984686\\
0.375	0.75	0.0623377521020596	0.0623377521020596\\
0.3125	0.6875	-0.564050361897826	-0.564050361897826\\
0.1875	0.6875	-0.824690871312813	-0.824690871312813\\
0.25	0.625	-1.10848328661384	-1.10848328661384\\
0.1875	0.0625	-0.530560441160424	-0.530560441160424\\
0.3125	0.0625	-0.635159453704997	-0.635159453704997\\
0.25	0.125	-1.17292688737722	-1.17292688737722\\
0.0625	0.1875	-0.554784090650441	-0.554784090650441\\
0.125	0.25	-1.26024384774825	-1.26024384774825\\
0.0625	0.3125	-0.737446745391281	-0.737446745391281\\
0.6875	0.0625	-0.00783650409158717	-0.00783650409158717\\
0.8125	0.0625	0.0997694239502516	0.0997694239502516\\
0.75	0.125	0.161925661760747	0.161925661760747\\
0.9375	0.1875	0.190381048084776	0.190381048084776\\
0.875	0.25	0.48854579375076	0.48854579375076\\
0.9375	0.3125	0.374782045265966	0.374782045265966\\
0.9375	0.6875	0.737446745391282	0.737446745391282\\
0.9375	0.8125	0.554784090650441	0.554784090650441\\
0.875	0.75	1.26024384774825	1.26024384774825\\
0.8125	0.9375	0.530560441160425	0.530560441160425\\
0.75	0.875	1.17292688737722	1.17292688737722\\
0.6875	0.9375	0.635159453704998	0.635159453704998\\
0.3125	0.9375	0.00783650409158802	0.00783650409158802\\
0.1875	0.9375	-0.0997694239502507	-0.0997694239502507\\
0.25	0.875	-0.161925661760746	-0.161925661760746\\
0.0625	0.8125	-0.190381048084776	-0.190381048084776\\
0.125	0.75	-0.488545793750758	-0.488545793750758\\
0.0625	0.6875	-0.374782045265965	-0.374782045265965\\
0.5625	0.3125	-0.360008212380579	-0.360008212380579\\
0.5	0.375	-0.710542219349447	-0.710542219349447\\
0.6875	0.4375	1.25854918427694	1.25854918427694\\
0.625	0.5	1.22906762282938	1.22906762282938\\
0.4375	0.3125	-1.46420462546879	-1.46420462546879\\
0.3125	0.4375	-1.89690150548385	-1.89690150548385\\
0.375	0.5	-1.22906762282938	-1.22906762282938\\
0.6875	0.5625	1.89690150548385	1.89690150548385\\
0.5625	0.6875	1.46420462546879	1.46420462546879\\
0.5	0.625	0.710542219349446	0.710542219349446\\
0.4375	0.6875	0.36000821238058	0.36000821238058\\
0.3125	0.5625	-1.25854918427694	-1.25854918427694\\
0.5	0.125	-0.713650574931277	-0.713650574931277\\
0.4375	0.1875	-1.283280419563	-1.283280419563\\
0.5625	0.1875	-0.544874575070572	-0.544874575070572\\
0.125	0.5	-1.23444433247708	-1.23444433247708\\
0.1875	0.4375	-1.79457652224009	-1.79457652224009\\
0.1875	0.5625	-1.36769315326937	-1.36769315326937\\
0.875	0.5	1.23444433247708	1.23444433247708\\
0.8125	0.4375	1.36769315326937	1.36769315326937\\
0.8125	0.5625	1.7945765222401	1.7945765222401\\
0.5	0.875	0.713650574931278	0.713650574931278\\
0.5625	0.8125	1.283280419563	1.283280419563\\
0.4375	0.8125	0.544874575070574	0.544874575070574\\
0.0625	0	0	0\\
0.03125	0.03125	-0.0538636655310016	-0.0538636655310016\\
0	0.0625	0	0\\
0.9375	0	0	0\\
0.96875	0.03125	0.0143996376461963	0.0143996376461963\\
1	0.0625	0	0\\
1	0.9375	0	0\\
0.96875	0.96875	0.0538636655310017	0.0538636655310017\\
0.9375	1	0	0\\
0.0625	1	0	0\\
0.03125	0.96875	-0.0143996376461962	-0.0143996376461962\\
0	0.9375	0	0\\
0.53125	0.46875	0.141206035783211	0.141206035783211\\
0.46875	0.46875	-0.528199033146836	-0.528199033146836\\
0.53125	0.53125	0.528199033146833	0.528199033146833\\
0.46875	0.53125	-0.141206035783214	-0.141206035783214\\
0.4375	0	0	0\\
0.46875	0.03125	-0.229226606761957	-0.229226606761957\\
0.5625	0	0	0\\
0.53125	0.03125	-0.16281836316879	-0.16281836316879\\
0.28125	0.21875	-1.84940490585963	-1.84940490585963\\
0.21875	0.21875	-1.71631285001294	-1.71631285001294\\
0.3125	0.25	-1.97547116120539	-1.97547116120539\\
0.28125	0.28125	-2.08522670567038	-2.08522670567038\\
0.21875	0.28125	-1.95033107662913	-1.95033107662913\\
0.25	0.3125	-2.10746232531723	-2.10746232531723\\
0	0.5625	0	0\\
0.03125	0.53125	-0.319876089687593	-0.319876089687593\\
0	0.4375	0	0\\
0.03125	0.46875	-0.358267680117063	-0.358267680117063\\
0.78125	0.21875	0.458830324376499	0.458830324376499\\
0.71875	0.21875	0.31913746750533	0.31913746750533\\
0.6875	0.25	0.298890487766168	0.298890487766168\\
0.71875	0.28125	0.557453873140941	0.557453873140941\\
0.78125	0.28125	0.696664571952236	0.696664571952236\\
0.75	0.3125	0.79262012815372	0.79262012815372\\
1	0.4375	0	0\\
0.96875	0.46875	0.319876089687594	0.319876089687594\\
1	0.5625	0	0\\
0.96875	0.53125	0.358267680117063	0.358267680117063\\
0.78125	0.78125	1.71631285001294	1.71631285001294\\
0.78125	0.71875	1.95033107662913	1.95033107662913\\
0.75	0.6875	2.10746232531723	2.10746232531723\\
0.71875	0.71875	2.08522670567038	2.08522670567038\\
0.71875	0.78125	1.84940490585963	1.84940490585963\\
0.6875	0.75	1.97547116120539	1.97547116120539\\
0.5625	1	0	0\\
0.53125	0.96875	0.229226606761957	0.229226606761957\\
0.4375	1	0	0\\
0.46875	0.96875	0.162818363168791	0.162818363168791\\
0.21875	0.78125	-0.458830324376497	-0.458830324376497\\
0.28125	0.78125	-0.319137467505328	-0.319137467505328\\
0.3125	0.75	-0.298890487766166	-0.298890487766166\\
0.28125	0.71875	-0.557453873140938	-0.557453873140938\\
0.21875	0.71875	-0.696664571952234	-0.696664571952234\\
0.25	0.6875	-0.792620128153718	-0.792620128153718\\
0.1875	0	0	0\\
0.21875	0.03125	-0.293092669598981	-0.293092669598981\\
0.3125	0	0	0\\
0.28125	0.03125	-0.319885417279013	-0.319885417279013\\
0.15625	0.09375	-0.688667045724777	-0.688667045724777\\
0.09375	0.09375	-0.448834324352189	-0.448834324352189\\
0.1875	0.125	-1.01643544012462	-1.01643544012462\\
0.15625	0.15625	-1.08508098563584	-1.08508098563584\\
0.09375	0.15625	-0.704088228582961	-0.704088228582961\\
0.125	0.1875	-1.04584338720698	-1.04584338720698\\
0	0.3125	0	0\\
0.03125	0.28125	-0.360499023501102	-0.360499023501102\\
0	0.1875	0	0\\
0.03125	0.21875	-0.313710758887618	-0.313710758887618\\
0.6875	0	0	0\\
0.71875	0.03125	0.0149850883215608	0.0149850883215608\\
0.8125	0	0	0\\
0.78125	0.03125	0.0425475818522606	0.0425475818522606\\
0.90625	0.09375	0.119989079282527	0.119989079282527\\
0.84375	0.09375	0.157323603803731	0.157323603803731\\
0.8125	0.125	0.220657479757168	0.220657479757168\\
0.84375	0.15625	0.290080016944645	0.290080016944645\\
0.90625	0.15625	0.215008488380326	0.215008488380326\\
0.875	0.1875	0.330661624619524	0.330661624619524\\
1	0.1875	0	0\\
0.96875	0.21875	0.119672152110099	0.119672152110099\\
1	0.3125	0	0\\
0.96875	0.28125	0.166905418214884	0.166905418214884\\
1	0.6875	0	0\\
0.96875	0.71875	0.360499023501103	0.360499023501103\\
1	0.8125	0	0\\
0.96875	0.78125	0.313710758887619	0.313710758887619\\
0.90625	0.90625	0.44883432435219	0.44883432435219\\
0.90625	0.84375	0.704088228582961	0.704088228582961\\
0.875	0.8125	1.04584338720698	1.04584338720698\\
0.84375	0.84375	1.08508098563585	1.08508098563585\\
0.84375	0.90625	0.688667045724778	0.688667045724778\\
0.8125	0.875	1.01643544012462	1.01643544012462\\
0.8125	1	0	0\\
0.78125	0.96875	0.293092669598981	0.293092669598981\\
0.6875	1	0	0\\
0.71875	0.96875	0.319885417279013	0.319885417279013\\
0.3125	1	0	0\\
0.28125	0.96875	-0.0149850883215603	-0.0149850883215603\\
0.1875	1	0	0\\
0.21875	0.96875	-0.04254758185226	-0.04254758185226\\
0.09375	0.90625	-0.119989079282526	-0.119989079282526\\
0.15625	0.90625	-0.15732360380373	-0.15732360380373\\
0.1875	0.875	-0.220657479757166	-0.220657479757166\\
0.15625	0.84375	-0.290080016944644	-0.290080016944644\\
0.09375	0.84375	-0.215008488380325	-0.215008488380325\\
0.125	0.8125	-0.330661624619522	-0.330661624619522\\
0	0.8125	0	0\\
0.03125	0.78125	-0.119672152110099	-0.119672152110099\\
0	0.6875	0	0\\
0.03125	0.71875	-0.166905418214884	-0.166905418214884\\
0.65625	0.34375	0.537692097598705	0.537692097598705\\
0.59375	0.34375	0.0502159344570175	0.0502159344570175\\
0.5625	0.375	-0.0838362588619513	-0.0838362588619513\\
0.59375	0.40625	0.388618013049404	0.388618013049404\\
0.65625	0.40625	0.892246116169825	0.892246116169825\\
0.625	0.4375	0.850682584061554	0.850682584061554\\
0.40625	0.34375	-1.65014721273227	-1.65014721273227\\
0.34375	0.34375	-2.01130528526666	-2.01130528526666\\
0.4375	0.375	-1.30932807494777	-1.30932807494777\\
0.40625	0.40625	-1.45367482075113	-1.45367482075113\\
0.34375	0.40625	-1.87525126727989	-1.87525126727989\\
0.375	0.4375	-1.55915757650473	-1.55915757650473\\
0.65625	0.65625	2.01130528526666	2.01130528526666\\
0.65625	0.59375	1.87525126727989	1.87525126727989\\
0.625	0.5625	1.55915757650473	1.55915757650473\\
0.59375	0.59375	1.45367482075113	1.45367482075113\\
0.59375	0.65625	1.65014721273227	1.65014721273227\\
0.5625	0.625	1.30932807494777	1.30932807494777\\
0.34375	0.65625	-0.537692097598704	-0.537692097598704\\
0.40625	0.65625	-0.0502159344570173	-0.0502159344570173\\
0.4375	0.625	0.0838362588619509	0.0838362588619509\\
0.40625	0.59375	-0.388618013049404	-0.388618013049404\\
0.34375	0.59375	-0.892246116169824	-0.892246116169824\\
0.375	0.5625	-0.850682584061555	-0.850682584061555\\
0.40625	0.09375	-0.816922340606472	-0.816922340606472\\
0.34375	0.09375	-0.91458773210055	-0.91458773210055\\
0.3125	0.125	-1.20917525330873	-1.20917525330873\\
0.34375	0.15625	-1.42190110705288	-1.42190110705288\\
0.4375	0.125	-0.954316021965309	-0.954316021965309\\
0.40625	0.15625	-1.25792250855437	-1.25792250855437\\
0.65625	0.09375	-0.0751039064961298	-0.0751039064961298\\
0.59375	0.09375	-0.256573447184428	-0.256573447184428\\
0.6875	0.125	0.0214968653096669	0.0214968653096669\\
0.65625	0.15625	-0.058568826259326	-0.058568826259326\\
0.5625	0.125	-0.44564910695919	-0.44564910695919\\
0.59375	0.15625	-0.347982831154539	-0.347982831154539\\
0.4375	0.25	-1.4583392696817	-1.4583392696817\\
0.46875	0.28125	-1.24494450960854	-1.24494450960854\\
0.5625	0.25	-0.518762379604509	-0.518762379604509\\
0.53125	0.28125	-0.721563190140069	-0.721563190140069\\
0.53125	0.21875	-0.769382008021119	-0.769382008021119\\
0.46875	0.21875	-1.19908934239854	-1.19908934239854\\
0.09375	0.34375	-1.09862360782528	-1.09862360782528\\
0.09375	0.40625	-1.09041812519475	-1.09041812519475\\
0.125	0.3125	-1.38293428013992	-1.38293428013992\\
0.15625	0.34375	-1.67451025875849	-1.67451025875849\\
0.125	0.4375	-1.35783589595327	-1.35783589595327\\
0.15625	0.40625	-1.65194034923173	-1.65194034923173\\
0.25	0.5625	-1.43836416546998	-1.43836416546998\\
0.28125	0.53125	-1.54950608524102	-1.54950608524102\\
0.25	0.4375	-1.98154749918113	-1.98154749918113\\
0.28125	0.46875	-1.85208058756586	-1.85208058756586\\
0.21875	0.46875	-1.82670174995022	-1.82670174995022\\
0.21875	0.53125	-1.57828156755505	-1.57828156755505\\
0.09375	0.59375	-0.766472120152703	-0.766472120152703\\
0.09375	0.65625	-0.613305559026814	-0.613305559026814\\
0.125	0.6875	-0.671464477980802	-0.671464477980802\\
0.15625	0.65625	-0.886347649547628	-0.886347649547628\\
0.125	0.5625	-1.06376800905698	-1.06376800905698\\
0.15625	0.59375	-1.12589072767763	-1.12589072767763\\
0.90625	0.40625	0.766472120152704	0.766472120152704\\
0.90625	0.34375	0.613305559026815	0.613305559026815\\
0.875	0.3125	0.671464477980804	0.671464477980804\\
0.84375	0.34375	0.88634764954763	0.88634764954763\\
0.875	0.4375	1.06376800905698	1.06376800905698\\
0.84375	0.40625	1.12589072767763	1.12589072767763\\
0.75	0.4375	1.43836416546998	1.43836416546998\\
0.71875	0.46875	1.54950608524102	1.54950608524102\\
0.75	0.5625	1.98154749918113	1.98154749918113\\
0.71875	0.53125	1.85208058756586	1.85208058756586\\
0.78125	0.53125	1.82670174995022	1.82670174995022\\
0.78125	0.46875	1.57828156755506	1.57828156755506\\
0.90625	0.65625	1.09862360782528	1.09862360782528\\
0.90625	0.59375	1.09041812519475	1.09041812519475\\
0.875	0.6875	1.38293428013992	1.38293428013992\\
0.84375	0.65625	1.67451025875849	1.67451025875849\\
0.875	0.5625	1.35783589595327	1.35783589595327\\
0.84375	0.59375	1.65194034923173	1.65194034923173\\
0.59375	0.90625	0.816922340606473	0.816922340606473\\
0.65625	0.90625	0.91458773210055	0.91458773210055\\
0.6875	0.875	1.20917525330873	1.20917525330873\\
0.65625	0.84375	1.42190110705288	1.42190110705288\\
0.5625	0.875	0.95431602196531	0.95431602196531\\
0.59375	0.84375	1.25792250855437	1.25792250855437\\
0.5625	0.75	1.45833926968171	1.45833926968171\\
0.53125	0.71875	1.24494450960854	1.24494450960854\\
0.4375	0.75	0.51876237960451	0.51876237960451\\
0.46875	0.71875	0.72156319014007	0.72156319014007\\
0.46875	0.78125	0.76938200802112	0.76938200802112\\
0.53125	0.78125	1.19908934239854	1.19908934239854\\
0.34375	0.90625	0.075103906496131	0.075103906496131\\
0.40625	0.90625	0.256573447184429	0.256573447184429\\
0.3125	0.875	-0.0214968653096652	-0.0214968653096652\\
0.34375	0.84375	0.0585688262593278	0.0585688262593278\\
0.4375	0.875	0.445649106959191	0.445649106959191\\
0.40625	0.84375	0.34798283115454	0.34798283115454\\
0.09375	0.03125	-0.153604750005755	-0.153604750005755\\
0.15625	0.03125	-0.236048717446632	-0.236048717446632\\
0.125	0.0625	-0.391115071404732	-0.391115071404732\\
0.03125	0.09375	-0.155256270254959	-0.155256270254959\\
0.0625	0.125	-0.397525606577476	-0.397525606577476\\
0.03125	0.15625	-0.243909575930854	-0.243909575930854\\
0.84375	0.03125	0.0494525336119524	0.0494525336119524\\
0.90625	0.03125	0.038195804837004	0.038195804837004\\
0.875	0.0625	0.0934258797185013	0.0934258797185013\\
0.96875	0.09375	0.0443735251732046	0.0443735251732046\\
0.9375	0.125	0.117405297180484	0.117405297180484\\
0.96875	0.15625	0.0788570688220807	0.0788570688220807\\
0.96875	0.84375	0.243909575930854	0.243909575930854\\
0.96875	0.90625	0.155256270254959	0.155256270254959\\
0.9375	0.875	0.397525606577477	0.397525606577477\\
0.90625	0.96875	0.153604750005755	0.153604750005755\\
0.875	0.9375	0.391115071404733	0.391115071404733\\
0.84375	0.96875	0.236048717446632	0.236048717446632\\
0.15625	0.96875	-0.049452533611952	-0.049452533611952\\
0.09375	0.96875	-0.0381958048370037	-0.0381958048370037\\
0.125	0.9375	-0.0934258797185005	-0.0934258797185005\\
0.03125	0.90625	-0.0443735251732043	-0.0443735251732043\\
0.0625	0.875	-0.117405297180483	-0.117405297180483\\
0.03125	0.84375	-0.0788570688220803	-0.0788570688220803\\
0.53125	0.40625	-0.231596654524792	-0.231596654524792\\
0.5	0.4375	-0.383291050913513	-0.383291050913513\\
0.59375	0.46875	0.772709503006646	0.772709503006646\\
0.5625	0.5	0.66300158944723	0.66300158944723\\
0.46875	0.40625	-0.877807475089623	-0.877807475089623\\
0.40625	0.46875	-1.14629356142871	-1.14629356142871\\
0.4375	0.5	-0.663001589447232	-0.663001589447232\\
0.59375	0.53125	1.14629356142871	1.14629356142871\\
0.53125	0.59375	0.877807475089621	0.877807475089621\\
0.5	0.5625	0.38329105091351	0.38329105091351\\
0.46875	0.59375	0.231596654524791	0.231596654524791\\
0.40625	0.53125	-0.772709503006648	-0.772709503006648\\
0.34375	0.03125	-0.315527824668301	-0.315527824668301\\
0.40625	0.03125	-0.283121877528253	-0.283121877528253\\
0.375	0.0625	-0.596802714473729	-0.596802714473729\\
0.5	0.0625	-0.386337825277406	-0.386337825277406\\
0.46875	0.09375	-0.656452422627877	-0.656452422627877\\
0.59375	0.03125	-0.0939166347334793	-0.0939166347334793\\
0.65625	0.03125	-0.0320825948941178	-0.0320825948941178\\
0.625	0.0625	-0.117287003425672	-0.117287003425672\\
0.53125	0.09375	-0.459781936519384	-0.459781936519384\\
0.28125	0.15625	-1.45476652616364	-1.45476652616364\\
0.25	0.1875	-1.62929084522637	-1.62929084522637\\
0.375	0.1875	-1.5439658257512	-1.5439658257512\\
0.34375	0.21875	-1.7898203568757	-1.7898203568757\\
0.21875	0.15625	-1.34121235437388	-1.34121235437388\\
0.15625	0.21875	-1.3898144568216	-1.3898144568216\\
0.1875	0.25	-1.70200080592022	-1.70200080592022\\
0.34375	0.28125	-1.98889542542871	-1.98889542542871\\
0.40625	0.28125	-1.69112841238715	-1.69112841238715\\
0.40625	0.21875	-1.558679958387	-1.558679958387\\
0.375	0.3125	-1.88024552208022	-1.88024552208022\\
0.28125	0.34375	-2.15318327737011	-2.15318327737011\\
0.3125	0.375	-2.07621458429609	-2.07621458429609\\
0.15625	0.28125	-1.58872987080982	-1.58872987080982\\
0.1875	0.375	-1.88436859940868	-1.88436859940868\\
0.21875	0.34375	-2.03947169159071	-2.03947169159071\\
0.28125	0.40625	-2.06642091789874	-2.06642091789874\\
0.21875	0.40625	-1.99108842719223	-1.99108842719223\\
0.03125	0.65625	-0.2187093820741	-0.2187093820741\\
0.03125	0.59375	-0.271401920245462	-0.271401920245462\\
0.0625	0.625	-0.478994400450284	-0.478994400450284\\
0.0625	0.5	-0.668271778357549	-0.668271778357549\\
0.09375	0.53125	-0.908559799398684	-0.908559799398684\\
0.03125	0.40625	-0.380784276944815	-0.380784276944815\\
0.03125	0.34375	-0.382573272788369	-0.382573272788369\\
0.0625	0.375	-0.756209544037474	-0.756209544037474\\
0.09375	0.46875	-1.02225792396433	-1.02225792396433\\
0.78125	0.15625	0.274148234824846	0.274148234824846\\
0.75	0.1875	0.30929485917724	0.30929485917724\\
0.84375	0.21875	0.455950545040543	0.455950545040543\\
0.8125	0.25	0.581275661737283	0.581275661737283\\
0.71875	0.15625	0.156262987154114	0.156262987154114\\
0.625	0.1875	-0.178403089750716	-0.178403089750716\\
0.65625	0.21875	0.0449255100416878	0.0449255100416878\\
0.59375	0.28125	-0.199652499858453	-0.199652499858453\\
0.65625	0.28125	0.246391355547392	0.246391355547392\\
0.59375	0.21875	-0.334250790578879	-0.334250790578879\\
0.625	0.3125	0.162326404427817	0.162326404427817\\
0.71875	0.34375	0.860930840859772	0.860930840859772\\
0.6875	0.375	0.895373463039605	0.895373463039605\\
0.84375	0.28125	0.65736981822371	0.65736981822371\\
0.8125	0.375	1.09491653096591	1.09491653096591\\
0.78125	0.34375	0.978777897362704	0.978777897362704\\
0.71875	0.40625	1.20417657486189	1.20417657486189\\
0.78125	0.40625	1.28322776747705	1.28322776747705\\
0.96875	0.34375	0.2187093820741	0.2187093820741\\
0.96875	0.40625	0.271401920245462	0.271401920245462\\
0.9375	0.375	0.478994400450284	0.478994400450284\\
0.9375	0.5	0.66827177835755	0.66827177835755\\
0.90625	0.46875	0.908559799398685	0.908559799398685\\
0.96875	0.59375	0.380784276944815	0.380784276944815\\
0.96875	0.65625	0.38257327278837	0.38257327278837\\
0.9375	0.625	0.756209544037474	0.756209544037474\\
0.90625	0.53125	1.02225792396433	1.02225792396433\\
0.84375	0.78125	1.3898144568216	1.3898144568216\\
0.8125	0.75	1.70200080592022	1.70200080592022\\
0.78125	0.84375	1.34121235437388	1.34121235437388\\
0.75	0.8125	1.62929084522637	1.62929084522637\\
0.84375	0.71875	1.58872987080982	1.58872987080982\\
0.8125	0.625	1.88436859940868	1.88436859940868\\
0.78125	0.65625	2.03947169159071	2.03947169159071\\
0.71875	0.59375	2.06642091789874	2.06642091789874\\
0.71875	0.65625	2.15318327737011	2.15318327737011\\
0.78125	0.59375	1.99108842719223	1.99108842719223\\
0.6875	0.625	2.07621458429609	2.07621458429609\\
0.65625	0.71875	1.98889542542871	1.98889542542871\\
0.625	0.6875	1.88024552208022	1.88024552208022\\
0.71875	0.84375	1.45476652616364	1.45476652616364\\
0.625	0.8125	1.5439658257512	1.5439658257512\\
0.65625	0.78125	1.7898203568757	1.7898203568757\\
0.59375	0.71875	1.69112841238715	1.69112841238715\\
0.59375	0.78125	1.558679958387	1.558679958387\\
0.65625	0.96875	0.315527824668301	0.315527824668301\\
0.59375	0.96875	0.283121877528253	0.283121877528253\\
0.625	0.9375	0.596802714473729	0.596802714473729\\
0.5	0.9375	0.386337825277406	0.386337825277406\\
0.53125	0.90625	0.656452422627878	0.656452422627878\\
0.40625	0.96875	0.0939166347334797	0.0939166347334797\\
0.34375	0.96875	0.0320825948941182	0.0320825948941182\\
0.375	0.9375	0.117287003425673	0.117287003425673\\
0.46875	0.90625	0.459781936519385	0.459781936519385\\
0.21875	0.84375	-0.274148234824844	-0.274148234824844\\
0.25	0.8125	-0.309294859177237	-0.309294859177237\\
0.15625	0.78125	-0.455950545040541	-0.455950545040541\\
0.1875	0.75	-0.581275661737281	-0.581275661737281\\
0.28125	0.84375	-0.156262987154112	-0.156262987154112\\
0.375	0.8125	0.178403089750718	0.178403089750718\\
0.34375	0.78125	-0.0449255100416858	-0.0449255100416858\\
0.40625	0.71875	0.199652499858454	0.199652499858454\\
0.34375	0.71875	-0.246391355547391	-0.246391355547391\\
0.40625	0.78125	0.334250790578881	0.334250790578881\\
0.375	0.6875	-0.162326404427816	-0.162326404427816\\
0.28125	0.65625	-0.860930840859771	-0.860930840859771\\
0.3125	0.625	-0.895373463039605	-0.895373463039605\\
0.15625	0.71875	-0.657369818223708	-0.657369818223708\\
0.1875	0.625	-1.09491653096591	-1.09491653096591\\
0.21875	0.65625	-0.978777897362702	-0.978777897362702\\
0.28125	0.59375	-1.20417657486189	-1.20417657486189\\
0.21875	0.59375	-1.28322776747705	-1.28322776747705\\
0.25	0.0625	-0.613838487606378	-0.613838487606378\\
0.21875	0.09375	-0.853809760658141	-0.853809760658141\\
0.28125	0.09375	-0.929972255920327	-0.929972255920327\\
0.0625	0.25	-0.670044338888013	-0.670044338888013\\
0.09375	0.21875	-0.90435868487978	-0.90435868487978\\
0.09375	0.28125	-1.03749130712939	-1.03749130712939\\
0.75	0.0625	0.0664907964766974	0.0664907964766974\\
0.71875	0.09375	0.0618915338648067	0.0618915338648067\\
0.78125	0.09375	0.140467571289527	0.140467571289527\\
0.9375	0.25	0.276735890742592	0.276735890742592\\
0.90625	0.21875	0.32955221453717	0.32955221453717\\
0.90625	0.28125	0.464080141302829	0.464080141302829\\
0.9375	0.75	0.670044338888014	0.670044338888014\\
0.90625	0.71875	1.03749130712939	1.03749130712939\\
0.90625	0.78125	0.904358684879781	0.904358684879781\\
0.75	0.9375	0.613838487606378	0.613838487606378\\
0.78125	0.90625	0.853809760658142	0.853809760658142\\
0.71875	0.90625	0.929972255920327	0.929972255920327\\
0.25	0.9375	-0.0664907964766965	-0.0664907964766965\\
0.28125	0.90625	-0.0618915338648055	-0.0618915338648055\\
0.21875	0.90625	-0.140467571289525	-0.140467571289525\\
0.0625	0.75	-0.276735890742591	-0.276735890742591\\
0.09375	0.78125	-0.329552214537169	-0.329552214537169\\
0.09375	0.71875	-0.464080141302828	-0.464080141302828\\
0.5	0.3125	-0.930085549781706	-0.930085549781706\\
0.53125	0.34375	-0.533994080859197	-0.533994080859197\\
0.46875	0.34375	-1.13059463521992	-1.13059463521992\\
0.6875	0.5	1.60882492914325	1.60882492914325\\
0.65625	0.46875	1.26721780778187	1.26721780778187\\
0.65625	0.53125	1.61212143561051	1.61212143561051\\
0.3125	0.5	-1.60882492914325	-1.60882492914325\\
0.34375	0.46875	-1.61212143561051	-1.61212143561051\\
0.34375	0.53125	-1.26721780778187	-1.26721780778187\\
0.5	0.6875	0.930085549781705	0.930085549781705\\
0.53125	0.65625	1.13059463521992	1.13059463521992\\
0.46875	0.65625	0.533994080859196	0.533994080859196\\
0.53125	0.15625	-0.675265321608069	-0.675265321608069\\
0.46875	0.15625	-0.994622677350382	-0.994622677350382\\
0.5	0.1875	-0.93194651098756	-0.93194651098756\\
0.15625	0.46875	-1.53656547754567	-1.53656547754567\\
0.15625	0.53125	-1.35194025424646	-1.35194025424646\\
0.1875	0.5	-1.61204394569592	-1.61204394569592\\
0.84375	0.53125	1.53656547754567	1.53656547754567\\
0.84375	0.46875	1.35194025424646	1.35194025424646\\
0.8125	0.5	1.61204394569592	1.61204394569592\\
0.46875	0.84375	0.67526532160807	0.67526532160807\\
0.53125	0.84375	0.994622677350382	0.994622677350382\\
0.5	0.8125	0.931946510987562	0.931946510987562\\
};
\end{axis}

\begin{axis}[%
width=0.223\textwidth,
height=0.2\textheight,
at={(0.586\textwidth,0\textheight)},
scale only axis,
point meta min=-2.66,
point meta max=2.66,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=-2.66,
zmax=2.66,
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$[\lambda_0]_3 = 49.6860$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids,
zminorgrids
]

\addplot3[area legend, table/row sep=crcr, patch, shader=interp, forget plot, patch table={%
0	145	146\\
145	41	353\\
146	353	42\\
145	353	146\\
41	201	354\\
201	13	202\\
354	202	97\\
201	202	354\\
42	355	206\\
355	97	205\\
206	205	14\\
355	205	206\\
41	354	353\\
354	97	355\\
353	355	42\\
354	355	353\\
13	203	204\\
203	57	389\\
204	389	98\\
203	389	204\\
57	161	390\\
161	5	162\\
390	162	58\\
161	162	390\\
98	391	282\\
391	58	281\\
282	281	29\\
391	281	282\\
57	390	389\\
390	58	391\\
389	391	98\\
390	391	389\\
14	207	208\\
207	99	402\\
208	402	62\\
207	402	208\\
99	283	398\\
283	29	284\\
398	284	61\\
283	284	398\\
62	399	166\\
399	61	165\\
166	165	6\\
399	165	166\\
99	398	402\\
398	61	399\\
402	399	62\\
398	399	402\\
13	204	202\\
204	98	497\\
202	497	97\\
204	497	202\\
98	282	499\\
282	29	283\\
499	283	99\\
282	283	499\\
97	498	205\\
498	99	207\\
205	207	14\\
498	207	205\\
98	499	497\\
499	99	498\\
497	498	97\\
499	498	497\\
5	163	164\\
163	59	394\\
164	394	60\\
163	394	164\\
59	215	395\\
215	16	216\\
395	216	103\\
215	216	395\\
60	396	288\\
396	103	287\\
288	287	30\\
396	287	288\\
59	395	394\\
395	103	396\\
394	396	60\\
395	396	394\\
16	217	218\\
217	44	359\\
218	359	104\\
217	359	218\\
44	148	360\\
148	1	149\\
360	149	45\\
148	149	360\\
104	361	220\\
361	45	219\\
220	219	17\\
361	219	220\\
44	360	359\\
360	45	361\\
359	361	104\\
360	361	359\\
30	289	290\\
289	105	429\\
290	429	72\\
289	429	290\\
105	221	425\\
221	17	222\\
425	222	71\\
221	222	425\\
72	426	176\\
426	71	175\\
176	175	8\\
426	175	176\\
105	425	429\\
425	71	426\\
429	426	72\\
425	426	429\\
16	218	216\\
218	104	503\\
216	503	103\\
218	503	216\\
104	220	505\\
220	17	221\\
505	221	105\\
220	221	505\\
103	504	287\\
504	105	289\\
287	289	30\\
504	289	287\\
104	505	503\\
505	105	504\\
503	504	103\\
505	504	503\\
6	167	168\\
167	63	405\\
168	405	64\\
167	405	168\\
63	293	406\\
293	31	294\\
406	294	125\\
293	294	406\\
64	408	264\\
408	125	263\\
264	263	26\\
408	263	264\\
63	406	405\\
406	125	408\\
405	408	64\\
406	408	405\\
31	295	296\\
295	73	432\\
296	432	121\\
295	432	296\\
73	177	433\\
177	8	178\\
433	178	74\\
177	178	433\\
121	435	258\\
435	74	257\\
258	257	25\\
435	257	258\\
73	433	432\\
433	74	435\\
432	435	121\\
433	435	432\\
26	265	266\\
265	122	381\\
266	381	54\\
265	381	266\\
122	259	377\\
259	25	260\\
377	260	53\\
259	260	377\\
54	378	158\\
378	53	157\\
158	157	4\\
378	157	158\\
122	377	381\\
377	53	378\\
381	378	54\\
377	378	381\\
31	296	294\\
296	121	521\\
294	521	125\\
296	521	294\\
121	258	522\\
258	25	259\\
522	259	122\\
258	259	522\\
125	523	263\\
523	122	265\\
263	265	26\\
523	265	263\\
121	522	521\\
522	122	523\\
521	523	125\\
522	523	521\\
5	164	162\\
164	60	392\\
162	392	58\\
164	392	162\\
60	288	397\\
288	30	291\\
397	291	133\\
288	291	397\\
58	393	281\\
393	133	285\\
281	285	29\\
393	285	281\\
60	397	392\\
397	133	393\\
392	393	58\\
397	393	392\\
30	290	292\\
290	72	430\\
292	430	135\\
290	430	292\\
72	176	431\\
176	8	177\\
431	177	73\\
176	177	431\\
135	434	297\\
434	73	295\\
297	295	31\\
434	295	297\\
72	431	430\\
431	73	434\\
430	434	135\\
431	434	430\\
29	286	284\\
286	134	400\\
284	400	61\\
286	400	284\\
134	298	407\\
298	31	293\\
407	293	63\\
298	293	407\\
61	401	165\\
401	63	167\\
165	167	6\\
401	167	165\\
134	407	400\\
407	63	401\\
400	401	61\\
407	401	400\\
30	292	291\\
292	135	533\\
291	533	133\\
292	533	291\\
135	297	535\\
297	31	298\\
535	298	134\\
297	298	535\\
133	534	285\\
534	134	286\\
285	286	29\\
534	286	285\\
135	535	533\\
535	134	534\\
533	534	133\\
535	534	533\\
1	150	149\\
150	46	362\\
149	362	45\\
150	362	149\\
46	225	364\\
225	18	226\\
364	226	106\\
225	226	364\\
45	363	219\\
363	106	223\\
219	223	17\\
363	223	219\\
46	364	362\\
364	106	363\\
362	363	45\\
364	363	362\\
18	227	228\\
227	77	443\\
228	443	108\\
227	443	228\\
77	181	444\\
181	9	182\\
444	182	78\\
181	182	444\\
108	445	318\\
445	78	317\\
318	317	35\\
445	317	318\\
77	444	443\\
444	78	445\\
443	445	108\\
444	445	443\\
17	224	222\\
224	107	427\\
222	427	71\\
224	427	222\\
107	319	438\\
319	35	320\\
438	320	75\\
319	320	438\\
71	428	175\\
428	75	179\\
175	179	8\\
428	179	175\\
107	438	427\\
438	75	428\\
427	428	71\\
438	428	427\\
18	228	226\\
228	108	506\\
226	506	106\\
228	506	226\\
108	318	508\\
318	35	319\\
508	319	107\\
318	319	508\\
106	507	223\\
507	107	224\\
223	224	17\\
507	224	223\\
108	508	506\\
508	107	507\\
506	507	106\\
508	507	506\\
9	183	184\\
183	79	448\\
184	448	80\\
183	448	184\\
79	229	449\\
229	19	230\\
449	230	109\\
229	230	449\\
80	450	330\\
450	109	329\\
330	329	37\\
450	329	330\\
79	449	448\\
449	109	450\\
448	450	80\\
449	450	448\\
19	231	232\\
231	47	365\\
232	365	110\\
231	365	232\\
47	151	366\\
151	2	152\\
366	152	48\\
151	152	366\\
110	367	234\\
367	48	233\\
234	233	20\\
367	233	234\\
47	366	365\\
366	48	367\\
365	367	110\\
366	367	365\\
37	331	332\\
331	111	456\\
332	456	82\\
331	456	332\\
111	235	452\\
235	20	236\\
452	236	81\\
235	236	452\\
82	453	186\\
453	81	185\\
186	185	10\\
453	185	186\\
111	452	456\\
452	81	453\\
456	453	82\\
452	453	456\\
19	232	230\\
232	110	509\\
230	509	109\\
232	509	230\\
110	234	511\\
234	20	235\\
511	235	111\\
234	235	511\\
109	510	329\\
510	111	331\\
329	331	37\\
510	331	329\\
110	511	509\\
511	111	510\\
509	510	109\\
511	510	509\\
8	180	178\\
180	76	436\\
178	436	74\\
180	436	178\\
76	323	441\\
323	36	324\\
441	324	123\\
323	324	441\\
74	437	257\\
437	123	261\\
257	261	25\\
437	261	257\\
76	441	436\\
441	123	437\\
436	437	74\\
441	437	436\\
36	325	326\\
325	83	459\\
326	459	128\\
325	459	326\\
83	187	460\\
187	10	188\\
460	188	84\\
187	188	460\\
128	462	270\\
462	84	269\\
270	269	27\\
462	269	270\\
83	460	459\\
460	84	462\\
459	462	128\\
460	462	459\\
25	262	260\\
262	124	379\\
260	379	53\\
262	379	260\\
124	271	384\\
271	27	272\\
384	272	55\\
271	272	384\\
53	380	157\\
380	55	159\\
157	159	4\\
380	159	157\\
124	384	379\\
384	55	380\\
379	380	53\\
384	380	379\\
36	326	324\\
326	128	524\\
324	524	123\\
326	524	324\\
128	270	526\\
270	27	271\\
526	271	124\\
270	271	526\\
123	525	261\\
525	124	262\\
261	262	25\\
525	262	261\\
128	526	524\\
526	124	525\\
524	525	123\\
526	525	524\\
9	184	182\\
184	80	446\\
182	446	78\\
184	446	182\\
80	330	451\\
330	37	333\\
451	333	139\\
330	333	451\\
78	447	317\\
447	139	321\\
317	321	35\\
447	321	317\\
80	451	446\\
451	139	447\\
446	447	78\\
451	447	446\\
37	332	334\\
332	82	457\\
334	457	141\\
332	457	334\\
82	186	458\\
186	10	187\\
458	187	83\\
186	187	458\\
141	461	327\\
461	83	325\\
327	325	36\\
461	325	327\\
82	458	457\\
458	83	461\\
457	461	141\\
458	461	457\\
35	322	320\\
322	140	439\\
320	439	75\\
322	439	320\\
140	328	442\\
328	36	323\\
442	323	76\\
328	323	442\\
75	440	179\\
440	76	180\\
179	180	8\\
440	180	179\\
140	442	439\\
442	76	440\\
439	440	75\\
442	440	439\\
37	334	333\\
334	141	539\\
333	539	139\\
334	539	333\\
141	327	541\\
327	36	328\\
541	328	140\\
327	328	541\\
139	540	321\\
540	140	322\\
321	322	35\\
540	322	321\\
141	541	539\\
541	140	540\\
539	540	139\\
541	540	539\\
2	153	152\\
153	49	368\\
152	368	48\\
153	368	152\\
49	239	370\\
239	21	240\\
370	240	112\\
239	240	370\\
48	369	233\\
369	112	237\\
233	237	20\\
369	237	233\\
49	370	368\\
370	112	369\\
368	369	48\\
370	369	368\\
21	241	242\\
241	87	470\\
242	470	114\\
241	470	242\\
87	191	471\\
191	11	192\\
471	192	88\\
191	192	471\\
114	472	336\\
472	88	335\\
336	335	38\\
472	335	336\\
87	471	470\\
471	88	472\\
470	472	114\\
471	472	470\\
20	238	236\\
238	113	454\\
236	454	81\\
238	454	236\\
113	337	465\\
337	38	338\\
465	338	85\\
337	338	465\\
81	455	185\\
455	85	189\\
185	189	10\\
455	189	185\\
113	465	454\\
465	85	455\\
454	455	81\\
465	455	454\\
21	242	240\\
242	114	512\\
240	512	112\\
242	512	240\\
114	336	514\\
336	38	337\\
514	337	113\\
336	337	514\\
112	513	237\\
513	113	238\\
237	238	20\\
513	238	237\\
114	514	512\\
514	113	513\\
512	513	112\\
514	513	512\\
11	193	194\\
193	89	475\\
194	475	90\\
193	475	194\\
89	243	476\\
243	22	244\\
476	244	115\\
243	244	476\\
90	477	348\\
477	115	347\\
348	347	40\\
477	347	348\\
89	476	475\\
476	115	477\\
475	477	90\\
476	477	475\\
22	245	246\\
245	50	371\\
246	371	116\\
245	371	246\\
50	154	372\\
154	3	155\\
372	155	51\\
154	155	372\\
116	373	248\\
373	51	247\\
248	247	23\\
373	247	248\\
50	372	371\\
372	51	373\\
371	373	116\\
372	373	371\\
40	349	350\\
349	117	483\\
350	483	92\\
349	483	350\\
117	249	479\\
249	23	250\\
479	250	91\\
249	250	479\\
92	480	196\\
480	91	195\\
196	195	12\\
480	195	196\\
117	479	483\\
479	91	480\\
483	480	92\\
479	480	483\\
22	246	244\\
246	116	515\\
244	515	115\\
246	515	244\\
116	248	517\\
248	23	249\\
517	249	117\\
248	249	517\\
115	516	347\\
516	117	349\\
347	349	40\\
516	349	347\\
116	517	515\\
517	117	516\\
515	516	115\\
517	516	515\\
10	190	188\\
190	86	463\\
188	463	84\\
190	463	188\\
86	341	468\\
341	39	342\\
468	342	129\\
341	342	468\\
84	464	269\\
464	129	273\\
269	273	27\\
464	273	269\\
86	468	463\\
468	129	464\\
463	464	84\\
468	464	463\\
39	343	344\\
343	93	486\\
344	486	131\\
343	486	344\\
93	197	487\\
197	12	198\\
487	198	94\\
197	198	487\\
131	489	276\\
489	94	275\\
276	275	28\\
489	275	276\\
93	487	486\\
487	94	489\\
486	489	131\\
487	489	486\\
27	274	272\\
274	130	385\\
272	385	55\\
274	385	272\\
130	277	387\\
277	28	278\\
387	278	56\\
277	278	387\\
55	386	159\\
386	56	160\\
159	160	4\\
386	160	159\\
130	387	385\\
387	56	386\\
385	386	55\\
387	386	385\\
39	344	342\\
344	131	530\\
342	530	129\\
344	530	342\\
131	276	532\\
276	28	277\\
532	277	130\\
276	277	532\\
129	531	273\\
531	130	274\\
273	274	27\\
531	274	273\\
131	532	530\\
532	130	531\\
530	531	129\\
532	531	530\\
11	194	192\\
194	90	473\\
192	473	88\\
194	473	192\\
90	348	478\\
348	40	351\\
478	351	142\\
348	351	478\\
88	474	335\\
474	142	339\\
335	339	38\\
474	339	335\\
90	478	473\\
478	142	474\\
473	474	88\\
478	474	473\\
40	350	352\\
350	92	484\\
352	484	144\\
350	484	352\\
92	196	485\\
196	12	197\\
485	197	93\\
196	197	485\\
144	488	345\\
488	93	343\\
345	343	39\\
488	343	345\\
92	485	484\\
485	93	488\\
484	488	144\\
485	488	484\\
38	340	338\\
340	143	466\\
338	466	85\\
340	466	338\\
143	346	469\\
346	39	341\\
469	341	86\\
346	341	469\\
85	467	189\\
467	86	190\\
189	190	10\\
467	190	189\\
143	469	466\\
469	86	467\\
466	467	85\\
469	467	466\\
40	352	351\\
352	144	542\\
351	542	142\\
352	542	351\\
144	345	544\\
345	39	346\\
544	346	143\\
345	346	544\\
142	543	339\\
543	143	340\\
339	340	38\\
543	340	339\\
144	544	542\\
544	143	543\\
542	543	142\\
544	543	542\\
3	156	155\\
156	52	374\\
155	374	51\\
156	374	155\\
52	253	376\\
253	24	254\\
376	254	118\\
253	254	376\\
51	375	247\\
375	118	251\\
247	251	23\\
375	251	247\\
52	376	374\\
376	118	375\\
374	375	51\\
376	375	374\\
24	255	256\\
255	67	416\\
256	416	120\\
255	416	256\\
67	171	417\\
171	7	172\\
417	172	68\\
171	172	417\\
120	418	312\\
418	68	311\\
312	311	34\\
418	311	312\\
67	417	416\\
417	68	418\\
416	418	120\\
417	418	416\\
23	252	250\\
252	119	481\\
250	481	91\\
252	481	250\\
119	313	492\\
313	34	314\\
492	314	95\\
313	314	492\\
91	482	195\\
482	95	199\\
195	199	12\\
482	199	195\\
119	492	481\\
492	95	482\\
481	482	91\\
492	482	481\\
24	256	254\\
256	120	518\\
254	518	118\\
256	518	254\\
120	312	520\\
312	34	313\\
520	313	119\\
312	313	520\\
118	519	251\\
519	119	252\\
251	252	23\\
519	252	251\\
120	520	518\\
520	119	519\\
518	519	118\\
520	519	518\\
7	173	174\\
173	69	421\\
174	421	70\\
173	421	174\\
69	211	422\\
211	15	212\\
422	212	102\\
211	212	422\\
70	423	300\\
423	102	299\\
300	299	32\\
423	299	300\\
69	422	421\\
422	102	423\\
421	423	70\\
422	423	421\\
15	213	214\\
213	43	358\\
214	358	100\\
213	358	214\\
43	147	356\\
147	0	146\\
356	146	42\\
147	146	356\\
100	357	209\\
357	42	206\\
209	206	14\\
357	206	209\\
43	356	358\\
356	42	357\\
358	357	100\\
356	357	358\\
32	301	302\\
301	101	411\\
302	411	65\\
301	411	302\\
101	210	403\\
210	14	208\\
403	208	62\\
210	208	403\\
65	404	169\\
404	62	166\\
169	166	6\\
404	166	169\\
101	403	411\\
403	62	404\\
411	404	65\\
403	404	411\\
15	214	212\\
214	100	500\\
212	500	102\\
214	500	212\\
100	209	501\\
209	14	210\\
501	210	101\\
209	210	501\\
102	502	299\\
502	101	301\\
299	301	32\\
502	301	299\\
100	501	500\\
501	101	502\\
500	502	102\\
501	502	500\\
12	200	198\\
200	96	490\\
198	490	94\\
200	490	198\\
96	305	495\\
305	33	306\\
495	306	132\\
305	306	495\\
94	491	275\\
491	132	279\\
275	279	28\\
491	279	275\\
96	495	490\\
495	132	491\\
490	491	94\\
495	491	490\\
33	307	308\\
307	66	414\\
308	414	126\\
307	414	308\\
66	170	409\\
170	6	168\\
409	168	64\\
170	168	409\\
126	410	267\\
410	64	264\\
267	264	26\\
410	264	267\\
66	409	414\\
409	64	410\\
414	410	126\\
409	410	414\\
28	280	278\\
280	127	388\\
278	388	56\\
280	388	278\\
127	268	382\\
268	26	266\\
382	266	54\\
268	266	382\\
56	383	160\\
383	54	158\\
160	158	4\\
383	158	160\\
127	382	388\\
382	54	383\\
388	383	56\\
382	383	388\\
33	308	306\\
308	126	527\\
306	527	132\\
308	527	306\\
126	267	528\\
267	26	268\\
528	268	127\\
267	268	528\\
132	529	279\\
529	127	280\\
279	280	28\\
529	280	279\\
126	528	527\\
528	127	529\\
527	529	132\\
528	529	527\\
7	174	172\\
174	70	419\\
172	419	68\\
174	419	172\\
70	300	424\\
300	32	303\\
424	303	136\\
300	303	424\\
68	420	311\\
420	136	315\\
311	315	34\\
420	315	311\\
70	424	419\\
424	136	420\\
419	420	68\\
424	420	419\\
32	302	304\\
302	65	412\\
304	412	137\\
302	412	304\\
65	169	413\\
169	6	170\\
413	170	66\\
169	170	413\\
137	415	309\\
415	66	307\\
309	307	33\\
415	307	309\\
65	413	412\\
413	66	415\\
412	415	137\\
413	415	412\\
34	316	314\\
316	138	493\\
314	493	95\\
316	493	314\\
138	310	496\\
310	33	305\\
496	305	96\\
310	305	496\\
95	494	199\\
494	96	200\\
199	200	12\\
494	200	199\\
138	496	493\\
496	96	494\\
493	494	95\\
496	494	493\\
32	304	303\\
304	137	536\\
303	536	136\\
304	536	303\\
137	309	538\\
309	33	310\\
538	310	138\\
309	310	538\\
136	537	315\\
537	138	316\\
315	316	34\\
537	316	315\\
137	538	536\\
538	138	537\\
536	537	136\\
538	537	536\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
0	0	0	0\\
1	0	0	0\\
1	1	0	0\\
0	1	0	0\\
0.5	0.5	3.60005787745311e-16	3.60005787745311e-16\\
0.5	0	0	0\\
0.25	0.25	0.520652335019488	0.520652335019488\\
0	0.5	0	0\\
0.75	0.25	1.94756589856501	1.94756589856501\\
1	0.5	0	0\\
0.75	0.75	-0.520652335019487	-0.520652335019487\\
0.5	1	0	0\\
0.25	0.75	-1.94756589856501	-1.94756589856501\\
0.25	0	0	0\\
0.125	0.125	0.200731669082515	0.200731669082515\\
0	0.25	0	0\\
0.75	0	0	0\\
0.875	0.125	0.750862191854973	0.750862191854973\\
1	0.25	0	0\\
1	0.75	0	0\\
0.875	0.875	-0.200731669082514	-0.200731669082514\\
0.75	1	0	0\\
0.25	1	0	0\\
0.125	0.875	-0.750862191854973	-0.750862191854973\\
0	0.75	0	0\\
0.625	0.375	1.78923064131241	1.78923064131241\\
0.375	0.375	0.478323794832367	0.478323794832367\\
0.625	0.625	-0.478323794832366	-0.478323794832366\\
0.375	0.625	-1.78923064131241	-1.78923064131241\\
0.375	0.125	0.868910129132385	0.868910129132385\\
0.625	0.125	1.4127016146022	1.4127016146022\\
0.5	0.25	1.74346658002571	1.74346658002571\\
0.125	0.375	-0.189202368850844	-0.189202368850844\\
0.25	0.5	-1.00792388483984	-1.00792388483984\\
0.125	0.625	-1.12983121561124	-1.12983121561124\\
0.875	0.375	1.12983121561124	1.12983121561124\\
0.75	0.5	1.00792388483984	1.00792388483984\\
0.875	0.625	0.189202368850844	0.189202368850844\\
0.625	0.875	-0.868910129132385	-0.868910129132385\\
0.5	0.75	-1.74346658002571	-1.74346658002571\\
0.375	0.875	-1.4127016146022	-1.4127016146022\\
0.125	0	0	0\\
0.0625	0.0625	0.0557810306080317	0.0557810306080317\\
0	0.125	0	0\\
0.875	0	0	0\\
0.9375	0.0625	0.208655998815307	0.208655998815307\\
1	0.125	0	0\\
1	0.875	0	0\\
0.9375	0.9375	-0.0557810306080316	-0.0557810306080316\\
0.875	1	0	0\\
0.125	1	0	0\\
0.0625	0.9375	-0.208655998815307	-0.208655998815307\\
0	0.875	0	0\\
0.5625	0.4375	1.02413113546552	1.02413113546552\\
0.4375	0.4375	0.273785994835484	0.273785994835484\\
0.5625	0.5625	-0.273785994835483	-0.273785994835483\\
0.4375	0.5625	-1.02413113546552	-1.02413113546552\\
0.375	0	0	0\\
0.4375	0.0625	0.580520744004655	0.580520744004655\\
0.625	0	0	0\\
0.5625	0.0625	0.730437824574984	0.730437824574984\\
0.3125	0.1875	0.824690871312815	0.824690871312815\\
0.1875	0.1875	0.379142064622066	0.379142064622066\\
0.375	0.25	1.10848328661384	1.10848328661384\\
0.3125	0.3125	0.564050361897828	0.564050361897828\\
0.1875	0.3125	0.118069689984687	0.118069689984687\\
0.25	0.375	-0.0623377521020584	-0.0623377521020584\\
0	0.625	0	0\\
0.0625	0.5625	-0.508602591365183	-0.508602591365183\\
0	0.375	0	0\\
0.0625	0.4375	-0.249281998133159	-0.249281998133159\\
0.8125	0.1875	1.41822883737154	1.41822883737154\\
0.6875	0.1875	1.85770979993756	1.85770979993756\\
0.625	0.25	2.11312049415922	2.11312049415922\\
0.6875	0.3125	2.10990170602873	2.10990170602873\\
0.8125	0.3125	1.66880529698657	1.66880529698657\\
0.75	0.375	1.80011916868595	1.80011916868595\\
1	0.375	0	0\\
0.9375	0.4375	0.508602591365183	0.508602591365183\\
1	0.625	0	0\\
0.9375	0.5625	0.249281998133159	0.249281998133159\\
0.8125	0.8125	-0.379142064622065	-0.379142064622065\\
0.8125	0.6875	-0.118069689984686	-0.118069689984686\\
0.75	0.625	0.0623377521020594	0.0623377521020594\\
0.6875	0.6875	-0.564050361897826	-0.564050361897826\\
0.6875	0.8125	-0.824690871312814	-0.824690871312814\\
0.625	0.75	-1.10848328661384	-1.10848328661384\\
0.625	1	0	0\\
0.5625	0.9375	-0.580520744004654	-0.580520744004654\\
0.375	1	0	0\\
0.4375	0.9375	-0.730437824574985	-0.730437824574985\\
0.1875	0.8125	-1.41822883737154	-1.41822883737154\\
0.3125	0.8125	-1.85770979993756	-1.85770979993756\\
0.375	0.75	-2.11312049415922	-2.11312049415922\\
0.3125	0.6875	-2.10990170602873	-2.10990170602873\\
0.1875	0.6875	-1.66880529698657	-1.66880529698657\\
0.25	0.625	-1.80011916868595	-1.80011916868595\\
0.1875	0.0625	0.190381048084776	0.190381048084776\\
0.3125	0.0625	0.374782045265966	0.374782045265966\\
0.25	0.125	0.48854579375076	0.48854579375076\\
0.0625	0.1875	0.0997694239502513	0.0997694239502513\\
0.125	0.25	0.161925661760747	0.161925661760747\\
0.0625	0.3125	-0.0078365040915874	-0.0078365040915874\\
0.6875	0.0625	0.737446745391281	0.737446745391281\\
0.8125	0.0625	0.554784090650441	0.554784090650441\\
0.75	0.125	1.26024384774825	1.26024384774825\\
0.9375	0.1875	0.530560441160424	0.530560441160424\\
0.875	0.25	1.17292688737722	1.17292688737722\\
0.9375	0.3125	0.635159453704997	0.635159453704997\\
0.9375	0.6875	0.00783650409158745	0.00783650409158745\\
0.9375	0.8125	-0.099769423950251	-0.099769423950251\\
0.875	0.75	-0.161925661760747	-0.161925661760747\\
0.8125	0.9375	-0.190381048084776	-0.190381048084776\\
0.75	0.875	-0.488545793750759	-0.488545793750759\\
0.6875	0.9375	-0.374782045265966	-0.374782045265966\\
0.3125	0.9375	-0.737446745391282	-0.737446745391282\\
0.1875	0.9375	-0.554784090650442	-0.554784090650442\\
0.25	0.875	-1.26024384774825	-1.26024384774825\\
0.0625	0.8125	-0.530560441160424	-0.530560441160424\\
0.125	0.75	-1.17292688737722	-1.17292688737722\\
0.0625	0.6875	-0.635159453704998	-0.635159453704998\\
0.5625	0.3125	1.89690150548385	1.89690150548385\\
0.5	0.375	1.22906762282938	1.22906762282938\\
0.6875	0.4375	1.46420462546879	1.46420462546879\\
0.625	0.5	0.710542219349447	0.710542219349447\\
0.4375	0.3125	1.25854918427694	1.25854918427694\\
0.3125	0.4375	-0.360008212380579	-0.360008212380579\\
0.375	0.5	-0.710542219349446	-0.710542219349446\\
0.6875	0.5625	0.36000821238058	0.36000821238058\\
0.5625	0.6875	-1.25854918427694	-1.25854918427694\\
0.5	0.625	-1.22906762282938	-1.22906762282938\\
0.4375	0.6875	-1.89690150548385	-1.89690150548385\\
0.3125	0.5625	-1.46420462546879	-1.46420462546879\\
0.5	0.125	1.23444433247708	1.23444433247708\\
0.4375	0.1875	1.36769315326937	1.36769315326937\\
0.5625	0.1875	1.79457652224009	1.79457652224009\\
0.125	0.5	-0.713650574931278	-0.713650574931278\\
0.1875	0.4375	-0.544874575070573	-0.544874575070573\\
0.1875	0.5625	-1.283280419563	-1.283280419563\\
0.875	0.5	0.713650574931277	0.713650574931277\\
0.8125	0.4375	1.283280419563	1.283280419563\\
0.8125	0.5625	0.544874575070573	0.544874575070573\\
0.5	0.875	-1.23444433247708	-1.23444433247708\\
0.5625	0.8125	-1.36769315326937	-1.36769315326937\\
0.4375	0.8125	-1.7945765222401	-1.7945765222401\\
0.0625	0	0	0\\
0.03125	0.03125	0.0143996376461963	0.0143996376461963\\
0	0.0625	0	0\\
0.9375	0	0	0\\
0.96875	0.03125	0.0538636655310019	0.0538636655310019\\
1	0.0625	0	0\\
1	0.9375	0	0\\
0.96875	0.96875	-0.0143996376461963	-0.0143996376461963\\
0.9375	1	0	0\\
0.0625	1	0	0\\
0.03125	0.96875	-0.0538636655310019	-0.0538636655310019\\
0	0.9375	0	0\\
0.53125	0.46875	0.528199033146835	0.528199033146835\\
0.46875	0.46875	0.141206035783213	0.141206035783213\\
0.53125	0.53125	-0.141206035783212	-0.141206035783212\\
0.46875	0.53125	-0.528199033146834	-0.528199033146834\\
0.4375	0	0	0\\
0.46875	0.03125	0.319876089687594	0.319876089687594\\
0.5625	0	0	0\\
0.53125	0.03125	0.358267680117063	0.358267680117063\\
0.28125	0.21875	0.696664571952235	0.696664571952235\\
0.21875	0.21875	0.458830324376498	0.458830324376498\\
0.3125	0.25	0.79262012815372	0.79262012815372\\
0.28125	0.28125	0.557453873140941	0.557453873140941\\
0.21875	0.28125	0.31913746750533	0.31913746750533\\
0.25	0.3125	0.298890487766168	0.298890487766168\\
0	0.5625	0	0\\
0.03125	0.53125	-0.229226606761957	-0.229226606761957\\
0	0.4375	0	0\\
0.03125	0.46875	-0.16281836316879	-0.16281836316879\\
0.78125	0.21875	1.71631285001294	1.71631285001294\\
0.71875	0.21875	1.95033107662913	1.95033107662913\\
0.6875	0.25	2.10746232531723	2.10746232531723\\
0.71875	0.28125	2.08522670567038	2.08522670567038\\
0.78125	0.28125	1.84940490585963	1.84940490585963\\
0.75	0.3125	1.97547116120539	1.97547116120539\\
1	0.4375	0	0\\
0.96875	0.46875	0.229226606761957	0.229226606761957\\
1	0.5625	0	0\\
0.96875	0.53125	0.16281836316879	0.16281836316879\\
0.78125	0.78125	-0.458830324376497	-0.458830324376497\\
0.78125	0.71875	-0.319137467505328	-0.319137467505328\\
0.75	0.6875	-0.298890487766166	-0.298890487766166\\
0.71875	0.71875	-0.557453873140939	-0.557453873140939\\
0.71875	0.78125	-0.696664571952234	-0.696664571952234\\
0.6875	0.75	-0.792620128153718	-0.792620128153718\\
0.5625	1	0	0\\
0.53125	0.96875	-0.319876089687594	-0.319876089687594\\
0.4375	1	0	0\\
0.46875	0.96875	-0.358267680117063	-0.358267680117063\\
0.21875	0.78125	-1.71631285001294	-1.71631285001294\\
0.28125	0.78125	-1.95033107662913	-1.95033107662913\\
0.3125	0.75	-2.10746232531723	-2.10746232531723\\
0.28125	0.71875	-2.08522670567038	-2.08522670567038\\
0.21875	0.71875	-1.84940490585963	-1.84940490585963\\
0.25	0.6875	-1.97547116120539	-1.97547116120539\\
0.1875	0	0	0\\
0.21875	0.03125	0.119672152110099	0.119672152110099\\
0.3125	0	0	0\\
0.28125	0.03125	0.166905418214884	0.166905418214884\\
0.15625	0.09375	0.215008488380326	0.215008488380326\\
0.09375	0.09375	0.119989079282526	0.119989079282526\\
0.1875	0.125	0.330661624619523	0.330661624619523\\
0.15625	0.15625	0.290080016944645	0.290080016944645\\
0.09375	0.15625	0.15732360380373	0.15732360380373\\
0.125	0.1875	0.220657479757167	0.220657479757167\\
0	0.3125	0	0\\
0.03125	0.28125	0.0149850883215606	0.0149850883215606\\
0	0.1875	0	0\\
0.03125	0.21875	0.0425475818522603	0.0425475818522603\\
0.6875	0	0	0\\
0.71875	0.03125	0.360499023501102	0.360499023501102\\
0.8125	0	0	0\\
0.78125	0.03125	0.313710758887618	0.313710758887618\\
0.90625	0.09375	0.44883432435219	0.44883432435219\\
0.84375	0.09375	0.704088228582962	0.704088228582962\\
0.8125	0.125	1.04584338720698	1.04584338720698\\
0.84375	0.15625	1.08508098563585	1.08508098563585\\
0.90625	0.15625	0.688667045724778	0.688667045724778\\
0.875	0.1875	1.01643544012462	1.01643544012462\\
1	0.1875	0	0\\
0.96875	0.21875	0.293092669598981	0.293092669598981\\
1	0.3125	0	0\\
0.96875	0.28125	0.319885417279013	0.319885417279013\\
1	0.6875	0	0\\
0.96875	0.71875	-0.0149850883215606	-0.0149850883215606\\
1	0.8125	0	0\\
0.96875	0.78125	-0.0425475818522602	-0.0425475818522602\\
0.90625	0.90625	-0.119989079282526	-0.119989079282526\\
0.90625	0.84375	-0.15732360380373	-0.15732360380373\\
0.875	0.8125	-0.220657479757167	-0.220657479757167\\
0.84375	0.84375	-0.290080016944645	-0.290080016944645\\
0.84375	0.90625	-0.215008488380325	-0.215008488380325\\
0.8125	0.875	-0.330661624619523	-0.330661624619523\\
0.8125	1	0	0\\
0.78125	0.96875	-0.119672152110099	-0.119672152110099\\
0.6875	1	0	0\\
0.71875	0.96875	-0.166905418214884	-0.166905418214884\\
0.3125	1	0	0\\
0.28125	0.96875	-0.360499023501103	-0.360499023501103\\
0.1875	1	0	0\\
0.21875	0.96875	-0.313710758887619	-0.313710758887619\\
0.09375	0.90625	-0.44883432435219	-0.44883432435219\\
0.15625	0.90625	-0.704088228582962	-0.704088228582962\\
0.1875	0.875	-1.04584338720698	-1.04584338720698\\
0.15625	0.84375	-1.08508098563585	-1.08508098563585\\
0.09375	0.84375	-0.688667045724778	-0.688667045724778\\
0.125	0.8125	-1.01643544012462	-1.01643544012462\\
0	0.8125	0	0\\
0.03125	0.78125	-0.293092669598981	-0.293092669598981\\
0	0.6875	0	0\\
0.03125	0.71875	-0.319885417279013	-0.319885417279013\\
0.65625	0.34375	2.01130528526666	2.01130528526666\\
0.59375	0.34375	1.87525126727989	1.87525126727989\\
0.5625	0.375	1.55915757650473	1.55915757650473\\
0.59375	0.40625	1.45367482075113	1.45367482075113\\
0.65625	0.40625	1.65014721273228	1.65014721273228\\
0.625	0.4375	1.30932807494777	1.30932807494777\\
0.40625	0.34375	0.892246116169824	0.892246116169824\\
0.34375	0.34375	0.537692097598705	0.537692097598705\\
0.4375	0.375	0.850682584061554	0.850682584061554\\
0.40625	0.40625	0.388618013049404	0.388618013049404\\
0.34375	0.40625	0.0502159344570177	0.0502159344570177\\
0.375	0.4375	-0.0838362588619512	-0.0838362588619512\\
0.65625	0.65625	-0.537692097598703	-0.537692097598703\\
0.65625	0.59375	-0.0502159344570165	-0.0502159344570165\\
0.625	0.5625	0.0838362588619515	0.0838362588619515\\
0.59375	0.59375	-0.388618013049403	-0.388618013049403\\
0.59375	0.65625	-0.892246116169824	-0.892246116169824\\
0.5625	0.625	-0.850682584061554	-0.850682584061554\\
0.34375	0.65625	-2.01130528526667	-2.01130528526667\\
0.40625	0.65625	-1.87525126727989	-1.87525126727989\\
0.4375	0.625	-1.55915757650473	-1.55915757650473\\
0.40625	0.59375	-1.45367482075113	-1.45367482075113\\
0.34375	0.59375	-1.65014721273227	-1.65014721273227\\
0.375	0.5625	-1.30932807494777	-1.30932807494777\\
0.40625	0.09375	0.766472120152704	0.766472120152704\\
0.34375	0.09375	0.613305559026816	0.613305559026816\\
0.3125	0.125	0.671464477980804	0.671464477980804\\
0.34375	0.15625	0.88634764954763	0.88634764954763\\
0.4375	0.125	1.06376800905698	1.06376800905698\\
0.40625	0.15625	1.12589072767763	1.12589072767763\\
0.65625	0.09375	1.09862360782528	1.09862360782528\\
0.59375	0.09375	1.09041812519475	1.09041812519475\\
0.6875	0.125	1.38293428013992	1.38293428013992\\
0.65625	0.15625	1.67451025875849	1.67451025875849\\
0.5625	0.125	1.35783589595327	1.35783589595327\\
0.59375	0.15625	1.65194034923173	1.65194034923173\\
0.4375	0.25	1.43836416546998	1.43836416546998\\
0.46875	0.28125	1.54950608524102	1.54950608524102\\
0.5625	0.25	1.98154749918113	1.98154749918113\\
0.53125	0.28125	1.85208058756586	1.85208058756586\\
0.53125	0.21875	1.82670174995022	1.82670174995022\\
0.46875	0.21875	1.57828156755506	1.57828156755506\\
0.09375	0.34375	-0.0751039064961304	-0.0751039064961304\\
0.09375	0.40625	-0.256573447184429	-0.256573447184429\\
0.125	0.3125	0.0214968653096661	0.0214968653096661\\
0.15625	0.34375	-0.0585688262593267	-0.0585688262593267\\
0.125	0.4375	-0.445649106959191	-0.445649106959191\\
0.15625	0.40625	-0.34798283115454	-0.34798283115454\\
0.25	0.5625	-1.45833926968171	-1.45833926968171\\
0.28125	0.53125	-1.24494450960854	-1.24494450960854\\
0.25	0.4375	-0.51876237960451	-0.51876237960451\\
0.28125	0.46875	-0.72156319014007	-0.72156319014007\\
0.21875	0.46875	-0.769382008021119	-0.769382008021119\\
0.21875	0.53125	-1.19908934239854	-1.19908934239854\\
0.09375	0.59375	-0.816922340606473	-0.816922340606473\\
0.09375	0.65625	-0.91458773210055	-0.91458773210055\\
0.125	0.6875	-1.20917525330873	-1.20917525330873\\
0.15625	0.65625	-1.42190110705288	-1.42190110705288\\
0.125	0.5625	-0.95431602196531	-0.95431602196531\\
0.15625	0.59375	-1.25792250855437	-1.25792250855437\\
0.90625	0.40625	0.816922340606473	0.816922340606473\\
0.90625	0.34375	0.91458773210055	0.91458773210055\\
0.875	0.3125	1.20917525330873	1.20917525330873\\
0.84375	0.34375	1.42190110705288	1.42190110705288\\
0.875	0.4375	0.95431602196531	0.95431602196531\\
0.84375	0.40625	1.25792250855437	1.25792250855437\\
0.75	0.4375	1.45833926968171	1.45833926968171\\
0.71875	0.46875	1.24494450960854	1.24494450960854\\
0.75	0.5625	0.51876237960451	0.51876237960451\\
0.71875	0.53125	0.72156319014007	0.72156319014007\\
0.78125	0.53125	0.769382008021119	0.769382008021119\\
0.78125	0.46875	1.19908934239854	1.19908934239854\\
0.90625	0.65625	0.0751039064961302	0.0751039064961302\\
0.90625	0.59375	0.256573447184429	0.256573447184429\\
0.875	0.6875	-0.0214968653096663	-0.0214968653096663\\
0.84375	0.65625	0.0585688262593273	0.0585688262593273\\
0.875	0.5625	0.445649106959191	0.445649106959191\\
0.84375	0.59375	0.34798283115454	0.34798283115454\\
0.59375	0.90625	-0.766472120152704	-0.766472120152704\\
0.65625	0.90625	-0.613305559026816	-0.613305559026816\\
0.6875	0.875	-0.671464477980803	-0.671464477980803\\
0.65625	0.84375	-0.886347649547629	-0.886347649547629\\
0.5625	0.875	-1.06376800905698	-1.06376800905698\\
0.59375	0.84375	-1.12589072767763	-1.12589072767763\\
0.5625	0.75	-1.43836416546998	-1.43836416546998\\
0.53125	0.71875	-1.54950608524102	-1.54950608524102\\
0.4375	0.75	-1.98154749918113	-1.98154749918113\\
0.46875	0.71875	-1.85208058756586	-1.85208058756586\\
0.46875	0.78125	-1.82670174995022	-1.82670174995022\\
0.53125	0.78125	-1.57828156755505	-1.57828156755505\\
0.34375	0.90625	-1.09862360782528	-1.09862360782528\\
0.40625	0.90625	-1.09041812519475	-1.09041812519475\\
0.3125	0.875	-1.38293428013992	-1.38293428013992\\
0.34375	0.84375	-1.67451025875849	-1.67451025875849\\
0.4375	0.875	-1.35783589595327	-1.35783589595327\\
0.40625	0.84375	-1.65194034923174	-1.65194034923174\\
0.09375	0.03125	0.0443735251732045	0.0443735251732045\\
0.15625	0.03125	0.0788570688220806	0.0788570688220806\\
0.125	0.0625	0.117405297180483	0.117405297180483\\
0.03125	0.09375	0.0381958048370041	0.0381958048370041\\
0.0625	0.125	0.0934258797185012	0.0934258797185012\\
0.03125	0.15625	0.0494525336119523	0.0494525336119523\\
0.84375	0.03125	0.243909575930854	0.243909575930854\\
0.90625	0.03125	0.15525627025496	0.15525627025496\\
0.875	0.0625	0.397525606577477	0.397525606577477\\
0.96875	0.09375	0.153604750005755	0.153604750005755\\
0.9375	0.125	0.391115071404733	0.391115071404733\\
0.96875	0.15625	0.236048717446632	0.236048717446632\\
0.96875	0.84375	-0.0494525336119521	-0.0494525336119521\\
0.96875	0.90625	-0.038195804837004	-0.038195804837004\\
0.9375	0.875	-0.0934258797185009	-0.0934258797185009\\
0.90625	0.96875	-0.0443735251732046	-0.0443735251732046\\
0.875	0.9375	-0.117405297180483	-0.117405297180483\\
0.84375	0.96875	-0.0788570688220804	-0.0788570688220804\\
0.15625	0.96875	-0.243909575930854	-0.243909575930854\\
0.09375	0.96875	-0.15525627025496	-0.15525627025496\\
0.125	0.9375	-0.397525606577477	-0.397525606577477\\
0.03125	0.90625	-0.153604750005755	-0.153604750005755\\
0.0625	0.875	-0.391115071404733	-0.391115071404733\\
0.03125	0.84375	-0.236048717446632	-0.236048717446632\\
0.53125	0.40625	1.14629356142871	1.14629356142871\\
0.5	0.4375	0.663001589447231	0.663001589447231\\
0.59375	0.46875	0.877807475089623	0.877807475089623\\
0.5625	0.5	0.383291050913512	0.383291050913512\\
0.46875	0.40625	0.772709503006646	0.772709503006646\\
0.40625	0.46875	-0.231596654524792	-0.231596654524792\\
0.4375	0.5	-0.383291050913512	-0.383291050913512\\
0.59375	0.53125	0.231596654524792	0.231596654524792\\
0.53125	0.59375	-0.772709503006647	-0.772709503006647\\
0.5	0.5625	-0.663001589447231	-0.663001589447231\\
0.46875	0.59375	-1.14629356142871	-1.14629356142871\\
0.40625	0.53125	-0.877807475089621	-0.877807475089621\\
0.34375	0.03125	0.2187093820741	0.2187093820741\\
0.40625	0.03125	0.271401920245462	0.271401920245462\\
0.375	0.0625	0.478994400450284	0.478994400450284\\
0.5	0.0625	0.66827177835755	0.66827177835755\\
0.46875	0.09375	0.908559799398685	0.908559799398685\\
0.59375	0.03125	0.380784276944815	0.380784276944815\\
0.65625	0.03125	0.38257327278837	0.38257327278837\\
0.625	0.0625	0.756209544037474	0.756209544037474\\
0.53125	0.09375	1.02225792396433	1.02225792396433\\
0.28125	0.15625	0.657369818223709	0.657369818223709\\
0.25	0.1875	0.581275661737282	0.581275661737282\\
0.375	0.1875	1.09491653096591	1.09491653096591\\
0.34375	0.21875	0.978777897362705	0.978777897362705\\
0.21875	0.15625	0.455950545040542	0.455950545040542\\
0.15625	0.21875	0.274148234824845	0.274148234824845\\
0.1875	0.25	0.309294859177239	0.309294859177239\\
0.34375	0.28125	0.860930840859772	0.860930840859772\\
0.40625	0.28125	1.20417657486189	1.20417657486189\\
0.40625	0.21875	1.28322776747705	1.28322776747705\\
0.375	0.3125	0.895373463039605	0.895373463039605\\
0.28125	0.34375	0.246391355547392	0.246391355547392\\
0.3125	0.375	0.162326404427817	0.162326404427817\\
0.15625	0.28125	0.156262987154114	0.156262987154114\\
0.1875	0.375	-0.178403089750717	-0.178403089750717\\
0.21875	0.34375	0.0449255100416874	0.0449255100416874\\
0.28125	0.40625	-0.199652499858454	-0.199652499858454\\
0.21875	0.40625	-0.33425079057888	-0.33425079057888\\
0.03125	0.65625	-0.315527824668301	-0.315527824668301\\
0.03125	0.59375	-0.283121877528253	-0.283121877528253\\
0.0625	0.625	-0.596802714473729	-0.596802714473729\\
0.0625	0.5	-0.386337825277406	-0.386337825277406\\
0.09375	0.53125	-0.656452422627877	-0.656452422627877\\
0.03125	0.40625	-0.0939166347334797	-0.0939166347334797\\
0.03125	0.34375	-0.0320825948941181	-0.0320825948941181\\
0.0625	0.375	-0.117287003425673	-0.117287003425673\\
0.09375	0.46875	-0.459781936519385	-0.459781936519385\\
0.78125	0.15625	1.3898144568216	1.3898144568216\\
0.75	0.1875	1.70200080592022	1.70200080592022\\
0.84375	0.21875	1.34121235437388	1.34121235437388\\
0.8125	0.25	1.62929084522637	1.62929084522637\\
0.71875	0.15625	1.58872987080982	1.58872987080982\\
0.625	0.1875	1.88436859940868	1.88436859940868\\
0.65625	0.21875	2.03947169159071	2.03947169159071\\
0.59375	0.28125	2.06642091789874	2.06642091789874\\
0.65625	0.28125	2.15318327737011	2.15318327737011\\
0.59375	0.21875	1.99108842719223	1.99108842719223\\
0.625	0.3125	2.07621458429609	2.07621458429609\\
0.71875	0.34375	1.98889542542871	1.98889542542871\\
0.6875	0.375	1.88024552208022	1.88024552208022\\
0.84375	0.28125	1.45476652616364	1.45476652616364\\
0.8125	0.375	1.5439658257512	1.5439658257512\\
0.78125	0.34375	1.7898203568757	1.7898203568757\\
0.71875	0.40625	1.69112841238715	1.69112841238715\\
0.78125	0.40625	1.55867995838701	1.55867995838701\\
0.96875	0.34375	0.315527824668301	0.315527824668301\\
0.96875	0.40625	0.283121877528253	0.283121877528253\\
0.9375	0.375	0.596802714473729	0.596802714473729\\
0.9375	0.5	0.386337825277406	0.386337825277406\\
0.90625	0.46875	0.656452422627877	0.656452422627877\\
0.96875	0.59375	0.0939166347334793	0.0939166347334793\\
0.96875	0.65625	0.0320825948941179	0.0320825948941179\\
0.9375	0.625	0.117287003425672	0.117287003425672\\
0.90625	0.53125	0.459781936519385	0.459781936519385\\
0.84375	0.78125	-0.274148234824845	-0.274148234824845\\
0.8125	0.75	-0.309294859177238	-0.309294859177238\\
0.78125	0.84375	-0.455950545040542	-0.455950545040542\\
0.75	0.8125	-0.581275661737281	-0.581275661737281\\
0.84375	0.71875	-0.156262987154113	-0.156262987154113\\
0.8125	0.625	0.178403089750718	0.178403089750718\\
0.78125	0.65625	-0.0449255100416862	-0.0449255100416862\\
0.71875	0.59375	0.199652499858454	0.199652499858454\\
0.71875	0.65625	-0.246391355547391	-0.246391355547391\\
0.78125	0.59375	0.33425079057888	0.33425079057888\\
0.6875	0.625	-0.162326404427815	-0.162326404427815\\
0.65625	0.71875	-0.860930840859771	-0.860930840859771\\
0.625	0.6875	-0.895373463039604	-0.895373463039604\\
0.71875	0.84375	-0.657369818223709	-0.657369818223709\\
0.625	0.8125	-1.09491653096591	-1.09491653096591\\
0.65625	0.78125	-0.978777897362703	-0.978777897362703\\
0.59375	0.71875	-1.20417657486189	-1.20417657486189\\
0.59375	0.78125	-1.28322776747705	-1.28322776747705\\
0.65625	0.96875	-0.2187093820741	-0.2187093820741\\
0.59375	0.96875	-0.271401920245462	-0.271401920245462\\
0.625	0.9375	-0.478994400450284	-0.478994400450284\\
0.5	0.9375	-0.66827177835755	-0.66827177835755\\
0.53125	0.90625	-0.908559799398685	-0.908559799398685\\
0.40625	0.96875	-0.380784276944815	-0.380784276944815\\
0.34375	0.96875	-0.38257327278837	-0.38257327278837\\
0.375	0.9375	-0.756209544037474	-0.756209544037474\\
0.46875	0.90625	-1.02225792396434	-1.02225792396434\\
0.21875	0.84375	-1.3898144568216	-1.3898144568216\\
0.25	0.8125	-1.70200080592023	-1.70200080592023\\
0.15625	0.78125	-1.34121235437388	-1.34121235437388\\
0.1875	0.75	-1.62929084522637	-1.62929084522637\\
0.28125	0.84375	-1.58872987080982	-1.58872987080982\\
0.375	0.8125	-1.88436859940868	-1.88436859940868\\
0.34375	0.78125	-2.03947169159072	-2.03947169159072\\
0.40625	0.71875	-2.06642091789874	-2.06642091789874\\
0.34375	0.71875	-2.15318327737011	-2.15318327737011\\
0.40625	0.78125	-1.99108842719223	-1.99108842719223\\
0.375	0.6875	-2.07621458429609	-2.07621458429609\\
0.28125	0.65625	-1.98889542542871	-1.98889542542871\\
0.3125	0.625	-1.88024552208022	-1.88024552208022\\
0.15625	0.71875	-1.45476652616364	-1.45476652616364\\
0.1875	0.625	-1.5439658257512	-1.5439658257512\\
0.21875	0.65625	-1.7898203568757	-1.7898203568757\\
0.28125	0.59375	-1.69112841238715	-1.69112841238715\\
0.21875	0.59375	-1.558679958387	-1.558679958387\\
0.25	0.0625	0.276735890742592	0.276735890742592\\
0.21875	0.09375	0.32955221453717	0.32955221453717\\
0.28125	0.09375	0.464080141302829	0.464080141302829\\
0.0625	0.25	0.0664907964766971	0.0664907964766971\\
0.09375	0.21875	0.140467571289526	0.140467571289526\\
0.09375	0.28125	0.0618915338648065	0.0618915338648065\\
0.75	0.0625	0.670044338888014	0.670044338888014\\
0.71875	0.09375	1.03749130712939	1.03749130712939\\
0.78125	0.09375	0.90435868487978	0.90435868487978\\
0.9375	0.25	0.613838487606378	0.613838487606378\\
0.90625	0.21875	0.853809760658141	0.853809760658141\\
0.90625	0.28125	0.929972255920327	0.929972255920327\\
0.9375	0.75	-0.066490796476697	-0.066490796476697\\
0.90625	0.71875	-0.0618915338648063	-0.0618915338648063\\
0.90625	0.78125	-0.140467571289526	-0.140467571289526\\
0.75	0.9375	-0.276735890742591	-0.276735890742591\\
0.78125	0.90625	-0.329552214537169	-0.329552214537169\\
0.71875	0.90625	-0.464080141302828	-0.464080141302828\\
0.25	0.9375	-0.670044338888014	-0.670044338888014\\
0.28125	0.90625	-1.03749130712939	-1.03749130712939\\
0.21875	0.90625	-0.904358684879781	-0.904358684879781\\
0.0625	0.75	-0.613838487606378	-0.613838487606378\\
0.09375	0.78125	-0.85380976065814	-0.85380976065814\\
0.09375	0.71875	-0.929972255920327	-0.929972255920327\\
0.5	0.3125	1.60882492914325	1.60882492914325\\
0.53125	0.34375	1.61212143561051	1.61212143561051\\
0.46875	0.34375	1.26721780778187	1.26721780778187\\
0.6875	0.5	0.930085549781706	0.930085549781706\\
0.65625	0.46875	1.13059463521992	1.13059463521992\\
0.65625	0.53125	0.533994080859197	0.533994080859197\\
0.3125	0.5	-0.930085549781705	-0.930085549781705\\
0.34375	0.46875	-0.533994080859196	-0.533994080859196\\
0.34375	0.53125	-1.13059463521992	-1.13059463521992\\
0.5	0.6875	-1.60882492914325	-1.60882492914325\\
0.53125	0.65625	-1.26721780778187	-1.26721780778187\\
0.46875	0.65625	-1.61212143561051	-1.61212143561051\\
0.53125	0.15625	1.53656547754568	1.53656547754568\\
0.46875	0.15625	1.35194025424646	1.35194025424646\\
0.5	0.1875	1.61204394569592	1.61204394569592\\
0.15625	0.46875	-0.67526532160807	-0.67526532160807\\
0.15625	0.53125	-0.994622677350383	-0.994622677350383\\
0.1875	0.5	-0.931946510987562	-0.931946510987562\\
0.84375	0.53125	0.67526532160807	0.67526532160807\\
0.84375	0.46875	0.994622677350383	0.994622677350383\\
0.8125	0.5	0.931946510987561	0.931946510987561\\
0.46875	0.84375	-1.53656547754568	-1.53656547754568\\
0.53125	0.84375	-1.35194025424646	-1.35194025424646\\
0.5	0.8125	-1.61204394569592	-1.61204394569592\\
};
\end{axis}
\end{tikzpicture}%


==> fig/fig_eigenfunctions_pert.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.223\textwidth,
height=0.2\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
point meta min=-2.66,
point meta max=2.66,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=-2.66,
zmax=2.66,
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$[\lambda]_1 = 18.2772$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids,
zminorgrids
]

\addplot3[area legend, table/row sep=crcr, patch, shader=interp, forget plot, patch table={%
0	145	146\\
145	41	353\\
146	353	42\\
145	353	146\\
41	201	354\\
201	13	202\\
354	202	97\\
201	202	354\\
42	355	206\\
355	97	205\\
206	205	14\\
355	205	206\\
41	354	353\\
354	97	355\\
353	355	42\\
354	355	353\\
13	203	204\\
203	57	389\\
204	389	98\\
203	389	204\\
57	161	390\\
161	5	162\\
390	162	58\\
161	162	390\\
98	391	282\\
391	58	281\\
282	281	29\\
391	281	282\\
57	390	389\\
390	58	391\\
389	391	98\\
390	391	389\\
14	207	208\\
207	99	402\\
208	402	62\\
207	402	208\\
99	283	398\\
283	29	284\\
398	284	61\\
283	284	398\\
62	399	166\\
399	61	165\\
166	165	6\\
399	165	166\\
99	398	402\\
398	61	399\\
402	399	62\\
398	399	402\\
13	204	202\\
204	98	497\\
202	497	97\\
204	497	202\\
98	282	499\\
282	29	283\\
499	283	99\\
282	283	499\\
97	498	205\\
498	99	207\\
205	207	14\\
498	207	205\\
98	499	497\\
499	99	498\\
497	498	97\\
499	498	497\\
5	163	164\\
163	59	394\\
164	394	60\\
163	394	164\\
59	215	395\\
215	16	216\\
395	216	103\\
215	216	395\\
60	396	288\\
396	103	287\\
288	287	30\\
396	287	288\\
59	395	394\\
395	103	396\\
394	396	60\\
395	396	394\\
16	217	218\\
217	44	359\\
218	359	104\\
217	359	218\\
44	148	360\\
148	1	149\\
360	149	45\\
148	149	360\\
104	361	220\\
361	45	219\\
220	219	17\\
361	219	220\\
44	360	359\\
360	45	361\\
359	361	104\\
360	361	359\\
30	289	290\\
289	105	429\\
290	429	72\\
289	429	290\\
105	221	425\\
221	17	222\\
425	222	71\\
221	222	425\\
72	426	176\\
426	71	175\\
176	175	8\\
426	175	176\\
105	425	429\\
425	71	426\\
429	426	72\\
425	426	429\\
16	218	216\\
218	104	503\\
216	503	103\\
218	503	216\\
104	220	505\\
220	17	221\\
505	221	105\\
220	221	505\\
103	504	287\\
504	105	289\\
287	289	30\\
504	289	287\\
104	505	503\\
505	105	504\\
503	504	103\\
505	504	503\\
6	167	168\\
167	63	405\\
168	405	64\\
167	405	168\\
63	293	406\\
293	31	294\\
406	294	125\\
293	294	406\\
64	408	264\\
408	125	263\\
264	263	26\\
408	263	264\\
63	406	405\\
406	125	408\\
405	408	64\\
406	408	405\\
31	295	296\\
295	73	432\\
296	432	121\\
295	432	296\\
73	177	433\\
177	8	178\\
433	178	74\\
177	178	433\\
121	435	258\\
435	74	257\\
258	257	25\\
435	257	258\\
73	433	432\\
433	74	435\\
432	435	121\\
433	435	432\\
26	265	266\\
265	122	381\\
266	381	54\\
265	381	266\\
122	259	377\\
259	25	260\\
377	260	53\\
259	260	377\\
54	378	158\\
378	53	157\\
158	157	4\\
378	157	158\\
122	377	381\\
377	53	378\\
381	378	54\\
377	378	381\\
31	296	294\\
296	121	521\\
294	521	125\\
296	521	294\\
121	258	522\\
258	25	259\\
522	259	122\\
258	259	522\\
125	523	263\\
523	122	265\\
263	265	26\\
523	265	263\\
121	522	521\\
522	122	523\\
521	523	125\\
522	523	521\\
5	164	162\\
164	60	392\\
162	392	58\\
164	392	162\\
60	288	397\\
288	30	291\\
397	291	133\\
288	291	397\\
58	393	281\\
393	133	285\\
281	285	29\\
393	285	281\\
60	397	392\\
397	133	393\\
392	393	58\\
397	393	392\\
30	290	292\\
290	72	430\\
292	430	135\\
290	430	292\\
72	176	431\\
176	8	177\\
431	177	73\\
176	177	431\\
135	434	297\\
434	73	295\\
297	295	31\\
434	295	297\\
72	431	430\\
431	73	434\\
430	434	135\\
431	434	430\\
29	286	284\\
286	134	400\\
284	400	61\\
286	400	284\\
134	298	407\\
298	31	293\\
407	293	63\\
298	293	407\\
61	401	165\\
401	63	167\\
165	167	6\\
401	167	165\\
134	407	400\\
407	63	401\\
400	401	61\\
407	401	400\\
30	292	291\\
292	135	533\\
291	533	133\\
292	533	291\\
135	297	535\\
297	31	298\\
535	298	134\\
297	298	535\\
133	534	285\\
534	134	286\\
285	286	29\\
534	286	285\\
135	535	533\\
535	134	534\\
533	534	133\\
535	534	533\\
1	150	149\\
150	46	362\\
149	362	45\\
150	362	149\\
46	225	364\\
225	18	226\\
364	226	106\\
225	226	364\\
45	363	219\\
363	106	223\\
219	223	17\\
363	223	219\\
46	364	362\\
364	106	363\\
362	363	45\\
364	363	362\\
18	227	228\\
227	77	443\\
228	443	108\\
227	443	228\\
77	181	444\\
181	9	182\\
444	182	78\\
181	182	444\\
108	445	318\\
445	78	317\\
318	317	35\\
445	317	318\\
77	444	443\\
444	78	445\\
443	445	108\\
444	445	443\\
17	224	222\\
224	107	427\\
222	427	71\\
224	427	222\\
107	319	438\\
319	35	320\\
438	320	75\\
319	320	438\\
71	428	175\\
428	75	179\\
175	179	8\\
428	179	175\\
107	438	427\\
438	75	428\\
427	428	71\\
438	428	427\\
18	228	226\\
228	108	506\\
226	506	106\\
228	506	226\\
108	318	508\\
318	35	319\\
508	319	107\\
318	319	508\\
106	507	223\\
507	107	224\\
223	224	17\\
507	224	223\\
108	508	506\\
508	107	507\\
506	507	106\\
508	507	506\\
9	183	184\\
183	79	448\\
184	448	80\\
183	448	184\\
79	229	449\\
229	19	230\\
449	230	109\\
229	230	449\\
80	450	330\\
450	109	329\\
330	329	37\\
450	329	330\\
79	449	448\\
449	109	450\\
448	450	80\\
449	450	448\\
19	231	232\\
231	47	365\\
232	365	110\\
231	365	232\\
47	151	366\\
151	2	152\\
366	152	48\\
151	152	366\\
110	367	234\\
367	48	233\\
234	233	20\\
367	233	234\\
47	366	365\\
366	48	367\\
365	367	110\\
366	367	365\\
37	331	332\\
331	111	456\\
332	456	82\\
331	456	332\\
111	235	452\\
235	20	236\\
452	236	81\\
235	236	452\\
82	453	186\\
453	81	185\\
186	185	10\\
453	185	186\\
111	452	456\\
452	81	453\\
456	453	82\\
452	453	456\\
19	232	230\\
232	110	509\\
230	509	109\\
232	509	230\\
110	234	511\\
234	20	235\\
511	235	111\\
234	235	511\\
109	510	329\\
510	111	331\\
329	331	37\\
510	331	329\\
110	511	509\\
511	111	510\\
509	510	109\\
511	510	509\\
8	180	178\\
180	76	436\\
178	436	74\\
180	436	178\\
76	323	441\\
323	36	324\\
441	324	123\\
323	324	441\\
74	437	257\\
437	123	261\\
257	261	25\\
437	261	257\\
76	441	436\\
441	123	437\\
436	437	74\\
441	437	436\\
36	325	326\\
325	83	459\\
326	459	128\\
325	459	326\\
83	187	460\\
187	10	188\\
460	188	84\\
187	188	460\\
128	462	270\\
462	84	269\\
270	269	27\\
462	269	270\\
83	460	459\\
460	84	462\\
459	462	128\\
460	462	459\\
25	262	260\\
262	124	379\\
260	379	53\\
262	379	260\\
124	271	384\\
271	27	272\\
384	272	55\\
271	272	384\\
53	380	157\\
380	55	159\\
157	159	4\\
380	159	157\\
124	384	379\\
384	55	380\\
379	380	53\\
384	380	379\\
36	326	324\\
326	128	524\\
324	524	123\\
326	524	324\\
128	270	526\\
270	27	271\\
526	271	124\\
270	271	526\\
123	525	261\\
525	124	262\\
261	262	25\\
525	262	261\\
128	526	524\\
526	124	525\\
524	525	123\\
526	525	524\\
9	184	182\\
184	80	446\\
182	446	78\\
184	446	182\\
80	330	451\\
330	37	333\\
451	333	139\\
330	333	451\\
78	447	317\\
447	139	321\\
317	321	35\\
447	321	317\\
80	451	446\\
451	139	447\\
446	447	78\\
451	447	446\\
37	332	334\\
332	82	457\\
334	457	141\\
332	457	334\\
82	186	458\\
186	10	187\\
458	187	83\\
186	187	458\\
141	461	327\\
461	83	325\\
327	325	36\\
461	325	327\\
82	458	457\\
458	83	461\\
457	461	141\\
458	461	457\\
35	322	320\\
322	140	439\\
320	439	75\\
322	439	320\\
140	328	442\\
328	36	323\\
442	323	76\\
328	323	442\\
75	440	179\\
440	76	180\\
179	180	8\\
440	180	179\\
140	442	439\\
442	76	440\\
439	440	75\\
442	440	439\\
37	334	333\\
334	141	539\\
333	539	139\\
334	539	333\\
141	327	541\\
327	36	328\\
541	328	140\\
327	328	541\\
139	540	321\\
540	140	322\\
321	322	35\\
540	322	321\\
141	541	539\\
541	140	540\\
539	540	139\\
541	540	539\\
2	153	152\\
153	49	368\\
152	368	48\\
153	368	152\\
49	239	370\\
239	21	240\\
370	240	112\\
239	240	370\\
48	369	233\\
369	112	237\\
233	237	20\\
369	237	233\\
49	370	368\\
370	112	369\\
368	369	48\\
370	369	368\\
21	241	242\\
241	87	470\\
242	470	114\\
241	470	242\\
87	191	471\\
191	11	192\\
471	192	88\\
191	192	471\\
114	472	336\\
472	88	335\\
336	335	38\\
472	335	336\\
87	471	470\\
471	88	472\\
470	472	114\\
471	472	470\\
20	238	236\\
238	113	454\\
236	454	81\\
238	454	236\\
113	337	465\\
337	38	338\\
465	338	85\\
337	338	465\\
81	455	185\\
455	85	189\\
185	189	10\\
455	189	185\\
113	465	454\\
465	85	455\\
454	455	81\\
465	455	454\\
21	242	240\\
242	114	512\\
240	512	112\\
242	512	240\\
114	336	514\\
336	38	337\\
514	337	113\\
336	337	514\\
112	513	237\\
513	113	238\\
237	238	20\\
513	238	237\\
114	514	512\\
514	113	513\\
512	513	112\\
514	513	512\\
11	193	194\\
193	89	475\\
194	475	90\\
193	475	194\\
89	243	476\\
243	22	244\\
476	244	115\\
243	244	476\\
90	477	348\\
477	115	347\\
348	347	40\\
477	347	348\\
89	476	475\\
476	115	477\\
475	477	90\\
476	477	475\\
22	245	246\\
245	50	371\\
246	371	116\\
245	371	246\\
50	154	372\\
154	3	155\\
372	155	51\\
154	155	372\\
116	373	248\\
373	51	247\\
248	247	23\\
373	247	248\\
50	372	371\\
372	51	373\\
371	373	116\\
372	373	371\\
40	349	350\\
349	117	483\\
350	483	92\\
349	483	350\\
117	249	479\\
249	23	250\\
479	250	91\\
249	250	479\\
92	480	196\\
480	91	195\\
196	195	12\\
480	195	196\\
117	479	483\\
479	91	480\\
483	480	92\\
479	480	483\\
22	246	244\\
246	116	515\\
244	515	115\\
246	515	244\\
116	248	517\\
248	23	249\\
517	249	117\\
248	249	517\\
115	516	347\\
516	117	349\\
347	349	40\\
516	349	347\\
116	517	515\\
517	117	516\\
515	516	115\\
517	516	515\\
10	190	188\\
190	86	463\\
188	463	84\\
190	463	188\\
86	341	468\\
341	39	342\\
468	342	129\\
341	342	468\\
84	464	269\\
464	129	273\\
269	273	27\\
464	273	269\\
86	468	463\\
468	129	464\\
463	464	84\\
468	464	463\\
39	343	344\\
343	93	486\\
344	486	131\\
343	486	344\\
93	197	487\\
197	12	198\\
487	198	94\\
197	198	487\\
131	489	276\\
489	94	275\\
276	275	28\\
489	275	276\\
93	487	486\\
487	94	489\\
486	489	131\\
487	489	486\\
27	274	272\\
274	130	385\\
272	385	55\\
274	385	272\\
130	277	387\\
277	28	278\\
387	278	56\\
277	278	387\\
55	386	159\\
386	56	160\\
159	160	4\\
386	160	159\\
130	387	385\\
387	56	386\\
385	386	55\\
387	386	385\\
39	344	342\\
344	131	530\\
342	530	129\\
344	530	342\\
131	276	532\\
276	28	277\\
532	277	130\\
276	277	532\\
129	531	273\\
531	130	274\\
273	274	27\\
531	274	273\\
131	532	530\\
532	130	531\\
530	531	129\\
532	531	530\\
11	194	192\\
194	90	473\\
192	473	88\\
194	473	192\\
90	348	478\\
348	40	351\\
478	351	142\\
348	351	478\\
88	474	335\\
474	142	339\\
335	339	38\\
474	339	335\\
90	478	473\\
478	142	474\\
473	474	88\\
478	474	473\\
40	350	352\\
350	92	484\\
352	484	144\\
350	484	352\\
92	196	485\\
196	12	197\\
485	197	93\\
196	197	485\\
144	488	345\\
488	93	343\\
345	343	39\\
488	343	345\\
92	485	484\\
485	93	488\\
484	488	144\\
485	488	484\\
38	340	338\\
340	143	466\\
338	466	85\\
340	466	338\\
143	346	469\\
346	39	341\\
469	341	86\\
346	341	469\\
85	467	189\\
467	86	190\\
189	190	10\\
467	190	189\\
143	469	466\\
469	86	467\\
466	467	85\\
469	467	466\\
40	352	351\\
352	144	542\\
351	542	142\\
352	542	351\\
144	345	544\\
345	39	346\\
544	346	143\\
345	346	544\\
142	543	339\\
543	143	340\\
339	340	38\\
543	340	339\\
144	544	542\\
544	143	543\\
542	543	142\\
544	543	542\\
3	156	155\\
156	52	374\\
155	374	51\\
156	374	155\\
52	253	376\\
253	24	254\\
376	254	118\\
253	254	376\\
51	375	247\\
375	118	251\\
247	251	23\\
375	251	247\\
52	376	374\\
376	118	375\\
374	375	51\\
376	375	374\\
24	255	256\\
255	67	416\\
256	416	120\\
255	416	256\\
67	171	417\\
171	7	172\\
417	172	68\\
171	172	417\\
120	418	312\\
418	68	311\\
312	311	34\\
418	311	312\\
67	417	416\\
417	68	418\\
416	418	120\\
417	418	416\\
23	252	250\\
252	119	481\\
250	481	91\\
252	481	250\\
119	313	492\\
313	34	314\\
492	314	95\\
313	314	492\\
91	482	195\\
482	95	199\\
195	199	12\\
482	199	195\\
119	492	481\\
492	95	482\\
481	482	91\\
492	482	481\\
24	256	254\\
256	120	518\\
254	518	118\\
256	518	254\\
120	312	520\\
312	34	313\\
520	313	119\\
312	313	520\\
118	519	251\\
519	119	252\\
251	252	23\\
519	252	251\\
120	520	518\\
520	119	519\\
518	519	118\\
520	519	518\\
7	173	174\\
173	69	421\\
174	421	70\\
173	421	174\\
69	211	422\\
211	15	212\\
422	212	102\\
211	212	422\\
70	423	300\\
423	102	299\\
300	299	32\\
423	299	300\\
69	422	421\\
422	102	423\\
421	423	70\\
422	423	421\\
15	213	214\\
213	43	358\\
214	358	100\\
213	358	214\\
43	147	356\\
147	0	146\\
356	146	42\\
147	146	356\\
100	357	209\\
357	42	206\\
209	206	14\\
357	206	209\\
43	356	358\\
356	42	357\\
358	357	100\\
356	357	358\\
32	301	302\\
301	101	411\\
302	411	65\\
301	411	302\\
101	210	403\\
210	14	208\\
403	208	62\\
210	208	403\\
65	404	169\\
404	62	166\\
169	166	6\\
404	166	169\\
101	403	411\\
403	62	404\\
411	404	65\\
403	404	411\\
15	214	212\\
214	100	500\\
212	500	102\\
214	500	212\\
100	209	501\\
209	14	210\\
501	210	101\\
209	210	501\\
102	502	299\\
502	101	301\\
299	301	32\\
502	301	299\\
100	501	500\\
501	101	502\\
500	502	102\\
501	502	500\\
12	200	198\\
200	96	490\\
198	490	94\\
200	490	198\\
96	305	495\\
305	33	306\\
495	306	132\\
305	306	495\\
94	491	275\\
491	132	279\\
275	279	28\\
491	279	275\\
96	495	490\\
495	132	491\\
490	491	94\\
495	491	490\\
33	307	308\\
307	66	414\\
308	414	126\\
307	414	308\\
66	170	409\\
170	6	168\\
409	168	64\\
170	168	409\\
126	410	267\\
410	64	264\\
267	264	26\\
410	264	267\\
66	409	414\\
409	64	410\\
414	410	126\\
409	410	414\\
28	280	278\\
280	127	388\\
278	388	56\\
280	388	278\\
127	268	382\\
268	26	266\\
382	266	54\\
268	266	382\\
56	383	160\\
383	54	158\\
160	158	4\\
383	158	160\\
127	382	388\\
382	54	383\\
388	383	56\\
382	383	388\\
33	308	306\\
308	126	527\\
306	527	132\\
308	527	306\\
126	267	528\\
267	26	268\\
528	268	127\\
267	268	528\\
132	529	279\\
529	127	280\\
279	280	28\\
529	280	279\\
126	528	527\\
528	127	529\\
527	529	132\\
528	529	527\\
7	174	172\\
174	70	419\\
172	419	68\\
174	419	172\\
70	300	424\\
300	32	303\\
424	303	136\\
300	303	424\\
68	420	311\\
420	136	315\\
311	315	34\\
420	315	311\\
70	424	419\\
424	136	420\\
419	420	68\\
424	420	419\\
32	302	304\\
302	65	412\\
304	412	137\\
302	412	304\\
65	169	413\\
169	6	170\\
413	170	66\\
169	170	413\\
137	415	309\\
415	66	307\\
309	307	33\\
415	307	309\\
65	413	412\\
413	66	415\\
412	415	137\\
413	415	412\\
34	316	314\\
316	138	493\\
314	493	95\\
316	493	314\\
138	310	496\\
310	33	305\\
496	305	96\\
310	305	496\\
95	494	199\\
494	96	200\\
199	200	12\\
494	200	199\\
138	496	493\\
496	96	494\\
493	494	95\\
496	494	493\\
32	304	303\\
304	137	536\\
303	536	136\\
304	536	303\\
137	309	538\\
309	33	310\\
538	310	138\\
309	310	538\\
136	537	315\\
537	138	316\\
315	316	34\\
537	316	315\\
137	538	536\\
538	138	537\\
536	537	136\\
538	537	536\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
0	0	0	0\\
1	0	0	0\\
1	1	0	0\\
0	1	0	0\\
0.5	0.5	2.00290031928967	2.00290031928967\\
0.5	0	0	0\\
0.25	0.25	1.09959046234525	1.09959046234525\\
0	0.5	0	0\\
0.75	0.25	0.980682346716359	0.980682346716359\\
1	0.5	0	0\\
0.75	0.75	0.846727339040388	0.846727339040388\\
0.5	1	0	0\\
0.25	0.75	0.842624672920451	0.842624672920451\\
0.25	0	0	0\\
0.125	0.125	0.280636507571049	0.280636507571049\\
0	0.25	0	0\\
0.75	0	0	0\\
0.875	0.125	0.278499407469479	0.278499407469479\\
1	0.25	0	0\\
1	0.75	0	0\\
0.875	0.875	0.255413679290134	0.255413679290134\\
0.75	1	0	0\\
0.25	1	0	0\\
0.125	0.875	0.262171915626121	0.262171915626121\\
0	0.75	0	0\\
0.625	0.375	1.73729363580884	1.73729363580884\\
0.375	0.375	1.96214501776868	1.96214501776868\\
0.625	0.625	1.45028261127108	1.45028261127108\\
0.375	0.625	1.49251501413722	1.49251501413722\\
0.375	0.125	0.749744079243078	0.749744079243078\\
0.625	0.125	0.71863645693077	0.71863645693077\\
0.5	0.25	1.51498700192752	1.51498700192752\\
0.125	0.375	0.693603509319786	0.693603509319786\\
0.25	0.5	1.33417003678039	1.33417003678039\\
0.125	0.625	0.639522836340341	0.639522836340341\\
0.875	0.375	0.682497385738916	0.682497385738916\\
0.75	0.5	1.2836926924009	1.2836926924009\\
0.875	0.625	0.640831499625095	0.640831499625095\\
0.625	0.875	0.609305206138185	0.609305206138185\\
0.5	0.75	1.15555427410783	1.15555427410783\\
0.375	0.875	0.571692716039843	0.571692716039843\\
0.125	0	0	0\\
0.0625	0.0625	0.0702257746119032	0.0702257746119032\\
0	0.125	0	0\\
0.875	0	0	0\\
0.9375	0.0625	0.0734210002139598	0.0734210002139598\\
1	0.125	0	0\\
1	0.875	0	0\\
0.9375	0.9375	0.0643355858515139	0.0643355858515139\\
0.875	1	0	0\\
0.125	1	0	0\\
0.0625	0.9375	0.0646856225756775	0.0646856225756775\\
0	0.875	0	0\\
0.5625	0.4375	2.00473485113937	2.00473485113937\\
0.4375	0.4375	2.08856873773053	2.08856873773053\\
0.5625	0.5625	1.76944032814241	1.76944032814241\\
0.4375	0.5625	1.80206325099145	1.80206325099145\\
0.375	0	0	0\\
0.4375	0.0625	0.408620048977	0.408620048977\\
0.625	0	0	0\\
0.5625	0.0625	0.399827552533029	0.399827552533029\\
0.3125	0.1875	0.998049636129026	0.998049636129026\\
0.1875	0.1875	0.635057122908104	0.635057122908104\\
0.375	0.25	1.46756499613929	1.46756499613929\\
0.3125	0.3125	1.5955177773334	1.5955177773334\\
0.1875	0.3125	0.961807914740688	0.961807914740688\\
0.25	0.375	1.38053844072152	1.38053844072152\\
0	0.625	0	0\\
0.0625	0.5625	0.36308037555548	0.36308037555548\\
0	0.375	0	0\\
0.0625	0.4375	0.375285346887367	0.375285346887367\\
0.8125	0.1875	0.595220470411368	0.595220470411368\\
0.6875	0.1875	0.915838093349517	0.915838093349517\\
0.625	0.25	1.32461136690389	1.32461136690389\\
0.6875	0.3125	1.36871974955309	1.36871974955309\\
0.8125	0.3125	0.90351858521466	0.90351858521466\\
0.75	0.375	1.26322719410469	1.26322719410469\\
1	0.375	0	0\\
0.9375	0.4375	0.362243760694108	0.362243760694108\\
1	0.625	0	0\\
0.9375	0.5625	0.358298390474653	0.358298390474653\\
0.8125	0.8125	0.541069645388064	0.541069645388064\\
0.8125	0.6875	0.802921586083831	0.802921586083831\\
0.75	0.625	1.11000094088865	1.11000094088865\\
0.6875	0.6875	1.14301484631212	1.14301484631212\\
0.6875	0.8125	0.784808880355362	0.784808880355362\\
0.625	0.75	1.07680541835765	1.07680541835765\\
0.625	1	0	0\\
0.5625	0.9375	0.326657142125168	0.326657142125168\\
0.375	1	0	0\\
0.4375	0.9375	0.313810125235997	0.313810125235997\\
0.1875	0.8125	0.54317038709142	0.54317038709142\\
0.3125	0.8125	0.755068420995228	0.755068420995228\\
0.375	0.75	1.05818144886948	1.05818144886948\\
0.3125	0.6875	1.15897966883551	1.15897966883551\\
0.1875	0.6875	0.806489375546609	0.806489375546609\\
0.25	0.625	1.13980085870391	1.13980085870391\\
0.1875	0.0625	0.210475640179448	0.210475640179448\\
0.3125	0.0625	0.334691429311235	0.334691429311235\\
0.25	0.125	0.553200893780094	0.553200893780094\\
0.0625	0.1875	0.205586358248513	0.205586358248513\\
0.125	0.25	0.546296385998262	0.546296385998262\\
0.0625	0.3125	0.320472870141661	0.320472870141661\\
0.6875	0.0625	0.319028616407485	0.319028616407485\\
0.8125	0.0625	0.207442495882285	0.207442495882285\\
0.75	0.125	0.521687980501681	0.521687980501681\\
0.9375	0.1875	0.204823537323119	0.204823537323119\\
0.875	0.25	0.522673902964925	0.522673902964925\\
0.9375	0.3125	0.30724203165606	0.30724203165606\\
0.9375	0.6875	0.304416769524558	0.304416769524558\\
0.9375	0.8125	0.194928067190013	0.194928067190013\\
0.875	0.75	0.488864170391036	0.488864170391036\\
0.8125	0.9375	0.187462247761222	0.187462247761222\\
0.75	0.875	0.472242024313653	0.472242024313653\\
0.6875	0.9375	0.284571410680546	0.284571410680546\\
0.3125	0.9375	0.273894752124754	0.273894752124754\\
0.1875	0.9375	0.194070808716418	0.194070808716418\\
0.25	0.875	0.465972293193224	0.465972293193224\\
0.0625	0.8125	0.189085838723377	0.189085838723377\\
0.125	0.75	0.481203298880477	0.481203298880477\\
0.0625	0.6875	0.291647629064279	0.291647629064279\\
0.5625	0.3125	1.71402812157716	1.71402812157716\\
0.5	0.375	2.02934353985914	2.02934353985914\\
0.6875	0.4375	1.56850359928044	1.56850359928044\\
0.625	0.5	1.76511383940869	1.76511383940869\\
0.4375	0.3125	1.84041924692455	1.84041924692455\\
0.3125	0.4375	1.71397302169089	1.71397302169089\\
0.375	0.5	1.85373507409315	1.85373507409315\\
0.6875	0.5625	1.43133087747511	1.43133087747511\\
0.5625	0.6875	1.3516269057084	1.3516269057084\\
0.5	0.625	1.61003855922659	1.61003855922659\\
0.4375	0.6875	1.3590581809478	1.3590581809478\\
0.3125	0.5625	1.49529182989785	1.49529182989785\\
0.5	0.125	0.810330263894775	0.810330263894775\\
0.4375	0.1875	1.17264233269655	1.17264233269655\\
0.5625	0.1875	1.13363884550244	1.13363884550244\\
0.125	0.5	0.717118909330296	0.717118909330296\\
0.1875	0.4375	1.04597358507582	1.04597358507582\\
0.1875	0.5625	0.982967279400301	0.982967279400301\\
0.875	0.5	0.710452850404926	0.710452850404926\\
0.8125	0.4375	1.02679428103105	1.02679428103105\\
0.8125	0.5625	0.966662298254665	0.966662298254665\\
0.5	0.875	0.632209585804541	0.632209585804541\\
0.5625	0.8125	0.906488565237563	0.906488565237563\\
0.4375	0.8125	0.877565512990214	0.877565512990214\\
0.0625	0	0	0\\
0.03125	0.03125	0.0177534982531744	0.0177534982531744\\
0	0.0625	0	0\\
0.9375	0	0	0\\
0.96875	0.03125	0.0188098323477575	0.0188098323477575\\
1	0.0625	0	0\\
1	0.9375	0	0\\
0.96875	0.96875	0.0161477073451736	0.0161477073451736\\
0.9375	1	0	0\\
0.0625	1	0	0\\
0.03125	0.96875	0.0157587873653458	0.0157587873653458\\
0	0.9375	0	0\\
0.53125	0.46875	2.04151413970073	2.04151413970073\\
0.46875	0.46875	2.07163862324272	2.07163862324272\\
0.53125	0.53125	1.90640129794794	1.90640129794794\\
0.46875	0.53125	1.92447616202718	1.92447616202718\\
0.4375	0	0	0\\
0.46875	0.03125	0.209654033904726	0.209654033904726\\
0.5625	0	0	0\\
0.53125	0.03125	0.206841658882296	0.206841658882296\\
0.28125	0.21875	1.0739926267379	1.0739926267379\\
0.21875	0.21875	0.85763653810957	0.85763653810957\\
0.3125	0.25	1.32349843393317	1.32349843393317\\
0.28125	0.28125	1.35087117288116	1.35087117288116\\
0.21875	0.28125	1.05809533338145	1.05809533338145\\
0.25	0.3125	1.29424507371744	1.29424507371744\\
0	0.5625	0	0\\
0.03125	0.53125	0.190486236185409	0.190486236185409\\
0	0.4375	0	0\\
0.03125	0.46875	0.194013595956442	0.194013595956442\\
0.78125	0.21875	0.784110416419056	0.784110416419056\\
0.71875	0.21875	0.964913912035219	0.964913912035219\\
0.6875	0.25	1.16652409059914	1.16652409059914\\
0.71875	0.28125	1.17658928966655	1.17658928966655\\
0.78125	0.28125	0.960598825638015	0.960598825638015\\
0.75	0.3125	1.15098719222599	1.15098719222599\\
1	0.4375	0	0\\
0.96875	0.46875	0.183777561620353	0.183777561620353\\
1	0.5625	0	0\\
0.96875	0.53125	0.184003412079644	0.184003412079644\\
0.78125	0.78125	0.694967432427189	0.694967432427189\\
0.78125	0.71875	0.838457911879635	0.838457911879635\\
0.75	0.6875	0.988956057852166	0.988956057852166\\
0.71875	0.71875	0.995296713614791	0.995296713614791\\
0.71875	0.78125	0.829087768892488	0.829087768892488\\
0.6875	0.75	0.977232494868038	0.977232494868038\\
0.5625	1	0	0\\
0.53125	0.96875	0.164481451766658	0.164481451766658\\
0.4375	1	0	0\\
0.46875	0.96875	0.161838466781296	0.161838466781296\\
0.21875	0.78125	0.691761065971391	0.691761065971391\\
0.28125	0.78125	0.812607306243859	0.812607306243859\\
0.3125	0.75	0.964016241542152	0.964016241542152\\
0.28125	0.71875	0.997807709691311	0.997807709691311\\
0.21875	0.71875	0.841484613057867	0.841484613057867\\
0.25	0.6875	1.00143165720499	1.00143165720499\\
0.1875	0	0	0\\
0.21875	0.03125	0.122357441001929	0.122357441001929\\
0.3125	0	0	0\\
0.28125	0.03125	0.153951580244906	0.153951580244906\\
0.15625	0.09375	0.263439551622056	0.263439551622056\\
0.09375	0.09375	0.157439471922787	0.157439471922787\\
0.1875	0.125	0.421608944069439	0.421608944069439\\
0.15625	0.15625	0.440594461177317	0.440594461177317\\
0.09375	0.15625	0.261021939544333	0.261021939544333\\
0.125	0.1875	0.419864591489888	0.419864591489888\\
0	0.3125	0	0\\
0.03125	0.28125	0.147031268411346	0.147031268411346\\
0	0.1875	0	0\\
0.03125	0.21875	0.117218954315514	0.117218954315514\\
0.6875	0	0	0\\
0.71875	0.03125	0.147941606987739	0.147941606987739\\
0.8125	0	0	0\\
0.78125	0.03125	0.120220916637195	0.120220916637195\\
0.90625	0.09375	0.160872816117867	0.160872816117867\\
0.84375	0.09375	0.260548576633175	0.260548576633175\\
0.8125	0.125	0.405324915462951	0.405324915462951\\
0.84375	0.15625	0.424323999694081	0.424323999694081\\
0.90625	0.15625	0.259764269614471	0.259764269614471\\
0.875	0.1875	0.406320587041096	0.406320587041096\\
1	0.1875	0	0\\
0.96875	0.21875	0.1164344671043	0.1164344671043\\
1	0.3125	0	0\\
0.96875	0.28125	0.141196810044131	0.141196810044131\\
1	0.6875	0	0\\
0.96875	0.71875	0.142569646448893	0.142569646448893\\
1	0.8125	0	0\\
0.96875	0.78125	0.113984744998719	0.113984744998719\\
0.90625	0.90625	0.144554689647979	0.144554689647979\\
0.90625	0.84375	0.241557427604713	0.241557427604713\\
0.875	0.8125	0.378783195326586	0.378783195326586\\
0.84375	0.84375	0.391069807953694	0.391069807953694\\
0.84375	0.90625	0.2367994272485	0.2367994272485\\
0.8125	0.875	0.371335518592395	0.371335518592395\\
0.8125	1	0	0\\
0.78125	0.96875	0.107875235335806	0.107875235335806\\
0.6875	1	0	0\\
0.71875	0.96875	0.132683216631969	0.132683216631969\\
0.3125	1	0	0\\
0.28125	0.96875	0.131323741523522	0.131323741523522\\
0.1875	1	0	0\\
0.21875	0.96875	0.110335425221768	0.110335425221768\\
0.09375	0.90625	0.1479450192534	0.1479450192534\\
0.15625	0.90625	0.245804814173507	0.245804814173507\\
0.1875	0.875	0.379184172934667	0.379184172934667\\
0.15625	0.84375	0.397720888391947	0.397720888391947\\
0.09375	0.84375	0.241704906124881	0.241704906124881\\
0.125	0.8125	0.378939081776294	0.378939081776294\\
0	0.8125	0	0\\
0.03125	0.78125	0.107344985985749	0.107344985985749\\
0	0.6875	0	0\\
0.03125	0.71875	0.133478652023705	0.133478652023705\\
0.65625	0.34375	1.5568201893689	1.5568201893689\\
0.59375	0.34375	1.74958036742424	1.74958036742424\\
0.5625	0.375	1.92012559739758	1.92012559739758\\
0.59375	0.40625	1.89556839154134	1.89556839154134\\
0.65625	0.40625	1.67376942320297	1.67376942320297\\
0.625	0.4375	1.81323499579125	1.81323499579125\\
0.40625	0.34375	1.94309229134586	1.94309229134586\\
0.34375	0.34375	1.80737082415364	1.80737082415364\\
0.4375	0.375	2.050112702491	2.050112702491\\
0.40625	0.40625	2.05380585523488	2.05380585523488\\
0.34375	0.40625	1.8766403833664	1.8766403833664\\
0.375	0.4375	1.96585106468033	1.96585106468033\\
0.65625	0.65625	1.29367773531989	1.29367773531989\\
0.65625	0.59375	1.45699783940449	1.45699783940449\\
0.625	0.5625	1.62601991360519	1.62601991360519\\
0.59375	0.59375	1.61178788132969	1.61178788132969\\
0.59375	0.65625	1.41367088405018	1.41367088405018\\
0.5625	0.625	1.56169010183751	1.56169010183751\\
0.34375	0.65625	1.32525344715627	1.32525344715627\\
0.40625	0.65625	1.4377093509992	1.4377093509992\\
0.4375	0.625	1.58614677217496	1.58614677217496\\
0.40625	0.59375	1.65422686312132	1.65422686312132\\
0.34375	0.59375	1.51368832615948	1.51368832615948\\
0.375	0.5625	1.68731790823865	1.68731790823865\\
0.40625	0.09375	0.589669406617838	0.589669406617838\\
0.34375	0.09375	0.535984431094796	0.535984431094796\\
0.3125	0.125	0.665487025272946	0.665487025272946\\
0.34375	0.15625	0.887087280952669	0.887087280952669\\
0.4375	0.125	0.799119349019461	0.799119349019461\\
0.40625	0.15625	0.965802044862907	0.965802044862907\\
0.65625	0.09375	0.511496757832072	0.511496757832072\\
0.59375	0.09375	0.572455434136149	0.572455434136149\\
0.6875	0.125	0.627778918620631	0.627778918620631\\
0.65625	0.15625	0.833733669788938	0.833733669788938\\
0.5625	0.125	0.782692179002233	0.782692179002233\\
0.59375	0.15625	0.929151788251216	0.929151788251216\\
0.4375	0.25	1.52674269521132	1.52674269521132\\
0.46875	0.28125	1.68934004226077	1.68934004226077\\
0.5625	0.25	1.4446789997394	1.4446789997394\\
0.53125	0.28125	1.63464780044364	1.63464780044364\\
0.53125	0.21875	1.32887929315175	1.32887929315175\\
0.46875	0.21875	1.35887220772486	1.35887220772486\\
0.09375	0.34375	0.506577022779668	0.506577022779668\\
0.09375	0.40625	0.541096225749066	0.541096225749066\\
0.125	0.3125	0.639174368480326	0.639174368480326\\
0.15625	0.34375	0.835010271094255	0.835010271094255\\
0.125	0.4375	0.71808217764612	0.71808217764612\\
0.15625	0.40625	0.874841893265163	0.874841893265163\\
0.25	0.5625	1.25206669490166	1.25206669490166\\
0.28125	0.53125	1.43450046018505	1.43450046018505\\
0.25	0.4375	1.38198610507842	1.38198610507842\\
0.28125	0.46875	1.52299796622596	1.52299796622596\\
0.21875	0.46875	1.20166546818538	1.20166546818538\\
0.21875	0.53125	1.15510462918664	1.15510462918664\\
0.09375	0.59375	0.51362430982192	0.51362430982192\\
0.09375	0.65625	0.46396522943522	0.46396522943522\\
0.125	0.6875	0.568453171876206	0.568453171876206\\
0.15625	0.65625	0.73822573182704	0.73822573182704\\
0.125	0.5625	0.690537297319374	0.690537297319374\\
0.15625	0.59375	0.812461978222368	0.812461978222368\\
0.90625	0.40625	0.530674356756534	0.530674356756534\\
0.90625	0.34375	0.492049704732686	0.492049704732686\\
0.875	0.3125	0.617951641067276	0.617951641067276\\
0.84375	0.34375	0.809385405613397	0.809385405613397\\
0.875	0.4375	0.712272990834598	0.712272990834598\\
0.84375	0.40625	0.863863525663967	0.863863525663967\\
0.75	0.4375	1.30701021242626	1.30701021242626\\
0.71875	0.46875	1.43412270780952	1.43412270780952\\
0.75	0.5625	1.21127153539321	1.21127153539321\\
0.71875	0.53125	1.37278494785323	1.37278494785323\\
0.78125	0.53125	1.12641704778499	1.12641704778499\\
0.78125	0.46875	1.16743977937812	1.16743977937812\\
0.90625	0.65625	0.473129358377056	0.473129358377056\\
0.90625	0.59375	0.512999073267349	0.512999073267349\\
0.875	0.6875	0.576795705926933	0.576795705926933\\
0.84375	0.65625	0.73768255664989	0.73768255664989\\
0.875	0.5625	0.684890140568475	0.684890140568475\\
0.84375	0.59375	0.805139363391642	0.805139363391642\\
0.59375	0.90625	0.478432231180194	0.478432231180194\\
0.65625	0.90625	0.446805420599572	0.446805420599572\\
0.6875	0.875	0.553103739051268	0.553103739051268\\
0.65625	0.84375	0.712034458200051	0.712034458200051\\
0.5625	0.875	0.635743704448275	0.635743704448275\\
0.59375	0.84375	0.763892738601644	0.763892738601644\\
0.5625	0.75	1.13913110688227	1.13913110688227\\
0.53125	0.71875	1.26548935311192	1.26548935311192\\
0.4375	0.75	1.12524852197495	1.12524852197495\\
0.46875	0.71875	1.26355399981209	1.26355399981209\\
0.46875	0.78125	1.0240935668205	1.0240935668205\\
0.53125	0.78125	1.03667886939022	1.03667886939022\\
0.34375	0.90625	0.421294522285729	0.421294522285729\\
0.40625	0.90625	0.451180029608983	0.451180029608983\\
0.3125	0.875	0.526457925808872	0.526457925808872\\
0.34375	0.84375	0.673726766970687	0.673726766970687\\
0.4375	0.875	0.607658219710098	0.607658219710098\\
0.40625	0.84375	0.724621070651127	0.724621070651127\\
0.09375	0.03125	0.052964341848268	0.052964341848268\\
0.15625	0.03125	0.08808202411573	0.08808202411573\\
0.125	0.0625	0.140615651290187	0.140615651290187\\
0.03125	0.09375	0.0522368946880555	0.0522368946880555\\
0.0625	0.125	0.138726172387568	0.138726172387568\\
0.03125	0.15625	0.0853525780719198	0.0853525780719198\\
0.84375	0.03125	0.0892620483583654	0.0892620483583654\\
0.90625	0.03125	0.0551631778244213	0.0551631778244213\\
0.875	0.0625	0.14310569092922	0.14310569092922\\
0.96875	0.09375	0.0545473353002199	0.0545473353002199\\
0.9375	0.125	0.141902323060236	0.141902323060236\\
0.96875	0.15625	0.0873796915635202	0.0873796915635202\\
0.96875	0.84375	0.0815461075283319	0.0815461075283319\\
0.96875	0.90625	0.0486088244665476	0.0486088244665476\\
0.9375	0.875	0.129526568549035	0.129526568549035\\
0.90625	0.96875	0.0479168512074303	0.0479168512074303\\
0.875	0.9375	0.127300638141884	0.127300638141884\\
0.84375	0.96875	0.0788925448028375	0.0788925448028375\\
0.15625	0.96875	0.0818666022587934	0.0818666022587934\\
0.09375	0.96875	0.0488679245761017	0.0488679245761017\\
0.125	0.9375	0.132162868678082	0.132162868678082\\
0.03125	0.90625	0.0475596428089764	0.0475596428089764\\
0.0625	0.875	0.128769722751748	0.128769722751748\\
0.03125	0.84375	0.0785245457093272	0.0785245457093272\\
0.53125	0.40625	2.04559103481098	2.04559103481098\\
0.5	0.4375	2.09857315105199	2.09857315105199\\
0.59375	0.46875	1.90700209339904	1.90700209339904\\
0.5625	0.5	1.93763037751073	1.93763037751073\\
0.46875	0.40625	2.10134638667908	2.10134638667908\\
0.40625	0.46875	1.99920231783271	1.99920231783271\\
0.4375	0.5	1.98362113364794	1.98362113364794\\
0.59375	0.53125	1.79246176833957	1.79246176833957\\
0.53125	0.59375	1.70421857871581	1.70421857871581\\
0.5	0.5625	1.82923476621203	1.82923476621203\\
0.46875	0.59375	1.71909345394668	1.71909345394668\\
0.40625	0.53125	1.84904023050291	1.84904023050291\\
0.34375	0.03125	0.180737836409064	0.180737836409064\\
0.40625	0.03125	0.200310218473809	0.200310218473809\\
0.375	0.0625	0.38029246378969	0.38029246378969\\
0.5	0.0625	0.415474847374843	0.415474847374843\\
0.46875	0.09375	0.61496290249294	0.61496290249294\\
0.59375	0.03125	0.193195382499362	0.193195382499362\\
0.65625	0.03125	0.172556645682883	0.172556645682883\\
0.625	0.0625	0.365372046173567	0.365372046173567\\
0.53125	0.09375	0.609016258239736	0.609016258239736\\
0.28125	0.15625	0.76639930086562	0.76639930086562\\
0.25	0.1875	0.833484442478921	0.833484442478921\\
0.375	0.1875	1.11334522770251	1.11334522770251\\
0.34375	0.21875	1.23673988355391	1.23673988355391\\
0.21875	0.15625	0.613293069139311	0.613293069139311\\
0.15625	0.21875	0.61167761401143	0.61167761401143\\
0.1875	0.25	0.827742088573958	0.827742088573958\\
0.34375	0.28125	1.56578010549058	1.56578010549058\\
0.40625	0.28125	1.67362868705104	1.67362868705104\\
0.40625	0.21875	1.33106009671466	1.33106009671466\\
0.375	0.3125	1.77895761551036	1.77895761551036\\
0.28125	0.34375	1.52436742140122	1.52436742140122\\
0.3125	0.375	1.72654017594845	1.72654017594845\\
0.15625	0.28125	0.750142413763925	0.750142413763925\\
0.1875	0.375	1.02784396803146	1.02784396803146\\
0.21875	0.34375	1.17434024969423	1.17434024969423\\
0.28125	0.40625	1.56663181556884	1.56663181556884\\
0.21875	0.40625	1.21285780447025	1.21285780447025\\
0.03125	0.65625	0.157179159454294	0.157179159454294\\
0.03125	0.59375	0.177294685165698	0.177294685165698\\
0.0625	0.625	0.332751543639642	0.332751543639642\\
0.0625	0.5	0.37780409082795	0.37780409082795\\
0.09375	0.53125	0.54468024664368	0.54468024664368\\
0.03125	0.40625	0.187508840525515	0.187508840525515\\
0.03125	0.34375	0.171505892349416	0.171505892349416\\
0.0625	0.375	0.356246826316819	0.356246826316819\\
0.09375	0.46875	0.553741627799462	0.553741627799462\\
0.78125	0.15625	0.575168349737125	0.575168349737125\\
0.75	0.1875	0.764770540415639	0.764770540415639\\
0.84375	0.21875	0.578014082208854	0.578014082208854\\
0.8125	0.25	0.766624268770226	0.766624268770226\\
0.71875	0.15625	0.712384013545643	0.712384013545643\\
0.625	0.1875	1.04293027984754	1.04293027984754\\
0.65625	0.21875	1.12198182797868	1.12198182797868\\
0.59375	0.28125	1.52241176632557	1.52241176632557\\
0.65625	0.28125	1.36519834906332	1.36519834906332\\
0.59375	0.21875	1.24732965498358	1.24732965498358\\
0.625	0.3125	1.56039277575956	1.56039277575956\\
0.71875	0.34375	1.33438660566712	1.33438660566712\\
0.6875	0.375	1.5099582656768	1.5099582656768\\
0.84375	0.28125	0.711188079771754	0.711188079771754\\
0.8125	0.375	0.991864009084916	0.991864009084916\\
0.78125	0.34375	1.08907583424593	1.08907583424593\\
0.71875	0.40625	1.42427092879284	1.42427092879284\\
0.78125	0.40625	1.15862480258511	1.15862480258511\\
0.96875	0.34375	0.161370402098835	0.161370402098835\\
0.96875	0.40625	0.176039953959206	0.176039953959206\\
0.9375	0.375	0.342009546898771	0.342009546898771\\
0.9375	0.5	0.367025346989173	0.367025346989173\\
0.90625	0.46875	0.544631987455426	0.544631987455426\\
0.96875	0.59375	0.177312779363751	0.177312779363751\\
0.96875	0.65625	0.163826027976675	0.163826027976675\\
0.9375	0.625	0.337884669321225	0.337884669321225\\
0.90625	0.53125	0.537117543681697	0.537117543681697\\
0.84375	0.78125	0.530291645111209	0.530291645111209\\
0.8125	0.75	0.685407395736267	0.685407395736267\\
0.78125	0.84375	0.521376671910378	0.521376671910378\\
0.75	0.8125	0.676357137972598	0.676357137972598\\
0.84375	0.71875	0.646945504072275	0.646945504072275\\
0.8125	0.625	0.895630335977821	0.895630335977821\\
0.78125	0.65625	0.956385953116817	0.956385953116817\\
0.71875	0.59375	1.26743751681457	1.26743751681457\\
0.71875	0.65625	1.13965009249364	1.13965009249364\\
0.78125	0.59375	1.05261830065546	1.05261830065546\\
0.6875	0.625	1.2945887410596	1.2945887410596\\
0.65625	0.71875	1.12214700594387	1.12214700594387\\
0.625	0.6875	1.26683860922744	1.26683860922744\\
0.71875	0.84375	0.629541677597129	0.629541677597129\\
0.625	0.8125	0.863532337058995	0.863532337058995\\
0.65625	0.78125	0.933927628890473	0.933927628890473\\
0.59375	0.71875	1.21544435064356	1.21544435064356\\
0.59375	0.78125	1.00561200623646	1.00561200623646\\
0.65625	0.96875	0.151107172868477	0.151107172868477\\
0.59375	0.96875	0.161617454372656	0.161617454372656\\
0.625	0.9375	0.313799717425542	0.313799717425542\\
0.5	0.9375	0.324923989317332	0.324923989317332\\
0.53125	0.90625	0.48580171194543	0.48580171194543\\
0.40625	0.96875	0.155497213292335	0.155497213292335\\
0.34375	0.96875	0.145705005878943	0.145705005878943\\
0.375	0.9375	0.296869267959899	0.296869267959899\\
0.46875	0.90625	0.473959183791964	0.473959183791964\\
0.21875	0.84375	0.521018088825173	0.521018088825173\\
0.25	0.8125	0.665567586498656	0.665567586498656\\
0.15625	0.78125	0.529473241861081	0.529473241861081\\
0.1875	0.75	0.684617824932817	0.684617824932817\\
0.28125	0.84375	0.609199205500797	0.609199205500797\\
0.375	0.8125	0.824126472627119	0.824126472627119\\
0.34375	0.78125	0.904801436443563	0.904801436443563\\
0.40625	0.71875	1.21172788113297	1.21172788113297\\
0.34375	0.71875	1.12063467906377	1.12063467906377\\
0.40625	0.78125	0.976274879346805	0.976274879346805\\
0.375	0.6875	1.28030555805474	1.28030555805474\\
0.28125	0.65625	1.16676375272557	1.16676375272557\\
0.3125	0.625	1.3382405374575	1.3382405374575\\
0.15625	0.71875	0.643022306372925	0.643022306372925\\
0.1875	0.625	0.907324330643605	0.907324330643605\\
0.21875	0.65625	0.971304552023146	0.971304552023146\\
0.28125	0.59375	1.31433232619457	1.31433232619457\\
0.21875	0.59375	1.07740321480981	1.07740321480981\\
0.25	0.0625	0.276637544924744	0.276637544924744\\
0.21875	0.09375	0.366309766689004	0.366309766689004\\
0.28125	0.09375	0.459412988090892	0.459412988090892\\
0.0625	0.25	0.268401389092481	0.268401389092481\\
0.09375	0.21875	0.361060137559409	0.361060137559409\\
0.09375	0.28125	0.446609287146522	0.446609287146522\\
0.75	0.0625	0.265941791445857	0.265941791445857\\
0.71875	0.09375	0.436003688747254	0.436003688747254\\
0.78125	0.09375	0.352101559372122	0.352101559372122\\
0.9375	0.25	0.260645604056493	0.260645604056493\\
0.90625	0.21875	0.350993901415084	0.350993901415084\\
0.90625	0.28125	0.430441992393384	0.430441992393384\\
0.9375	0.75	0.255726934990202	0.255726934990202\\
0.90625	0.71875	0.413961860044507	0.413961860044507\\
0.90625	0.78125	0.334464119938568	0.334464119938568\\
0.75	0.9375	0.241265717746962	0.241265717746962\\
0.78125	0.90625	0.321395564259094	0.321395564259094\\
0.71875	0.90625	0.392978277113534	0.392978277113534\\
0.25	0.9375	0.241328448746392	0.241328448746392\\
0.28125	0.90625	0.381967538301436	0.381967538301436\\
0.21875	0.90625	0.325784986472358	0.325784986472358\\
0.0625	0.75	0.243529045001996	0.243529045001996\\
0.09375	0.78125	0.326539241128482	0.326539241128482\\
0.09375	0.71875	0.400788162909297	0.400788162909297\\
0.5	0.3125	1.81194881009474	1.81194881009474\\
0.53125	0.34375	1.89042064440887	1.89042064440887\\
0.46875	0.34375	1.95997697514365	1.95997697514365\\
0.6875	0.5	1.53440980344867	1.53440980344867\\
0.65625	0.46875	1.68675856541282	1.68675856541282\\
0.65625	0.53125	1.60031075129572	1.60031075129572\\
0.3125	0.5	1.62406254910798	1.62406254910798\\
0.34375	0.46875	1.81015186666136	1.81015186666136\\
0.34375	0.53125	1.67883381100139	1.67883381100139\\
0.5	0.6875	1.38458588963077	1.38458588963077\\
0.53125	0.65625	1.4847106252551	1.4847106252551\\
0.46875	0.65625	1.4934959397952	1.4934959397952\\
0.53125	0.15625	0.985982959200143	0.985982959200143\\
0.46875	0.15625	0.998588072010632	0.998588072010632\\
0.5	0.1875	1.17812565592847	1.17812565592847\\
0.15625	0.46875	0.882397749741627	0.882397749741627\\
0.15625	0.53125	0.861420930911761	0.861420930911761\\
0.1875	0.5	1.02978447107281	1.02978447107281\\
0.84375	0.53125	0.852211516460089	0.852211516460089\\
0.84375	0.46875	0.875209303369973	0.875209303369973\\
0.8125	0.5	1.01396247547956	1.01396247547956\\
0.46875	0.84375	0.762920547577712	0.762920547577712\\
0.53125	0.84375	0.779905909834767	0.779905909834767\\
0.5	0.8125	0.90917417857564	0.90917417857564\\
};
\end{axis}

\begin{axis}[%
width=0.223\textwidth,
height=0.2\textheight,
at={(0.293\textwidth,0\textheight)},
scale only axis,
point meta min=-2.66,
point meta max=2.66,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=-2.66,
zmax=2.66,
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$[\lambda]_2 = 43.5445$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids,
zminorgrids
]

\addplot3[area legend, table/row sep=crcr, patch, shader=interp, forget plot, patch table={%
0	145	146\\
145	41	353\\
146	353	42\\
145	353	146\\
41	201	354\\
201	13	202\\
354	202	97\\
201	202	354\\
42	355	206\\
355	97	205\\
206	205	14\\
355	205	206\\
41	354	353\\
354	97	355\\
353	355	42\\
354	355	353\\
13	203	204\\
203	57	389\\
204	389	98\\
203	389	204\\
57	161	390\\
161	5	162\\
390	162	58\\
161	162	390\\
98	391	282\\
391	58	281\\
282	281	29\\
391	281	282\\
57	390	389\\
390	58	391\\
389	391	98\\
390	391	389\\
14	207	208\\
207	99	402\\
208	402	62\\
207	402	208\\
99	283	398\\
283	29	284\\
398	284	61\\
283	284	398\\
62	399	166\\
399	61	165\\
166	165	6\\
399	165	166\\
99	398	402\\
398	61	399\\
402	399	62\\
398	399	402\\
13	204	202\\
204	98	497\\
202	497	97\\
204	497	202\\
98	282	499\\
282	29	283\\
499	283	99\\
282	283	499\\
97	498	205\\
498	99	207\\
205	207	14\\
498	207	205\\
98	499	497\\
499	99	498\\
497	498	97\\
499	498	497\\
5	163	164\\
163	59	394\\
164	394	60\\
163	394	164\\
59	215	395\\
215	16	216\\
395	216	103\\
215	216	395\\
60	396	288\\
396	103	287\\
288	287	30\\
396	287	288\\
59	395	394\\
395	103	396\\
394	396	60\\
395	396	394\\
16	217	218\\
217	44	359\\
218	359	104\\
217	359	218\\
44	148	360\\
148	1	149\\
360	149	45\\
148	149	360\\
104	361	220\\
361	45	219\\
220	219	17\\
361	219	220\\
44	360	359\\
360	45	361\\
359	361	104\\
360	361	359\\
30	289	290\\
289	105	429\\
290	429	72\\
289	429	290\\
105	221	425\\
221	17	222\\
425	222	71\\
221	222	425\\
72	426	176\\
426	71	175\\
176	175	8\\
426	175	176\\
105	425	429\\
425	71	426\\
429	426	72\\
425	426	429\\
16	218	216\\
218	104	503\\
216	503	103\\
218	503	216\\
104	220	505\\
220	17	221\\
505	221	105\\
220	221	505\\
103	504	287\\
504	105	289\\
287	289	30\\
504	289	287\\
104	505	503\\
505	105	504\\
503	504	103\\
505	504	503\\
6	167	168\\
167	63	405\\
168	405	64\\
167	405	168\\
63	293	406\\
293	31	294\\
406	294	125\\
293	294	406\\
64	408	264\\
408	125	263\\
264	263	26\\
408	263	264\\
63	406	405\\
406	125	408\\
405	408	64\\
406	408	405\\
31	295	296\\
295	73	432\\
296	432	121\\
295	432	296\\
73	177	433\\
177	8	178\\
433	178	74\\
177	178	433\\
121	435	258\\
435	74	257\\
258	257	25\\
435	257	258\\
73	433	432\\
433	74	435\\
432	435	121\\
433	435	432\\
26	265	266\\
265	122	381\\
266	381	54\\
265	381	266\\
122	259	377\\
259	25	260\\
377	260	53\\
259	260	377\\
54	378	158\\
378	53	157\\
158	157	4\\
378	157	158\\
122	377	381\\
377	53	378\\
381	378	54\\
377	378	381\\
31	296	294\\
296	121	521\\
294	521	125\\
296	521	294\\
121	258	522\\
258	25	259\\
522	259	122\\
258	259	522\\
125	523	263\\
523	122	265\\
263	265	26\\
523	265	263\\
121	522	521\\
522	122	523\\
521	523	125\\
522	523	521\\
5	164	162\\
164	60	392\\
162	392	58\\
164	392	162\\
60	288	397\\
288	30	291\\
397	291	133\\
288	291	397\\
58	393	281\\
393	133	285\\
281	285	29\\
393	285	281\\
60	397	392\\
397	133	393\\
392	393	58\\
397	393	392\\
30	290	292\\
290	72	430\\
292	430	135\\
290	430	292\\
72	176	431\\
176	8	177\\
431	177	73\\
176	177	431\\
135	434	297\\
434	73	295\\
297	295	31\\
434	295	297\\
72	431	430\\
431	73	434\\
430	434	135\\
431	434	430\\
29	286	284\\
286	134	400\\
284	400	61\\
286	400	284\\
134	298	407\\
298	31	293\\
407	293	63\\
298	293	407\\
61	401	165\\
401	63	167\\
165	167	6\\
401	167	165\\
134	407	400\\
407	63	401\\
400	401	61\\
407	401	400\\
30	292	291\\
292	135	533\\
291	533	133\\
292	533	291\\
135	297	535\\
297	31	298\\
535	298	134\\
297	298	535\\
133	534	285\\
534	134	286\\
285	286	29\\
534	286	285\\
135	535	533\\
535	134	534\\
533	534	133\\
535	534	533\\
1	150	149\\
150	46	362\\
149	362	45\\
150	362	149\\
46	225	364\\
225	18	226\\
364	226	106\\
225	226	364\\
45	363	219\\
363	106	223\\
219	223	17\\
363	223	219\\
46	364	362\\
364	106	363\\
362	363	45\\
364	363	362\\
18	227	228\\
227	77	443\\
228	443	108\\
227	443	228\\
77	181	444\\
181	9	182\\
444	182	78\\
181	182	444\\
108	445	318\\
445	78	317\\
318	317	35\\
445	317	318\\
77	444	443\\
444	78	445\\
443	445	108\\
444	445	443\\
17	224	222\\
224	107	427\\
222	427	71\\
224	427	222\\
107	319	438\\
319	35	320\\
438	320	75\\
319	320	438\\
71	428	175\\
428	75	179\\
175	179	8\\
428	179	175\\
107	438	427\\
438	75	428\\
427	428	71\\
438	428	427\\
18	228	226\\
228	108	506\\
226	506	106\\
228	506	226\\
108	318	508\\
318	35	319\\
508	319	107\\
318	319	508\\
106	507	223\\
507	107	224\\
223	224	17\\
507	224	223\\
108	508	506\\
508	107	507\\
506	507	106\\
508	507	506\\
9	183	184\\
183	79	448\\
184	448	80\\
183	448	184\\
79	229	449\\
229	19	230\\
449	230	109\\
229	230	449\\
80	450	330\\
450	109	329\\
330	329	37\\
450	329	330\\
79	449	448\\
449	109	450\\
448	450	80\\
449	450	448\\
19	231	232\\
231	47	365\\
232	365	110\\
231	365	232\\
47	151	366\\
151	2	152\\
366	152	48\\
151	152	366\\
110	367	234\\
367	48	233\\
234	233	20\\
367	233	234\\
47	366	365\\
366	48	367\\
365	367	110\\
366	367	365\\
37	331	332\\
331	111	456\\
332	456	82\\
331	456	332\\
111	235	452\\
235	20	236\\
452	236	81\\
235	236	452\\
82	453	186\\
453	81	185\\
186	185	10\\
453	185	186\\
111	452	456\\
452	81	453\\
456	453	82\\
452	453	456\\
19	232	230\\
232	110	509\\
230	509	109\\
232	509	230\\
110	234	511\\
234	20	235\\
511	235	111\\
234	235	511\\
109	510	329\\
510	111	331\\
329	331	37\\
510	331	329\\
110	511	509\\
511	111	510\\
509	510	109\\
511	510	509\\
8	180	178\\
180	76	436\\
178	436	74\\
180	436	178\\
76	323	441\\
323	36	324\\
441	324	123\\
323	324	441\\
74	437	257\\
437	123	261\\
257	261	25\\
437	261	257\\
76	441	436\\
441	123	437\\
436	437	74\\
441	437	436\\
36	325	326\\
325	83	459\\
326	459	128\\
325	459	326\\
83	187	460\\
187	10	188\\
460	188	84\\
187	188	460\\
128	462	270\\
462	84	269\\
270	269	27\\
462	269	270\\
83	460	459\\
460	84	462\\
459	462	128\\
460	462	459\\
25	262	260\\
262	124	379\\
260	379	53\\
262	379	260\\
124	271	384\\
271	27	272\\
384	272	55\\
271	272	384\\
53	380	157\\
380	55	159\\
157	159	4\\
380	159	157\\
124	384	379\\
384	55	380\\
379	380	53\\
384	380	379\\
36	326	324\\
326	128	524\\
324	524	123\\
326	524	324\\
128	270	526\\
270	27	271\\
526	271	124\\
270	271	526\\
123	525	261\\
525	124	262\\
261	262	25\\
525	262	261\\
128	526	524\\
526	124	525\\
524	525	123\\
526	525	524\\
9	184	182\\
184	80	446\\
182	446	78\\
184	446	182\\
80	330	451\\
330	37	333\\
451	333	139\\
330	333	451\\
78	447	317\\
447	139	321\\
317	321	35\\
447	321	317\\
80	451	446\\
451	139	447\\
446	447	78\\
451	447	446\\
37	332	334\\
332	82	457\\
334	457	141\\
332	457	334\\
82	186	458\\
186	10	187\\
458	187	83\\
186	187	458\\
141	461	327\\
461	83	325\\
327	325	36\\
461	325	327\\
82	458	457\\
458	83	461\\
457	461	141\\
458	461	457\\
35	322	320\\
322	140	439\\
320	439	75\\
322	439	320\\
140	328	442\\
328	36	323\\
442	323	76\\
328	323	442\\
75	440	179\\
440	76	180\\
179	180	8\\
440	180	179\\
140	442	439\\
442	76	440\\
439	440	75\\
442	440	439\\
37	334	333\\
334	141	539\\
333	539	139\\
334	539	333\\
141	327	541\\
327	36	328\\
541	328	140\\
327	328	541\\
139	540	321\\
540	140	322\\
321	322	35\\
540	322	321\\
141	541	539\\
541	140	540\\
539	540	139\\
541	540	539\\
2	153	152\\
153	49	368\\
152	368	48\\
153	368	152\\
49	239	370\\
239	21	240\\
370	240	112\\
239	240	370\\
48	369	233\\
369	112	237\\
233	237	20\\
369	237	233\\
49	370	368\\
370	112	369\\
368	369	48\\
370	369	368\\
21	241	242\\
241	87	470\\
242	470	114\\
241	470	242\\
87	191	471\\
191	11	192\\
471	192	88\\
191	192	471\\
114	472	336\\
472	88	335\\
336	335	38\\
472	335	336\\
87	471	470\\
471	88	472\\
470	472	114\\
471	472	470\\
20	238	236\\
238	113	454\\
236	454	81\\
238	454	236\\
113	337	465\\
337	38	338\\
465	338	85\\
337	338	465\\
81	455	185\\
455	85	189\\
185	189	10\\
455	189	185\\
113	465	454\\
465	85	455\\
454	455	81\\
465	455	454\\
21	242	240\\
242	114	512\\
240	512	112\\
242	512	240\\
114	336	514\\
336	38	337\\
514	337	113\\
336	337	514\\
112	513	237\\
513	113	238\\
237	238	20\\
513	238	237\\
114	514	512\\
514	113	513\\
512	513	112\\
514	513	512\\
11	193	194\\
193	89	475\\
194	475	90\\
193	475	194\\
89	243	476\\
243	22	244\\
476	244	115\\
243	244	476\\
90	477	348\\
477	115	347\\
348	347	40\\
477	347	348\\
89	476	475\\
476	115	477\\
475	477	90\\
476	477	475\\
22	245	246\\
245	50	371\\
246	371	116\\
245	371	246\\
50	154	372\\
154	3	155\\
372	155	51\\
154	155	372\\
116	373	248\\
373	51	247\\
248	247	23\\
373	247	248\\
50	372	371\\
372	51	373\\
371	373	116\\
372	373	371\\
40	349	350\\
349	117	483\\
350	483	92\\
349	483	350\\
117	249	479\\
249	23	250\\
479	250	91\\
249	250	479\\
92	480	196\\
480	91	195\\
196	195	12\\
480	195	196\\
117	479	483\\
479	91	480\\
483	480	92\\
479	480	483\\
22	246	244\\
246	116	515\\
244	515	115\\
246	515	244\\
116	248	517\\
248	23	249\\
517	249	117\\
248	249	517\\
115	516	347\\
516	117	349\\
347	349	40\\
516	349	347\\
116	517	515\\
517	117	516\\
515	516	115\\
517	516	515\\
10	190	188\\
190	86	463\\
188	463	84\\
190	463	188\\
86	341	468\\
341	39	342\\
468	342	129\\
341	342	468\\
84	464	269\\
464	129	273\\
269	273	27\\
464	273	269\\
86	468	463\\
468	129	464\\
463	464	84\\
468	464	463\\
39	343	344\\
343	93	486\\
344	486	131\\
343	486	344\\
93	197	487\\
197	12	198\\
487	198	94\\
197	198	487\\
131	489	276\\
489	94	275\\
276	275	28\\
489	275	276\\
93	487	486\\
487	94	489\\
486	489	131\\
487	489	486\\
27	274	272\\
274	130	385\\
272	385	55\\
274	385	272\\
130	277	387\\
277	28	278\\
387	278	56\\
277	278	387\\
55	386	159\\
386	56	160\\
159	160	4\\
386	160	159\\
130	387	385\\
387	56	386\\
385	386	55\\
387	386	385\\
39	344	342\\
344	131	530\\
342	530	129\\
344	530	342\\
131	276	532\\
276	28	277\\
532	277	130\\
276	277	532\\
129	531	273\\
531	130	274\\
273	274	27\\
531	274	273\\
131	532	530\\
532	130	531\\
530	531	129\\
532	531	530\\
11	194	192\\
194	90	473\\
192	473	88\\
194	473	192\\
90	348	478\\
348	40	351\\
478	351	142\\
348	351	478\\
88	474	335\\
474	142	339\\
335	339	38\\
474	339	335\\
90	478	473\\
478	142	474\\
473	474	88\\
478	474	473\\
40	350	352\\
350	92	484\\
352	484	144\\
350	484	352\\
92	196	485\\
196	12	197\\
485	197	93\\
196	197	485\\
144	488	345\\
488	93	343\\
345	343	39\\
488	343	345\\
92	485	484\\
485	93	488\\
484	488	144\\
485	488	484\\
38	340	338\\
340	143	466\\
338	466	85\\
340	466	338\\
143	346	469\\
346	39	341\\
469	341	86\\
346	341	469\\
85	467	189\\
467	86	190\\
189	190	10\\
467	190	189\\
143	469	466\\
469	86	467\\
466	467	85\\
469	467	466\\
40	352	351\\
352	144	542\\
351	542	142\\
352	542	351\\
144	345	544\\
345	39	346\\
544	346	143\\
345	346	544\\
142	543	339\\
543	143	340\\
339	340	38\\
543	340	339\\
144	544	542\\
544	143	543\\
542	543	142\\
544	543	542\\
3	156	155\\
156	52	374\\
155	374	51\\
156	374	155\\
52	253	376\\
253	24	254\\
376	254	118\\
253	254	376\\
51	375	247\\
375	118	251\\
247	251	23\\
375	251	247\\
52	376	374\\
376	118	375\\
374	375	51\\
376	375	374\\
24	255	256\\
255	67	416\\
256	416	120\\
255	416	256\\
67	171	417\\
171	7	172\\
417	172	68\\
171	172	417\\
120	418	312\\
418	68	311\\
312	311	34\\
418	311	312\\
67	417	416\\
417	68	418\\
416	418	120\\
417	418	416\\
23	252	250\\
252	119	481\\
250	481	91\\
252	481	250\\
119	313	492\\
313	34	314\\
492	314	95\\
313	314	492\\
91	482	195\\
482	95	199\\
195	199	12\\
482	199	195\\
119	492	481\\
492	95	482\\
481	482	91\\
492	482	481\\
24	256	254\\
256	120	518\\
254	518	118\\
256	518	254\\
120	312	520\\
312	34	313\\
520	313	119\\
312	313	520\\
118	519	251\\
519	119	252\\
251	252	23\\
519	252	251\\
120	520	518\\
520	119	519\\
518	519	118\\
520	519	518\\
7	173	174\\
173	69	421\\
174	421	70\\
173	421	174\\
69	211	422\\
211	15	212\\
422	212	102\\
211	212	422\\
70	423	300\\
423	102	299\\
300	299	32\\
423	299	300\\
69	422	421\\
422	102	423\\
421	423	70\\
422	423	421\\
15	213	214\\
213	43	358\\
214	358	100\\
213	358	214\\
43	147	356\\
147	0	146\\
356	146	42\\
147	146	356\\
100	357	209\\
357	42	206\\
209	206	14\\
357	206	209\\
43	356	358\\
356	42	357\\
358	357	100\\
356	357	358\\
32	301	302\\
301	101	411\\
302	411	65\\
301	411	302\\
101	210	403\\
210	14	208\\
403	208	62\\
210	208	403\\
65	404	169\\
404	62	166\\
169	166	6\\
404	166	169\\
101	403	411\\
403	62	404\\
411	404	65\\
403	404	411\\
15	214	212\\
214	100	500\\
212	500	102\\
214	500	212\\
100	209	501\\
209	14	210\\
501	210	101\\
209	210	501\\
102	502	299\\
502	101	301\\
299	301	32\\
502	301	299\\
100	501	500\\
501	101	502\\
500	502	102\\
501	502	500\\
12	200	198\\
200	96	490\\
198	490	94\\
200	490	198\\
96	305	495\\
305	33	306\\
495	306	132\\
305	306	495\\
94	491	275\\
491	132	279\\
275	279	28\\
491	279	275\\
96	495	490\\
495	132	491\\
490	491	94\\
495	491	490\\
33	307	308\\
307	66	414\\
308	414	126\\
307	414	308\\
66	170	409\\
170	6	168\\
409	168	64\\
170	168	409\\
126	410	267\\
410	64	264\\
267	264	26\\
410	264	267\\
66	409	414\\
409	64	410\\
414	410	126\\
409	410	414\\
28	280	278\\
280	127	388\\
278	388	56\\
280	388	278\\
127	268	382\\
268	26	266\\
382	266	54\\
268	266	382\\
56	383	160\\
383	54	158\\
160	158	4\\
383	158	160\\
127	382	388\\
382	54	383\\
388	383	56\\
382	383	388\\
33	308	306\\
308	126	527\\
306	527	132\\
308	527	306\\
126	267	528\\
267	26	268\\
528	268	127\\
267	268	528\\
132	529	279\\
529	127	280\\
279	280	28\\
529	280	279\\
126	528	527\\
528	127	529\\
527	529	132\\
528	529	527\\
7	174	172\\
174	70	419\\
172	419	68\\
174	419	172\\
70	300	424\\
300	32	303\\
424	303	136\\
300	303	424\\
68	420	311\\
420	136	315\\
311	315	34\\
420	315	311\\
70	424	419\\
424	136	420\\
419	420	68\\
424	420	419\\
32	302	304\\
302	65	412\\
304	412	137\\
302	412	304\\
65	169	413\\
169	6	170\\
413	170	66\\
169	170	413\\
137	415	309\\
415	66	307\\
309	307	33\\
415	307	309\\
65	413	412\\
413	66	415\\
412	415	137\\
413	415	412\\
34	316	314\\
316	138	493\\
314	493	95\\
316	493	314\\
138	310	496\\
310	33	305\\
496	305	96\\
310	305	496\\
95	494	199\\
494	96	200\\
199	200	12\\
494	200	199\\
138	496	493\\
496	96	494\\
493	494	95\\
496	494	493\\
32	304	303\\
304	137	536\\
303	536	136\\
304	536	303\\
137	309	538\\
309	33	310\\
538	310	138\\
309	310	538\\
136	537	315\\
537	138	316\\
315	316	34\\
537	316	315\\
137	538	536\\
538	138	537\\
536	537	136\\
538	537	536\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
0	0	0	0\\
1	0	0	0\\
1	1	0	0\\
0	1	0	0\\
0.5	0.5	0.453072927498038	0.453072927498038\\
0.5	0	0	0\\
0.25	0.25	-2.51272801355085	-2.51272801355085\\
0	0.5	0	0\\
0.75	0.25	0.77721350176315	0.77721350176315\\
1	0.5	0	0\\
0.75	0.75	1.45300867377468	1.45300867377468\\
0.5	1	0	0\\
0.25	0.75	-0.04471573358314	-0.04471573358314\\
0.25	0	0	0\\
0.125	0.125	-0.897436090317374	-0.897436090317374\\
0	0.25	0	0\\
0.75	0	0	0\\
0.875	0.125	0.254782007024139	0.254782007024139\\
1	0.25	0	0\\
1	0.75	0	0\\
0.875	0.875	0.536908413415333	0.536908413415333\\
0.75	1	0	0\\
0.25	1	0	0\\
0.125	0.875	-0.0191813116023089	-0.0191813116023089\\
0	0.75	0	0\\
0.625	0.375	1.00802806243257	1.00802806243257\\
0.375	0.375	-1.79482257662289	-1.79482257662289\\
0.625	0.625	1.64326168470276	1.64326168470276\\
0.375	0.625	0.0237942990062093	0.0237942990062093\\
0.375	0.125	-1.14611178924713	-1.14611178924713\\
0.625	0.125	0.0534454359627602	0.0534454359627602\\
0.5	0.25	-0.690443520131949	-0.690443520131949\\
0.125	0.375	-1.43255051990889	-1.43255051990889\\
0.25	0.5	-1.30900549918825	-1.30900549918825\\
0.125	0.625	-0.491729384025482	-0.491729384025482\\
0.875	0.375	0.927936383241132	0.927936383241132\\
0.75	0.5	1.75923716183744	1.75923716183744\\
0.875	0.625	1.14462100604377	1.14462100604377\\
0.625	0.875	0.922905037300652	0.922905037300652\\
0.5	0.75	0.953312774554459	0.953312774554459\\
0.375	0.875	0.304220410189761	0.304220410189761\\
0.125	0	0	0\\
0.0625	0.0625	-0.24018890463889	-0.24018890463889\\
0	0.125	0	0\\
0.875	0	0	0\\
0.9375	0.0625	0.0700190240177363	0.0700190240177363\\
1	0.125	0	0\\
1	0.875	0	0\\
0.9375	0.9375	0.141671113652127	0.141671113652127\\
0.875	1	0	0\\
0.125	1	0	0\\
0.0625	0.9375	-0.00508920116009626	-0.00508920116009626\\
0	0.875	0	0\\
0.5625	0.4375	0.810550365900303	0.810550365900303\\
0.4375	0.4375	-0.643321464378436	-0.643321464378436\\
0.5625	0.5625	1.27633001055702	1.27633001055702\\
0.4375	0.5625	0.178821449310361	0.178821449310361\\
0.375	0	0	0\\
0.4375	0.0625	-0.456427324720734	-0.456427324720734\\
0.625	0	0	0\\
0.5625	0.0625	-0.127548113697364	-0.127548113697364\\
0.3125	0.1875	-1.94706452519921	-1.94706452519921\\
0.1875	0.1875	-1.79097155894363	-1.79097155894363\\
0.375	0.25	-1.9608239550832	-1.9608239550832\\
0.3125	0.3125	-2.58047920566431	-2.58047920566431\\
0.1875	0.3125	-2.21024839555271	-2.21024839555271\\
0.25	0.375	-2.30897311017145	-2.30897311017145\\
0	0.625	0	0\\
0.0625	0.5625	-0.414847170855629	-0.414847170855629\\
0	0.375	0	0\\
0.0625	0.4375	-0.671644140810762	-0.671644140810762\\
0.8125	0.1875	0.512171819698978	0.512171819698978\\
0.6875	0.1875	0.409067426281017	0.409067426281017\\
0.625	0.25	0.357410822714863	0.357410822714863\\
0.6875	0.3125	0.965035375842597	0.965035375842597\\
0.8125	0.3125	0.996001315835073	0.996001315835073\\
0.75	0.375	1.37491408881053	1.37491408881053\\
1	0.375	0	0\\
0.9375	0.4375	0.562141903946724	0.562141903946724\\
1	0.625	0	0\\
0.9375	0.5625	0.630732139204217	0.630732139204217\\
0.8125	0.8125	1.04776475681109	1.04776475681109\\
0.8125	0.6875	1.41982891675862	1.41982891675862\\
0.75	0.625	1.72278120144049	1.72278120144049\\
0.6875	0.6875	1.66061736487078	1.66061736487078\\
0.6875	0.8125	1.28300702266174	1.28300702266174\\
0.625	0.75	1.43058925859399	1.43058925859399\\
0.625	1	0	0\\
0.5625	0.9375	0.433041016093405	0.433041016093405\\
0.375	1	0	0\\
0.4375	0.9375	0.252113388253149	0.252113388253149\\
0.1875	0.8125	-0.0346834337814687	-0.0346834337814687\\
0.3125	0.8125	0.190989048587161	0.190989048587161\\
0.375	0.75	0.356368370032424	0.356368370032424\\
0.3125	0.6875	-0.0368593362197387	-0.0368593362197387\\
0.1875	0.6875	-0.320520390576055	-0.320520390576055\\
0.25	0.625	-0.5081824464568	-0.5081824464568\\
0.1875	0.0625	-0.617412754298119	-0.617412754298119\\
0.3125	0.0625	-0.68615093559913	-0.68615093559913\\
0.25	0.125	-1.38056893170454	-1.38056893170454\\
0.0625	0.1875	-0.654150919862666	-0.654150919862666\\
0.125	0.25	-1.53694649773767	-1.53694649773767\\
0.0625	0.3125	-0.812461350058522	-0.812461350058522\\
0.6875	0.0625	0.10073727498713	0.10073727498713\\
0.8125	0.0625	0.151313238763285	0.151313238763285\\
0.75	0.125	0.311785243430549	0.311785243430549\\
0.9375	0.1875	0.22102327967941	0.22102327967941\\
0.875	0.25	0.574956747253872	0.574956747253872\\
0.9375	0.3125	0.399299261679111	0.399299261679111\\
0.9375	0.6875	0.588630668848584	0.588630668848584\\
0.9375	0.8125	0.407105793137256	0.407105793137256\\
0.875	0.75	0.953450283452767	0.953450283452767\\
0.8125	0.9375	0.387517639278341	0.387517639278341\\
0.75	0.875	0.891654163431783	0.891654163431783\\
0.6875	0.9375	0.507899286927543	0.507899286927543\\
0.3125	0.9375	0.108691783313026	0.108691783313026\\
0.1875	0.9375	0.0195931731681768	0.0195931731681768\\
0.25	0.875	0.0832885502897526	0.0832885502897526\\
0.0625	0.8125	-0.0483495243155001	-0.0483495243155001\\
0.125	0.75	-0.159534928851359	-0.159534928851359\\
0.0625	0.6875	-0.178651069591499	-0.178651069591499\\
0.5625	0.3125	0.112198824389911	0.112198824389911\\
0.5	0.375	-0.294124457329647	-0.294124457329647\\
0.6875	0.4375	1.6262928237057	1.6262928237057\\
0.625	0.5	1.60203547706032	1.60203547706032\\
0.4375	0.3125	-1.3226017285392	-1.3226017285392\\
0.3125	0.4375	-1.7190954247279	-1.7190954247279\\
0.375	0.5	-0.761541089734063	-0.761541089734063\\
0.6875	0.5625	1.83642579269387	1.83642579269387\\
0.5625	0.6875	1.31696680168158	1.31696680168158\\
0.5	0.625	0.905835285111258	0.905835285111258\\
0.4375	0.6875	0.595969928109812	0.595969928109812\\
0.3125	0.5625	-0.680755844254395	-0.680755844254395\\
0.5	0.125	-0.527100213299646	-0.527100213299646\\
0.4375	0.1875	-1.15995216322845	-1.15995216322845\\
0.5625	0.1875	-0.210137119074016	-0.210137119074016\\
0.125	0.5	-0.971820608987188	-0.971820608987188\\
0.1875	0.4375	-1.60733641854442	-1.60733641854442\\
0.1875	0.5625	-0.880787268995388	-0.880787268995388\\
0.875	0.5	1.13939525524812	1.13939525524812\\
0.8125	0.4375	1.4249640607816	1.4249640607816\\
0.8125	0.5625	1.55117711980617	1.55117711980617\\
0.5	0.875	0.636198655652817	0.636198655652817\\
0.5625	0.8125	1.07432390935626	1.07432390935626\\
0.4375	0.8125	0.593116610588864	0.593116610588864\\
0.0625	0	0	0\\
0.03125	0.03125	-0.0618903057440793	-0.0618903057440793\\
0	0.0625	0	0\\
0.9375	0	0	0\\
0.96875	0.03125	0.0181800112085256	0.0181800112085256\\
1	0.0625	0	0\\
1	0.9375	0	0\\
0.96875	0.96875	0.0360379868600155	0.0360379868600155\\
0.9375	1	0	0\\
0.0625	1	0	0\\
0.03125	0.96875	-0.00125810263592641	-0.00125810263592641\\
0	0.9375	0	0\\
0.53125	0.46875	0.634817108631408	0.634817108631408\\
0.46875	0.46875	-0.0728135539027914	-0.0728135539027914\\
0.53125	0.53125	0.916610887793302	0.916610887793302\\
0.46875	0.53125	0.301291500974379	0.301291500974379\\
0.4375	0	0	0\\
0.46875	0.03125	-0.19219520958449	-0.19219520958449\\
0.5625	0	0	0\\
0.53125	0.03125	-0.107186606101275	-0.107186606101275\\
0.28125	0.21875	-2.30117936686442	-2.30117936686442\\
0.21875	0.21875	-2.20509154395261	-2.20509154395261\\
0.3125	0.25	-2.42025959479119	-2.42025959479119\\
0.28125	0.28125	-2.65462340812192	-2.65462340812192\\
0.21875	0.28125	-2.47594646625069	-2.47594646625069\\
0.25	0.3125	-2.62221496871038	-2.62221496871038\\
0	0.5625	0	0\\
0.03125	0.53125	-0.251580189768935	-0.251580189768935\\
0	0.4375	0	0\\
0.03125	0.46875	-0.31895099695289	-0.31895099695289\\
0.78125	0.21875	0.649502533740054	0.649502533740054\\
0.71875	0.21875	0.600867743842658	0.600867743842658\\
0.6875	0.25	0.653620993649696	0.653620993649696\\
0.71875	0.28125	0.884833505081656	0.884833505081656\\
0.78125	0.28125	0.915032268922711	0.915032268922711\\
0.75	0.3125	1.07255820119569	1.07255820119569\\
1	0.4375	0	0\\
0.96875	0.46875	0.29865000155823	0.29865000155823\\
1	0.5625	0	0\\
0.96875	0.53125	0.31813710483693	0.31813710483693\\
0.78125	0.78125	1.27316834703752	1.27316834703752\\
0.78125	0.71875	1.4638917058758	1.4638917058758\\
0.75	0.6875	1.61347369491491	1.61347369491491\\
0.71875	0.71875	1.58234919577939	1.58234919577939\\
0.71875	0.78125	1.39190715238497	1.39190715238497\\
0.6875	0.75	1.50618617327643	1.50618617327643\\
0.5625	1	0	0\\
0.53125	0.96875	0.198228102274821	0.198228102274821\\
0.4375	1	0	0\\
0.46875	0.96875	0.152054102557799	0.152054102557799\\
0.21875	0.78125	-0.0407263852578162	-0.0407263852578162\\
0.28125	0.78125	0.0848845958388979	0.0848845958388979\\
0.3125	0.75	0.124427112510937	0.124427112510937\\
0.28125	0.71875	-0.0446798850455732	-0.0446798850455732\\
0.21875	0.71875	-0.185671883076023	-0.185671883076023\\
0.25	0.6875	-0.229902751667432	-0.229902751667432\\
0.1875	0	0	0\\
0.21875	0.03125	-0.33561850716869	-0.33561850716869\\
0.3125	0	0	0\\
0.28125	0.03125	-0.353508377966981	-0.353508377966981\\
0.15625	0.09375	-0.813894804653975	-0.813894804653975\\
0.09375	0.09375	-0.523765869079196	-0.523765869079196\\
0.1875	0.125	-1.22495872891141	-1.22495872891141\\
0.15625	0.15625	-1.33478362028508	-1.33478362028508\\
0.09375	0.15625	-0.841740756301568	-0.841740756301568\\
0.125	0.1875	-1.28717575592003	-1.28717575592003\\
0	0.3125	0	0\\
0.03125	0.28125	-0.403263474043135	-0.403263474043135\\
0	0.1875	0	0\\
0.03125	0.21875	-0.36064088481231	-0.36064088481231\\
0.6875	0	0	0\\
0.71875	0.03125	0.0631574297136558	0.0631574297136558\\
0.8125	0	0	0\\
0.78125	0.03125	0.0760703799056368	0.0760703799056368\\
0.90625	0.09375	0.150652671361698	0.150652671361698\\
0.84375	0.09375	0.214521875388746	0.214521875388746\\
0.8125	0.125	0.315661649072697	0.315661649072697\\
0.84375	0.15625	0.377372038519313	0.377372038519313\\
0.90625	0.15625	0.259872985013918	0.259872985013918\\
0.875	0.1875	0.404007401937569	0.404007401937569\\
1	0.1875	0	0\\
0.96875	0.21875	0.133732629071368	0.133732629071368\\
1	0.3125	0	0\\
0.96875	0.28125	0.17762881742631	0.17762881742631\\
1	0.6875	0	0\\
0.96875	0.71875	0.284030613590111	0.284030613590111\\
1	0.8125	0	0\\
0.96875	0.78125	0.235825094651145	0.235825094651145\\
0.90625	0.90625	0.312242339439512	0.312242339439512\\
0.90625	0.84375	0.507038140642485	0.507038140642485\\
0.875	0.8125	0.768920342922981	0.768920342922981\\
0.84375	0.84375	0.79280197992372	0.79280197992372\\
0.84375	0.90625	0.495096110191259	0.495096110191259\\
0.8125	0.875	0.747567903044837	0.747567903044837\\
0.8125	1	0	0\\
0.78125	0.96875	0.218693197594071	0.218693197594071\\
0.6875	1	0	0\\
0.71875	0.96875	0.250461792263945	0.250461792263945\\
0.3125	1	0	0\\
0.28125	0.96875	0.0431570532065845	0.0431570532065845\\
0.1875	1	0	0\\
0.21875	0.96875	0.0200491666523373	0.0200491666523373\\
0.09375	0.90625	-0.0113287670951663	-0.0113287670951663\\
0.15625	0.90625	0.00381605038359885	0.00381605038359885\\
0.1875	0.875	0.0146310580309326	0.0146310580309326\\
0.15625	0.84375	-0.0273256519629845	-0.0273256519629845\\
0.09375	0.84375	-0.0396921733847892	-0.0396921733847892\\
0.125	0.8125	-0.0684826198142006	-0.0684826198142006\\
0	0.8125	0	0\\
0.03125	0.78125	-0.037263798344108	-0.037263798344108\\
0	0.6875	0	0\\
0.03125	0.71875	-0.0703236801653072	-0.0703236801653072\\
0.65625	0.34375	1.01020781793252	1.01020781793252\\
0.59375	0.34375	0.568170857937978	0.568170857937978\\
0.5625	0.375	0.440076659674067	0.440076659674067\\
0.59375	0.40625	0.942840544853483	0.942840544853483\\
0.65625	0.40625	1.37562920566838	1.37562920566838\\
0.625	0.4375	1.36778158440469	1.36778158440469\\
0.40625	0.34375	-1.6130751439676	-1.6130751439676\\
0.34375	0.34375	-2.27550462037083	-2.27550462037083\\
0.4375	0.375	-1.07304678173881	-1.07304678173881\\
0.40625	0.40625	-1.2290079828083	-1.2290079828083\\
0.34375	0.40625	-1.83102380416412	-1.83102380416412\\
0.375	0.4375	-1.2910976928063	-1.2910976928063\\
0.65625	0.65625	1.68466547009554	1.68466547009554\\
0.65625	0.59375	1.76720714167818	1.76720714167818\\
0.625	0.5625	1.67495280268653	1.67495280268653\\
0.59375	0.59375	1.51523146321818	1.51523146321818\\
0.59375	0.65625	1.48759745685429	1.48759745685429\\
0.5625	0.625	1.33462708012203	1.33462708012203\\
0.34375	0.65625	-0.0159468763820164	-0.0159468763820164\\
0.40625	0.65625	0.334430269815759	0.334430269815759\\
0.4375	0.625	0.444663824847908	0.444663824847908\\
0.40625	0.59375	0.0873513034255727	0.0873513034255727\\
0.34375	0.59375	-0.322164274872312	-0.322164274872312\\
0.375	0.5625	-0.314476234128474	-0.314476234128474\\
0.40625	0.09375	-0.778600937669523	-0.778600937669523\\
0.34375	0.09375	-0.961157743303122	-0.961157743303122\\
0.3125	0.125	-1.34238598379859	-1.34238598379859\\
0.34375	0.15625	-1.54432754045705	-1.54432754045705\\
0.4375	0.125	-0.854419333194793	-0.854419333194793\\
0.40625	0.15625	-1.21644960204853	-1.21644960204853\\
0.65625	0.09375	0.101324846784517	0.101324846784517\\
0.59375	0.09375	-0.0691267254057771	-0.0691267254057771\\
0.6875	0.125	0.229141026536961	0.229141026536961\\
0.65625	0.15625	0.220047387617659	0.220047387617659\\
0.5625	0.125	-0.210150245966752	-0.210150245966752\\
0.59375	0.15625	-0.0500639050039933	-0.0500639050039933\\
0.4375	0.25	-1.33438761581525	-1.33438761581525\\
0.46875	0.28125	-0.998069015050144	-0.998069015050144\\
0.5625	0.25	-0.106080099599168	-0.106080099599168\\
0.53125	0.28125	-0.317653482714273	-0.317653482714273\\
0.53125	0.21875	-0.424712824245898	-0.424712824245898\\
0.46875	0.21875	-0.979259455187167	-0.979259455187167\\
0.09375	0.34375	-1.16938979142387	-1.16938979142387\\
0.09375	0.40625	-1.04394236216526	-1.04394236216526\\
0.125	0.3125	-1.56920878222641	-1.56920878222641\\
0.15625	0.34375	-1.83215687980505	-1.83215687980505\\
0.125	0.4375	-1.21684514762992	-1.21684514762992\\
0.15625	0.40625	-1.58118160699731	-1.58118160699731\\
0.25	0.5625	-0.87217465091037	-0.87217465091037\\
0.28125	0.53125	-1.02114806997725	-1.02114806997725\\
0.25	0.4375	-1.80664035005007	-1.80664035005007\\
0.28125	0.46875	-1.52647692074498	-1.52647692074498\\
0.21875	0.46875	-1.51242367965577	-1.51242367965577\\
0.21875	0.53125	-1.09128802853273	-1.09128802853273\\
0.09375	0.59375	-0.491661011890131	-0.491661011890131\\
0.09375	0.65625	-0.321829495205419	-0.321829495205419\\
0.125	0.6875	-0.300262750023819	-0.300262750023819\\
0.15625	0.65625	-0.429062774872827	-0.429062774872827\\
0.125	0.5625	-0.722623199838169	-0.722623199838169\\
0.15625	0.59375	-0.679944353658312	-0.679944353658312\\
0.90625	0.40625	0.776753944693526	0.776753944693526\\
0.90625	0.34375	0.656107765776706	0.656107765776706\\
0.875	0.3125	0.757065125952326	0.757065125952326\\
0.84375	0.34375	1.00273673103393	1.00273673103393\\
0.875	0.4375	1.06112723832607	1.06112723832607\\
0.84375	0.40625	1.19046772169885	1.19046772169885\\
0.75	0.4375	1.62292823737592	1.62292823737592\\
0.71875	0.46875	1.7484732436049	1.7484732436049\\
0.75	0.5625	1.78041417964316	1.78041417964316\\
0.71875	0.53125	1.83466679677749	1.83466679677749\\
0.78125	0.53125	1.6858452568628	1.6858452568628\\
0.78125	0.46875	1.61853886822764	1.61853886822764\\
0.90625	0.65625	0.882018349584153	0.882018349584153\\
0.90625	0.59375	0.91269908970238	0.91269908970238\\
0.875	0.6875	1.07781881961709	1.07781881961709\\
0.84375	0.65625	1.31467805751828	1.31467805751828\\
0.875	0.5625	1.16443559411356	1.16443559411356\\
0.84375	0.59375	1.36878015338677	1.36878015338677\\
0.59375	0.90625	0.684143964358572	0.684143964358572\\
0.65625	0.90625	0.741487408671085	0.741487408671085\\
0.6875	0.875	0.952716933799435	0.952716933799435\\
0.65625	0.84375	1.12606096728771	1.12606096728771\\
0.5625	0.875	0.80708670998727	0.80708670998727\\
0.59375	0.84375	1.03507029359691	1.03507029359691\\
0.5625	0.75	1.23551907497849	1.23551907497849\\
0.53125	0.71875	1.13789574021811	1.13789574021811\\
0.4375	0.75	0.64192457048866	0.64192457048866\\
0.46875	0.71875	0.802928817729543	0.802928817729543\\
0.46875	0.78125	0.768524854929245	0.768524854929245\\
0.53125	0.78125	1.04510668245164	1.04510668245164\\
0.34375	0.90625	0.195467231231646	0.195467231231646\\
0.40625	0.90625	0.301291454547941	0.301291454547941\\
0.3125	0.875	0.180110818991258	0.180110818991258\\
0.34375	0.84375	0.26589071856268	0.26589071856268\\
0.4375	0.875	0.458333836575859	0.458333836575859\\
0.40625	0.84375	0.436745995890874	0.436745995890874\\
0.09375	0.03125	-0.177374167247716	-0.177374167247716\\
0.15625	0.03125	-0.27350136349347	-0.27350136349347\\
0.125	0.0625	-0.455144311419666	-0.455144311419666\\
0.03125	0.09375	-0.178702160832339	-0.178702160832339\\
0.0625	0.125	-0.463622092009556	-0.463622092009556\\
0.03125	0.15625	-0.281853449494776	-0.281853449494776\\
0.84375	0.03125	0.0705532048548673	0.0705532048548673\\
0.90625	0.03125	0.0497898682541021	0.0497898682541021\\
0.875	0.0625	0.123751336064491	0.123751336064491\\
0.96875	0.09375	0.0543113152570849	0.0543113152570849\\
0.9375	0.125	0.14206249422683	0.14206249422683\\
0.96875	0.15625	0.092528861803535	0.092528861803535\\
0.96875	0.84375	0.174197153624809	0.174197153624809\\
0.96875	0.90625	0.106490904013576	0.106490904013576\\
0.9375	0.875	0.278801845400249	0.278801845400249\\
0.90625	0.96875	0.104974899020961	0.104974899020961\\
0.875	0.9375	0.273638430189449	0.273638430189449\\
0.84375	0.96875	0.167740635666007	0.167740635666007\\
0.15625	0.96875	0.00477271728427829	0.00477271728427829\\
0.09375	0.96875	-0.00156837994440848	-0.00156837994440848\\
0.125	0.9375	-0.00108737802064061	-0.00108737802064061\\
0.03125	0.90625	-0.00593145628285067	-0.00593145628285067\\
0.0625	0.875	-0.0187292623384728	-0.0187292623384728\\
0.03125	0.84375	-0.0167864974729382	-0.0167864974729382\\
0.53125	0.40625	0.269894942669018	0.269894942669018\\
0.5	0.4375	0.0876326810445099	0.0876326810445099\\
0.59375	0.46875	1.27450775130715	1.27450775130715\\
0.5625	0.5	1.1101972551376	1.1101972551376\\
0.46875	0.40625	-0.49384872803981	-0.49384872803981\\
0.40625	0.46875	-0.734170641785637	-0.734170641785637\\
0.4375	0.5	-0.195950770961136	-0.195950770961136\\
0.59375	0.53125	1.46269411059238	1.46269411059238\\
0.53125	0.59375	1.08569565702681	1.08569565702681\\
0.5	0.5625	0.736937841838873	0.736937841838873\\
0.46875	0.59375	0.57837909689407	0.57837909689407\\
0.40625	0.53125	-0.274686903918958	-0.274686903918958\\
0.34375	0.03125	-0.328554794914117	-0.328554794914117\\
0.40625	0.03125	-0.270570886183533	-0.270570886183533\\
0.375	0.0625	-0.597249110931788	-0.597249110931788\\
0.5	0.0625	-0.291138619574449	-0.291138619574449\\
0.46875	0.09375	-0.543410487982095	-0.543410487982095\\
0.59375	0.03125	-0.0297682795695898	-0.0297682795695898\\
0.65625	0.03125	0.0284729956183201	0.0284729956183201\\
0.625	0.0625	0.00896519019341645	0.00896519019341645\\
0.53125	0.09375	-0.295148058106882	-0.295148058106882\\
0.28125	0.15625	-1.71278715051505	-1.71278715051505\\
0.25	0.1875	-2.02496304805907	-2.02496304805907\\
0.375	0.1875	-1.6192240132868	-1.6192240132868\\
0.34375	0.21875	-2.03907066444967	-2.03907066444967\\
0.21875	0.15625	-1.6465822496017	-1.6465822496017\\
0.15625	0.21875	-1.75141861053166	-1.75141861053166\\
0.1875	0.25	-2.16869767970158	-2.16869767970158\\
0.34375	0.28125	-2.34169479163356	-2.34169479163356\\
0.40625	0.28125	-1.71209277759072	-1.71209277759072\\
0.40625	0.21875	-1.5485034603199	-1.5485034603199\\
0.375	0.3125	-2.05861041388964	-2.05861041388964\\
0.28125	0.34375	-2.56444051736404	-2.56444051736404\\
0.3125	0.375	-2.28517997422041	-2.28517997422041\\
0.15625	0.28125	-1.92876078183813	-1.92876078183813\\
0.1875	0.375	-1.96648580337605	-1.96648580337605\\
0.21875	0.34375	-2.34549825574814	-2.34549825574814\\
0.28125	0.40625	-2.09077975318096	-2.09077975318096\\
0.21875	0.40625	-1.95887683793384	-1.95887683793384\\
0.03125	0.65625	-0.118405739353872	-0.118405739353872\\
0.03125	0.59375	-0.181053912099796	-0.181053912099796\\
0.0625	0.625	-0.285880757264953	-0.285880757264953\\
0.0625	0.5	-0.549318336040067	-0.549318336040067\\
0.09375	0.53125	-0.682806051665368	-0.682806051665368\\
0.03125	0.40625	-0.373202458944064	-0.373202458944064\\
0.03125	0.34375	-0.405062961938518	-0.405062961938518\\
0.0625	0.375	-0.766523809014148	-0.766523809014148\\
0.09375	0.46875	-0.873530950250569	-0.873530950250569\\
0.78125	0.15625	0.420422992320053	0.420422992320053\\
0.75	0.1875	0.519460874130847	0.519460874130847\\
0.84375	0.21875	0.568622521218538	0.568622521218538\\
0.8125	0.25	0.743384403966188	0.743384403966188\\
0.71875	0.15625	0.37405391384913	0.37405391384913\\
0.625	0.1875	0.16352041698216	0.16352041698216\\
0.65625	0.21875	0.405858129576174	0.405858129576174\\
0.59375	0.28125	0.259915440247211	0.259915440247211\\
0.65625	0.28125	0.669940500004842	0.669940500004842\\
0.59375	0.21875	0.0550574994757023	0.0550574994757023\\
0.625	0.3125	0.643641697346836	0.643641697346836\\
0.71875	0.34375	1.20858861469016	1.20858861469016\\
0.6875	0.375	1.31476825244973	1.31476825244973\\
0.84375	0.28125	0.784448950686589	0.784448950686589\\
0.8125	0.375	1.23731455381913	1.23731455381913\\
0.78125	0.34375	1.19584887512391	1.19584887512391\\
0.71875	0.40625	1.52377772630619	1.52377772630619\\
0.78125	0.40625	1.44769133554546	1.44769133554546\\
0.96875	0.34375	0.222779658554725	0.222779658554725\\
0.96875	0.40625	0.265254551847385	0.265254551847385\\
0.9375	0.375	0.488094780582853	0.488094780582853\\
0.9375	0.5	0.610482796699298	0.610482796699298\\
0.90625	0.46875	0.862777711604111	0.862777711604111\\
0.96875	0.59375	0.322998949808519	0.322998949808519\\
0.96875	0.65625	0.312729759216481	0.312729759216481\\
0.9375	0.625	0.624714251321835	0.624714251321835\\
0.90625	0.53125	0.906707972216901	0.906707972216901\\
0.84375	0.78125	1.03226445811309	1.03226445811309\\
0.8125	0.75	1.26886182065725	1.26886182065725\\
0.78125	0.84375	0.999564853813491	0.999564853813491\\
0.75	0.8125	1.22069714390481	1.22069714390481\\
0.84375	0.71875	1.20574594979996	1.20574594979996\\
0.8125	0.625	1.51185681944144	1.51185681944144\\
0.78125	0.65625	1.59216139511027	1.59216139511027\\
0.71875	0.59375	1.80843553859952	1.80843553859952\\
0.71875	0.65625	1.71754024933262	1.71754024933262\\
0.78125	0.59375	1.66847218163623	1.66847218163623\\
0.6875	0.625	1.77292245107971	1.77292245107971\\
0.65625	0.71875	1.562523781504	1.562523781504\\
0.625	0.6875	1.55891008010834	1.55891008010834\\
0.71875	0.84375	1.11391395420984	1.11391395420984\\
0.625	0.8125	1.23171235649604	1.23171235649604\\
0.65625	0.78125	1.38905388861014	1.38905388861014\\
0.59375	0.71875	1.40761890591285	1.40761890591285\\
0.59375	0.78125	1.2673776243094	1.2673776243094\\
0.65625	0.96875	0.25724959721661	0.25724959721661\\
0.59375	0.96875	0.237624505686912	0.237624505686912\\
0.625	0.9375	0.494568932118219	0.494568932118219\\
0.5	0.9375	0.343475067929975	0.343475067929975\\
0.53125	0.90625	0.567907108642032	0.567907108642032\\
0.40625	0.96875	0.109092620189329	0.109092620189329\\
0.34375	0.96875	0.0727868036910527	0.0727868036910527\\
0.375	0.9375	0.173110621757952	0.173110621757952\\
0.46875	0.90625	0.429332312207341	0.429332312207341\\
0.21875	0.84375	0.031604298630947	0.031604298630947\\
0.25	0.8125	0.0547171254955637	0.0547171254955637\\
0.15625	0.78125	-0.103438142031517	-0.103438142031517\\
0.1875	0.75	-0.142905350627493	-0.142905350627493\\
0.28125	0.84375	0.131259999199202	0.131259999199202\\
0.375	0.8125	0.370680815371325	0.370680815371325\\
0.34375	0.78125	0.265039161964242	0.265039161964242\\
0.40625	0.71875	0.466785045657085	0.466785045657085\\
0.34375	0.71875	0.176817501906801	0.176817501906801\\
0.40625	0.78125	0.496345787155322	0.496345787155322\\
0.375	0.6875	0.245820097149551	0.245820097149551\\
0.28125	0.65625	-0.271827756305018	-0.271827756305018\\
0.3125	0.625	-0.305228634627364	-0.305228634627364\\
0.15625	0.71875	-0.235182896688677	-0.235182896688677\\
0.1875	0.625	-0.570359753621488	-0.570359753621488\\
0.21875	0.65625	-0.41284072402671	-0.41284072402671\\
0.28125	0.59375	-0.600341412713265	-0.600341412713265\\
0.21875	0.59375	-0.719700841894255	-0.719700841894255\\
0.25	0.0625	-0.697618058673155	-0.697618058673155\\
0.21875	0.09375	-0.999834980590319	-0.999834980590319\\
0.28125	0.09375	-1.04683761923304	-1.04683761923304\\
0.0625	0.25	-0.779035105421355	-0.779035105421355\\
0.09375	0.21875	-1.08990993864932	-1.08990993864932\\
0.09375	0.28125	-1.20273876422648	-1.20273876422648\\
0.75	0.0625	0.145888897403007	0.145888897403007\\
0.71875	0.09375	0.200433798523103	0.200433798523103\\
0.78125	0.09375	0.23428721816534	0.23428721816534\\
0.9375	0.25	0.307783621831707	0.307783621831707\\
0.90625	0.21875	0.3834439019415	0.3834439019415\\
0.90625	0.28125	0.519134932582436	0.519134932582436\\
0.9375	0.75	0.515127914502705	0.515127914502705\\
0.90625	0.71875	0.805877354489924	0.805877354489924\\
0.90625	0.78125	0.677651187338386	0.677651187338386\\
0.75	0.9375	0.469830749860366	0.469830749860366\\
0.78125	0.90625	0.63891294217968	0.63891294217968\\
0.71875	0.90625	0.725227921621622	0.725227921621622\\
0.25	0.9375	0.0573517059843056	0.0573517059843056\\
0.28125	0.90625	0.110954294713221	0.110954294713221\\
0.21875	0.90625	0.0459386529960771	0.0459386529960771\\
0.0625	0.75	-0.100019789392819	-0.100019789392819\\
0.09375	0.78125	-0.0963217573441174	-0.0963217573441174\\
0.09375	0.71875	-0.188842459686859	-0.188842459686859\\
0.5	0.3125	-0.569811516140264	-0.569811516140264\\
0.53125	0.34375	-0.0796942372714772	-0.0796942372714772\\
0.46875	0.34375	-0.836620004315866	-0.836620004315866\\
0.6875	0.5	1.80568913542942	1.80568913542942\\
0.65625	0.46875	1.65878259621874	1.65878259621874\\
0.65625	0.53125	1.78010359151997	1.78010359151997\\
0.3125	0.5	-1.15571211391777	-1.15571211391777\\
0.34375	0.46875	-1.25611111756584	-1.25611111756584\\
0.34375	0.53125	-0.73877563370935	-0.73877563370935\\
0.5	0.6875	0.973968337294042	0.973968337294042\\
0.53125	0.65625	1.15188090482399	1.15188090482399\\
0.46875	0.65625	0.742499018897277	0.742499018897277\\
0.53125	0.15625	-0.411570484839077	-0.411570484839077\\
0.46875	0.15625	-0.816934946610546	-0.816934946610546\\
0.5	0.1875	-0.669126850158678	-0.669126850158678\\
0.15625	0.46875	-1.27875082550145	-1.27875082550145\\
0.15625	0.53125	-0.970371112018419	-0.970371112018419\\
0.1875	0.5	-1.23301322573736	-1.23301322573736\\
0.84375	0.53125	1.37268202927184	1.37268202927184\\
0.84375	0.46875	1.31701294586	1.31701294586\\
0.8125	0.5	1.5287371675272	1.5287371675272\\
0.46875	0.84375	0.642012251087451	0.642012251087451\\
0.53125	0.84375	0.858291673007682	0.858291673007682\\
0.5	0.8125	0.842774974329533	0.842774974329533\\
};
\end{axis}

\begin{axis}[%
width=0.223\textwidth,
height=0.2\textheight,
at={(0.586\textwidth,0\textheight)},
scale only axis,
point meta min=-2.66,
point meta max=2.66,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=-2.66,
zmax=2.66,
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$[\lambda]_3 = 46.0668$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids,
zminorgrids
]

\addplot3[area legend, table/row sep=crcr, patch, shader=interp, forget plot, patch table={%
0	145	146\\
145	41	353\\
146	353	42\\
145	353	146\\
41	201	354\\
201	13	202\\
354	202	97\\
201	202	354\\
42	355	206\\
355	97	205\\
206	205	14\\
355	205	206\\
41	354	353\\
354	97	355\\
353	355	42\\
354	355	353\\
13	203	204\\
203	57	389\\
204	389	98\\
203	389	204\\
57	161	390\\
161	5	162\\
390	162	58\\
161	162	390\\
98	391	282\\
391	58	281\\
282	281	29\\
391	281	282\\
57	390	389\\
390	58	391\\
389	391	98\\
390	391	389\\
14	207	208\\
207	99	402\\
208	402	62\\
207	402	208\\
99	283	398\\
283	29	284\\
398	284	61\\
283	284	398\\
62	399	166\\
399	61	165\\
166	165	6\\
399	165	166\\
99	398	402\\
398	61	399\\
402	399	62\\
398	399	402\\
13	204	202\\
204	98	497\\
202	497	97\\
204	497	202\\
98	282	499\\
282	29	283\\
499	283	99\\
282	283	499\\
97	498	205\\
498	99	207\\
205	207	14\\
498	207	205\\
98	499	497\\
499	99	498\\
497	498	97\\
499	498	497\\
5	163	164\\
163	59	394\\
164	394	60\\
163	394	164\\
59	215	395\\
215	16	216\\
395	216	103\\
215	216	395\\
60	396	288\\
396	103	287\\
288	287	30\\
396	287	288\\
59	395	394\\
395	103	396\\
394	396	60\\
395	396	394\\
16	217	218\\
217	44	359\\
218	359	104\\
217	359	218\\
44	148	360\\
148	1	149\\
360	149	45\\
148	149	360\\
104	361	220\\
361	45	219\\
220	219	17\\
361	219	220\\
44	360	359\\
360	45	361\\
359	361	104\\
360	361	359\\
30	289	290\\
289	105	429\\
290	429	72\\
289	429	290\\
105	221	425\\
221	17	222\\
425	222	71\\
221	222	425\\
72	426	176\\
426	71	175\\
176	175	8\\
426	175	176\\
105	425	429\\
425	71	426\\
429	426	72\\
425	426	429\\
16	218	216\\
218	104	503\\
216	503	103\\
218	503	216\\
104	220	505\\
220	17	221\\
505	221	105\\
220	221	505\\
103	504	287\\
504	105	289\\
287	289	30\\
504	289	287\\
104	505	503\\
505	105	504\\
503	504	103\\
505	504	503\\
6	167	168\\
167	63	405\\
168	405	64\\
167	405	168\\
63	293	406\\
293	31	294\\
406	294	125\\
293	294	406\\
64	408	264\\
408	125	263\\
264	263	26\\
408	263	264\\
63	406	405\\
406	125	408\\
405	408	64\\
406	408	405\\
31	295	296\\
295	73	432\\
296	432	121\\
295	432	296\\
73	177	433\\
177	8	178\\
433	178	74\\
177	178	433\\
121	435	258\\
435	74	257\\
258	257	25\\
435	257	258\\
73	433	432\\
433	74	435\\
432	435	121\\
433	435	432\\
26	265	266\\
265	122	381\\
266	381	54\\
265	381	266\\
122	259	377\\
259	25	260\\
377	260	53\\
259	260	377\\
54	378	158\\
378	53	157\\
158	157	4\\
378	157	158\\
122	377	381\\
377	53	378\\
381	378	54\\
377	378	381\\
31	296	294\\
296	121	521\\
294	521	125\\
296	521	294\\
121	258	522\\
258	25	259\\
522	259	122\\
258	259	522\\
125	523	263\\
523	122	265\\
263	265	26\\
523	265	263\\
121	522	521\\
522	122	523\\
521	523	125\\
522	523	521\\
5	164	162\\
164	60	392\\
162	392	58\\
164	392	162\\
60	288	397\\
288	30	291\\
397	291	133\\
288	291	397\\
58	393	281\\
393	133	285\\
281	285	29\\
393	285	281\\
60	397	392\\
397	133	393\\
392	393	58\\
397	393	392\\
30	290	292\\
290	72	430\\
292	430	135\\
290	430	292\\
72	176	431\\
176	8	177\\
431	177	73\\
176	177	431\\
135	434	297\\
434	73	295\\
297	295	31\\
434	295	297\\
72	431	430\\
431	73	434\\
430	434	135\\
431	434	430\\
29	286	284\\
286	134	400\\
284	400	61\\
286	400	284\\
134	298	407\\
298	31	293\\
407	293	63\\
298	293	407\\
61	401	165\\
401	63	167\\
165	167	6\\
401	167	165\\
134	407	400\\
407	63	401\\
400	401	61\\
407	401	400\\
30	292	291\\
292	135	533\\
291	533	133\\
292	533	291\\
135	297	535\\
297	31	298\\
535	298	134\\
297	298	535\\
133	534	285\\
534	134	286\\
285	286	29\\
534	286	285\\
135	535	533\\
535	134	534\\
533	534	133\\
535	534	533\\
1	150	149\\
150	46	362\\
149	362	45\\
150	362	149\\
46	225	364\\
225	18	226\\
364	226	106\\
225	226	364\\
45	363	219\\
363	106	223\\
219	223	17\\
363	223	219\\
46	364	362\\
364	106	363\\
362	363	45\\
364	363	362\\
18	227	228\\
227	77	443\\
228	443	108\\
227	443	228\\
77	181	444\\
181	9	182\\
444	182	78\\
181	182	444\\
108	445	318\\
445	78	317\\
318	317	35\\
445	317	318\\
77	444	443\\
444	78	445\\
443	445	108\\
444	445	443\\
17	224	222\\
224	107	427\\
222	427	71\\
224	427	222\\
107	319	438\\
319	35	320\\
438	320	75\\
319	320	438\\
71	428	175\\
428	75	179\\
175	179	8\\
428	179	175\\
107	438	427\\
438	75	428\\
427	428	71\\
438	428	427\\
18	228	226\\
228	108	506\\
226	506	106\\
228	506	226\\
108	318	508\\
318	35	319\\
508	319	107\\
318	319	508\\
106	507	223\\
507	107	224\\
223	224	17\\
507	224	223\\
108	508	506\\
508	107	507\\
506	507	106\\
508	507	506\\
9	183	184\\
183	79	448\\
184	448	80\\
183	448	184\\
79	229	449\\
229	19	230\\
449	230	109\\
229	230	449\\
80	450	330\\
450	109	329\\
330	329	37\\
450	329	330\\
79	449	448\\
449	109	450\\
448	450	80\\
449	450	448\\
19	231	232\\
231	47	365\\
232	365	110\\
231	365	232\\
47	151	366\\
151	2	152\\
366	152	48\\
151	152	366\\
110	367	234\\
367	48	233\\
234	233	20\\
367	233	234\\
47	366	365\\
366	48	367\\
365	367	110\\
366	367	365\\
37	331	332\\
331	111	456\\
332	456	82\\
331	456	332\\
111	235	452\\
235	20	236\\
452	236	81\\
235	236	452\\
82	453	186\\
453	81	185\\
186	185	10\\
453	185	186\\
111	452	456\\
452	81	453\\
456	453	82\\
452	453	456\\
19	232	230\\
232	110	509\\
230	509	109\\
232	509	230\\
110	234	511\\
234	20	235\\
511	235	111\\
234	235	511\\
109	510	329\\
510	111	331\\
329	331	37\\
510	331	329\\
110	511	509\\
511	111	510\\
509	510	109\\
511	510	509\\
8	180	178\\
180	76	436\\
178	436	74\\
180	436	178\\
76	323	441\\
323	36	324\\
441	324	123\\
323	324	441\\
74	437	257\\
437	123	261\\
257	261	25\\
437	261	257\\
76	441	436\\
441	123	437\\
436	437	74\\
441	437	436\\
36	325	326\\
325	83	459\\
326	459	128\\
325	459	326\\
83	187	460\\
187	10	188\\
460	188	84\\
187	188	460\\
128	462	270\\
462	84	269\\
270	269	27\\
462	269	270\\
83	460	459\\
460	84	462\\
459	462	128\\
460	462	459\\
25	262	260\\
262	124	379\\
260	379	53\\
262	379	260\\
124	271	384\\
271	27	272\\
384	272	55\\
271	272	384\\
53	380	157\\
380	55	159\\
157	159	4\\
380	159	157\\
124	384	379\\
384	55	380\\
379	380	53\\
384	380	379\\
36	326	324\\
326	128	524\\
324	524	123\\
326	524	324\\
128	270	526\\
270	27	271\\
526	271	124\\
270	271	526\\
123	525	261\\
525	124	262\\
261	262	25\\
525	262	261\\
128	526	524\\
526	124	525\\
524	525	123\\
526	525	524\\
9	184	182\\
184	80	446\\
182	446	78\\
184	446	182\\
80	330	451\\
330	37	333\\
451	333	139\\
330	333	451\\
78	447	317\\
447	139	321\\
317	321	35\\
447	321	317\\
80	451	446\\
451	139	447\\
446	447	78\\
451	447	446\\
37	332	334\\
332	82	457\\
334	457	141\\
332	457	334\\
82	186	458\\
186	10	187\\
458	187	83\\
186	187	458\\
141	461	327\\
461	83	325\\
327	325	36\\
461	325	327\\
82	458	457\\
458	83	461\\
457	461	141\\
458	461	457\\
35	322	320\\
322	140	439\\
320	439	75\\
322	439	320\\
140	328	442\\
328	36	323\\
442	323	76\\
328	323	442\\
75	440	179\\
440	76	180\\
179	180	8\\
440	180	179\\
140	442	439\\
442	76	440\\
439	440	75\\
442	440	439\\
37	334	333\\
334	141	539\\
333	539	139\\
334	539	333\\
141	327	541\\
327	36	328\\
541	328	140\\
327	328	541\\
139	540	321\\
540	140	322\\
321	322	35\\
540	322	321\\
141	541	539\\
541	140	540\\
539	540	139\\
541	540	539\\
2	153	152\\
153	49	368\\
152	368	48\\
153	368	152\\
49	239	370\\
239	21	240\\
370	240	112\\
239	240	370\\
48	369	233\\
369	112	237\\
233	237	20\\
369	237	233\\
49	370	368\\
370	112	369\\
368	369	48\\
370	369	368\\
21	241	242\\
241	87	470\\
242	470	114\\
241	470	242\\
87	191	471\\
191	11	192\\
471	192	88\\
191	192	471\\
114	472	336\\
472	88	335\\
336	335	38\\
472	335	336\\
87	471	470\\
471	88	472\\
470	472	114\\
471	472	470\\
20	238	236\\
238	113	454\\
236	454	81\\
238	454	236\\
113	337	465\\
337	38	338\\
465	338	85\\
337	338	465\\
81	455	185\\
455	85	189\\
185	189	10\\
455	189	185\\
113	465	454\\
465	85	455\\
454	455	81\\
465	455	454\\
21	242	240\\
242	114	512\\
240	512	112\\
242	512	240\\
114	336	514\\
336	38	337\\
514	337	113\\
336	337	514\\
112	513	237\\
513	113	238\\
237	238	20\\
513	238	237\\
114	514	512\\
514	113	513\\
512	513	112\\
514	513	512\\
11	193	194\\
193	89	475\\
194	475	90\\
193	475	194\\
89	243	476\\
243	22	244\\
476	244	115\\
243	244	476\\
90	477	348\\
477	115	347\\
348	347	40\\
477	347	348\\
89	476	475\\
476	115	477\\
475	477	90\\
476	477	475\\
22	245	246\\
245	50	371\\
246	371	116\\
245	371	246\\
50	154	372\\
154	3	155\\
372	155	51\\
154	155	372\\
116	373	248\\
373	51	247\\
248	247	23\\
373	247	248\\
50	372	371\\
372	51	373\\
371	373	116\\
372	373	371\\
40	349	350\\
349	117	483\\
350	483	92\\
349	483	350\\
117	249	479\\
249	23	250\\
479	250	91\\
249	250	479\\
92	480	196\\
480	91	195\\
196	195	12\\
480	195	196\\
117	479	483\\
479	91	480\\
483	480	92\\
479	480	483\\
22	246	244\\
246	116	515\\
244	515	115\\
246	515	244\\
116	248	517\\
248	23	249\\
517	249	117\\
248	249	517\\
115	516	347\\
516	117	349\\
347	349	40\\
516	349	347\\
116	517	515\\
517	117	516\\
515	516	115\\
517	516	515\\
10	190	188\\
190	86	463\\
188	463	84\\
190	463	188\\
86	341	468\\
341	39	342\\
468	342	129\\
341	342	468\\
84	464	269\\
464	129	273\\
269	273	27\\
464	273	269\\
86	468	463\\
468	129	464\\
463	464	84\\
468	464	463\\
39	343	344\\
343	93	486\\
344	486	131\\
343	486	344\\
93	197	487\\
197	12	198\\
487	198	94\\
197	198	487\\
131	489	276\\
489	94	275\\
276	275	28\\
489	275	276\\
93	487	486\\
487	94	489\\
486	489	131\\
487	489	486\\
27	274	272\\
274	130	385\\
272	385	55\\
274	385	272\\
130	277	387\\
277	28	278\\
387	278	56\\
277	278	387\\
55	386	159\\
386	56	160\\
159	160	4\\
386	160	159\\
130	387	385\\
387	56	386\\
385	386	55\\
387	386	385\\
39	344	342\\
344	131	530\\
342	530	129\\
344	530	342\\
131	276	532\\
276	28	277\\
532	277	130\\
276	277	532\\
129	531	273\\
531	130	274\\
273	274	27\\
531	274	273\\
131	532	530\\
532	130	531\\
530	531	129\\
532	531	530\\
11	194	192\\
194	90	473\\
192	473	88\\
194	473	192\\
90	348	478\\
348	40	351\\
478	351	142\\
348	351	478\\
88	474	335\\
474	142	339\\
335	339	38\\
474	339	335\\
90	478	473\\
478	142	474\\
473	474	88\\
478	474	473\\
40	350	352\\
350	92	484\\
352	484	144\\
350	484	352\\
92	196	485\\
196	12	197\\
485	197	93\\
196	197	485\\
144	488	345\\
488	93	343\\
345	343	39\\
488	343	345\\
92	485	484\\
485	93	488\\
484	488	144\\
485	488	484\\
38	340	338\\
340	143	466\\
338	466	85\\
340	466	338\\
143	346	469\\
346	39	341\\
469	341	86\\
346	341	469\\
85	467	189\\
467	86	190\\
189	190	10\\
467	190	189\\
143	469	466\\
469	86	467\\
466	467	85\\
469	467	466\\
40	352	351\\
352	144	542\\
351	542	142\\
352	542	351\\
144	345	544\\
345	39	346\\
544	346	143\\
345	346	544\\
142	543	339\\
543	143	340\\
339	340	38\\
543	340	339\\
144	544	542\\
544	143	543\\
542	543	142\\
544	543	542\\
3	156	155\\
156	52	374\\
155	374	51\\
156	374	155\\
52	253	376\\
253	24	254\\
376	254	118\\
253	254	376\\
51	375	247\\
375	118	251\\
247	251	23\\
375	251	247\\
52	376	374\\
376	118	375\\
374	375	51\\
376	375	374\\
24	255	256\\
255	67	416\\
256	416	120\\
255	416	256\\
67	171	417\\
171	7	172\\
417	172	68\\
171	172	417\\
120	418	312\\
418	68	311\\
312	311	34\\
418	311	312\\
67	417	416\\
417	68	418\\
416	418	120\\
417	418	416\\
23	252	250\\
252	119	481\\
250	481	91\\
252	481	250\\
119	313	492\\
313	34	314\\
492	314	95\\
313	314	492\\
91	482	195\\
482	95	199\\
195	199	12\\
482	199	195\\
119	492	481\\
492	95	482\\
481	482	91\\
492	482	481\\
24	256	254\\
256	120	518\\
254	518	118\\
256	518	254\\
120	312	520\\
312	34	313\\
520	313	119\\
312	313	520\\
118	519	251\\
519	119	252\\
251	252	23\\
519	252	251\\
120	520	518\\
520	119	519\\
518	519	118\\
520	519	518\\
7	173	174\\
173	69	421\\
174	421	70\\
173	421	174\\
69	211	422\\
211	15	212\\
422	212	102\\
211	212	422\\
70	423	300\\
423	102	299\\
300	299	32\\
423	299	300\\
69	422	421\\
422	102	423\\
421	423	70\\
422	423	421\\
15	213	214\\
213	43	358\\
214	358	100\\
213	358	214\\
43	147	356\\
147	0	146\\
356	146	42\\
147	146	356\\
100	357	209\\
357	42	206\\
209	206	14\\
357	206	209\\
43	356	358\\
356	42	357\\
358	357	100\\
356	357	358\\
32	301	302\\
301	101	411\\
302	411	65\\
301	411	302\\
101	210	403\\
210	14	208\\
403	208	62\\
210	208	403\\
65	404	169\\
404	62	166\\
169	166	6\\
404	166	169\\
101	403	411\\
403	62	404\\
411	404	65\\
403	404	411\\
15	214	212\\
214	100	500\\
212	500	102\\
214	500	212\\
100	209	501\\
209	14	210\\
501	210	101\\
209	210	501\\
102	502	299\\
502	101	301\\
299	301	32\\
502	301	299\\
100	501	500\\
501	101	502\\
500	502	102\\
501	502	500\\
12	200	198\\
200	96	490\\
198	490	94\\
200	490	198\\
96	305	495\\
305	33	306\\
495	306	132\\
305	306	495\\
94	491	275\\
491	132	279\\
275	279	28\\
491	279	275\\
96	495	490\\
495	132	491\\
490	491	94\\
495	491	490\\
33	307	308\\
307	66	414\\
308	414	126\\
307	414	308\\
66	170	409\\
170	6	168\\
409	168	64\\
170	168	409\\
126	410	267\\
410	64	264\\
267	264	26\\
410	264	267\\
66	409	414\\
409	64	410\\
414	410	126\\
409	410	414\\
28	280	278\\
280	127	388\\
278	388	56\\
280	388	278\\
127	268	382\\
268	26	266\\
382	266	54\\
268	266	382\\
56	383	160\\
383	54	158\\
160	158	4\\
383	158	160\\
127	382	388\\
382	54	383\\
388	383	56\\
382	383	388\\
33	308	306\\
308	126	527\\
306	527	132\\
308	527	306\\
126	267	528\\
267	26	268\\
528	268	127\\
267	268	528\\
132	529	279\\
529	127	280\\
279	280	28\\
529	280	279\\
126	528	527\\
528	127	529\\
527	529	132\\
528	529	527\\
7	174	172\\
174	70	419\\
172	419	68\\
174	419	172\\
70	300	424\\
300	32	303\\
424	303	136\\
300	303	424\\
68	420	311\\
420	136	315\\
311	315	34\\
420	315	311\\
70	424	419\\
424	136	420\\
419	420	68\\
424	420	419\\
32	302	304\\
302	65	412\\
304	412	137\\
302	412	304\\
65	169	413\\
169	6	170\\
413	170	66\\
169	170	413\\
137	415	309\\
415	66	307\\
309	307	33\\
415	307	309\\
65	413	412\\
413	66	415\\
412	415	137\\
413	415	412\\
34	316	314\\
316	138	493\\
314	493	95\\
316	493	314\\
138	310	496\\
310	33	305\\
496	305	96\\
310	305	496\\
95	494	199\\
494	96	200\\
199	200	12\\
494	200	199\\
138	496	493\\
496	96	494\\
493	494	95\\
496	494	493\\
32	304	303\\
304	137	536\\
303	536	136\\
304	536	303\\
137	309	538\\
309	33	310\\
538	310	138\\
309	310	538\\
136	537	315\\
537	138	316\\
315	316	34\\
537	316	315\\
137	538	536\\
538	138	537\\
536	537	136\\
538	537	536\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
0	0	0	0\\
1	0	0	0\\
1	1	0	0\\
0	1	0	0\\
0.5	0.5	-0.629202617599891	-0.629202617599891\\
0.5	0	0	0\\
0.25	0.25	0.310334163460882	0.310334163460882\\
0	0.5	0	0\\
0.75	0.25	1.69558654834341	1.69558654834341\\
1	0.5	0	0\\
0.75	0.75	-0.745072971331071	-0.745072971331071\\
0.5	1	0	0\\
0.25	0.75	-1.64003481050834	-1.64003481050834\\
0.25	0	0	0\\
0.125	0.125	0.117477737100991	0.117477737100991\\
0	0.25	0	0\\
0.75	0	0	0\\
0.875	0.125	0.585195771575016	0.585195771575016\\
1	0.25	0	0\\
1	0.75	0	0\\
0.875	0.875	-0.281157208114118	-0.281157208114118\\
0.75	1	0	0\\
0.25	1	0	0\\
0.125	0.875	-0.643158274198816	-0.643158274198816\\
0	0.75	0	0\\
0.625	0.375	1.74674473620631	1.74674473620631\\
0.375	0.375	0.0329703230458157	0.0329703230458157\\
0.625	0.625	-0.892946349733105	-0.892946349733105\\
0.375	0.625	-2.00007478250464	-2.00007478250464\\
0.375	0.125	0.940926294745108	0.940926294745108\\
0.625	0.125	1.3422120661197	1.3422120661197\\
0.5	0.25	1.91279344685966	1.91279344685966\\
0.125	0.375	-0.618976520863189	-0.618976520863189\\
0.25	0.5	-1.55995604485957	-1.55995604485957\\
0.125	0.625	-1.11102312553092	-1.11102312553092\\
0.875	0.375	0.857438960640956	0.857438960640956\\
0.75	0.5	0.575530356894125	0.575530356894125\\
0.875	0.625	-0.0766256499005367	-0.0766256499005367\\
0.625	0.875	-0.943270864756315	-0.943270864756315\\
0.5	0.75	-1.7030943446524	-1.7030943446524\\
0.375	0.875	-1.15049406261696	-1.15049406261696\\
0.125	0	0	0\\
0.0625	0.0625	0.0316850487245063	0.0316850487245063\\
0	0.125	0	0\\
0.875	0	0	0\\
0.9375	0.0625	0.161702611224539	0.161702611224539\\
1	0.125	0	0\\
1	0.875	0	0\\
0.9375	0.9375	-0.0746037197596116	-0.0746037197596116\\
0.875	1	0	0\\
0.125	1	0	0\\
0.0625	0.9375	-0.168708589260046	-0.168708589260046\\
0	0.875	0	0\\
0.5625	0.4375	0.744481230689039	0.744481230689039\\
0.4375	0.4375	-0.320014249728604	-0.320014249728604\\
0.5625	0.5625	-0.841085455274034	-0.841085455274034\\
0.4375	0.5625	-1.61672264748514	-1.61672264748514\\
0.375	0	0	0\\
0.4375	0.0625	0.620749850181475	0.620749850181475\\
0.625	0	0	0\\
0.5625	0.0625	0.728870775878273	0.728870775878273\\
0.3125	0.1875	0.86576712900005	0.86576712900005\\
0.1875	0.1875	0.229897545242113	0.229897545242113\\
0.375	0.25	1.23833464514629	1.23833464514629\\
0.3125	0.3125	0.274229012836855	0.274229012836855\\
0.1875	0.3125	-0.383984975353711	-0.383984975353711\\
0.25	0.375	-0.781894082254809	-0.781894082254809\\
0	0.625	0	0\\
0.0625	0.5625	-0.583523256180012	-0.583523256180012\\
0	0.375	0	0\\
0.0625	0.4375	-0.455412486069384	-0.455412486069384\\
0.8125	0.1875	1.15794540058462	1.15794540058462\\
0.6875	0.1875	1.68163107035569	1.68163107035569\\
0.625	0.25	2.07969999220919	2.07969999220919\\
0.6875	0.3125	1.96693806086838	1.96693806086838\\
0.8125	0.3125	1.38453942212095	1.38453942212095\\
0.75	0.375	1.51645921249704	1.51645921249704\\
1	0.375	0	0\\
0.9375	0.4375	0.338588439132397	0.338588439132397\\
1	0.625	0	0\\
0.9375	0.5625	0.0889878686452466	0.0889878686452466\\
0.8125	0.8125	-0.542875515675039	-0.542875515675039\\
0.8125	0.6875	-0.403733143995182	-0.403733143995182\\
0.75	0.625	-0.329264991344085	-0.329264991344085\\
0.6875	0.6875	-0.855289124775961	-0.855289124775961\\
0.6875	0.8125	-0.966565864274569	-0.966565864274569\\
0.625	0.75	-1.24721737894075	-1.24721737894075\\
0.625	1	0	0\\
0.5625	0.9375	-0.587158010512633	-0.587158010512633\\
0.375	1	0	0\\
0.4375	0.9375	-0.628541763786663	-0.628541763786663\\
0.1875	0.8125	-1.19908137240877	-1.19908137240877\\
0.3125	0.8125	-1.50584467091743	-1.50584467091743\\
0.375	0.75	-1.84144938708386	-1.84144938708386\\
0.3125	0.6875	-1.94153704909715	-1.94153704909715\\
0.1875	0.6875	-1.49654343495352	-1.49654343495352\\
0.25	0.625	-1.80847561755292	-1.80847561755292\\
0.1875	0.0625	0.155504120471082	0.155504120471082\\
0.3125	0.0625	0.384322517420166	0.384322517420166\\
0.25	0.125	0.45682294804478	0.45682294804478\\
0.0625	0.1875	0.00640025549872792	0.00640025549872792\\
0.125	0.25	-0.106192536697023	-0.106192536697023\\
0.0625	0.3125	-0.21131044716028	-0.21131044716028\\
0.6875	0.0625	0.646238511771636	0.646238511771636\\
0.8125	0.0625	0.440693051236814	0.440693051236814\\
0.75	0.125	1.05058359645273	1.05058359645273\\
0.9375	0.1875	0.411177364852529	0.411177364852529\\
0.875	0.25	0.940966974649062	0.940966974649062\\
0.9375	0.3125	0.481991779828522	0.481991779828522\\
0.9375	0.6875	-0.115467265041629	-0.115467265041629\\
0.9375	0.8125	-0.171221451147006	-0.171221451147006\\
0.875	0.75	-0.341219956257529	-0.341219956257529\\
0.8125	0.9375	-0.242540809535962	-0.242540809535962\\
0.75	0.875	-0.607450189773468	-0.607450189773468\\
0.6875	0.9375	-0.435457945943854	-0.435457945943854\\
0.3125	0.9375	-0.597919375904017	-0.597919375904017\\
0.1875	0.9375	-0.470658835604637	-0.470658835604637\\
0.25	0.875	-1.03410921095752	-1.03410921095752\\
0.0625	0.8125	-0.448569556599524	-0.448569556599524\\
0.125	0.75	-1.02167615570388	-1.02167615570388\\
0.0625	0.6875	-0.577032200414788	-0.577032200414788\\
0.5625	0.3125	2.00827224996109	2.00827224996109\\
0.5	0.375	1.16235139655062	1.16235139655062\\
0.6875	0.4375	1.1809018248749	1.1809018248749\\
0.625	0.5	0.275459039439354	0.275459039439354\\
0.4375	0.3125	1.35752222024573	1.35752222024573\\
0.3125	0.4375	-1.18087136368359	-1.18087136368359\\
0.375	0.5	-1.46546480359026	-1.46546480359026\\
0.6875	0.5625	-0.1084802801461	-0.1084802801461\\
0.5625	0.6875	-1.46473796981741	-1.46473796981741\\
0.5	0.625	-1.61033573431555	-1.61033573431555\\
0.4375	0.6875	-1.92276138075062	-1.92276138075062\\
0.3125	0.5625	-1.87870572208207	-1.87870572208207\\
0.5	0.125	1.29700865183572	1.29700865183572\\
0.4375	0.1875	1.51644722481019	1.51644722481019\\
0.5625	0.1875	1.83524699376688	1.83524699376688\\
0.125	0.5	-0.982880255984164	-0.982880255984164\\
0.1875	0.4375	-1.10558393117188	-1.10558393117188\\
0.1875	0.5625	-1.46051554085691	-1.46051554085691\\
0.875	0.5	0.400297249099425	0.400297249099425\\
0.8125	0.4375	0.914866797305491	0.914866797305491\\
0.8125	0.5625	0.14707928882367	0.14707928882367\\
0.5	0.875	-1.14607620408163	-1.14607620408163\\
0.5625	0.8125	-1.37777512288584	-1.37777512288584\\
0.4375	0.8125	-1.56785201527466	-1.56785201527466\\
0.0625	0	0	0\\
0.03125	0.03125	0.00817980581695833	0.00817980581695833\\
0	0.0625	0	0\\
0.9375	0	0	0\\
0.96875	0.03125	0.0420403831081717	0.0420403831081717\\
1	0.0625	0	0\\
1	0.9375	0	0\\
0.96875	0.96875	-0.0190030672615968	-0.0190030672615968\\
0.9375	1	0	0\\
0.0625	1	0	0\\
0.03125	0.96875	-0.041766507428237	-0.041766507428237\\
0	0.9375	0	0\\
0.53125	0.46875	0.0378401629695628	0.0378401629695628\\
0.46875	0.46875	-0.489253906149059	-0.489253906149059\\
0.53125	0.53125	-0.75865731691215	-0.75865731691215\\
0.46875	0.53125	-1.2022180702015	-1.2022180702015\\
0.4375	0	0	0\\
0.46875	0.03125	0.33979978896043	0.33979978896043\\
0.5625	0	0	0\\
0.53125	0.03125	0.366681123112924	0.366681123112924\\
0.28125	0.21875	0.64737444654461	0.64737444654461\\
0.21875	0.21875	0.278603452265481	0.278603452265481\\
0.3125	0.25	0.766621295631934	0.766621295631934\\
0.28125	0.28125	0.313982829359461	0.313982829359461\\
0.21875	0.28125	-0.0732116003153932	-0.0732116003153932\\
0.25	0.3125	-0.186107556122376	-0.186107556122376\\
0	0.5625	0	0\\
0.03125	0.53125	-0.291647070112263	-0.291647070112263\\
0	0.4375	0	0\\
0.03125	0.46875	-0.259319624427441	-0.259319624427441\\
0.78125	0.21875	1.44673901260977	1.44673901260977\\
0.71875	0.21875	1.72965720557922	1.72965720557922\\
0.6875	0.25	1.94402389312613	1.94402389312613\\
0.71875	0.28125	1.87661170936481	1.87661170936481\\
0.78125	0.28125	1.57687809974721	1.57687809974721\\
0.75	0.3125	1.72332888325211	1.72332888325211\\
1	0.4375	0	0\\
0.96875	0.46875	0.141028603881376	0.141028603881376\\
1	0.5625	0	0\\
0.96875	0.53125	0.0781640737764076	0.0781640737764076\\
0.78125	0.78125	-0.655798176143198	-0.655798176143198\\
0.78125	0.71875	-0.581524955171158	-0.581524955171158\\
0.75	0.6875	-0.603456128927015	-0.603456128927015\\
0.71875	0.71875	-0.810528353622464	-0.810528353622464\\
0.71875	0.78125	-0.878488552290167	-0.878488552290167\\
0.6875	0.75	-0.986741444470659	-0.986741444470659\\
0.5625	1	0	0\\
0.53125	0.96875	-0.30976770433861	-0.30976770433861\\
0.4375	1	0	0\\
0.46875	0.96875	-0.320700415339329	-0.320700415339329\\
0.21875	0.78125	-1.43612198470416	-1.43612198470416\\
0.28125	0.78125	-1.60487627475946	-1.60487627475946\\
0.3125	0.75	-1.78142328122363	-1.78142328122363\\
0.28125	0.71875	-1.81115874732755	-1.81115874732755\\
0.21875	0.71875	-1.60389718557562	-1.60389718557562\\
0.25	0.6875	-1.77570438754046	-1.77570438754046\\
0.1875	0	0	0\\
0.21875	0.03125	0.106164441703948	0.106164441703948\\
0.3125	0	0	0\\
0.28125	0.03125	0.164902076873602	0.164902076873602\\
0.15625	0.09375	0.155291001279665	0.155291001279665\\
0.09375	0.09375	0.0688951106408898	0.0688951106408898\\
0.1875	0.125	0.255210463660951	0.255210463660951\\
0.15625	0.15625	0.17335543183764	0.17335543183764\\
0.09375	0.15625	0.0595249323452625	0.0595249323452625\\
0.125	0.1875	0.0661937609724431	0.0661937609724431\\
0	0.3125	0	0\\
0.03125	0.28125	-0.0752922566544885	-0.0752922566544885\\
0	0.1875	0	0\\
0.03125	0.21875	-0.0190794027956036	-0.0190794027956036\\
0.6875	0	0	0\\
0.71875	0.03125	0.306762661830297	0.306762661830297\\
0.8125	0	0	0\\
0.78125	0.03125	0.254930478435474	0.254930478435474\\
0.90625	0.09375	0.347217317138724	0.347217317138724\\
0.84375	0.09375	0.551875856957611	0.551875856957611\\
0.8125	0.125	0.834694954214892	0.834694954214892\\
0.84375	0.15625	0.861617543165611	0.861617543165611\\
0.90625	0.15625	0.536160939681565	0.536160939681565\\
0.875	0.1875	0.805146336063319	0.805146336063319\\
1	0.1875	0	0\\
0.96875	0.21875	0.224491065641756	0.224491065641756\\
1	0.3125	0	0\\
0.96875	0.28125	0.240817842130137	0.240817842130137\\
1	0.6875	0	0\\
0.96875	0.71875	-0.0724832703302095	-0.0724832703302095\\
1	0.8125	0	0\\
0.96875	0.78125	-0.0865931863910087	-0.0865931863910087\\
0.90625	0.90625	-0.1640691386319	-0.1640691386319\\
0.90625	0.84375	-0.239595050623371	-0.239595050623371\\
0.875	0.8125	-0.350670465423622	-0.350670465423622\\
0.84375	0.84375	-0.413167689326484	-0.413167689326484\\
0.84375	0.90625	-0.284454358113701	-0.284454358113701\\
0.8125	0.875	-0.438370227258758	-0.438370227258758\\
0.8125	1	0	0\\
0.78125	0.96875	-0.148380720740874	-0.148380720740874\\
0.6875	1	0	0\\
0.71875	0.96875	-0.198435639413819	-0.198435639413819\\
0.3125	1	0	0\\
0.28125	0.96875	-0.296481390231844	-0.296481390231844\\
0.1875	1	0	0\\
0.21875	0.96875	-0.262799305769427	-0.262799305769427\\
0.09375	0.90625	-0.376472000160266	-0.376472000160266\\
0.15625	0.90625	-0.602269588965933	-0.602269588965933\\
0.1875	0.875	-0.887933899110438	-0.887933899110438\\
0.15625	0.84375	-0.929467212007201	-0.929467212007201\\
0.09375	0.84375	-0.586043496586571	-0.586043496586571\\
0.125	0.8125	-0.874337640533094	-0.874337640533094\\
0	0.8125	0	0\\
0.03125	0.78125	-0.246686825114611	-0.246686825114611\\
0	0.6875	0	0\\
0.03125	0.71875	-0.2798580738788	-0.2798580738788\\
0.65625	0.34375	1.93807053270969	1.93807053270969\\
0.59375	0.34375	1.92488000566998	1.92488000566998\\
0.5625	0.375	1.56221203912804	1.56221203912804\\
0.59375	0.40625	1.34733993267597	1.34733993267597\\
0.65625	0.40625	1.48965607515945	1.48965607515945\\
0.625	0.4375	1.08570947779664	1.08570947779664\\
0.40625	0.34375	0.770865113310563	0.770865113310563\\
0.34375	0.34375	0.178566039473673	0.178566039473673\\
0.4375	0.375	0.628811440760593	0.628811440760593\\
0.40625	0.40625	-0.14037225109188	-0.14037225109188\\
0.34375	0.40625	-0.67020950361017	-0.67020950361017\\
0.375	0.4375	-0.833720313561035	-0.833720313561035\\
0.65625	0.65625	-0.882556272409182	-0.882556272409182\\
0.65625	0.59375	-0.5102445705356	-0.5102445705356\\
0.625	0.5625	-0.42229878014631	-0.42229878014631\\
0.59375	0.59375	-0.882280068438256	-0.882280068438256\\
0.59375	0.65625	-1.21642106808602	-1.21642106808602\\
0.5625	0.625	-1.26355270871681	-1.26355270871681\\
0.34375	0.65625	-2.01291274797458	-2.01291274797458\\
0.40625	0.65625	-1.98282795015019	-1.98282795015019\\
0.4375	0.625	-1.86941647393635	-1.86941647393635\\
0.40625	0.59375	-1.87626111507668	-1.87626111507668\\
0.34375	0.59375	-1.96567875847538	-1.96567875847538\\
0.375	0.5625	-1.83749504170563	-1.83749504170563\\
0.40625	0.09375	0.824743575442536	0.824743575442536\\
0.34375	0.09375	0.648400659727122	0.648400659727122\\
0.3125	0.125	0.698126815230736	0.698126815230736\\
0.34375	0.15625	0.959081896386409	0.959081896386409\\
0.4375	0.125	1.14877568883495	1.14877568883495\\
0.40625	0.15625	1.23915973880256	1.23915973880256\\
0.65625	0.09375	1.00143617887752	1.00143617887752\\
0.59375	0.09375	1.06187955262106	1.06187955262106\\
0.6875	0.125	1.22724920895664	1.22724920895664\\
0.65625	0.15625	1.55177105453551	1.55177105453551\\
0.5625	0.125	1.36707425984301	1.36707425984301\\
0.59375	0.15625	1.6304389364684	1.6304389364684\\
0.4375	0.25	1.62979586296887	1.62979586296887\\
0.46875	0.28125	1.73253781007992	1.73253781007992\\
0.5625	0.25	2.07027639401098	2.07027639401098\\
0.53125	0.28125	2.00191035214857	2.00191035214857\\
0.53125	0.21875	1.93641895933047	1.93641895933047\\
0.46875	0.21875	1.74734424422225	1.74734424422225\\
0.09375	0.34375	-0.397975369281327	-0.397975369281327\\
0.09375	0.40625	-0.577983805900779	-0.577983805900779\\
0.125	0.3125	-0.362620616241976	-0.362620616241976\\
0.15625	0.34375	-0.562639832303098	-0.562639832303098\\
0.125	0.4375	-0.82963318733371	-0.82963318733371\\
0.15625	0.40625	-0.859303402294108	-0.859303402294108\\
0.25	0.5625	-1.73829672401691	-1.73829672401691\\
0.28125	0.53125	-1.7413667011317	-1.7413667011317\\
0.25	0.4375	-1.25242669044711	-1.25242669044711\\
0.28125	0.46875	-1.45807483699044	-1.45807483699044\\
0.21875	0.46875	-1.34389218504116	-1.34389218504116\\
0.21875	0.53125	-1.54859616693263	-1.54859616693263\\
0.09375	0.59375	-0.860010166007712	-0.860010166007712\\
0.09375	0.65625	-0.861863752121325	-0.861863752121325\\
0.125	0.6875	-1.09475602367311	-1.09475602367311\\
0.15625	0.65625	-1.32741452746347	-1.32741452746347\\
0.125	0.5625	-1.07570643817668	-1.07570643817668\\
0.15625	0.59375	-1.31239330232385	-1.31239330232385\\
0.90625	0.40625	0.583049918782771	0.583049918782771\\
0.90625	0.34375	0.697982445351544	0.697982445351544\\
0.875	0.3125	0.961022295375258	0.961022295375258\\
0.84375	0.34375	1.13531341581021	1.13531341581021\\
0.875	0.4375	0.654405122957236	0.654405122957236\\
0.84375	0.40625	0.934266129286226	0.934266129286226\\
0.75	0.4375	1.10038006740226	1.10038006740226\\
0.71875	0.46875	0.864099838031395	0.864099838031395\\
0.75	0.5625	0.0722400545053063	0.0722400545053063\\
0.71875	0.53125	0.266542026736869	0.266542026736869\\
0.78125	0.53125	0.334693049495724	0.334693049495724\\
0.78125	0.46875	0.794850542520223	0.794850542520223\\
0.90625	0.65625	-0.118248639301954	-0.118248639301954\\
0.90625	0.59375	0.0344182077123057	0.0344182077123057\\
0.875	0.6875	-0.245720346755993	-0.245720346755993\\
0.84375	0.65625	-0.229009953249961	-0.229009953249961\\
0.875	0.5625	0.145709238829739	0.145709238829739\\
0.84375	0.59375	0.0110554756942189	0.0110554756942189\\
0.59375	0.90625	-0.805892916111145	-0.805892916111145\\
0.65625	0.90625	-0.691232358676041	-0.691232358676041\\
0.6875	0.875	-0.780485982566127	-0.780485982566127\\
0.65625	0.84375	-0.993507208104681	-0.993507208104681\\
0.5625	0.875	-1.07242690637657	-1.07242690637657\\
0.59375	0.84375	-1.17452216486089	-1.17452216486089\\
0.5625	0.75	-1.50027230238677	-1.50027230238677\\
0.53125	0.71875	-1.62938237791995	-1.62938237791995\\
0.4375	0.75	-1.81906726857271	-1.81906726857271\\
0.46875	0.71875	-1.82739740986254	-1.82739740986254\\
0.46875	0.78125	-1.68074924701076	-1.68074924701076\\
0.53125	0.78125	-1.55324580430339	-1.55324580430339\\
0.34375	0.90625	-0.885581488894581	-0.885581488894581\\
0.40625	0.90625	-0.907759571498282	-0.907759571498282\\
0.3125	0.875	-1.11015382539599	-1.11015382539599\\
0.34375	0.84375	-1.35178221185869	-1.35178221185869\\
0.4375	0.875	-1.16594165166572	-1.16594165166572\\
0.40625	0.84375	-1.38344053811143	-1.38344053811143\\
0.09375	0.03125	0.0284506305391355	0.0284506305391355\\
0.15625	0.03125	0.0599713665702631	0.0599713665702631\\
0.125	0.0625	0.079670816490846	0.079670816490846\\
0.03125	0.09375	0.0184220568458409	0.0184220568458409\\
0.0625	0.125	0.0406444432111812	0.0406444432111812\\
0.03125	0.15625	0.0121287034637452	0.0121287034637452\\
0.84375	0.03125	0.192911110309185	0.192911110309185\\
0.90625	0.03125	0.121345070250932	0.121345070250932\\
0.875	0.0625	0.309804451369043	0.309804451369043\\
0.96875	0.09375	0.118924255869302	0.118924255869302\\
0.9375	0.125	0.302290156740444	0.302290156740444\\
0.96875	0.15625	0.182111903615229	0.182111903615229\\
0.96875	0.84375	-0.0782092345371483	-0.0782092345371483\\
0.96875	0.90625	-0.0534028430686383	-0.0534028430686383\\
0.9375	0.875	-0.135943312783984	-0.135943312783984\\
0.90625	0.96875	-0.0578562131867523	-0.0578562131867523\\
0.875	0.9375	-0.154019001180251	-0.154019001180251\\
0.84375	0.96875	-0.100717711738051	-0.100717711738051\\
0.15625	0.96875	-0.205073908249036	-0.205073908249036\\
0.09375	0.96875	-0.126818174573492	-0.126818174573492\\
0.125	0.9375	-0.33518022105332	-0.33518022105332\\
0.03125	0.90625	-0.122746130380417	-0.122746130380417\\
0.0625	0.875	-0.324042290443525	-0.324042290443525\\
0.03125	0.84375	-0.193636843256117	-0.193636843256117\\
0.53125	0.40625	0.975508624130333	0.975508624130333\\
0.5	0.4375	0.244080923839767	0.244080923839767\\
0.59375	0.46875	0.511367128464682	0.511367128464682\\
0.5625	0.5	-0.143072651480393	-0.143072651480393\\
0.46875	0.40625	0.44619314164906	0.44619314164906\\
0.40625	0.46875	-0.981665617777948	-0.981665617777948\\
0.4375	0.5	-1.10751970934656	-1.10751970934656\\
0.59375	0.53125	-0.299889594989337	-0.299889594989337\\
0.53125	0.59375	-1.2840447116724	-1.2840447116724\\
0.5	0.5625	-1.2657102432557	-1.2657102432557\\
0.46875	0.59375	-1.63474694933847	-1.63474694933847\\
0.40625	0.53125	-1.55932158774607	-1.55932158774607\\
0.34375	0.03125	0.229597763730446	0.229597763730446\\
0.40625	0.03125	0.2912739835444	0.2912739835444\\
0.375	0.0625	0.510727082671464	0.510727082671464\\
0.5	0.0625	0.697524797659833	0.697524797659833\\
0.46875	0.09375	0.964113675333132	0.964113675333132\\
0.59375	0.03125	0.368096686543176	0.368096686543176\\
0.65625	0.03125	0.346182838060737	0.346182838060737\\
0.625	0.0625	0.709456696671702	0.709456696671702\\
0.53125	0.09375	1.04811542619362	1.04811542619362\\
0.28125	0.15625	0.653867683061986	0.653867683061986\\
0.25	0.1875	0.511057266515277	0.511057266515277\\
0.375	0.1875	1.22022728803523	1.22022728803523\\
0.34375	0.21875	1.07042290229075	1.07042290229075\\
0.21875	0.15625	0.376253385881614	0.376253385881614\\
0.15625	0.21875	0.0507917253249994	0.0507917253249994\\
0.1875	0.25	0.00552525576867105	0.00552525576867105\\
0.34375	0.28125	0.842404315537271	0.842404315537271\\
0.40625	0.28125	1.33970900981551	1.33970900981551\\
0.40625	0.21875	1.4529584722577	1.4529584722577\\
0.375	0.3125	0.847169194597297	0.847169194597297\\
0.28125	0.34375	-0.330976131647483	-0.330976131647483\\
0.3125	0.375	-0.49805387433865	-0.49805387433865\\
0.15625	0.28125	-0.225789082733121	-0.225789082733121\\
0.1875	0.375	-0.786947270258438	-0.786947270258438\\
0.21875	0.34375	-0.573132062900052	-0.573132062900052\\
0.28125	0.40625	-0.991505451896586	-0.991505451896586\\
0.21875	0.40625	-1.02253799492451	-1.02253799492451\\
0.03125	0.65625	-0.297856819826543	-0.297856819826543\\
0.03125	0.59375	-0.303223686333572	-0.303223686333572\\
0.0625	0.625	-0.594323182225617	-0.594323182225617\\
0.0625	0.5	-0.537531600967551	-0.537531600967551\\
0.09375	0.53125	-0.814351153500513	-0.814351153500513\\
0.03125	0.40625	-0.208171253980583	-0.208171253980583\\
0.03125	0.34375	-0.143636897140709	-0.143636897140709\\
0.0625	0.375	-0.343197030146715	-0.343197030146715\\
0.09375	0.46875	-0.719420419512106	-0.719420419512106\\
0.78125	0.15625	1.14278998140404	1.14278998140404\\
0.75	0.1875	1.45198943194569	1.45198943194569\\
0.84375	0.21875	1.08846485964074	1.08846485964074\\
0.8125	0.25	1.35658697977953	1.35658697977953\\
0.71875	0.15625	1.3783473253305	1.3783473253305\\
0.625	0.1875	1.81955404776614	1.81955404776614\\
0.65625	0.21875	1.92496820924484	1.92496820924484\\
0.59375	0.28125	2.11957499245136	2.11957499245136\\
0.65625	0.28125	2.06922721339598	2.06922721339598\\
0.59375	0.21875	2.00009812548814	2.00009812548814\\
0.625	0.3125	2.0769776961151	2.0769776961151\\
0.71875	0.34375	1.77565160548199	1.77565160548199\\
0.6875	0.375	1.70926917068392	1.70926917068392\\
0.84375	0.28125	1.18988298823551	1.18988298823551\\
0.8125	0.375	1.22622815155502	1.22622815155502\\
0.78125	0.34375	1.49933039423655	1.49933039423655\\
0.71875	0.40625	1.41756307270414	1.41756307270414\\
0.78125	0.40625	1.21822288129612	1.21822288129612\\
0.96875	0.34375	0.230187903499539	0.230187903499539\\
0.96875	0.40625	0.195011067038386	0.195011067038386\\
0.9375	0.375	0.433636047648582	0.433636047648582\\
0.9375	0.5	0.216048966293633	0.216048966293633\\
0.90625	0.46875	0.410358976871086	0.410358976871086\\
0.96875	0.59375	0.0166554620454127	0.0166554620454127\\
0.96875	0.65625	-0.0359367649338329	-0.0359367649338329\\
0.9375	0.625	-0.0257153035962521	-0.0257153035962521\\
0.90625	0.53125	0.217082567386924	0.217082567386924\\
0.84375	0.78125	-0.452198476262545	-0.452198476262545\\
0.8125	0.75	-0.531033587080519	-0.531033587080519\\
0.78125	0.84375	-0.598680453037926	-0.598680453037926\\
0.75	0.8125	-0.74861849684242	-0.74861849684242\\
0.84375	0.71875	-0.389287567907932	-0.389287567907932\\
0.8125	0.625	-0.171882461009525	-0.171882461009525\\
0.78125	0.65625	-0.383783922811227	-0.383783922811227\\
0.71875	0.59375	-0.238584672054789	-0.238584672054789\\
0.71875	0.65625	-0.598538669946734	-0.598538669946734\\
0.78125	0.59375	-0.0725960399130266	-0.0725960399130266\\
0.6875	0.625	-0.567829435393165	-0.567829435393165\\
0.65625	0.71875	-1.07677190569103	-1.07677190569103\\
0.625	0.6875	-1.1528259849125	-1.1528259849125\\
0.71875	0.84375	-0.795256540674861	-0.795256540674861\\
0.625	0.8125	-1.18477635086725	-1.18477635086725\\
0.65625	0.78125	-1.11655172517008	-1.11655172517008\\
0.59375	0.71875	-1.36267098435545	-1.36267098435545\\
0.59375	0.78125	-1.35275825324145	-1.35275825324145\\
0.65625	0.96875	-0.246077298374626	-0.246077298374626\\
0.59375	0.96875	-0.284916937053277	-0.284916937053277\\
0.625	0.9375	-0.522804166170432	-0.522804166170432\\
0.5	0.9375	-0.620689326012675	-0.620689326012675\\
0.53125	0.90625	-0.880555629685207	-0.880555629685207\\
0.40625	0.96875	-0.321264224470175	-0.321264224470175\\
0.34375	0.96875	-0.313735045360649	-0.313735045360649\\
0.375	0.9375	-0.619969073120788	-0.619969073120788\\
0.46875	0.90625	-0.910193638970698	-0.910193638970698\\
0.21875	0.84375	-1.15733788071334	-1.15733788071334\\
0.25	0.8125	-1.39650476049193	-1.39650476049193\\
0.15625	0.78125	-1.15149906971947	-1.15149906971947\\
0.1875	0.75	-1.3960190695099	-1.3960190695099\\
0.28125	0.84375	-1.28425569602112	-1.28425569602112\\
0.375	0.8125	-1.56088427711336	-1.56088427711336\\
0.34375	0.78125	-1.69539322029616	-1.69539322029616\\
0.40625	0.71875	-1.92437012463835	-1.92437012463835\\
0.34375	0.71875	-1.9166308566989	-1.9166308566989\\
0.40625	0.78125	-1.72361668492845	-1.72361668492845\\
0.375	0.6875	-1.99155397019803	-1.99155397019803\\
0.28125	0.65625	-1.90563692604296	-1.90563692604296\\
0.3125	0.625	-1.97756865156674	-1.97756865156674\\
0.15625	0.71875	-1.27830876258378	-1.27830876258378\\
0.1875	0.625	-1.5159489175664	-1.5159489175664\\
0.21875	0.65625	-1.67474810727893	-1.67474810727893\\
0.28125	0.59375	-1.88461335632478	-1.88461335632478\\
0.21875	0.59375	-1.65613529622979	-1.65613529622979\\
0.25	0.0625	0.260397627209888	0.260397627209888\\
0.21875	0.09375	0.288398934954721	0.288398934954721\\
0.28125	0.09375	0.4602979550984	0.4602979550984\\
0.0625	0.25	-0.0830015620154224	-0.0830015620154224\\
0.09375	0.21875	-0.0296871827686942	-0.0296871827686942\\
0.09375	0.28125	-0.198949912279843	-0.198949912279843\\
0.75	0.0625	0.553504009958374	0.553504009958374\\
0.71875	0.09375	0.883882188754822	0.883882188754822\\
0.78125	0.09375	0.730945874843821	0.730945874843821\\
0.9375	0.25	0.474387991176474	0.474387991176474\\
0.90625	0.21875	0.671252913900988	0.671252913900988\\
0.90625	0.28125	0.729550318312119	0.729550318312119\\
0.9375	0.75	-0.166575161018622	-0.166575161018622\\
0.90625	0.71875	-0.223398040821416	-0.223398040821416\\
0.90625	0.78125	-0.264485066419052	-0.264485066419052\\
0.75	0.9375	-0.338561878895832	-0.338561878895832\\
0.78125	0.90625	-0.416893041708859	-0.416893041708859\\
0.71875	0.90625	-0.556004578002972	-0.556004578002972\\
0.25	0.9375	-0.554470582930834	-0.554470582930834\\
0.28125	0.90625	-0.842407068046344	-0.842407068046344\\
0.21875	0.90625	-0.758120212400431	-0.758120212400431\\
0.0625	0.75	-0.531691417863835	-0.531691417863835\\
0.09375	0.78125	-0.736380462538752	-0.736380462538752\\
0.09375	0.71875	-0.824008912763659	-0.824008912763659\\
0.5	0.3125	1.75520431357275	1.75520431357275\\
0.53125	0.34375	1.69843713457327	1.69843713457327\\
0.46875	0.34375	1.29401873535306	1.29401873535306\\
0.6875	0.5	0.510495797352356	0.510495797352356\\
0.65625	0.46875	0.793095075281916	0.793095075281916\\
0.65625	0.53125	0.06384308179861	0.06384308179861\\
0.3125	0.5	-1.62681631378974	-1.62681631378974\\
0.34375	0.46875	-1.33912118386721	-1.33912118386721\\
0.34375	0.53125	-1.75385074689483	-1.75385074689483\\
0.5	0.6875	-1.73832246370851	-1.73832246370851\\
0.53125	0.65625	-1.55015784070276	-1.55015784070276\\
0.46875	0.65625	-1.82108602871013	-1.82108602871013\\
0.53125	0.15625	1.59504988460071	1.59504988460071\\
0.46875	0.15625	1.45783232469919	1.45783232469919\\
0.5	0.1875	1.72736495500229	1.72736495500229\\
0.15625	0.46875	-1.08338382873044	-1.08338382873044\\
0.15625	0.53125	-1.23306517709272	-1.23306517709272\\
0.1875	0.5	-1.32673499059881	-1.32673499059881\\
0.84375	0.53125	0.309591805672724	0.309591805672724\\
0.84375	0.46875	0.635862936092609	0.635862936092609\\
0.8125	0.5	0.527029244680582	0.527029244680582\\
0.46875	0.84375	-1.37552809192732	-1.37552809192732\\
0.53125	0.84375	-1.3086998403746	-1.3086998403746\\
0.5	0.8125	-1.5110289925057	-1.5110289925057\\
};
\end{axis}
\end{tikzpicture}%


==> fig/fig_exp.tex <==
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\begin{tikzpicture}

\begin{axis}[%
width=0.287\textwidth,
height=0.22\textwidth,
at={(0\textwidth,0.35\textwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1,
xminorticks=true,
tick align=outside,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
zmode=log,
zmin=1e-10,
zmax=1.00006103608757,
zminorticks=true,
view={320}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\|\mathbb{E}_{\MC}[[\bflambda]_1] - \mathbb{E}_{\appr}[[\bflambda]_1 ]\|_{2}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
3.0517578125e-05	3.0517578125e-05	2.76234146667775e-10	2.76234146667775e-10\\
3.0517578125e-05	6.103515625e-05	2.87048607106044e-10	2.87048607106044e-10\\
3.0517578125e-05	0.0001220703125	3.30842908624618e-10	3.30842908624618e-10\\
3.0517578125e-05	0.000244140625	4.90945950559762e-10	4.90945950559762e-10\\
3.0517578125e-05	0.00048828125	1.10874864844845e-09	1.10874864844845e-09\\
3.0517578125e-05	0.0009765625	3.83139209247929e-09	3.83139209247929e-09\\
3.0517578125e-05	0.001953125	1.41951552734554e-08	1.41951552734554e-08\\
3.0517578125e-05	0.00390625	5.23518473016793e-08	5.23518473016793e-08\\
3.0517578125e-05	0.0078125	2.35383300406511e-07	2.35383300406511e-07\\
3.0517578125e-05	0.015625	8.86570884262028e-07	8.86570884262028e-07\\
3.0517578125e-05	0.03125	3.49121097542593e-06	3.49121097542593e-06\\
3.0517578125e-05	0.0625	1.50436101264972e-05	1.50436101264972e-05\\
3.0517578125e-05	0.125	5.48842453191867e-05	5.48842453191867e-05\\
3.0517578125e-05	0.25	0.000239298553349698	0.000239298553349698\\
3.0517578125e-05	0.5	0.00111334820129372	0.00111334820129372\\
3.0517578125e-05	1	0.00754230336347916	0.00754230336347916\\
6.103515625e-05	3.0517578125e-05	1.09467279685305e-09	1.09467279685305e-09\\
6.103515625e-05	6.103515625e-05	1.10366116246041e-09	1.10366116246041e-09\\
6.103515625e-05	0.0001220703125	1.14417630925345e-09	1.14417630925345e-09\\
6.103515625e-05	0.000244140625	1.31435484718168e-09	1.31435484718168e-09\\
6.103515625e-05	0.00048828125	1.94446769796741e-09	1.94446769796741e-09\\
6.103515625e-05	0.0009765625	4.41699654629701e-09	4.41699654629701e-09\\
6.103515625e-05	0.001953125	1.47107215298092e-08	1.47107215298092e-08\\
6.103515625e-05	0.00390625	5.84183297291929e-08	5.84183297291929e-08\\
6.103515625e-05	0.0078125	2.30623570018906e-07	2.30623570018906e-07\\
6.103515625e-05	0.015625	9.23669826846663e-07	9.23669826846663e-07\\
6.103515625e-05	0.03125	3.53246532824869e-06	3.53246532824869e-06\\
6.103515625e-05	0.0625	1.474875281815e-05	1.474875281815e-05\\
6.103515625e-05	0.125	5.34692038556273e-05	5.34692038556273e-05\\
6.103515625e-05	0.25	0.000239158993814215	0.000239158993814215\\
6.103515625e-05	0.5	0.00118427649980646	0.00118427649980646\\
6.103515625e-05	1	0.00734439977378187	0.00734439977378187\\
0.0001220703125	3.0517578125e-05	4.36611813370291e-09	4.36611813370291e-09\\
0.0001220703125	6.103515625e-05	4.37553637766541e-09	4.37553637766541e-09\\
0.0001220703125	0.0001220703125	4.40599379203377e-09	4.40599379203377e-09\\
0.0001220703125	0.000244140625	4.59233717720053e-09	4.59233717720053e-09\\
0.0001220703125	0.00048828125	5.22546272918589e-09	5.22546272918589e-09\\
0.0001220703125	0.0009765625	8.00779886844794e-09	8.00779886844794e-09\\
0.0001220703125	0.001953125	1.76179497657358e-08	1.76179497657358e-08\\
0.0001220703125	0.00390625	5.76242413785621e-08	5.76242413785621e-08\\
0.0001220703125	0.0078125	2.09427117425776e-07	2.09427117425776e-07\\
0.0001220703125	0.015625	9.00947444648637e-07	9.00947444648637e-07\\
0.0001220703125	0.03125	3.34755239705942e-06	3.34755239705942e-06\\
0.0001220703125	0.0625	1.38256790691571e-05	1.38256790691571e-05\\
0.0001220703125	0.125	5.94976132646252e-05	5.94976132646252e-05\\
0.0001220703125	0.25	0.000246198145021026	0.000246198145021026\\
0.0001220703125	0.5	0.00113401891402276	0.00113401891402276\\
0.0001220703125	1	0.00720347155815304	0.00720347155815304\\
0.000244140625	3.0517578125e-05	1.74621490600657e-08	1.74621490600657e-08\\
0.000244140625	6.103515625e-05	1.74670908847929e-08	1.74670908847929e-08\\
0.000244140625	0.0001220703125	1.75090555387669e-08	1.75090555387669e-08\\
0.000244140625	0.000244140625	1.76667072082637e-08	1.76667072082637e-08\\
0.000244140625	0.00048828125	1.83366850592392e-08	1.83366850592392e-08\\
0.000244140625	0.0009765625	2.09945660856192e-08	2.09945660856192e-08\\
0.000244140625	0.001953125	3.06119396498161e-08	3.06119396498161e-08\\
0.000244140625	0.00390625	7.27244895415424e-08	7.27244895415424e-08\\
0.000244140625	0.0078125	2.43036094360605e-07	2.43036094360605e-07\\
0.000244140625	0.015625	8.85189880506232e-07	8.85189880506232e-07\\
0.000244140625	0.03125	3.49617335615449e-06	3.49617335615449e-06\\
0.000244140625	0.0625	1.41464111358403e-05	1.41464111358403e-05\\
0.000244140625	0.125	5.42255373972012e-05	5.42255373972012e-05\\
0.000244140625	0.25	0.000236212284086434	0.000236212284086434\\
0.000244140625	0.5	0.00117711201287918	0.00117711201287918\\
0.000244140625	1	0.00740458526627918	0.00740458526627918\\
0.00048828125	3.0517578125e-05	6.97981654695923e-08	6.97981654695923e-08\\
0.00048828125	6.103515625e-05	6.97995723442091e-08	6.97995723442091e-08\\
0.00048828125	0.0001220703125	6.98369078122596e-08	6.98369078122596e-08\\
0.00048828125	0.000244140625	7.00161528754961e-08	7.00161528754961e-08\\
0.00048828125	0.00048828125	7.064922868949e-08	7.064922868949e-08\\
0.00048828125	0.0009765625	7.3235181474729e-08	7.3235181474729e-08\\
0.00048828125	0.001953125	8.43943439576833e-08	8.43943439576833e-08\\
0.00048828125	0.00390625	1.20559480620841e-07	1.20559480620841e-07\\
0.00048828125	0.0078125	2.83466455641701e-07	2.83466455641701e-07\\
0.00048828125	0.015625	9.25109606697561e-07	9.25109606697561e-07\\
0.00048828125	0.03125	3.55457568090856e-06	3.55457568090856e-06\\
0.00048828125	0.0625	1.43272970589692e-05	1.43272970589692e-05\\
0.00048828125	0.125	5.9492416141893e-05	5.9492416141893e-05\\
0.00048828125	0.25	0.000248319804281749	0.000248319804281749\\
0.00048828125	0.5	0.00111014050284552	0.00111014050284552\\
0.00048828125	1	0.00733890086670996	0.00733890086670996\\
0.0009765625	3.0517578125e-05	2.79199383612649e-07	2.79199383612649e-07\\
0.0009765625	6.103515625e-05	2.79336667574626e-07	2.79336667574626e-07\\
0.0009765625	0.0001220703125	2.79312168061097e-07	2.79312168061097e-07\\
0.0009765625	0.000244140625	2.79341421105528e-07	2.79341421105528e-07\\
0.0009765625	0.00048828125	2.80041895450722e-07	2.80041895450722e-07\\
0.0009765625	0.0009765625	2.82302639931231e-07	2.82302639931231e-07\\
0.0009765625	0.001953125	2.93607456569589e-07	2.93607456569589e-07\\
0.0009765625	0.00390625	3.36510861842498e-07	3.36510861842498e-07\\
0.0009765625	0.0078125	4.95849395321102e-07	4.95849395321102e-07\\
0.0009765625	0.015625	1.15334186645555e-06	1.15334186645555e-06\\
0.0009765625	0.03125	3.83444098517316e-06	3.83444098517316e-06\\
0.0009765625	0.0625	1.40344294408123e-05	1.40344294408123e-05\\
0.0009765625	0.125	5.86539827267529e-05	5.86539827267529e-05\\
0.0009765625	0.25	0.000239338053056315	0.000239338053056315\\
0.0009765625	0.5	0.00116488511318735	0.00116488511318735\\
0.0009765625	1	0.00751101510510921	0.00751101510510921\\
0.001953125	3.0517578125e-05	1.11721390538833e-06	1.11721390538833e-06\\
0.001953125	6.103515625e-05	1.1167792237643e-06	1.1167792237643e-06\\
0.001953125	0.0001220703125	1.11669522695479e-06	1.11669522695479e-06\\
0.001953125	0.000244140625	1.11728193630256e-06	1.11728193630256e-06\\
0.001953125	0.00048828125	1.11752015996558e-06	1.11752015996558e-06\\
0.001953125	0.0009765625	1.12102011939896e-06	1.12102011939896e-06\\
0.001953125	0.001953125	1.13102736065684e-06	1.13102736065684e-06\\
0.001953125	0.00390625	1.17120455200848e-06	1.17120455200848e-06\\
0.001953125	0.0078125	1.35225304376263e-06	1.35225304376263e-06\\
0.001953125	0.015625	1.99078908025285e-06	1.99078908025285e-06\\
0.001953125	0.03125	4.55853232139702e-06	4.55853232139702e-06\\
0.001953125	0.0625	1.49134846978427e-05	1.49134846978427e-05\\
0.001953125	0.125	5.83533916369561e-05	5.83533916369561e-05\\
0.001953125	0.25	0.000224081047399238	0.000224081047399238\\
0.001953125	0.5	0.00116634703732288	0.00116634703732288\\
0.001953125	1	0.00746580756115378	0.00746580756115378\\
0.00390625	3.0517578125e-05	4.46703420564631e-06	4.46703420564631e-06\\
0.00390625	6.103515625e-05	4.46650533802995e-06	4.46650533802995e-06\\
0.00390625	0.0001220703125	4.4688888145572e-06	4.4688888145572e-06\\
0.00390625	0.000244140625	4.46761672279194e-06	4.46761672279194e-06\\
0.00390625	0.00048828125	4.468791313883e-06	4.468791313883e-06\\
0.00390625	0.0009765625	4.471208072232e-06	4.471208072232e-06\\
0.00390625	0.001953125	4.47730241148747e-06	4.47730241148747e-06\\
0.00390625	0.00390625	4.52126435845912e-06	4.52126435845912e-06\\
0.00390625	0.0078125	4.67406628246181e-06	4.67406628246181e-06\\
0.00390625	0.015625	5.32238353656567e-06	5.32238353656567e-06\\
0.00390625	0.03125	8.01781878223551e-06	8.01781878223551e-06\\
0.00390625	0.0625	1.84535676943653e-05	1.84535676943653e-05\\
0.00390625	0.125	6.20594338300862e-05	6.20594338300862e-05\\
0.00390625	0.25	0.000260080136978758	0.000260080136978758\\
0.00390625	0.5	0.0011567796413523	0.0011567796413523\\
0.00390625	1	0.00756902312375018	0.00756902312375018\\
0.0078125	3.0517578125e-05	1.78762044669156e-05	1.78762044669156e-05\\
0.0078125	6.103515625e-05	1.78675926925109e-05	1.78675926925109e-05\\
0.0078125	0.0001220703125	1.78699256103698e-05	1.78699256103698e-05\\
0.0078125	0.000244140625	1.78765456055885e-05	1.78765456055885e-05\\
0.0078125	0.00048828125	1.78708836138242e-05	1.78708836138242e-05\\
0.0078125	0.0009765625	1.78841356870407e-05	1.78841356870407e-05\\
0.0078125	0.001953125	1.78769489345143e-05	1.78769489345143e-05\\
0.0078125	0.00390625	1.79258689207984e-05	1.79258689207984e-05\\
0.0078125	0.0078125	1.80911946259243e-05	1.80911946259243e-05\\
0.0078125	0.015625	1.87572963454841e-05	1.87572963454841e-05\\
0.0078125	0.03125	2.15260803706485e-05	2.15260803706485e-05\\
0.0078125	0.0625	3.2061175932796e-05	3.2061175932796e-05\\
0.0078125	0.125	7.36940335883673e-05	7.36940335883673e-05\\
0.0078125	0.25	0.000259186254371713	0.000259186254371713\\
0.0078125	0.5	0.00115750216218657	0.00115750216218657\\
0.0078125	1	0.00725016707655257	0.00725016707655257\\
0.015625	3.0517578125e-05	7.14935182237753e-05	7.14935182237753e-05\\
0.015625	6.103515625e-05	7.14560671930542e-05	7.14560671930542e-05\\
0.015625	0.0001220703125	7.14669183459193e-05	7.14669183459193e-05\\
0.015625	0.000244140625	7.15031267510824e-05	7.15031267510824e-05\\
0.015625	0.00048828125	7.14803836352473e-05	7.14803836352473e-05\\
0.015625	0.0009765625	7.14749895998068e-05	7.14749895998068e-05\\
0.015625	0.001953125	7.15223852871816e-05	7.15223852871816e-05\\
0.015625	0.00390625	7.15578393659655e-05	7.15578393659655e-05\\
0.015625	0.0078125	7.17540278358797e-05	7.17540278358797e-05\\
0.015625	0.015625	7.22668489210321e-05	7.22668489210321e-05\\
0.015625	0.03125	7.46219093095135e-05	7.46219093095135e-05\\
0.015625	0.0625	8.56940265485662e-05	8.56940265485662e-05\\
0.015625	0.125	0.000125556701423335	0.000125556701423335\\
0.015625	0.25	0.000321436301177869	0.000321436301177869\\
0.015625	0.5	0.00121569846877634	0.00121569846877634\\
0.015625	1	0.00760721318211566	0.00760721318211566\\
0.03125	3.0517578125e-05	0.000285886615941422	0.000285886615941422\\
0.03125	6.103515625e-05	0.000285965705057123	0.000285965705057123\\
0.03125	0.0001220703125	0.000286025576453852	0.000286025576453852\\
0.03125	0.000244140625	0.000285888236160048	0.000285888236160048\\
0.03125	0.00048828125	0.000286042268264453	0.000286042268264453\\
0.03125	0.0009765625	0.000285914423997724	0.000285914423997724\\
0.03125	0.001953125	0.00028603202135713	0.00028603202135713\\
0.03125	0.00390625	0.000285958430740862	0.000285958430740862\\
0.03125	0.0078125	0.000286327270156761	0.000286327270156761\\
0.03125	0.015625	0.00028694650676897	0.00028694650676897\\
0.03125	0.03125	0.000289490226904832	0.000289490226904832\\
0.03125	0.0625	0.000301421026509985	0.000301421026509985\\
0.03125	0.125	0.000342873950579303	0.000342873950579303\\
0.03125	0.25	0.000512651794576158	0.000512651794576158\\
0.03125	0.5	0.00139379602765644	0.00139379602765644\\
0.03125	1	0.00761828183892987	0.00761828183892987\\
0.0625	3.0517578125e-05	0.00114398818863748	0.00114398818863748\\
0.0625	6.103515625e-05	0.00114354093834024	0.00114354093834024\\
0.0625	0.0001220703125	0.00114392807973474	0.00114392807973474\\
0.0625	0.000244140625	0.00114415011884716	0.00114415011884716\\
0.0625	0.00048828125	0.00114329716033978	0.00114329716033978\\
0.0625	0.0009765625	0.00114390476328197	0.00114390476328197\\
0.0625	0.001953125	0.00114418794572657	0.00114418794572657\\
0.0625	0.00390625	0.00114377301207114	0.00114377301207114\\
0.0625	0.0078125	0.00114427771767467	0.00114427771767467\\
0.0625	0.015625	0.00114512510122111	0.00114512510122111\\
0.0625	0.03125	0.00114808766993235	0.00114808766993235\\
0.0625	0.0625	0.00115856122730307	0.00115856122730307\\
0.0625	0.125	0.00120117932466712	0.00120117932466712\\
0.0625	0.25	0.0013817561042444	0.0013817561042444\\
0.0625	0.5	0.00227328123372317	0.00227328123372317\\
0.0625	1	0.00827121405240661	0.00827121405240661\\
0.125	3.0517578125e-05	0.00457770699943794	0.00457770699943794\\
0.125	6.103515625e-05	0.0045782445442768	0.0045782445442768\\
0.125	0.0001220703125	0.00457665015738229	0.00457665015738229\\
0.125	0.000244140625	0.00457693789365976	0.00457693789365976\\
0.125	0.00048828125	0.00457813556584696	0.00457813556584696\\
0.125	0.0009765625	0.0045787119150198	0.0045787119150198\\
0.125	0.001953125	0.00457711722446064	0.00457711722446064\\
0.125	0.00390625	0.00457680922612269	0.00457680922612269\\
0.125	0.0078125	0.00457683230103001	0.00457683230103001\\
0.125	0.015625	0.00457633835677029	0.00457633835677029\\
0.125	0.03125	0.00458230182163888	0.00458230182163888\\
0.125	0.0625	0.0045940536509903	0.0045940536509903\\
0.125	0.125	0.00463784999000438	0.00463784999000438\\
0.125	0.25	0.00482498102041973	0.00482498102041973\\
0.125	0.5	0.00569993057387563	0.00569993057387563\\
0.125	1	0.01195159846732	0.01195159846732\\
0.25	3.0517578125e-05	0.0183439621138248	0.0183439621138248\\
0.25	6.103515625e-05	0.0183451292435883	0.0183451292435883\\
0.25	0.0001220703125	0.0183489567679977	0.0183489567679977\\
0.25	0.000244140625	0.0183430480879068	0.0183430480879068\\
0.25	0.00048828125	0.0183463157775527	0.0183463157775527\\
0.25	0.0009765625	0.0183353823417391	0.0183353823417391\\
0.25	0.001953125	0.0183507937257978	0.0183507937257978\\
0.25	0.00390625	0.0183493837268784	0.0183493837268784\\
0.25	0.0078125	0.0183494730705078	0.0183494730705078\\
0.25	0.015625	0.0183408053046428	0.0183408053046428\\
0.25	0.03125	0.0183487417728223	0.0183487417728223\\
0.25	0.0625	0.0183522190482499	0.0183522190482499\\
0.25	0.125	0.0184061273807288	0.0184061273807288\\
0.25	0.25	0.0185901401118613	0.0185901401118613\\
0.25	0.5	0.01953390589496	0.01953390589496\\
0.25	1	0.0258517891302184	0.0258517891302184\\
0.5	3.0517578125e-05	0.0739244038434457	0.0739244038434457\\
0.5	6.103515625e-05	0.0739381041936689	0.0739381041936689\\
0.5	0.0001220703125	0.0739401709183127	0.0739401709183127\\
0.5	0.000244140625	0.0739184351173598	0.0739184351173598\\
0.5	0.00048828125	0.0739419672814563	0.0739419672814563\\
0.5	0.0009765625	0.0739247902308193	0.0739247902308193\\
0.5	0.001953125	0.0739216347211382	0.0739216347211382\\
0.5	0.00390625	0.0739326925573955	0.0739326925573955\\
0.5	0.0078125	0.0739320261181398	0.0739320261181398\\
0.5	0.015625	0.0739251052922079	0.0739251052922079\\
0.5	0.03125	0.0739321430812367	0.0739321430812367\\
0.5	0.0625	0.0739581857613665	0.0739581857613665\\
0.5	0.125	0.0739616490395143	0.0739616490395143\\
0.5	0.25	0.0742258437169596	0.0742258437169596\\
0.5	0.5	0.075148365769973	0.075148365769973\\
0.5	1	0.0812737203879088	0.0812737203879088\\
1	3.0517578125e-05	0.305878019557813	0.305878019557813\\
1	6.103515625e-05	0.305818966849184	0.305818966849184\\
1	0.0001220703125	0.30588605092116	0.30588605092116\\
1	0.000244140625	0.305893378717109	0.305893378717109\\
1	0.00048828125	0.305692194851318	0.305692194851318\\
1	0.0009765625	0.305763414706913	0.305763414706913\\
1	0.001953125	0.305743945513392	0.305743945513392\\
1	0.00390625	0.305817639900209	0.305817639900209\\
1	0.0078125	0.305903403083985	0.305903403083985\\
1	0.015625	0.305710199783757	0.305710199783757\\
1	0.03125	0.305744999114747	0.305744999114747\\
1	0.0625	0.305948303098006	0.305948303098006\\
1	0.125	0.306021757530086	0.306021757530086\\
1	0.25	0.306032528018576	0.306032528018576\\
1	0.5	0.307187099114522	0.307187099114522\\
1	1	0.313767866705099	0.313767866705099\\
};
\addplot3 [color=mycolor2, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	3.72529029846191e-09\\
6.10351562499999e-05	3.05175781249999e-05	8.38190317153931e-09\\
0.0001220703125	3.05175781249999e-05	2.3283064365387e-08\\
0.000244140625	3.05175781249999e-05	7.54371285438536e-08\\
0.000488281249999999	3.05175781249999e-05	2.69152224063874e-07\\
0.000976562499999999	3.05175781249999e-05	1.01421028375625e-06\\
0.001953125	3.05175781249999e-05	3.9348378777504e-06\\
0.00781249999999999	3.05175781249999e-05	6.15129247307776e-05\\
0.25	3.05175781249999e-05	0.0625152597203851\\
1	3.05175781249999e-05	1.00006103608757\\
};
 \addplot3 [color=mycolor2, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	3.72529029846191e-09\\
3.05175781249999e-05	6.10351562499999e-05	8.38190317153931e-09\\
3.05175781249999e-05	0.0001220703125	2.3283064365387e-08\\
3.05175781249999e-05	0.000244140625	7.54371285438536e-08\\
3.05175781249999e-05	0.000488281249999999	2.69152224063874e-07\\
3.05175781249999e-05	0.000976562499999999	1.01421028375625e-06\\
3.05175781249999e-05	0.00390625	1.54981389641762e-05\\
3.05175781249999e-05	0.0625	0.0039100656285882\\
3.05175781249999e-05	1	1.00006103608757\\
};
 \end{axis}

\begin{axis}[%
width=0.287\textwidth,
height=0.22\textwidth,
at={(0.378\textwidth,0.35\textwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1,
xminorticks=true,
tick align=outside,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
zmode=log,
zmin=9.9481162295137e-12,
zmax=1.00006103608757,
zminorticks=true,
view={320}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\|\mathbb{E}_{\MC}[[\bfu]_1] - \mathbb{E}_{\appr}[[\bfu]_1 ]\|_{L^2(D)}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
1	1	1\\
};


\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
3.0517578125e-05	3.0517578125e-05	9.9481162295137e-12	9.9481162295137e-12\\
3.0517578125e-05	6.103515625e-05	3.3398471010918e-11	3.3398471010918e-11\\
3.0517578125e-05	0.0001220703125	1.2744337922781e-10	1.2744337922781e-10\\
3.0517578125e-05	0.000244140625	5.03486614601188e-10	5.03486614601188e-10\\
3.0517578125e-05	0.00048828125	2.006027494785e-09	2.006027494785e-09\\
3.0517578125e-05	0.0009765625	8.0259446234598e-09	8.0259446234598e-09\\
3.0517578125e-05	0.001953125	3.20829128201477e-08	3.20829128201477e-08\\
3.0517578125e-05	0.00390625	1.28244709153399e-07	1.28244709153399e-07\\
3.0517578125e-05	0.0078125	5.1370331175688e-07	5.1370331175688e-07\\
3.0517578125e-05	0.015625	2.05369723462465e-06	2.05369723462465e-06\\
3.0517578125e-05	0.03125	8.2135267932325e-06	8.2135267932325e-06\\
3.0517578125e-05	0.0625	3.28541155054488e-05	3.28541155054488e-05\\
3.0517578125e-05	0.125	0.000131336959319866	0.000131336959319866\\
3.0517578125e-05	0.25	0.000526026247143039	0.000526026247143039\\
3.0517578125e-05	0.5	0.00211026513598895	0.00211026513598895\\
3.0517578125e-05	1	0.00854166596289133	0.00854166596289133\\
6.103515625e-05	3.0517578125e-05	1.65538030875902e-11	1.65538030875902e-11\\
6.103515625e-05	6.103515625e-05	3.97340595370908e-11	3.97340595370908e-11\\
6.103515625e-05	0.0001220703125	1.33633305413713e-10	1.33633305413713e-10\\
6.103515625e-05	0.000244140625	5.09845561631762e-10	5.09845561631762e-10\\
6.103515625e-05	0.00048828125	2.0132331765438e-09	2.0132331765438e-09\\
6.103515625e-05	0.0009765625	8.02284050030462e-09	8.02284050030462e-09\\
6.103515625e-05	0.001953125	3.20903515797483e-08	3.20903515797483e-08\\
6.103515625e-05	0.00390625	1.28384489587501e-07	1.28384489587501e-07\\
6.103515625e-05	0.0078125	5.13540958826375e-07	5.13540958826375e-07\\
6.103515625e-05	0.015625	2.05420500048051e-06	2.05420500048051e-06\\
6.103515625e-05	0.03125	8.20983899701862e-06	8.20983899701862e-06\\
6.103515625e-05	0.0625	3.28789951365275e-05	3.28789951365275e-05\\
6.103515625e-05	0.125	0.000131379328803197	0.000131379328803197\\
6.103515625e-05	0.25	0.000526051506694207	0.000526051506694207\\
6.103515625e-05	0.5	0.00211272600152935	0.00211272600152935\\
6.103515625e-05	1	0.00853536620931012	0.00853536620931012\\
0.0001220703125	3.0517578125e-05	4.37494456625528e-11	4.37494456625528e-11\\
0.0001220703125	6.103515625e-05	6.61516042654426e-11	6.61516042654426e-11\\
0.0001220703125	0.0001220703125	1.5875679854993e-10	1.5875679854993e-10\\
0.0001220703125	0.000244140625	5.34728228757794e-10	5.34728228757794e-10\\
0.0001220703125	0.00048828125	2.03746149418481e-09	2.03746149418481e-09\\
0.0001220703125	0.0009765625	8.05615482194028e-09	8.05615482194028e-09\\
0.0001220703125	0.001953125	3.21086015522813e-08	3.21086015522813e-08\\
0.0001220703125	0.00390625	1.28284451898414e-07	1.28284451898414e-07\\
0.0001220703125	0.0078125	5.12986089340864e-07	5.12986089340864e-07\\
0.0001220703125	0.015625	2.0542499546635e-06	2.0542499546635e-06\\
0.0001220703125	0.03125	8.20658791856199e-06	8.20658791856199e-06\\
0.0001220703125	0.0625	3.28408590072124e-05	3.28408590072124e-05\\
0.0001220703125	0.125	0.000131365950404899	0.000131365950404899\\
0.0001220703125	0.25	0.000526437270248792	0.000526437270248792\\
0.0001220703125	0.5	0.0021104791195223	0.0021104791195223\\
0.0001220703125	1	0.00853173190767943	0.00853173190767943\\
0.000244140625	3.0517578125e-05	1.53387329036674e-10	1.53387329036674e-10\\
0.000244140625	6.103515625e-05	1.75021820997388e-10	1.75021820997388e-10\\
0.000244140625	0.0001220703125	2.6470647702154e-10	2.6470647702154e-10\\
0.000244140625	0.000244140625	6.36028903791558e-10	6.36028903791558e-10\\
0.000244140625	0.00048828125	2.13921018687007e-09	2.13921018687007e-09\\
0.000244140625	0.0009765625	8.15402661632219e-09	8.15402661632219e-09\\
0.000244140625	0.001953125	3.21880706510494e-08	3.21880706510494e-08\\
0.000244140625	0.00390625	1.28496860067446e-07	1.28496860067446e-07\\
0.000244140625	0.0078125	5.13543522036844e-07	5.13543522036844e-07\\
0.000244140625	0.015625	2.05335499747752e-06	2.05335499747752e-06\\
0.000244140625	0.03125	8.21142956268967e-06	8.21142956268967e-06\\
0.000244140625	0.0625	3.28520967152679e-05	3.28520967152679e-05\\
0.000244140625	0.125	0.000131363299370681	0.000131363299370681\\
0.000244140625	0.25	0.000525805773105215	0.000525805773105215\\
0.000244140625	0.5	0.00211138413413256	0.00211138413413256\\
0.000244140625	1	0.00853667221397162	0.00853667221397162\\
0.00048828125	3.0517578125e-05	5.91787834048625e-10	5.91787834048625e-10\\
0.00048828125	6.103515625e-05	6.12997673909627e-10	6.12997673909627e-10\\
0.00048828125	0.0001220703125	6.99091942214573e-10	6.99091942214573e-10\\
0.00048828125	0.000244140625	1.0590453665082e-09	1.0590453665082e-09\\
0.00048828125	0.00048828125	2.54422897628908e-09	2.54422897628908e-09\\
0.00048828125	0.0009765625	8.54860517065565e-09	8.54860517065565e-09\\
0.00048828125	0.001953125	3.262223658156e-08	3.262223658156e-08\\
0.00048828125	0.00390625	1.28691833201052e-07	1.28691833201052e-07\\
0.00048828125	0.0078125	5.13655481335902e-07	5.13655481335902e-07\\
0.00048828125	0.015625	2.05317403313536e-06	2.05317403313536e-06\\
0.00048828125	0.03125	8.2148809341946e-06	8.2148809341946e-06\\
0.00048828125	0.0625	3.2842585377129e-05	3.2842585377129e-05\\
0.00048828125	0.125	0.000131485603882661	0.000131485603882661\\
0.00048828125	0.25	0.00052611171562496	0.00052611171562496\\
0.00048828125	0.5	0.00210891128055352	0.00210891128055352\\
0.00048828125	1	0.00853487297062818	0.00853487297062818\\
0.0009765625	3.0517578125e-05	2.34599587688459e-09	2.34599587688459e-09\\
0.0009765625	6.103515625e-05	2.36853512642716e-09	2.36853512642716e-09\\
0.0009765625	0.0001220703125	2.45329193231036e-09	2.45329193231036e-09\\
0.0009765625	0.000244140625	2.79743292016951e-09	2.79743292016951e-09\\
0.0009765625	0.00048828125	4.23100417152716e-09	4.23100417152716e-09\\
0.0009765625	0.0009765625	1.01695093255938e-08	1.01695093255938e-08\\
0.0009765625	0.001953125	3.42379150267666e-08	3.42379150267666e-08\\
0.0009765625	0.00390625	1.30451035648887e-07	1.30451035648887e-07\\
0.0009765625	0.0078125	5.15241520523319e-07	5.15241520523319e-07\\
0.0009765625	0.015625	2.05439044185771e-06	2.05439044185771e-06\\
0.0009765625	0.03125	8.21443325279965e-06	8.21443325279965e-06\\
0.0009765625	0.0625	3.28343814425975e-05	3.28343814425975e-05\\
0.0009765625	0.125	0.000131487570724838	0.000131487570724838\\
0.0009765625	0.25	0.00052587805554664	0.00052587805554664\\
0.0009765625	0.5	0.00211201119007116	0.00211201119007116\\
0.0009765625	1	0.00853822875019455	0.00853822875019455\\
0.001953125	3.0517578125e-05	9.3697790043229e-09	9.3697790043229e-09\\
0.001953125	6.103515625e-05	9.38321429340554e-09	9.38321429340554e-09\\
0.001953125	0.0001220703125	9.47022260599689e-09	9.47022260599689e-09\\
0.001953125	0.000244140625	9.81236827390851e-09	9.81236827390851e-09\\
0.001953125	0.00048828125	1.11978830193763e-08	1.11978830193763e-08\\
0.001953125	0.0009765625	1.69536067858107e-08	1.69536067858107e-08\\
0.001953125	0.001953125	4.07127352146392e-08	4.07127352146392e-08\\
0.001953125	0.00390625	1.36684518107144e-07	1.36684518107144e-07\\
0.001953125	0.0078125	5.21661892807826e-07	5.21661892807826e-07\\
0.001953125	0.015625	2.06062271257064e-06	2.06062271257064e-06\\
0.001953125	0.03125	8.21634513575368e-06	8.21634513575368e-06\\
0.001953125	0.0625	3.2857900876843e-05	3.2857900876843e-05\\
0.001953125	0.125	0.000131457908014199	0.000131457908014199\\
0.001953125	0.25	0.00052551950274882	0.00052551950274882\\
0.001953125	0.5	0.00211090018457014	0.00211090018457014\\
0.001953125	1	0.00853945946998352	0.00853945946998352\\
0.00390625	3.0517578125e-05	3.74358563009879e-08	3.74358563009879e-08\\
0.00390625	6.103515625e-05	3.74498023407316e-08	3.74498023407316e-08\\
0.00390625	0.0001220703125	3.75568615015666e-08	3.75568615015666e-08\\
0.00390625	0.000244140625	3.7881555548496e-08	3.7881555548496e-08\\
0.00390625	0.00048828125	3.92470475324171e-08	3.92470475324171e-08\\
0.00390625	0.0009765625	4.48028242882421e-08	4.48028242882421e-08\\
0.00390625	0.001953125	6.77039198588992e-08	6.77039198588992e-08\\
0.00390625	0.00390625	1.62800750749379e-07	1.62800750749379e-07\\
0.00390625	0.0078125	5.46976133091244e-07	5.46976133091244e-07\\
0.00390625	0.015625	2.08560333071921e-06	2.08560333071921e-06\\
0.00390625	0.03125	8.24919220431129e-06	8.24919220431129e-06\\
0.00390625	0.0625	3.28736980884231e-05	3.28736980884231e-05\\
0.00390625	0.125	0.000131415423704913	0.000131415423704913\\
0.00390625	0.25	0.000526383220128879	0.000526383220128879\\
0.00390625	0.5	0.00211142020758521	0.00211142020758521\\
0.00390625	1	0.00853894922907293	0.00853894922907293\\
0.0078125	3.0517578125e-05	1.49779877374499e-07	1.49779877374499e-07\\
0.0078125	6.103515625e-05	1.49698054704592e-07	1.49698054704592e-07\\
0.0078125	0.0001220703125	1.49812537562678e-07	1.49812537562678e-07\\
0.0078125	0.000244140625	1.50225573900371e-07	1.50225573900371e-07\\
0.0078125	0.00048828125	1.51494994834696e-07	1.51494994834696e-07\\
0.0078125	0.0009765625	1.57108208668417e-07	1.57108208668417e-07\\
0.0078125	0.001953125	1.79050942688606e-07	1.79050942688606e-07\\
0.0078125	0.00390625	2.71195114911757e-07	2.71195114911757e-07\\
0.0078125	0.0078125	6.51283497578986e-07	6.51283497578986e-07\\
0.0078125	0.015625	2.18886005027591e-06	2.18886005027591e-06\\
0.0078125	0.03125	8.3463797183179e-06	8.3463797183179e-06\\
0.0078125	0.0625	3.29676424169344e-05	3.29676424169344e-05\\
0.0078125	0.125	0.000131545962002742	0.000131545962002742\\
0.0078125	0.25	0.000526324768825749	0.000526324768825749\\
0.0078125	0.5	0.00211016106096555	0.00211016106096555\\
0.0078125	1	0.00853577160550487	0.00853577160550487\\
0.015625	3.0517578125e-05	5.99021567478438e-07	5.99021567478438e-07\\
0.015625	6.103515625e-05	5.98645480290577e-07	5.98645480290577e-07\\
0.015625	0.0001220703125	5.98990837699105e-07	5.98990837699105e-07\\
0.015625	0.000244140625	5.99627496155066e-07	5.99627496155066e-07\\
0.015625	0.00048828125	6.0061523182683e-07	6.0061523182683e-07\\
0.015625	0.0009765625	6.06153213105388e-07	6.06153213105388e-07\\
0.015625	0.001953125	6.2821035912114e-07	6.2821035912114e-07\\
0.015625	0.00390625	7.17355224924327e-07	7.17355224924327e-07\\
0.015625	0.0078125	1.08516948233068e-06	1.08516948233068e-06\\
0.015625	0.015625	2.60231294115606e-06	2.60231294115606e-06\\
0.015625	0.03125	8.74517230140734e-06	8.74517230140734e-06\\
0.015625	0.0625	3.34014949165188e-05	3.34014949165188e-05\\
0.015625	0.125	0.000131851183779008	0.000131851183779008\\
0.015625	0.25	0.000526994242234792	0.000526994242234792\\
0.015625	0.5	0.00211114333107274	0.00211114333107274\\
0.015625	1	0.0085414251001932	0.0085414251001932\\
0.03125	3.0517578125e-05	2.39512038391384e-06	2.39512038391384e-06\\
0.03125	6.103515625e-05	2.39619370084015e-06	2.39619370084015e-06\\
0.03125	0.0001220703125	2.39656930681276e-06	2.39656930681276e-06\\
0.03125	0.000244140625	2.39574697970144e-06	2.39574697970144e-06\\
0.03125	0.00048828125	2.39917302918853e-06	2.39917302918853e-06\\
0.03125	0.0009765625	2.40255518286558e-06	2.40255518286558e-06\\
0.03125	0.001953125	2.42576583578725e-06	2.42576583578725e-06\\
0.03125	0.00390625	2.51198356912877e-06	2.51198356912877e-06\\
0.03125	0.0078125	2.86753645120171e-06	2.86753645120171e-06\\
0.03125	0.015625	4.34368623381149e-06	4.34368623381149e-06\\
0.03125	0.03125	1.04256132846307e-05	1.04256132846307e-05\\
0.03125	0.0625	3.50659321108302e-05	3.50659321108302e-05\\
0.03125	0.125	0.000133656017509416	0.000133656017509416\\
0.03125	0.25	0.00052785087610112	0.00052785087610112\\
0.03125	0.5	0.00211250820035617	0.00211250820035617\\
0.03125	1	0.00853282269142058	0.00853282269142058\\
0.0625	3.0517578125e-05	9.58667807447186e-06	9.58667807447186e-06\\
0.0625	6.103515625e-05	9.58123837489988e-06	9.58123837489988e-06\\
0.0625	0.0001220703125	9.5865529762558e-06	9.5865529762558e-06\\
0.0625	0.000244140625	9.58838961658404e-06	9.58838961658404e-06\\
0.0625	0.00048828125	9.57917714655565e-06	9.57917714655565e-06\\
0.0625	0.0009765625	9.59407010692205e-06	9.59407010692205e-06\\
0.0625	0.001953125	9.61813738309251e-06	9.61813738309251e-06\\
0.0625	0.00390625	9.6969207546836e-06	9.6969207546836e-06\\
0.0625	0.0078125	1.00528710754462e-05	1.00528710754462e-05\\
0.0625	0.015625	1.14725826400344e-05	1.14725826400344e-05\\
0.0625	0.03125	1.73555097788542e-05	1.73555097788542e-05\\
0.0625	0.0625	4.16931835298673e-05	4.16931835298673e-05\\
0.0625	0.125	0.000140175643085279	0.000140175643085279\\
0.0625	0.25	0.000534702877653192	0.000534702877653192\\
0.0625	0.5	0.00211945843656446	0.00211945843656446\\
0.0625	1	0.00853498064978561	0.00853498064978561\\
0.125	3.0517578125e-05	3.83847067012122e-05	3.83847067012122e-05\\
0.125	6.103515625e-05	3.83886629542499e-05	3.83886629542499e-05\\
0.125	0.0001220703125	3.83676377832917e-05	3.83676377832917e-05\\
0.125	0.000244140625	3.83677439891505e-05	3.83677439891505e-05\\
0.125	0.00048828125	3.83796672314873e-05	3.83796672314873e-05\\
0.125	0.0009765625	3.8405099092784e-05	3.8405099092784e-05\\
0.125	0.001953125	3.83881541559518e-05	3.83881541559518e-05\\
0.125	0.00390625	3.84858546998424e-05	3.84858546998424e-05\\
0.125	0.0078125	3.88353858700952e-05	3.88353858700952e-05\\
0.125	0.015625	4.02087990096312e-05	4.02087990096312e-05\\
0.125	0.03125	4.59304419957743e-05	4.59304419957743e-05\\
0.125	0.0625	6.95021504390115e-05	6.95021504390115e-05\\
0.125	0.125	0.000166917345336281	0.000166917345336281\\
0.125	0.25	0.000561017893704169	0.000561017893704169\\
0.125	0.5	0.00214577294503267	0.00214577294503267\\
0.125	1	0.00857647309549914	0.00857647309549914\\
0.25	3.0517578125e-05	0.000154068618488358	0.000154068618488358\\
0.25	6.103515625e-05	0.000154125520669695	0.000154125520669695\\
0.25	0.0001220703125	0.00015417327652237	0.00015417327652237\\
0.25	0.000244140625	0.000154082625389948	0.000154082625389948\\
0.25	0.00048828125	0.000154099300077027	0.000154099300077027\\
0.25	0.0009765625	0.000154027945798868	0.000154027945798868\\
0.25	0.001953125	0.00015422741834625	0.00015422741834625\\
0.25	0.00390625	0.000154259824732241	0.000154259824732241\\
0.25	0.0078125	0.000154605714912434	0.000154605714912434\\
0.25	0.015625	0.0001558974439325	0.0001558974439325\\
0.25	0.03125	0.000161566150092563	0.000161566150092563\\
0.25	0.0625	0.000184176589887186	0.000184176589887186\\
0.25	0.125	0.000278579367479861	0.000278579367479861\\
0.25	0.25	0.000668256269599701	0.000668256269599701\\
0.25	0.5	0.00225436706331134	0.00225436706331134\\
0.25	1	0.00868350407255678	0.00868350407255678\\
0.5	3.0517578125e-05	0.000626455713281921	0.000626455713281921\\
0.5	6.103515625e-05	0.000626640013840028	0.000626640013840028\\
0.5	0.0001220703125	0.000626556497551426	0.000626556497551426\\
0.5	0.000244140625	0.00062646786858693	0.00062646786858693\\
0.5	0.00048828125	0.000626553052583581	0.000626553052583581\\
0.5	0.0009765625	0.00062650306035355	0.00062650306035355\\
0.5	0.001953125	0.000626289406291146	0.000626289406291146\\
0.5	0.00390625	0.000626633131819852	0.000626633131819852\\
0.5	0.0078125	0.000626867056761533	0.000626867056761533\\
0.5	0.015625	0.000628122171977737	0.000628122171977737\\
0.5	0.03125	0.000633795261410929	0.000633795261410929\\
0.5	0.0625	0.000656457560735615	0.000656457560735615\\
0.5	0.125	0.000746893076404672	0.000746893076404672\\
0.5	0.25	0.00112653197295529	0.00112653197295529\\
0.5	0.5	0.00269669285146019	0.00269669285146019\\
0.5	1	0.00912126131389508	0.00912126131389508\\
1	3.0517578125e-05	0.00269547449819857	0.00269547449819857\\
1	6.103515625e-05	0.0026945471155136	0.0026945471155136\\
1	0.0001220703125	0.00269608152389944	0.00269608152389944\\
1	0.000244140625	0.00269505828151731	0.00269505828151731\\
1	0.00048828125	0.00269264822698986	0.00269264822698986\\
1	0.0009765625	0.0026944686039301	0.0026944686039301\\
1	0.001953125	0.00269314352690731	0.00269314352690731\\
1	0.00390625	0.00269438504842191	0.00269438504842191\\
1	0.0078125	0.00269608648352562	0.00269608648352562\\
1	0.015625	0.00269471196203503	0.00269471196203503\\
1	0.03125	0.00270072687965522	0.00270072687965522\\
1	0.0625	0.00272549857316358	0.00272549857316358\\
1	0.125	0.00281745523632041	0.00281745523632041\\
1	0.25	0.00318081435160143	0.00318081435160143\\
1	0.5	0.00471384351758141	0.00471384351758141\\
1	1	0.0111382082598027	0.0111382082598027\\
};
\addplot3 [color=mycolor2, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	3.72529029846191e-09\\
6.10351562499999e-05	3.05175781249999e-05	8.38190317153931e-09\\
0.0001220703125	3.05175781249999e-05	2.3283064365387e-08\\
0.000244140625	3.05175781249999e-05	7.54371285438536e-08\\
0.000488281249999999	3.05175781249999e-05	2.69152224063874e-07\\
0.000976562499999999	3.05175781249999e-05	1.01421028375625e-06\\
0.001953125	3.05175781249999e-05	3.9348378777504e-06\\
0.00781249999999999	3.05175781249999e-05	6.15129247307776e-05\\
0.25	3.05175781249999e-05	0.0625152597203851\\
1	3.05175781249999e-05	1.00006103608757\\
};
 \addplot3 [color=mycolor2, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	3.72529029846191e-09\\
3.05175781249999e-05	6.10351562499999e-05	8.38190317153931e-09\\
3.05175781249999e-05	0.0001220703125	2.3283064365387e-08\\
3.05175781249999e-05	0.000244140625	7.54371285438536e-08\\
3.05175781249999e-05	0.000488281249999999	2.69152224063874e-07\\
3.05175781249999e-05	0.000976562499999999	1.01421028375625e-06\\
3.05175781249999e-05	0.00390625	1.54981389641762e-05\\
3.05175781249999e-05	0.0625	0.0039100656285882\\
3.05175781249999e-05	1	1.00006103608757\\
};
 \end{axis}

\begin{axis}[%
width=0.287\textwidth,
height=0.22\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta$},
zmode=log,
zmin=6.94865796015864e-11,
zmax=1.00006103608757,
zminorticks=true,
view={320}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\|\mathbb{E}_{\MC}[[\bflambda]_{2,3}] - \mathbb{E}_{\appr}[[\bflambda]_{2,3} ]\|_{2}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
3.0517578125e-05	3.0517578125e-05	8.17311290564082e-10	8.17311290564082e-10\\
3.0517578125e-05	6.103515625e-05	6.63289322661131e-10	6.63289322661131e-10\\
3.0517578125e-05	0.0001220703125	6.94865796015864e-11	6.94865796015864e-11\\
3.0517578125e-05	0.000244140625	2.4041019989439e-09	2.4041019989439e-09\\
3.0517578125e-05	0.00048828125	1.22235631608775e-08	1.22235631608775e-08\\
3.0517578125e-05	0.0009765625	5.11968318346512e-08	5.11968318346512e-08\\
3.0517578125e-05	0.001953125	2.09683302839658e-07	2.09683302839658e-07\\
3.0517578125e-05	0.00390625	8.4429478316965e-07	8.4429478316965e-07\\
3.0517578125e-05	0.0078125	3.3765636749565e-06	3.3765636749565e-06\\
3.0517578125e-05	0.015625	1.33709615691226e-05	1.33709615691226e-05\\
3.0517578125e-05	0.03125	5.39652277056216e-05	5.39652277056216e-05\\
3.0517578125e-05	0.0625	0.000215832144233791	0.000215832144233791\\
3.0517578125e-05	0.125	0.000863177354147587	0.000863177354147587\\
3.0517578125e-05	0.25	0.00337941723933216	0.00337941723933216\\
3.0517578125e-05	0.5	0.0129207051617737	0.0129207051617737\\
3.0517578125e-05	1	0.0403720855805841	0.0403720855805841\\
6.103515625e-05	3.0517578125e-05	3.42425893940439e-09	3.42425893940439e-09\\
6.103515625e-05	6.103515625e-05	3.2698462949229e-09	3.2698462949229e-09\\
6.103515625e-05	0.0001220703125	2.66657123274757e-09	2.66657123274757e-09\\
6.103515625e-05	0.000244140625	2.56722577568643e-10	2.56722577568643e-10\\
6.103515625e-05	0.00048828125	9.85850707820575e-09	9.85850707820575e-09\\
6.103515625e-05	0.0009765625	4.86575803087153e-08	4.86575803087153e-08\\
6.103515625e-05	0.001953125	2.06520709809778e-07	2.06520709809778e-07\\
6.103515625e-05	0.00390625	8.42648769501608e-07	8.42648769501608e-07\\
6.103515625e-05	0.0078125	3.3978925744348e-06	3.3978925744348e-06\\
6.103515625e-05	0.015625	1.34547422807717e-05	1.34547422807717e-05\\
6.103515625e-05	0.03125	5.38673828927428e-05	5.38673828927428e-05\\
6.103515625e-05	0.0625	0.00021430403778877	0.00021430403778877\\
6.103515625e-05	0.125	0.000852209291989057	0.000852209291989057\\
6.103515625e-05	0.25	0.00339280598608545	0.00339280598608545\\
6.103515625e-05	0.5	0.0129263742948475	0.0129263742948475\\
6.103515625e-05	1	0.040285204818591	0.040285204818591\\
0.0001220703125	3.0517578125e-05	1.38361524644359e-08	1.38361524644359e-08\\
0.0001220703125	6.103515625e-05	1.36894555337158e-08	1.36894555337158e-08\\
0.0001220703125	0.0001220703125	1.3064282074191e-08	1.3064282074191e-08\\
0.0001220703125	0.000244140625	1.07392120026867e-08	1.07392120026867e-08\\
0.0001220703125	0.00048828125	8.74084693535077e-10	8.74084693535077e-10\\
0.0001220703125	0.0009765625	3.85521845978857e-08	3.85521845978857e-08\\
0.0001220703125	0.001953125	1.99491469260052e-07	1.99491469260052e-07\\
0.0001220703125	0.00390625	8.27627631125818e-07	8.27627631125818e-07\\
0.0001220703125	0.0078125	3.40187408320114e-06	3.40187408320114e-06\\
0.0001220703125	0.015625	1.35478071748904e-05	1.35478071748904e-05\\
0.0001220703125	0.03125	5.37378577469181e-05	5.37378577469181e-05\\
0.0001220703125	0.0625	0.000214679763228582	0.000214679763228582\\
0.0001220703125	0.125	0.000846035674859687	0.000846035674859687\\
0.0001220703125	0.25	0.00335585768306763	0.00335585768306763\\
0.0001220703125	0.5	0.0130236177640034	0.0130236177640034\\
0.0001220703125	1	0.040626710212754	0.040626710212754\\
0.000244140625	3.0517578125e-05	5.55006711667296e-08	5.55006711667296e-08\\
0.000244140625	6.103515625e-05	5.53532105007107e-08	5.53532105007107e-08\\
0.000244140625	0.0001220703125	5.47309062718984e-08	5.47309062718984e-08\\
0.000244140625	0.000244140625	5.23090418704288e-08	5.23090418704288e-08\\
0.000244140625	0.00048828125	4.26133404315162e-08	4.26133404315162e-08\\
0.000244140625	0.0009765625	3.78832033664381e-09	3.78832033664381e-09\\
0.000244140625	0.001953125	1.53477297653665e-07	1.53477297653665e-07\\
0.000244140625	0.00390625	7.9255619297004e-07	7.9255619297004e-07\\
0.000244140625	0.0078125	3.29930072550313e-06	3.29930072550313e-06\\
0.000244140625	0.015625	1.34630672608552e-05	1.34630672608552e-05\\
0.000244140625	0.03125	5.36868633026371e-05	5.36868633026371e-05\\
0.000244140625	0.0625	0.000214393767143246	0.000214393767143246\\
0.000244140625	0.125	0.000857300554313477	0.000857300554313477\\
0.000244140625	0.25	0.00338289756637625	0.00338289756637625\\
0.000244140625	0.5	0.0128099852070508	0.0128099852070508\\
0.000244140625	1	0.0401234806527759	0.0401234806527759\\
0.00048828125	3.0517578125e-05	2.22207287327549e-07	2.22207287327549e-07\\
0.00048828125	6.103515625e-05	2.22015080563145e-07	2.22015080563145e-07\\
0.00048828125	0.0001220703125	2.21395753632374e-07	2.21395753632374e-07\\
0.00048828125	0.000244140625	2.18998159943339e-07	2.18998159943339e-07\\
0.00048828125	0.00048828125	2.09267935905967e-07	2.09267935905967e-07\\
0.00048828125	0.0009765625	1.70254614638453e-07	1.70254614638453e-07\\
0.00048828125	0.001953125	1.59309157705058e-08	1.59309157705058e-08\\
0.00048828125	0.00390625	6.21271811970396e-07	6.21271811970396e-07\\
0.00048828125	0.0078125	3.13822035425464e-06	3.13822035425464e-06\\
0.00048828125	0.015625	1.32595118716751e-05	1.32595118716751e-05\\
0.00048828125	0.03125	5.32592533706127e-05	5.32592533706127e-05\\
0.00048828125	0.0625	0.000215516988223748	0.000215516988223748\\
0.00048828125	0.125	0.000859074975067977	0.000859074975067977\\
0.00048828125	0.25	0.0033795087683268	0.0033795087683268\\
0.00048828125	0.5	0.0128567606514328	0.0128567606514328\\
0.00048828125	1	0.04032944901819	0.04032944901819\\
0.0009765625	3.0517578125e-05	8.88622434231399e-07	8.88622434231399e-07\\
0.0009765625	6.103515625e-05	8.89146166134578e-07	8.89146166134578e-07\\
0.0009765625	0.0001220703125	8.88322110216995e-07	8.88322110216995e-07\\
0.0009765625	0.000244140625	8.85356413795515e-07	8.85356413795515e-07\\
0.0009765625	0.00048828125	8.75535035984667e-07	8.75535035984667e-07\\
0.0009765625	0.0009765625	8.36802341415944e-07	8.36802341415944e-07\\
0.0009765625	0.001953125	6.81927536539808e-07	6.81927536539808e-07\\
0.0009765625	0.00390625	6.4023403587867e-08	6.4023403587867e-08\\
0.0009765625	0.0078125	2.468861643928e-06	2.468861643928e-06\\
0.0009765625	0.015625	1.26607069942405e-05	1.26607069942405e-05\\
0.0009765625	0.03125	5.28050463393208e-05	5.28050463393208e-05\\
0.0009765625	0.0625	0.000212777280398593	0.000212777280398593\\
0.0009765625	0.125	0.000861301727443006	0.000861301727443006\\
0.0009765625	0.25	0.0034025677465233	0.0034025677465233\\
0.0009765625	0.5	0.0129217621365885	0.0129217621365885\\
0.0009765625	1	0.0402628899309559	0.0402628899309559\\
0.001953125	3.0517578125e-05	3.55568029298918e-06	3.55568029298918e-06\\
0.001953125	6.103515625e-05	3.55465471874644e-06	3.55465471874644e-06\\
0.001953125	0.0001220703125	3.55499480801424e-06	3.55499480801424e-06\\
0.001953125	0.000244140625	3.55205917900274e-06	3.55205917900274e-06\\
0.001953125	0.00048828125	3.54164052990081e-06	3.54164052990081e-06\\
0.001953125	0.0009765625	3.50721547921333e-06	3.50721547921333e-06\\
0.001953125	0.001953125	3.35044575197401e-06	3.35044575197401e-06\\
0.001953125	0.00390625	2.73157371961082e-06	2.73157371961082e-06\\
0.001953125	0.0078125	2.68552636854982e-07	2.68552636854982e-07\\
0.001953125	0.015625	1.00037903883704e-05	1.00037903883704e-05\\
0.001953125	0.03125	5.11019594787771e-05	5.11019594787771e-05\\
0.001953125	0.0625	0.000212930945122132	0.000212930945122132\\
0.001953125	0.125	0.000855195139064069	0.000855195139064069\\
0.001953125	0.25	0.00341899865973424	0.00341899865973424\\
0.001953125	0.5	0.0128311041258738	0.0128311041258738\\
0.001953125	1	0.0402334802898395	0.0402334802898395\\
0.00390625	3.0517578125e-05	1.42167324572827e-05	1.42167324572827e-05\\
0.00390625	6.103515625e-05	1.42208531097022e-05	1.42208531097022e-05\\
0.00390625	0.0001220703125	1.42287200407106e-05	1.42287200407106e-05\\
0.00390625	0.000244140625	1.42145705782173e-05	1.42145705782173e-05\\
0.00390625	0.00048828125	1.4215451660902e-05	1.4215451660902e-05\\
0.00390625	0.0009765625	1.41718905930091e-05	1.41718905930091e-05\\
0.00390625	0.001953125	1.40085184078294e-05	1.40085184078294e-05\\
0.00390625	0.00390625	1.33908845480645e-05	1.33908845480645e-05\\
0.00390625	0.0078125	1.08852669217038e-05	1.08852669217038e-05\\
0.00390625	0.015625	8.56921537511814e-07	8.56921537511814e-07\\
0.00390625	0.03125	3.98346051104237e-05	3.98346051104237e-05\\
0.00390625	0.0625	0.000202706708152009	0.000202706708152009\\
0.00390625	0.125	0.00084716995217688	0.00084716995217688\\
0.00390625	0.25	0.00338033586148133	0.00338033586148133\\
0.00390625	0.5	0.012935823792322	0.012935823792322\\
0.00390625	1	0.0401423071839662	0.0401423071839662\\
0.0078125	3.0517578125e-05	5.68784255606694e-05	5.68784255606694e-05\\
0.0078125	6.103515625e-05	5.68953073130626e-05	5.68953073130626e-05\\
0.0078125	0.0001220703125	5.68959276067591e-05	5.68959276067591e-05\\
0.0078125	0.000244140625	5.69143978802407e-05	5.69143978802407e-05\\
0.0078125	0.00048828125	5.68884414543474e-05	5.68884414543474e-05\\
0.0078125	0.0009765625	5.68774563617833e-05	5.68774563617833e-05\\
0.0078125	0.001953125	5.66736717106818e-05	5.66736717106818e-05\\
0.0078125	0.00390625	5.60644796752672e-05	5.60644796752672e-05\\
0.0078125	0.0078125	5.35513609361149e-05	5.35513609361149e-05\\
0.0078125	0.015625	4.37062421820173e-05	4.37062421820173e-05\\
0.0078125	0.03125	4.04904534586761e-06	4.04904534586761e-06\\
0.0078125	0.0625	0.000158280123857412	0.000158280123857412\\
0.0078125	0.125	0.000809002755801497	0.000809002755801497\\
0.0078125	0.25	0.00332132906724841	0.00332132906724841\\
0.0078125	0.5	0.0128755189216787	0.0128755189216787\\
0.0078125	1	0.0401289054950284	0.0401289054950284\\
0.015625	3.0517578125e-05	0.000227733046782588	0.000227733046782588\\
0.015625	6.103515625e-05	0.000227570966860062	0.000227570966860062\\
0.015625	0.0001220703125	0.000227467994610218	0.000227467994610218\\
0.015625	0.000244140625	0.000227544932991512	0.000227544932991512\\
0.015625	0.00048828125	0.00022744815730709	0.00022744815730709\\
0.015625	0.0009765625	0.000227478805233214	0.000227478805233214\\
0.015625	0.001953125	0.000227448847437674	0.000227448847437674\\
0.015625	0.00390625	0.000226711522686873	0.000226711522686873\\
0.015625	0.0078125	0.000224332829496988	0.000224332829496988\\
0.015625	0.015625	0.000214221186216882	0.000214221186216882\\
0.015625	0.03125	0.000174953575565972	0.000174953575565972\\
0.015625	0.0625	1.58584747282193e-05	1.58584747282193e-05\\
0.015625	0.125	0.000625066664169594	0.000625066664169594\\
0.015625	0.25	0.0031229785445903	0.0031229785445903\\
0.015625	0.5	0.0125714814235638	0.0125714814235638\\
0.015625	1	0.0401355567060271	0.0401355567060271\\
0.03125	3.0517578125e-05	0.000910021022698933	0.000910021022698933\\
0.03125	6.103515625e-05	0.000910554120403956	0.000910554120403956\\
0.03125	0.0001220703125	0.000910389414090454	0.000910389414090454\\
0.03125	0.000244140625	0.000910429273880173	0.000910429273880173\\
0.03125	0.00048828125	0.00091029102773382	0.00091029102773382\\
0.03125	0.0009765625	0.000910256219802244	0.000910256219802244\\
0.03125	0.001953125	0.000910038967027264	0.000910038967027264\\
0.03125	0.00390625	0.000909638835342553	0.000909638835342553\\
0.03125	0.0078125	0.000907163498382078	0.000907163498382078\\
0.03125	0.015625	0.000896928473707591	0.000896928473707591\\
0.03125	0.03125	0.000858991738255472	0.000858991738255472\\
0.03125	0.0625	0.000699646121435884	0.000699646121435884\\
0.03125	0.125	7.39506918361575e-05	7.39506918361575e-05\\
0.03125	0.25	0.00249641405916298	0.00249641405916298\\
0.03125	0.5	0.0120632047575567	0.0120632047575567\\
0.03125	1	0.0391076615465024	0.0391076615465024\\
0.0625	3.0517578125e-05	0.00364294281443007	0.00364294281443007\\
0.0625	6.103515625e-05	0.00364226050164846	0.00364226050164846\\
0.0625	0.0001220703125	0.00364202440604156	0.00364202440604156\\
0.0625	0.000244140625	0.00364289473740651	0.00364289473740651\\
0.0625	0.00048828125	0.00364142691103378	0.00364142691103378\\
0.0625	0.0009765625	0.00364115261195502	0.00364115261195502\\
0.0625	0.001953125	0.00364213217229266	0.00364213217229266\\
0.0625	0.00390625	0.0036405481605243	0.0036405481605243\\
0.0625	0.0078125	0.00363832268500138	0.00363832268500138\\
0.0625	0.015625	0.00362949234642629	0.00362949234642629\\
0.0625	0.03125	0.00358971633022077	0.00358971633022077\\
0.0625	0.0625	0.00343079840646826	0.00343079840646826\\
0.0625	0.125	0.00278419125715878	0.00278419125715878\\
0.0625	0.25	0.000299027019843364	0.000299027019843364\\
0.0625	0.5	0.00924883938778716	0.00924883938778716\\
0.0625	1	0.0363068424379819	0.0363068424379819\\
0.125	3.0517578125e-05	0.0145752155499462	0.0145752155499462\\
0.125	6.103515625e-05	0.0145733088852702	0.0145733088852702\\
0.125	0.0001220703125	0.0145760714553737	0.0145760714553737\\
0.125	0.000244140625	0.0145753998626648	0.0145753998626648\\
0.125	0.00048828125	0.01457599692308	0.01457599692308\\
0.125	0.0009765625	0.0145714100551004	0.0145714100551004\\
0.125	0.001953125	0.0145753254682265	0.0145753254682265\\
0.125	0.00390625	0.0145735635437453	0.0145735635437453\\
0.125	0.0078125	0.0145730656230327	0.0145730656230327\\
0.125	0.015625	0.0145510933037914	0.0145510933037914\\
0.125	0.03125	0.0145247379742294	0.0145247379742294\\
0.125	0.0625	0.0143642471513728	0.0143642471513728\\
0.125	0.125	0.0137374423943473	0.0137374423943473\\
0.125	0.25	0.01121326042529	0.01121326042529\\
0.125	0.5	0.00172065360887745	0.00172065360887745\\
0.125	1	0.0257549327727805	0.0257549327727805\\
0.25	3.0517578125e-05	0.0584235299855508	0.0584235299855508\\
0.25	6.103515625e-05	0.0584317170763288	0.0584317170763288\\
0.25	0.0001220703125	0.0584616782930571	0.0584616782930571\\
0.25	0.000244140625	0.0584513549508011	0.0584513549508011\\
0.25	0.00048828125	0.0584591732865271	0.0584591732865271\\
0.25	0.0009765625	0.0584287014039481	0.0584287014039481\\
0.25	0.001953125	0.058463026486595	0.058463026486595\\
0.25	0.00390625	0.0584563228219998	0.0584563228219998\\
0.25	0.0078125	0.0584561013593212	0.0584561013593212\\
0.25	0.015625	0.0584229912250635	0.0584229912250635\\
0.25	0.03125	0.0583670375043596	0.0583670375043596\\
0.25	0.0625	0.0582307365517804	0.0582307365517804\\
0.25	0.125	0.0576055842889325	0.0576055842889325\\
0.25	0.25	0.0551130904150963	0.0551130904150963\\
0.25	0.5	0.0458319130966786	0.0458319130966786\\
0.25	1	0.0189604201236027	0.0189604201236027\\
0.5	3.0517578125e-05	0.236062065315138	0.236062065315138\\
0.5	6.103515625e-05	0.235983764377891	0.235983764377891\\
0.5	0.0001220703125	0.236085474416543	0.236085474416543\\
0.5	0.000244140625	0.236025363224957	0.236025363224957\\
0.5	0.00048828125	0.236138974800781	0.236138974800781\\
0.5	0.0009765625	0.236099861115244	0.236099861115244\\
0.5	0.001953125	0.236025468537378	0.236025468537378\\
0.5	0.00390625	0.236019174016251	0.236019174016251\\
0.5	0.0078125	0.236035122683302	0.236035122683302\\
0.5	0.015625	0.236046457492498	0.236046457492498\\
0.5	0.03125	0.236016871221745	0.236016871221745\\
0.5	0.0625	0.235838387537941	0.235838387537941\\
0.5	0.125	0.235204661394615	0.235204661394615\\
0.5	0.25	0.232719223870732	0.232719223870732\\
0.5	0.5	0.223366754316137	0.223366754316137\\
0.5	1	0.197022647921177	0.197022647921177\\
1	3.0517578125e-05	0.986874456480695	0.986874456480695\\
1	6.103515625e-05	0.986771227070824	0.986771227070824\\
1	0.0001220703125	0.986538680733207	0.986538680733207\\
1	0.000244140625	0.987122383448681	0.987122383448681\\
1	0.00048828125	0.986487328961751	0.986487328961751\\
1	0.0009765625	0.986647245620885	0.986647245620885\\
1	0.001953125	0.986392482119878	0.986392482119878\\
1	0.00390625	0.98680265065448	0.98680265065448\\
1	0.0078125	0.986771864701205	0.986771864701205\\
1	0.015625	0.986481367786433	0.986481367786433\\
1	0.03125	0.986577696929494	0.986577696929494\\
1	0.0625	0.986611461255402	0.986611461255402\\
1	0.125	0.985744213843957	0.985744213843957\\
1	0.25	0.983256824303819	0.983256824303819\\
1	0.5	0.974009000857218	0.974009000857218\\
1	1	0.947952482662715	0.947952482662715\\
};
\addplot3 [color=mycolor2, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	3.72529029846191e-09\\
6.10351562499999e-05	3.05175781249999e-05	8.38190317153931e-09\\
0.0001220703125	3.05175781249999e-05	2.3283064365387e-08\\
0.000244140625	3.05175781249999e-05	7.54371285438536e-08\\
0.000488281249999999	3.05175781249999e-05	2.69152224063874e-07\\
0.000976562499999999	3.05175781249999e-05	1.01421028375625e-06\\
0.001953125	3.05175781249999e-05	3.9348378777504e-06\\
0.00781249999999999	3.05175781249999e-05	6.15129247307776e-05\\
0.25	3.05175781249999e-05	0.0625152597203851\\
1	3.05175781249999e-05	1.00006103608757\\
};
 \addplot3 [color=mycolor2, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	3.72529029846191e-09\\
3.05175781249999e-05	6.10351562499999e-05	8.38190317153931e-09\\
3.05175781249999e-05	0.0001220703125	2.3283064365387e-08\\
3.05175781249999e-05	0.000244140625	7.54371285438536e-08\\
3.05175781249999e-05	0.000488281249999999	2.69152224063874e-07\\
3.05175781249999e-05	0.000976562499999999	1.01421028375625e-06\\
3.05175781249999e-05	0.00390625	1.54981389641762e-05\\
3.05175781249999e-05	0.0625	0.0039100656285882\\
3.05175781249999e-05	1	1.00006103608757\\
};
 \end{axis}

\begin{axis}[%
width=0.287\textwidth,
height=0.22\textwidth,
at={(0.378\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta$},
zmode=log,
zmin=3.60550055640416e-11,
zmax=1.00006103608757,
zminorticks=true,
view={320}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\|\mathbb{E}_{\MC}[[\bfu]_{2,3}] - \mathbb{E}_{\appr}[[\bfu]_{2,3} ]\|_{L^2(D)}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.85,0.225)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
1	1	1\\
};
 \addlegendentry{error}

\addplot3 [color=mycolor2]
 table[row sep=crcr] {%
1	1	1\\
};
 \addlegendentry{$\mathcal{O}((|\alpha|+|\beta|)^2)$}


\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=16]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
3.0517578125e-05	3.0517578125e-05	3.60550055640416e-11	3.60550055640416e-11\\
3.0517578125e-05	6.103515625e-05	1.12082982774822e-10	1.12082982774822e-10\\
3.0517578125e-05	0.0001220703125	4.16749724333688e-10	4.16749724333688e-10\\
3.0517578125e-05	0.000244140625	1.63459755808096e-09	1.63459755808096e-09\\
3.0517578125e-05	0.00048828125	6.50329891232253e-09	6.50329891232253e-09\\
3.0517578125e-05	0.0009765625	2.59916962145499e-08	2.59916962145499e-08\\
3.0517578125e-05	0.001953125	1.03921099770217e-07	1.03921099770217e-07\\
3.0517578125e-05	0.00390625	4.15525112882412e-07	4.15525112882412e-07\\
3.0517578125e-05	0.0078125	1.66340030220872e-06	1.66340030220872e-06\\
3.0517578125e-05	0.015625	6.6550609106415e-06	6.6550609106415e-06\\
3.0517578125e-05	0.03125	2.66073630788906e-05	2.66073630788906e-05\\
3.0517578125e-05	0.0625	0.000106386763667667	0.000106386763667667\\
3.0517578125e-05	0.125	0.000425665511372589	0.000425665511372589\\
3.0517578125e-05	0.25	0.00170373939645659	0.00170373939645659\\
3.0517578125e-05	0.5	0.0068307816876089	0.0068307816876089\\
3.0517578125e-05	1	0.0275156208187862	0.0275156208187862\\
6.103515625e-05	3.0517578125e-05	6.82606728884493e-11	6.82606728884493e-11\\
6.103515625e-05	6.103515625e-05	1.44145245465331e-10	1.44145245465331e-10\\
6.103515625e-05	0.0001220703125	4.4877458310104e-10	4.4877458310104e-10\\
6.103515625e-05	0.000244140625	1.66689105708329e-09	1.66689105708329e-09\\
6.103515625e-05	0.00048828125	6.53727774784566e-09	6.53727774784566e-09\\
6.103515625e-05	0.0009765625	2.60127107651223e-08	2.60127107651223e-08\\
6.103515625e-05	0.001953125	1.04008274379511e-07	1.04008274379511e-07\\
6.103515625e-05	0.00390625	4.15602097137668e-07	4.15602097137668e-07\\
6.103515625e-05	0.0078125	1.66349834542592e-06	1.66349834542592e-06\\
6.103515625e-05	0.015625	6.65357341579781e-06	6.65357341579781e-06\\
6.103515625e-05	0.03125	2.65988054967817e-05	2.65988054967817e-05\\
6.103515625e-05	0.0625	0.000106451757634384	0.000106451757634384\\
6.103515625e-05	0.125	0.000426012889349783	0.000426012889349783\\
6.103515625e-05	0.25	0.00170390027061123	0.00170390027061123\\
6.103515625e-05	0.5	0.00683376561915246	0.00683376561915246\\
6.103515625e-05	1	0.0275007910903351	0.0275007910903351\\
0.0001220703125	3.0517578125e-05	1.97109411999867e-10	1.97109411999867e-10\\
0.0001220703125	6.103515625e-05	2.72908022054438e-10	2.72908022054438e-10\\
0.0001220703125	0.0001220703125	5.7644843236903e-10	5.7644843236903e-10\\
0.0001220703125	0.000244140625	1.79590092735104e-09	1.79590092735104e-09\\
0.0001220703125	0.00048828125	6.66267232320134e-09	6.66267232320134e-09\\
0.0001220703125	0.0009765625	2.6155225072426e-08	2.6155225072426e-08\\
0.0001220703125	0.001953125	1.04066523276984e-07	1.04066523276984e-07\\
0.0001220703125	0.00390625	4.15739510227891e-07	4.15739510227891e-07\\
0.0001220703125	0.0078125	1.66277525811284e-06	1.66277525811284e-06\\
0.0001220703125	0.015625	6.65240925178289e-06	6.65240925178289e-06\\
0.0001220703125	0.03125	2.65978415799152e-05	2.65978415799152e-05\\
0.0001220703125	0.0625	0.000106418557156279	0.000106418557156279\\
0.0001220703125	0.125	0.000425816291879112	0.000425816291879112\\
0.0001220703125	0.25	0.00170443127066021	0.00170443127066021\\
0.0001220703125	0.5	0.00682889909781097	0.00682889909781097\\
0.0001220703125	1	0.0275024326757114	0.0275024326757114\\
0.000244140625	3.0517578125e-05	7.1333633397447e-10	7.1333633397447e-10\\
0.000244140625	6.103515625e-05	7.89263131254502e-10	7.89263131254502e-10\\
0.000244140625	0.0001220703125	1.09096802714085e-09	1.09096802714085e-09\\
0.000244140625	0.000244140625	2.30827177486959e-09	2.30827177486959e-09\\
0.000244140625	0.00048828125	7.17618015928989e-09	7.17618015928989e-09\\
0.000244140625	0.0009765625	2.66573879274126e-08	2.66573879274126e-08\\
0.000244140625	0.001953125	1.04590406736997e-07	1.04590406736997e-07\\
0.000244140625	0.00390625	4.16313428968332e-07	4.16313428968332e-07\\
0.000244140625	0.0078125	1.66467751593199e-06	1.66467751593199e-06\\
0.000244140625	0.015625	6.65216118819128e-06	6.65216118819128e-06\\
0.000244140625	0.03125	2.66064527322372e-05	2.66064527322372e-05\\
0.000244140625	0.0625	0.000106426124602947	0.000106426124602947\\
0.000244140625	0.125	0.000425748789677213	0.000425748789677213\\
0.000244140625	0.25	0.00170374681880612	0.00170374681880612\\
0.000244140625	0.5	0.00682970969927259	0.00682970969927259\\
0.000244140625	1	0.0275051630695958	0.0275051630695958\\
0.00048828125	3.0517578125e-05	2.7756103146858e-09	2.7756103146858e-09\\
0.00048828125	6.103515625e-05	2.85250367306384e-09	2.85250367306384e-09\\
0.00048828125	0.0001220703125	3.15389854570043e-09	3.15389854570043e-09\\
0.00048828125	0.000244140625	4.36921898247619e-09	4.36921898247619e-09\\
0.00048828125	0.00048828125	9.22486870572822e-09	9.22486870572822e-09\\
0.00048828125	0.0009765625	2.87014223302952e-08	2.87014223302952e-08\\
0.00048828125	0.001953125	1.06701668436605e-07	1.06701668436605e-07\\
0.00048828125	0.00390625	4.18316951485671e-07	4.18316951485671e-07\\
0.00048828125	0.0078125	1.66624494991081e-06	1.66624494991081e-06\\
0.00048828125	0.015625	6.65494395027449e-06	6.65494395027449e-06\\
0.00048828125	0.03125	2.66169759028497e-05	2.66169759028497e-05\\
0.00048828125	0.0625	0.000106433445648735	0.000106433445648735\\
0.00048828125	0.125	0.000425758041229279	0.000425758041229279\\
0.00048828125	0.25	0.0017036166544037	0.0017036166544037\\
0.00048828125	0.5	0.00682849730695955	0.00682849730695955\\
0.00048828125	1	0.027505091606173	0.027505091606173\\
0.0009765625	3.0517578125e-05	1.10260880480048e-08	1.10260880480048e-08\\
0.0009765625	6.103515625e-05	1.1113771506283e-08	1.1113771506283e-08\\
0.0009765625	0.0001220703125	1.140883607449e-08	1.140883607449e-08\\
0.0009765625	0.000244140625	1.261098530643e-08	1.261098530643e-08\\
0.0009765625	0.00048828125	1.745091097144e-08	1.745091097144e-08\\
0.0009765625	0.0009765625	3.69157434371761e-08	3.69157434371761e-08\\
0.0009765625	0.001953125	1.14927793861219e-07	1.14927793861219e-07\\
0.0009765625	0.00390625	4.26707195776613e-07	4.26707195776613e-07\\
0.0009765625	0.0078125	1.67361882947782e-06	1.67361882947782e-06\\
0.0009765625	0.015625	6.65716919069513e-06	6.65716919069513e-06\\
0.0009765625	0.03125	2.66177762689739e-05	2.66177762689739e-05\\
0.0009765625	0.0625	0.000106413011522914	0.000106413011522914\\
0.0009765625	0.125	0.000425698443362601	0.000425698443362601\\
0.0009765625	0.25	0.00170371121856458	0.00170371121856458\\
0.0009765625	0.5	0.00683072554699345	0.00683072554699345\\
0.0009765625	1	0.0275053199152048	0.0275053199152048\\
0.001953125	3.0517578125e-05	4.40798198042059e-08	4.40798198042059e-08\\
0.001953125	6.103515625e-05	4.41191768724095e-08	4.41191768724095e-08\\
0.001953125	0.0001220703125	4.4442188086336e-08	4.4442188086336e-08\\
0.001953125	0.000244140625	4.56576592942483e-08	4.56576592942483e-08\\
0.001953125	0.00048828125	5.04683654061616e-08	5.04683654061616e-08\\
0.001953125	0.0009765625	6.99709936259527e-08	6.99709936259527e-08\\
0.001953125	0.001953125	1.47792839757169e-07	1.47792839757169e-07\\
0.001953125	0.00390625	4.58914604739579e-07	4.58914604739579e-07\\
0.001953125	0.0078125	1.70603790223909e-06	1.70603790223909e-06\\
0.001953125	0.015625	6.68986986603658e-06	6.68986986603658e-06\\
0.001953125	0.03125	2.6631650769378e-05	2.6631650769378e-05\\
0.001953125	0.0625	0.000106422324267857	0.000106422324267857\\
0.001953125	0.125	0.000425782202557224	0.000425782202557224\\
0.001953125	0.25	0.00170296899653477	0.00170296899653477\\
0.001953125	0.5	0.00683116344474284	0.00683116344474284\\
0.001953125	1	0.0275135081218212	0.0275135081218212\\
0.00390625	3.0517578125e-05	1.7607645261848e-07	1.7607645261848e-07\\
0.00390625	6.103515625e-05	1.7620402422286e-07	1.7620402422286e-07\\
0.00390625	0.0001220703125	1.76669636940275e-07	1.76669636940275e-07\\
0.00390625	0.000244140625	1.7768068385341e-07	1.7768068385341e-07\\
0.00390625	0.00048828125	1.82642602585561e-07	1.82642602585561e-07\\
0.00390625	0.0009765625	2.01978166772819e-07	2.01978166772819e-07\\
0.00390625	0.001953125	2.79360230783782e-07	2.79360230783782e-07\\
0.00390625	0.00390625	5.9050576420418e-07	5.9050576420418e-07\\
0.00390625	0.0078125	1.83707872267835e-06	1.83707872267835e-06\\
0.00390625	0.015625	6.82121655726563e-06	6.82121655726563e-06\\
0.00390625	0.03125	2.6788105101879e-05	2.6788105101879e-05\\
0.00390625	0.0625	0.00010654578482494	0.00010654578482494\\
0.00390625	0.125	0.000425717066197387	0.000425717066197387\\
0.00390625	0.25	0.00170384102384358	0.00170384102384358\\
0.00390625	0.5	0.00683126885651852	0.00683126885651852\\
0.00390625	1	0.027504529060617	0.027504529060617\\
0.0078125	3.0517578125e-05	7.04580422791362e-07	7.04580422791362e-07\\
0.0078125	6.103515625e-05	7.04903760669136e-07	7.04903760669136e-07\\
0.0078125	0.0001220703125	7.05078457739121e-07	7.05078457739121e-07\\
0.0078125	0.000244140625	7.06553526157693e-07	7.06553526157693e-07\\
0.0078125	0.00048828125	7.11076289669166e-07	7.11076289669166e-07\\
0.0078125	0.0009765625	7.30674660129255e-07	7.30674660129255e-07\\
0.0078125	0.001953125	8.07193194731827e-07	8.07193194731827e-07\\
0.0078125	0.00390625	1.1178475718875e-06	1.1178475718875e-06\\
0.0078125	0.0078125	2.36268806347858e-06	2.36268806347858e-06\\
0.0078125	0.015625	7.3516878408589e-06	7.3516878408589e-06\\
0.0078125	0.03125	2.73107855103784e-05	2.73107855103784e-05\\
0.0078125	0.0625	0.000107089926995345	0.000107089926995345\\
0.0078125	0.125	0.000426388346050748	0.000426388346050748\\
0.0078125	0.25	0.0017054173313365	0.0017054173313365\\
0.0078125	0.5	0.00682839108815023	0.00682839108815023\\
0.0078125	1	0.0275114522991227	0.0275114522991227\\
0.015625	3.0517578125e-05	2.81921805331504e-06	2.81921805331504e-06\\
0.015625	6.103515625e-05	2.81876475195146e-06	2.81876475195146e-06\\
0.015625	0.0001220703125	2.81875669961352e-06	2.81875669961352e-06\\
0.015625	0.000244140625	2.81963260368177e-06	2.81963260368177e-06\\
0.015625	0.00048828125	2.82350514611029e-06	2.82350514611029e-06\\
0.015625	0.0009765625	2.84350618888884e-06	2.84350618888884e-06\\
0.015625	0.001953125	2.92292802080088e-06	2.92292802080088e-06\\
0.015625	0.00390625	3.23243129806484e-06	3.23243129806484e-06\\
0.015625	0.0078125	4.47339870242727e-06	4.47339870242727e-06\\
0.015625	0.015625	9.44636981540697e-06	9.44636981540697e-06\\
0.015625	0.03125	2.93957905121196e-05	2.93957905121196e-05\\
0.015625	0.0625	0.000109209888555567	0.000109209888555567\\
0.015625	0.125	0.000428490144382301	0.000428490144382301\\
0.015625	0.25	0.00170821673304094	0.00170821673304094\\
0.015625	0.5	0.00683416804165496	0.00683416804165496\\
0.015625	1	0.027511263277395	0.027511263277395\\
0.03125	3.0517578125e-05	1.12691389584994e-05	1.12691389584994e-05\\
0.03125	6.103515625e-05	1.12776660320948e-05	1.12776660320948e-05\\
0.03125	0.0001220703125	1.1279017887334e-05	1.1279017887334e-05\\
0.03125	0.000244140625	1.1276561261329e-05	1.1276561261329e-05\\
0.03125	0.00048828125	1.12843574264829e-05	1.12843574264829e-05\\
0.03125	0.0009765625	1.1301940671356e-05	1.1301940671356e-05\\
0.03125	0.001953125	1.13774235952681e-05	1.13774235952681e-05\\
0.03125	0.00390625	1.16872449702666e-05	1.16872449702666e-05\\
0.03125	0.0078125	1.29239654447305e-05	1.29239654447305e-05\\
0.03125	0.015625	1.79016273851307e-05	1.79016273851307e-05\\
0.03125	0.03125	3.78492008515139e-05	3.78492008515139e-05\\
0.03125	0.0625	0.000117676037440005	0.000117676037440005\\
0.03125	0.125	0.000436755266762421	0.000436755266762421\\
0.03125	0.25	0.00171496079550219	0.00171496079550219\\
0.03125	0.5	0.00684228475429159	0.00684228475429159\\
0.03125	1	0.0275065599823136	0.0275065599823136\\
0.0625	3.0517578125e-05	4.51387817060816e-05	4.51387817060816e-05\\
0.0625	6.103515625e-05	4.51118163294419e-05	4.51118163294419e-05\\
0.0625	0.0001220703125	4.51192250154165e-05	4.51192250154165e-05\\
0.0625	0.000244140625	4.51529732293156e-05	4.51529732293156e-05\\
0.0625	0.00048828125	4.50816660718798e-05	4.50816660718798e-05\\
0.0625	0.0009765625	4.51418811777121e-05	4.51418811777121e-05\\
0.0625	0.001953125	4.52256282234799e-05	4.52256282234799e-05\\
0.0625	0.00390625	4.55163004736127e-05	4.55163004736127e-05\\
0.0625	0.0078125	4.67748991764369e-05	4.67748991764369e-05\\
0.0625	0.015625	5.17158986687543e-05	5.17158986687543e-05\\
0.0625	0.03125	7.15742640110651e-05	7.15742640110651e-05\\
0.0625	0.0625	0.000151306882608639	0.000151306882608639\\
0.0625	0.125	0.000470228791931539	0.000470228791931539\\
0.0625	0.25	0.00174771448466096	0.00174771448466096\\
0.0625	0.5	0.00687811448627501	0.00687811448627501\\
0.0625	1	0.0275456770959444	0.0275456770959444\\
0.125	3.0517578125e-05	0.000180714293709479	0.000180714293709479\\
0.125	6.103515625e-05	0.000180623961536494	0.000180623961536494\\
0.125	0.0001220703125	0.000180671004527258	0.000180671004527258\\
0.125	0.000244140625	0.000180649398843346	0.000180649398843346\\
0.125	0.00048828125	0.000180675462428208	0.000180675462428208\\
0.125	0.0009765625	0.000180655314521829	0.000180655314521829\\
0.125	0.001953125	0.000180760305998894	0.000180760305998894\\
0.125	0.00390625	0.000181110563871081	0.000181110563871081\\
0.125	0.0078125	0.000182288343623757	0.000182288343623757\\
0.125	0.015625	0.000187162503259021	0.000187162503259021\\
0.125	0.03125	0.000207050843867435	0.000207050843867435\\
0.125	0.0625	0.000286729785262434	0.000286729785262434\\
0.125	0.125	0.00060567717728624	0.00060567717728624\\
0.125	0.25	0.00188206968000324	0.00188206968000324\\
0.125	0.5	0.00700575997140577	0.00700575997140577\\
0.125	1	0.0276920670931792	0.0276920670931792\\
0.25	3.0517578125e-05	0.000725569727985362	0.000725569727985362\\
0.25	6.103515625e-05	0.00072595984858304	0.00072595984858304\\
0.25	0.0001220703125	0.000726312531514687	0.000726312531514687\\
0.25	0.000244140625	0.000726147636222269	0.000726147636222269\\
0.25	0.00048828125	0.000725962675243622	0.000725962675243622\\
0.25	0.0009765625	0.000725752013300533	0.000725752013300533\\
0.25	0.001953125	0.000726813492806459	0.000726813492806459\\
0.25	0.00390625	0.00072631537257736	0.00072631537257736\\
0.25	0.0078125	0.000727981537127576	0.000727981537127576\\
0.25	0.015625	0.000732221621945076	0.000732221621945076\\
0.25	0.03125	0.000752162358702147	0.000752162358702147\\
0.25	0.0625	0.000831109388326441	0.000831109388326441\\
0.25	0.125	0.00114907865552618	0.00114907865552618\\
0.25	0.25	0.00242337170085982	0.00242337170085982\\
0.25	0.5	0.00755279759809929	0.00755279759809929\\
0.25	1	0.0282079083632965	0.0282079083632965\\
0.5	3.0517578125e-05	0.00295964624050271	0.00295964624050271\\
0.5	6.103515625e-05	0.00295934734058182	0.00295934734058182\\
0.5	0.0001220703125	0.00295944522498089	0.00295944522498089\\
0.5	0.000244140625	0.00295954014078695	0.00295954014078695\\
0.5	0.00048828125	0.00296112843823796	0.00296112843823796\\
0.5	0.0009765625	0.00295944739543776	0.00295944739543776\\
0.5	0.001953125	0.00295908819362882	0.00295908819362882\\
0.5	0.00390625	0.00295950234099688	0.00295950234099688\\
0.5	0.0078125	0.00296067749993844	0.00296067749993844\\
0.5	0.015625	0.00296479733780746	0.00296479733780746\\
0.5	0.03125	0.00298674482942401	0.00298674482942401\\
0.5	0.0625	0.00306651486640156	0.00306651486640156\\
0.5	0.125	0.00338108069695717	0.00338108069695717\\
0.5	0.25	0.00465321470385421	0.00465321470385421\\
0.5	0.5	0.00975845534235759	0.00975845534235759\\
0.5	1	0.0303674069881027	0.0303674069881027\\
1	3.0517578125e-05	0.0129263018067279	0.0129263018067279\\
1	6.103515625e-05	0.0129287318561962	0.0129287318561962\\
1	0.0001220703125	0.0129276242042874	0.0129276242042874\\
1	0.000244140625	0.0129270472825602	0.0129270472825602\\
1	0.00048828125	0.012916051138712	0.012916051138712\\
1	0.0009765625	0.0129267541347208	0.0129267541347208\\
1	0.001953125	0.0129227761102303	0.0129227761102303\\
1	0.00390625	0.01292740394299	0.01292740394299\\
1	0.0078125	0.0129322339067679	0.0129322339067679\\
1	0.015625	0.0129274327486589	0.0129274327486589\\
1	0.03125	0.0129482168697966	0.0129482168697966\\
1	0.0625	0.0130311865044288	0.0130311865044288\\
1	0.125	0.0133441711185804	0.0133441711185804\\
1	0.25	0.0145921283403039	0.0145921283403039\\
1	0.5	0.019639662781646	0.019639662781646\\
1	1	0.0401141063231426	0.0401141063231426\\
};
\addplot3 [color=mycolor2, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	3.72529029846191e-09\\
6.10351562499999e-05	3.05175781249999e-05	8.38190317153931e-09\\
0.0001220703125	3.05175781249999e-05	2.3283064365387e-08\\
0.000244140625	3.05175781249999e-05	7.54371285438536e-08\\
0.000488281249999999	3.05175781249999e-05	2.69152224063874e-07\\
0.000976562499999999	3.05175781249999e-05	1.01421028375625e-06\\
0.001953125	3.05175781249999e-05	3.9348378777504e-06\\
0.00781249999999999	3.05175781249999e-05	6.15129247307776e-05\\
0.25	3.05175781249999e-05	0.0625152597203851\\
1	3.05175781249999e-05	1.00006103608757\\
};
 \addplot3 [color=mycolor2, line width=1.0pt]
 table[row sep=crcr] {%
3.05175781249999e-05	3.05175781249999e-05	3.72529029846191e-09\\
3.05175781249999e-05	6.10351562499999e-05	8.38190317153931e-09\\
3.05175781249999e-05	0.0001220703125	2.3283064365387e-08\\
3.05175781249999e-05	0.000244140625	7.54371285438536e-08\\
3.05175781249999e-05	0.000488281249999999	2.69152224063874e-07\\
3.05175781249999e-05	0.000976562499999999	1.01421028375625e-06\\
3.05175781249999e-05	0.00390625	1.54981389641762e-05\\
3.05175781249999e-05	0.0625	0.0039100656285882\\
3.05175781249999e-05	1	1.00006103608757\\
};
 \end{axis}
\end{tikzpicture}%


==> fig/fig_splitting_eigvalue.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-1,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta$},
zmin=42,
zmax=54,
view={80}{5},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$[\lambda]_{2,3}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=39]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
-1	-1	48.8647939656934	48.8647939656934\\
-1	-0.947368421052632	49.0262793988447	49.0262793988447\\
-1	-0.894736842105263	49.1829426060081	49.1829426060081\\
-1	-0.842105263157895	49.33433679117	49.33433679117\\
-1	-0.789473684210526	49.4799818929079	49.4799818929079\\
-1	-0.736842105263158	49.6193604652276	49.6193604652276\\
-1	-0.684210526315789	49.7519130733353	49.7519130733353\\
-1	-0.631578947368421	49.8770336231797	49.8770336231797\\
-1	-0.578947368421053	49.9940656038058	49.9940656038058\\
-1	-0.526315789473684	50.1023012000486	50.1023012000486\\
-1	-0.473684210526316	50.2009867856048	50.2009867856048\\
-1	-0.421052631578947	50.2893404385923	50.2893404385923\\
-1	-0.368421052631579	50.3665893180733	50.3665893180733\\
-1	-0.315789473684211	50.4320353481074	50.4320353481074\\
-1	-0.263157894736842	50.4851534587023	50.4851534587023\\
-1	-0.210526315789474	50.5257140507617	50.5257140507617\\
-1	-0.157894736842105	50.5539010608718	50.5539010608718\\
-1	-0.105263157894737	50.570379955273	50.570379955273\\
-1	-0.0526315789473684	50.5762748301419	50.5762748301419\\
-1	-0	50.5730482315371	50.5730482315371\\
-1	0.0526315789473684	50.5623213401386	50.5623213401386\\
-1	0.105263157894737	50.5456930802609	50.5456930802609\\
-1	0.157894736842105	50.5246032463518	50.5246032463518\\
-1	0.210526315789474	50.5002546625725	50.5002546625725\\
-1	0.263157894736842	50.4735854515184	50.4735854515184\\
-1	0.315789473684211	50.4452731670327	50.4452731670327\\
-1	0.368421052631579	50.4157539108405	50.4157539108405\\
-1	0.421052631578947	50.3852449382377	50.3852449382377\\
-1	0.473684210526316	50.3537645333878	50.3537645333878\\
-1	0.526315789473684	50.3211467785211	50.3211467785211\\
-1	0.578947368421053	50.2870514063361	50.2870514063361\\
-1	0.631578947368421	50.2509707832509	50.2509707832509\\
-1	0.684210526315789	50.2122376998873	50.2122376998873\\
-1	0.736842105263158	50.1700391854172	50.1700391854172\\
-1	0.789473684210526	50.1234426386972	50.1234426386972\\
-1	0.842105263157895	50.0714401838025	50.0714401838025\\
-1	0.894736842105263	50.0130139511083	50.0130139511083\\
-1	0.947368421052632	49.9472182541369	49.9472182541369\\
-1	1	49.873265925815	49.873265925815\\
-0.947368421052632	-1	48.848432933986	48.848432933986\\
-0.947368421052632	-0.947368421052632	49.0093507351932	49.0093507351932\\
-0.947368421052632	-0.894736842105263	49.165538885218	49.165538885218\\
-0.947368421052632	-0.842105263157895	49.3165708627591	49.3165708627591\\
-0.947368421052632	-0.789473684210526	49.4619899818758	49.4619899818758\\
-0.947368421052632	-0.736842105263158	49.6013053920483	49.6013053920483\\
-0.947368421052632	-0.684210526315789	49.7339872861494	49.7339872861494\\
-0.947368421052632	-0.631578947368421	49.8594614575542	49.8594614575542\\
-0.947368421052632	-0.578947368421053	49.9771037396903	49.9771037396903\\
-0.947368421052632	-0.526315789473684	50.0862356241352	50.0862356241352\\
-0.947368421052632	-0.473684210526316	50.1861237074305	50.1861237074305\\
-0.947368421052632	-0.421052631578947	50.2759877691995	50.2759877691995\\
-0.947368421052632	-0.368421052631579	50.355025156237	50.355025156237\\
-0.947368421052632	-0.315789473684211	50.4224617338512	50.4224617338512\\
-0.947368421052632	-0.263157894736842	50.477639080221	50.477639080221\\
-0.947368421052632	-0.210526315789474	50.5201388661	50.5201388661\\
-0.947368421052632	-0.157894736842105	50.5499247057281	50.5499247057281\\
-0.947368421052632	-0.105263157894737	50.5674551063504	50.5674551063504\\
-0.947368421052632	-0.0526315789473684	50.5737098803793	50.5737098803793\\
-0.947368421052632	-0	50.5700987332456	50.5700987332456\\
-0.947368421052632	0.0526315789473684	50.5582762852191	50.5582762852191\\
-0.947368421052632	0.105263157894737	50.5399303311869	50.5399303311869\\
-0.947368421052632	0.157894736842105	50.516608153659	50.516608153659\\
-0.947368421052632	0.210526315789474	50.4896109482496	50.4896109482496\\
-0.947368421052632	0.263157894736842	50.4599516964822	50.4599516964822\\
-0.947368421052632	0.315789473684211	50.4283553681041	50.4283553681041\\
-0.947368421052632	0.368421052631579	50.3952799793014	50.3952799793014\\
-0.947368421052632	0.421052631578947	50.3609435777965	50.3609435777965\\
-0.947368421052632	0.473684210526316	50.3253492059793	50.3253492059793\\
-0.947368421052632	0.526315789473684	50.2883050255466	50.2883050255466\\
-0.947368421052632	0.578947368421053	50.2494401024622	50.2494401024622\\
-0.947368421052632	0.631578947368421	50.2082185249972	50.2082185249972\\
-0.947368421052632	0.684210526315789	50.163956071196	50.163956071196\\
-0.947368421052632	0.736842105263158	50.1158446032677	50.1158446032677\\
-0.947368421052632	0.789473684210526	50.0629892589223	50.0629892589223\\
-0.947368421052632	0.842105263157895	50.0044614881147	50.0044614881147\\
-0.947368421052632	0.894736842105263	49.9393664566903	49.9393664566903\\
-0.947368421052632	0.947368421052632	49.8669169870294	49.8669169870294\\
-0.947368421052632	1	49.7865006472946	49.7865006472946\\
-0.894736842105263	-1	48.8285705375287	48.8285705375287\\
-0.894736842105263	-0.947368421052632	48.9888293153649	48.9888293153649\\
-0.894736842105263	-0.894736842105263	49.1444419166607	49.1444419166607\\
-0.894736842105263	-0.842105263157895	49.2950010227438	49.2950010227438\\
-0.894736842105263	-0.789473684210526	49.440072293725	49.440072293725\\
-0.894736842105263	-0.736842105263158	49.5791906385925	49.5791906385925\\
-0.894736842105263	-0.684210526315789	49.7118554939959	49.7118554939959\\
-0.894736842105263	-0.631578947368421	49.8375250287339	49.8375250287339\\
-0.894736842105263	-0.578947368421053	49.955609422298	49.955609422298\\
-0.894736842105263	-0.526315789473684	50.0654638924713	50.0654638924713\\
-0.894736842105263	-0.473684210526316	50.1663832081658	50.1663832081658\\
-0.894736842105263	-0.421052631578947	50.2576013511343	50.2576013511343\\
-0.894736842105263	-0.368421052631579	50.3383030706012	50.3383030706012\\
-0.894736842105263	-0.315789473684211	50.4076580466353	50.4076580466353\\
-0.894736842105263	-0.263157894736842	50.4648912833886	50.4648912833886\\
-0.894736842105263	-0.210526315789474	50.5094000708065	50.5094000708065\\
-0.894736842105263	-0.157894736842105	50.540910851077	50.540910851077\\
-0.894736842105263	-0.105263157894737	50.5596366549713	50.5596366549713\\
-0.894736842105263	-0.0526315789473684	50.5663652110818	50.5663652110818\\
-0.894736842105263	-0	50.5624152998335	50.5624152998335\\
-0.894736842105263	0.0526315789473684	50.5494590855684	50.5494590855684\\
-0.894736842105263	0.105263157894737	50.5292787121904	50.5292787121904\\
-0.894736842105263	0.157894736842105	50.5035463371005	50.5035463371005\\
-0.894736842105263	0.210526315789474	50.4736810806054	50.4736810806054\\
-0.894736842105263	0.263157894736842	50.4407869373916	50.4407869373916\\
-0.894736842105263	0.315789473684211	50.4056476088496	50.4056476088496\\
-0.894736842105263	0.368421052631579	50.3687504398492	50.3687504398492\\
-0.894736842105263	0.421052631578947	50.3303196149778	50.3303196149778\\
-0.894736842105263	0.473684210526316	50.2903481785791	50.2903481785791\\
-0.894736842105263	0.526315789473684	50.2486253520983	50.2486253520983\\
-0.894736842105263	0.578947368421053	50.2047598456216	50.2047598456216\\
-0.894736842105263	0.631578947368421	50.158202262011	50.158202262011\\
-0.894736842105263	0.684210526315789	50.1082709203299	50.1082709203299\\
-0.894736842105263	0.736842105263158	50.054185579722	50.054185579722\\
-0.894736842105263	0.789473684210526	49.9951122813785	49.9951122813785\\
-0.894736842105263	0.842105263157895	49.9302194748495	49.9302194748495\\
-0.894736842105263	0.894736842105263	49.8587410353582	49.8587410353582\\
-0.894736842105263	0.947368421052632	49.7800371991913	49.7800371991913\\
-0.894736842105263	1	49.6936422543535	49.6936422543535\\
-0.842105263157895	-1	48.8052653108397	48.8052653108397\\
-0.842105263157895	-0.947368421052632	48.9647767045614	48.9647767045614\\
-0.842105263157895	-0.894736842105263	49.1197165808452	49.1197165808452\\
-0.842105263157895	-0.842105263157895	49.2696956948293	49.2696956948293\\
-0.842105263157895	-0.789473684210526	49.4143009022957	49.4143009022957\\
-0.842105263157895	-0.736842105263158	49.5530918139057	49.5530918139057\\
-0.842105263157895	-0.684210526315789	49.6855963523314	49.6855963523314\\
-0.842105263157895	-0.631578947368421	49.8113049592934	49.8113049592934\\
-0.842105263157895	-0.578947368421053	49.9296632878474	49.9296632878474\\
-0.842105263157895	-0.526315789473684	50.0400635093317	50.0400635093317\\
-0.842105263157895	-0.473684210526316	50.1418350838326	50.1418350838326\\
-0.842105263157895	-0.421052631578947	50.2342373636726	50.2342373636726\\
-0.842105263157895	-0.368421052631579	50.3164592507546	50.3164592507546\\
-0.842105263157895	-0.315789473684211	50.3876357307652	50.3876357307652\\
-0.842105263157895	-0.263157894736842	50.4468967916434	50.4468967916434\\
-0.842105263157895	-0.210526315789474	50.4934670814365	50.4934670814365\\
-0.842105263157895	-0.157894736842105	50.5268253394207	50.5268253394207\\
-0.842105263157895	-0.105263157894737	50.546900368481	50.546900368481\\
-0.842105263157895	-0.0526315789473684	50.5542312277381	50.5542312277381\\
-0.842105263157895	-0	50.5499954999551	50.5499954999551\\
-0.842105263157895	0.0526315789473684	50.5358594195053	50.5358594195053\\
-0.842105263157895	0.105263157894737	50.5137053908636	50.5137053908636\\
-0.842105263157895	0.157894736842105	50.4853537146792	50.4853537146792\\
-0.842105263157895	0.210526315789474	50.4523680295877	50.4523680295877\\
-0.842105263157895	0.263157894736842	50.4159651158568	50.4159651158568\\
-0.842105263157895	0.315789473684211	50.3770024262488	50.3770024262488\\
-0.842105263157895	0.368421052631579	50.3360064119812	50.3360064119812\\
-0.842105263157895	0.421052631578947	50.2932145116904	50.2932145116904\\
-0.842105263157895	0.473684210526316	50.2486167091421	50.2486167091421\\
-0.842105263157895	0.526315789473684	50.2019920224583	50.2019920224583\\
-0.842105263157895	0.578947368421053	50.1529406630212	50.1529406630212\\
-0.842105263157895	0.631578947368421	50.1009151662845	50.1009151662845\\
-0.842105263157895	0.684210526315789	50.0452545620952	50.0452545620952\\
-0.842105263157895	0.736842105263158	49.985224992494	49.985224992494\\
-0.842105263157895	0.789473684210526	49.9200681215356	49.9200681215356\\
-0.842105263157895	0.842105263157895	49.849055408986	49.849055408986\\
-0.842105263157895	0.894736842105263	49.7715426886442	49.7715426886442\\
-0.842105263157895	0.947368421052632	49.6870170411202	49.6870170411202\\
-0.842105263157895	1	49.5951281840904	49.5951281840904\\
-0.789473684210526	-1	48.7785710914701	48.7785710914701\\
-0.789473684210526	-0.947368421052632	48.9372496457157	48.9372496457157\\
-0.789473684210526	-0.894736842105263	49.0914228413167	49.0914228413167\\
-0.789473684210526	-0.842105263157895	49.2407183452169	49.2407183452169\\
-0.789473684210526	-0.789473684210526	49.3847429721629	49.3847429721629\\
-0.789473684210526	-0.736842105263158	49.5230798037472	49.5230798037472\\
-0.789473684210526	-0.684210526315789	49.6552841824627	49.6552841824627\\
-0.789473684210526	-0.631578947368421	49.7808782094341	49.7808782094341\\
-0.789473684210526	-0.578947368421053	49.8993433441987	49.8993433441987\\
-0.789473684210526	-0.526315789473684	50.0101107887145	50.0101107887145\\
-0.789473684210526	-0.473684210526316	50.1125497085899	50.1125497085899\\
-0.789473684210526	-0.421052631578947	50.2059543511207	50.2059543511207\\
-0.789473684210526	-0.368421052631579	50.2895333896141	50.2895333896141\\
-0.789473684210526	-0.315789473684211	50.3624092663202	50.3624092663202\\
-0.789473684210526	-0.263157894736842	50.4236425818339	50.4236425818339\\
-0.789473684210526	-0.210526315789474	50.4723050440179	50.4723050440179\\
-0.789473684210526	-0.157894736842105	50.5076258647434	50.5076258647434\\
-0.789473684210526	-0.105263157894737	50.5292132218344	50.5292132218344\\
-0.789473684210526	-0.0526315789473684	50.5372918541025	50.5372918541025\\
-0.789473684210526	-0	50.5328321178011	50.5328321178011\\
-0.789473684210526	0.0526315789473684	50.5174600406886	50.5174600406886\\
-0.789473684210526	0.105263157894737	50.4931648300758	50.4931648300758\\
-0.789473684210526	0.157894736842105	50.4619469377368	50.4619469377368\\
-0.789473684210526	0.210526315789474	50.4255511890169	50.4255511890169\\
-0.789473684210526	0.263157894736842	50.3853363218643	50.3853363218643\\
-0.789473684210526	0.315789473684211	50.3422527534562	50.3422527534562\\
-0.789473684210526	0.368421052631579	50.2968778666499	50.2968778666499\\
-0.789473684210526	0.421052631578947	50.2494705123524	50.2494705123524\\
-0.789473684210526	0.473684210526316	50.2000252236104	50.2000252236104\\
-0.789473684210526	0.526315789473684	50.1483199215584	50.1483199215584\\
-0.789473684210526	0.578947368421053	50.0939578202128	50.0939578202128\\
-0.789473684210526	0.631578947368421	50.0364069571557	50.0364069571557\\
-0.789473684210526	0.684210526315789	49.9750410445683	49.9750410445683\\
-0.789473684210526	0.736842105263158	49.9091840354558	49.9091840354558\\
-0.789473684210526	0.789473684210526	49.8381584105965	49.8381584105965\\
-0.789473684210526	0.842105263157895	49.7613343194521	49.7613343194521\\
-0.789473684210526	0.894736842105263	49.6781743356142	49.6781743356142\\
-0.789473684210526	0.947368421052632	49.5882678211143	49.5882678211143\\
-0.789473684210526	1	49.4913503159319	49.4913503159319\\
-0.736842105263158	-1	48.7485371756089	48.7485371756089\\
-0.736842105263158	-0.947368421052632	48.9063002047463	48.9063002047463\\
-0.736842105263158	-0.894736842105263	49.0596158720898	49.0596158720898\\
-0.736842105263158	-0.842105263157895	49.2081275816481	49.2081275816481\\
-0.736842105263158	-0.789473684210526	49.3514608149646	49.3514608149646\\
-0.736842105263158	-0.736842105263158	49.4892207659724	49.4892207659724\\
-0.736842105263158	-0.684210526315789	49.620988885198	49.620988885198\\
-0.736842105263158	-0.631578947368421	49.7463178902916	49.7463178902916\\
-0.736842105263158	-0.578947368421053	49.8647246785586	49.8647246785586\\
-0.736842105263158	-0.526315789473684	49.9756804858218	49.9756804858218\\
-0.736842105263158	-0.473684210526316	50.078597685714	50.078597685714\\
-0.736842105263158	-0.421052631578947	50.1728130833171	50.1728130833171\\
-0.736842105263158	-0.368421052631579	50.257569014578	50.257569014578\\
-0.736842105263158	-0.315789473684211	50.3319971475341	50.3319971475341\\
-0.736842105263158	-0.263157894736842	50.3951172982824	50.3951172982824\\
-0.736842105263158	-0.210526315789474	50.4458759242567	50.4458759242567\\
-0.736842105263158	-0.157894736842105	50.4832619789088	50.4832619789088\\
-0.736842105263158	-0.105263157894737	50.5065325908698	50.5065325908698\\
-0.736842105263158	-0.0526315789473684	50.5155240319103	50.5155240319103\\
-0.736842105263158	-0	50.5109131564041	50.5109131564041\\
-0.736842105263158	0.0526315789473684	50.4942359862844	50.4942359862844\\
-0.736842105263158	0.105263157894737	50.4675961282665	50.4675961282665\\
-0.736842105263158	0.157894736842105	50.4332194425615	50.4332194425615\\
-0.736842105263158	0.210526315789474	50.3930829886297	50.3930829886297\\
-0.736842105263158	0.263157894736842	50.3487259171247	50.3487259171247\\
-0.736842105263158	0.315789473684211	50.3012147882144	50.3012147882144\\
-0.736842105263158	0.368421052631579	50.2511904837453	50.2511904837453\\
-0.736842105263158	0.421052631578947	50.1989407717549	50.1989407717549\\
-0.736842105263158	0.473684210526316	50.1444711544169	50.1444711544169\\
-0.736842105263158	0.526315789473684	50.0875658735052	50.0875658735052\\
-0.736842105263158	0.578947368421053	50.0278400041277	50.0278400041277\\
-0.736842105263158	0.631578947368421	49.9647864479148	49.9647864479148\\
-0.736842105263158	0.684210526315789	49.8978214068637	49.8978214068637\\
-0.736842105263158	0.736842105263158	49.8263301775397	49.8263301775397\\
-0.736842105263158	0.789473684210526	49.749712732817	49.749712732817\\
-0.736842105263158	0.842105263157895	49.6674263191599	49.6674263191599\\
-0.736842105263158	0.894736842105263	49.5790209877219	49.5790209877219\\
-0.736842105263158	0.947368421052632	49.4841641708987	49.4841641708987\\
-0.736842105263158	1	49.3826520966514	49.3826520966514\\
-0.684210526315789	-1	48.7152084530854	48.7152084530854\\
-0.684210526315789	-0.947368421052632	48.8719758969852	48.8719758969852\\
-0.684210526315789	-0.894736842105263	49.0243461689175	49.0243461689175\\
-0.684210526315789	-0.842105263157895	49.1719772399847	49.1719772399847\\
-0.684210526315789	-0.789473684210526	49.3145119379842	49.3145119379842\\
-0.684210526315789	-0.736842105263158	49.4515761234588	49.4515761234588\\
-0.684210526315789	-0.684210526315789	49.582775856557	49.582775856557\\
-0.684210526315789	-0.631578947368421	49.7076930800589	49.7076930800589\\
-0.684210526315789	-0.578947368421053	49.8258791596041	49.8258791596041\\
-0.684210526315789	-0.526315789473684	49.9368453976794	49.9368453976794\\
-0.684210526315789	-0.473684210526316	50.0400494190778	50.0400494190778\\
-0.684210526315789	-0.421052631578947	50.1348762710442	50.1348762710442\\
-0.684210526315789	-0.368421052631579	50.2206136309431	50.2206136309431\\
-0.684210526315789	-0.315789473684211	50.2964227341888	50.2964227341888\\
-0.684210526315789	-0.263157894736842	50.3613127523433	50.3613127523433\\
-0.684210526315789	-0.210526315789474	50.4141398935488	50.4141398935488\\
-0.684210526315789	-0.157894736842105	50.4536752790282	50.4536752790282\\
-0.684210526315789	-0.105263157894737	50.4788052613452	50.4788052613452\\
-0.684210526315789	-0.0526315789473684	50.4888970057257	50.4888970057257\\
-0.684210526315789	-0	50.4842218179173	50.4842218179173\\
-0.684210526315789	0.0526315789473684	50.4661533929466	50.4661533929466\\
-0.684210526315789	0.105263157894737	50.4369192843051	50.4369192843051\\
-0.684210526315789	0.157894736842105	50.39903647843	50.39903647843\\
-0.684210526315789	0.210526315789474	50.3547855991862	50.3547855991862\\
-0.684210526315789	0.263157894736842	50.3059353196182	50.3059353196182\\
-0.684210526315789	0.315789473684211	50.2536936994727	50.2536936994727\\
-0.684210526315789	0.368421052631579	50.1987755717277	50.1987755717277\\
-0.684210526315789	0.421052631578947	50.1415016453318	50.1415016453318\\
-0.684210526315789	0.473684210526316	50.0818910872849	50.0818910872849\\
-0.684210526315789	0.526315789473684	50.0197379110562	50.0197379110562\\
-0.684210526315789	0.578947368421053	49.954673271925	49.954673271925\\
-0.684210526315789	0.631578947368421	49.8862186202291	49.8862186202291\\
-0.684210526315789	0.684210526315789	49.8138337957456	49.8138337957456\\
-0.684210526315789	0.736842105263158	49.7369620084165	49.7369620084165\\
-0.684210526315789	0.789473684210526	49.6550713780452	49.6550713780452\\
-0.684210526315789	0.842105263157895	49.5676909952764	49.5676909952764\\
-0.684210526315789	0.894736842105263	49.4744388029576	49.4744388029576\\
-0.684210526315789	0.947368421052632	49.3750391389614	49.3750391389614\\
-0.684210526315789	1	49.2693292404117	49.2693292404117\\
-0.631578947368421	-1	48.6786255222288	48.6786255222288\\
-0.631578947368421	-0.947368421052632	48.8343197949461	48.8343197949461\\
-0.631578947368421	-0.894736842105263	48.9856596442245	48.9856596442245\\
-0.631578947368421	-0.842105263157895	49.1323164578072	49.1323164578072\\
-0.631578947368421	-0.789473684210526	49.2739490842286	49.2739490842286\\
-0.631578947368421	-0.736842105263158	49.4102025539012	49.4102025539012\\
-0.631578947368421	-0.684210526315789	49.5407059056623	49.5407059056623\\
-0.631578947368421	-0.631578947368421	49.6650686451419	49.6650686451419\\
-0.631578947368421	-0.578947368421053	49.7828751401522	49.7828751401522\\
-0.631578947368421	-0.526315789473684	49.8936759444513	49.8936759444513\\
-0.631578947368421	-0.473684210526316	49.9969746207027	49.9969746207027\\
-0.631578947368421	-0.421052631578947	50.0922081466821	50.0922081466821\\
-0.631578947368421	-0.368421052631579	50.1787186629611	50.1787186629611\\
-0.631578947368421	-0.315789473684211	50.2557149217263	50.2557149217263\\
-0.631578947368421	-0.263157894736842	50.322225448958	50.322225448958\\
-0.631578947368421	-0.210526315789474	50.3770570400881	50.3770570400881\\
-0.631578947368421	-0.157894736842105	50.4187998795246	50.4187998795246\\
-0.631578947368421	-0.105263157894737	50.4459662407964	50.4459662407964\\
-0.631578947368421	-0.0526315789473684	50.4573713044192	50.4573713044192\\
-0.631578947368421	-0	50.4527364611505	50.4527364611505\\
-0.631578947368421	0.0526315789473684	50.4331677089648	50.4331677089648\\
-0.631578947368421	0.105263157894737	50.4010299316637	50.4010299316637\\
-0.631578947368421	0.157894736842105	50.3592290617888	50.3592290617888\\
-0.631578947368421	0.210526315789474	50.3104484756212	50.3104484756212\\
-0.631578947368421	0.263157894736842	50.2567456145139	50.2567456145139\\
-0.631578947368421	0.315789473684211	50.1994930103833	50.1994930103833\\
-0.631578947368421	0.368421052631579	50.1394829829552	50.1394829829552\\
-0.631578947368421	0.421052631578947	50.0770660406672	50.0770660406672\\
-0.631578947368421	0.473684210526316	50.0122714247931	50.0122714247931\\
-0.631578947368421	0.526315789473684	49.9449006996774	49.9449006996774\\
-0.631578947368421	0.578947368421053	49.8745997420885	49.8745997420885\\
-0.631578947368421	0.631578947368421	49.8009165186811	49.8009165186811\\
-0.631578947368421	0.684210526315789	49.7233500574872	49.7233500574872\\
-0.631578947368421	0.736842105263158	49.6413932929737	49.6413932929737\\
-0.631578947368421	0.789473684210526	49.5545701522984	49.5545701522984\\
-0.631578947368421	0.842105263157895	49.4624658118779	49.4624658118779\\
-0.631578947368421	0.894736842105263	49.3647486524302	49.3647486524302\\
-0.631578947368421	0.947368421052632	49.2611829694926	49.2611829694926\\
-0.631578947368421	1	49.1516325855755	49.1516325855755\\
-0.578947368421053	-1	48.6388247848305	48.6388247848305\\
-0.578947368421053	-0.947368421052632	48.7933706174119	48.7933706174119\\
-0.578947368421053	-0.894736842105263	48.9435977053521	48.9435977053521\\
-0.578947368421053	-0.842105263157895	49.0891897343187	49.0891897343187\\
-0.578947368421053	-0.789473684210526	49.2298202629765	49.2298202629765\\
-0.578947368421053	-0.736842105263158	49.3651519753794	49.3651519753794\\
-0.578947368421053	-0.684210526315789	49.4948351742373	49.4948351742373\\
-0.578947368421053	-0.631578947368421	49.6185050674413	49.6185050674413\\
-0.578947368421053	-0.578947368421053	49.7357771650061	49.7357771650061\\
-0.578947368421053	-0.526315789473684	49.8462397417507	49.8462397417507\\
-0.578947368421053	-0.473684210526316	49.9494417706433	49.9494417706433\\
-0.578947368421053	-0.421052631578947	50.0448739256143	50.0448739256143\\
-0.578947368421053	-0.368421052631579	50.1319391872929	50.1319391872929\\
-0.578947368421053	-0.315789473684211	50.209908578419	50.209908578419\\
-0.578947368421053	-0.263157894736842	50.2778580602607	50.2778580602607\\
-0.578947368421053	-0.210526315789474	50.3345894093393	50.3345894093393\\
-0.578947368421053	-0.157894736842105	50.3785633021723	50.3785633021723\\
-0.578947368421053	-0.105263157894737	50.4079373786323	50.4079373786323\\
-0.578947368421053	-0.0526315789473684	50.420897281961	50.420897281961\\
-0.578947368421053	-0	50.4164305364522	50.4164305364522\\
-0.578947368421053	0.0526315789473684	50.3952209435837	50.3952209435837\\
-0.578947368421053	0.105263157894737	50.3597919045179	50.3597919045179\\
-0.578947368421053	0.157894736842105	50.3135870816053	50.3135870816053\\
-0.578947368421053	0.210526315789474	50.2598280619084	50.2598280619084\\
-0.578947368421053	0.263157894736842	50.20092541751	50.20092541751\\
-0.578947368421053	0.315789473684211	50.1384281171315	50.1384281171315\\
-0.578947368421053	0.368421052631579	50.073196145287	50.073196145287\\
-0.578947368421053	0.421052631578947	50.0055959802627	50.0055959802627\\
-0.578947368421053	0.473684210526316	49.9356555524879	49.9356555524879\\
-0.578947368421053	0.526315789473684	49.8631758033044	49.8631758033044\\
-0.578947368421053	0.578947368421053	49.787810992938	49.787810992938\\
-0.578947368421053	0.631578947368421	49.7091292537965	49.7091292537965\\
-0.578947368421053	0.684210526315789	49.6266608917853	49.6266608917853\\
-0.578947368421053	0.736842105263158	49.5399382565949	49.5399382565949\\
-0.578947368421053	0.789473684210526	49.448528427801	49.448528427801\\
-0.578947368421053	0.842105263157895	49.3520585571231	49.3520585571231\\
-0.578947368421053	0.894736842105263	49.2502333253273	49.2502333253273\\
-0.578947368421053	0.947368421052632	49.1428443396103	49.1428443396103\\
-0.578947368421053	1	49.0297720385237	49.0297720385237\\
-0.526315789473684	-1	48.5958385212571	48.5958385212571\\
-0.526315789473684	-0.947368421052632	48.749162799629	48.749162799629\\
-0.526315789473684	-0.894736842105263	48.8981973155825	48.8981973155825\\
-0.526315789473684	-0.842105263157895	49.0426369756539	49.0426369756539\\
-0.526315789473684	-0.789473684210526	49.1821687695458	49.1821687695458\\
-0.526315789473684	-0.736842105263158	49.3164715262452	49.3164715262452\\
-0.526315789473684	-0.684210526315789	49.4452150565108	49.4452150565108\\
-0.526315789473684	-0.631578947368421	49.5680582778238	49.5680582778238\\
-0.526315789473684	-0.578947368421053	49.6846456870963	49.6846456870963\\
-0.526315789473684	-0.526315789473684	49.794601172623	49.794601172623\\
-0.526315789473684	-0.473684210526316	49.8975175452011	49.8975175452011\\
-0.526315789473684	-0.421052631578947	49.9929391679668	49.9929391679668\\
-0.526315789473684	-0.368421052631579	50.0803334639861	50.0803334639861\\
-0.526315789473684	-0.315789473684211	50.1590447062102	50.1590447062102\\
-0.526315789473684	-0.263157894736842	50.2282207481696	50.2282207481696\\
-0.526315789473684	-0.210526315789474	50.2867033393405	50.2867033393405\\
-0.526315789473684	-0.157894736842105	50.3328879444183	50.3328879444183\\
-0.526315789473684	-0.105263157894737	50.3646258393248	50.3646258393248\\
-0.526315789473684	-0.0526315789473684	50.3794130009619	50.3794130009619\\
-0.526315789473684	-0	50.3752724978358	50.3752724978358\\
-0.526315789473684	0.0526315789473684	50.3522373260573	50.3522373260573\\
-0.526315789473684	0.105263157894737	50.3130267992421	50.3130267992421\\
-0.526315789473684	0.157894736842105	50.261852404111	50.261852404111\\
-0.526315789473684	0.210526315789474	50.2026517345275	50.2026517345275\\
-0.526315789473684	0.263157894736842	50.1382443500058	50.1382443500058\\
-0.526315789473684	0.315789473684211	50.070343522043	50.070343522043\\
-0.526315789473684	0.368421052631579	49.9998473157329	49.9998473157329\\
-0.526315789473684	0.421052631578947	49.9271120511789	49.9271120511789\\
-0.526315789473684	0.473684210526316	49.8521458290331	49.8521458290331\\
-0.526315789473684	0.526315789473684	49.7747364238518	49.7747364238518\\
-0.526315789473684	0.578947368421053	49.6945371769176	49.6945371769176\\
-0.526315789473684	0.631578947368421	49.61112800871	49.61112800871\\
-0.526315789473684	0.684210526315789	49.5240615539759	49.5240615539759\\
-0.526315789473684	0.736842105263158	49.4328994438119	49.4328994438119\\
-0.526315789473684	0.789473684210526	49.3372407725454	49.3372407725454\\
-0.526315789473684	0.842105263157895	49.2367432847979	49.2367432847979\\
-0.526315789473684	0.894736842105263	49.1311373571889	49.1311373571889\\
-0.526315789473684	0.947368421052632	49.0202330373572	49.0202330373572\\
-0.526315789473684	1	48.9039208776412	48.9039208776412\\
-0.473684210526316	-1	48.5496949455432	48.5496949455432\\
-0.473684210526316	-0.947368421052632	48.7017265442009	48.7017265442009\\
-0.473684210526316	-0.894736842105263	48.8494910372312	48.8494910372312\\
-0.473684210526316	-0.842105263157895	48.9926935245172	48.9926935245172\\
-0.473684210526316	-0.789473684210526	49.1310331928101	49.1310331928101\\
-0.473684210526316	-0.736842105263158	49.26420353756	49.26420353756\\
-0.473684210526316	-0.684210526315789	49.3918921178012	49.3918921178012\\
-0.473684210526316	-0.631578947368421	49.5137794949176	49.5137794949176\\
-0.473684210526316	-0.578947368421053	49.6295367935526	49.6295367935526\\
-0.473684210526316	-0.526315789473684	49.7388209660006	49.7388209660006\\
-0.473684210526316	-0.473684210526316	49.8412662283403	49.8412662283403\\
-0.473684210526316	-0.421052631578947	49.936469062903	49.936469062903\\
-0.473684210526316	-0.368421052631579	50.0239622804026	50.0239622804026\\
-0.473684210526316	-0.315789473684211	50.1031702955588	50.1031702955588\\
-0.473684210526316	-0.263157894736842	50.1733322272103	50.1733322272103\\
-0.473684210526316	-0.210526315789474	50.2333720039253	50.2333720039253\\
-0.473684210526316	-0.157894736842105	50.2816933005917	50.2816933005917\\
-0.473684210526316	-0.105263157894737	50.3159225496347	50.3159225496347\\
-0.473684210526316	-0.0526315789473684	50.3328411117623	50.3328411117623\\
-0.473684210526316	-0	50.3292256920927	50.3292256920927\\
-0.473684210526316	0.0526315789473684	50.3041162423632	50.3041162423632\\
-0.473684210526316	0.105263157894737	50.2604995988553	50.2604995988553\\
-0.473684210526316	0.157894736842105	50.203714043136	50.203714043136\\
-0.473684210526316	0.210526315789474	50.1386287616197	50.1386287616197\\
-0.473684210526316	0.263157894736842	50.0684927252034	50.0684927252034\\
-0.473684210526316	0.315789473684211	49.9951319836675	49.9951319836675\\
-0.473684210526316	0.368421052631579	49.9194302993349	49.9194302993349\\
-0.473684210526316	0.421052631578947	49.841697550173	49.841697550173\\
-0.473684210526316	0.473684210526316	49.7618996383871	49.7618996383871\\
-0.473684210526316	0.526315789473684	49.6797973644076	49.6797973644076\\
-0.473684210526316	0.578947368421053	49.5950336003456	49.5950336003456\\
-0.473684210526316	0.631578947368421	49.507192012535	49.507192012535\\
-0.473684210526316	0.684210526315789	49.4158395676514	49.4158395676514\\
-0.473684210526316	0.736842105263158	49.3205587291075	49.3205587291075\\
-0.473684210526316	0.789473684210526	49.2209718835473	49.2209718835473\\
-0.473684210526316	0.842105263157895	49.1167589451243	49.1167589451243\\
-0.473684210526316	0.894736842105263	49.007668552646	49.007668552646\\
-0.473684210526316	0.947368421052632	48.8935233289884	48.8935233289884\\
-0.473684210526316	1	48.7742199682634	48.7742199682634\\
-0.421052631578947	-1	48.5004182400763	48.5004182400763\\
-0.421052631578947	-0.947368421052632	48.6510878520672	48.6510878520672\\
-0.421052631578947	-0.894736842105263	48.7975070558994	48.7975070558994\\
-0.421052631578947	-0.842105263157895	48.939390172879	48.939390172879\\
-0.421052631578947	-0.789473684210526	49.0764474087907	49.0764474087907\\
-0.421052631578947	-0.736842105263158	49.2083854960333	49.2083854960333\\
-0.421052631578947	-0.684210526315789	49.3349080095797	49.3349080095797\\
-0.421052631578947	-0.631578947368421	49.4557150675357	49.4557150675357\\
-0.421052631578947	-0.578947368421053	49.570501941952	49.570501941952\\
-0.421052631578947	-0.526315789473684	49.6789557864244	49.6789557864244\\
-0.421052631578947	-0.473684210526316	49.780749119297	49.780749119297\\
-0.421052631578947	-0.421052631578947	49.8755276587071	49.8755276587071\\
-0.421052631578947	-0.368421052631579	49.9628881326208	49.9628881326208\\
-0.421052631578947	-0.315789473684211	50.0423378626618	50.0423378626618\\
-0.421052631578947	-0.263157894736842	50.1132204595416	50.1132204595416\\
-0.421052631578947	-0.210526315789474	50.1745780152181	50.1745780152181\\
-0.421052631578947	-0.157894736842105	50.2248990957376	50.2248990957376\\
-0.421052631578947	-0.105263157894737	50.2617008764479	50.2617008764479\\
-0.421052631578947	-0.0526315789473684	50.2810841624998	50.2810841624998\\
-0.421052631578947	-0	50.2782482245017	50.2782482245017\\
-0.421052631578947	0.0526315789473684	50.2507203409079	50.2507203409079\\
-0.421052631578947	0.105263157894737	50.2018998128447	50.2018998128447\\
-0.421052631578947	0.157894736842105	50.1388094883049	50.1388094883049\\
-0.421052631578947	0.210526315789474	50.0674710995168	50.0674710995168\\
-0.421052631578947	0.263157894736842	49.991506283086	49.991506283086\\
-0.421052631578947	0.315789473684211	49.9127522756088	49.9127522756088\\
-0.421052631578947	0.368421052631579	49.8320076653404	49.8320076653404\\
-0.421052631578947	0.421052631578947	49.7494960195975	49.7494960195975\\
-0.421052631578947	0.473684210526316	49.665119980304	49.665119980304\\
-0.421052631578947	0.526315789473684	49.5786018659115	49.5786018659115\\
-0.421052631578947	0.578947368421053	49.4895667428432	49.4895667428432\\
-0.421052631578947	0.631578947368421	49.3975960513012	49.3975960513012\\
-0.421052631578947	0.684210526315789	49.3022652193494	49.3022652193494\\
-0.421052631578947	0.736842105263158	49.2031714325905	49.2031714325905\\
-0.421052631578947	0.789473684210526	49.0999542123947	49.0999542123947\\
-0.421052631578947	0.842105263157895	48.9923098822168	48.9923098822168\\
-0.421052631578947	0.894736842105263	48.8800004612006	48.8800004612006\\
-0.421052631578947	0.947368421052632	48.762857509268	48.762857509268\\
-0.421052631578947	1	48.6407816395367	48.6407816395367\\
-0.368421052631579	-1	48.4480285692474	48.4480285692474\\
-0.368421052631579	-0.947368421052632	48.5972685327251	48.5972685327251\\
-0.368421052631579	-0.894736842105263	48.7422691847652	48.7422691847652\\
-0.368421052631579	-0.842105263157895	48.8827531562579	48.8827531562579\\
-0.368421052631579	-0.789473684210526	49.0184405584314	49.0184405584314\\
-0.368421052631579	-0.736842105263158	49.1490499951371	49.1490499951371\\
-0.368421052631579	-0.684210526315789	49.274299378395	49.274299378395\\
-0.368421052631579	-0.631578947368421	49.3939063182939	49.3939063182939\\
-0.368421052631579	-0.578947368421053	49.507587705681	49.507587705681\\
-0.368421052631579	-0.526315789473684	49.6150578377743	49.6150578377743\\
-0.368421052631579	-0.473684210526316	49.7160239469485	49.7160239469485\\
-0.368421052631579	-0.421052631578947	49.8101770612712	49.8101770612712\\
-0.368421052631579	-0.368421052631579	49.8971742757873	49.8971742757873\\
-0.368421052631579	-0.315789473684211	49.9766046777967	49.9766046777967\\
-0.368421052631579	-0.263157894736842	50.0479228889955	50.0479228889955\\
-0.368421052631579	-0.210526315789474	50.1103158751354	50.1103158751354\\
-0.368421052631579	-0.157894736842105	50.1624294258905	50.1624294258905\\
-0.368421052631579	-0.105263157894737	50.2018160153177	50.2018160153177\\
-0.368421052631579	-0.0526315789473684	50.2240174145956	50.2240174145956\\
-0.368421052631579	-0	50.2222928006388	50.2222928006388\\
-0.368421052631579	0.0526315789473684	50.191854769901	50.191854769901\\
-0.368421052631579	0.105263157894737	50.1368194343579	50.1368194343579\\
-0.368421052631579	0.157894736842105	50.0667388705985	50.0667388705985\\
-0.368421052631579	0.210526315789474	49.9889252302526	49.9889252302526\\
-0.368421052631579	0.263157894736842	49.9071922029911	49.9071922029911\\
-0.368421052631579	0.315789473684211	49.8232413473861	49.8232413473861\\
-0.368421052631579	0.368421052631579	49.7377102986217	49.7377102986217\\
-0.368421052631579	0.421052631578947	49.6507022982394	49.6507022982394\\
-0.368421052631579	0.473684210526316	49.5620421918818	49.5620421918818\\
-0.368421052631579	0.526315789473684	49.4714073588015	49.4714073588015\\
-0.368421052631579	0.578947368421053	49.3784014138151	49.3784014138151\\
-0.368421052631579	0.631578947368421	49.2826004585299	49.2826004585299\\
-0.368421052631579	0.684210526315789	49.1835849799303	49.1835849799303\\
-0.368421052631579	0.736842105263158	49.0809631002506	49.0809631002506\\
-0.368421052631579	0.789473684210526	48.974387570046	48.974387570046\\
-0.368421052631579	0.842105263157895	48.863567489301	48.863567489301\\
-0.368421052631579	0.894736842105263	48.7482752693385	48.7482752693385\\
-0.368421052631579	0.947368421052632	48.6283493223349	48.6283493223349\\
-0.368421052631579	1	48.5036931066334	48.5036931066334\\
-0.315789473684211	-1	48.3925420711778	48.3925420711778\\
-0.315789473684211	-0.947368421052632	48.5402861926014	48.5402861926014\\
-0.315789473684211	-0.894736842105263	48.6837968475534	48.6837968475534\\
-0.315789473684211	-0.842105263157895	48.8228041278851	48.8228041278851\\
-0.315789473684211	-0.789473684210526	48.9570370074307	48.9570370074307\\
-0.315789473684211	-0.736842105263158	49.0862246718043	49.0862246718043\\
-0.315789473684211	-0.684210526315789	49.2100977656526	49.2100977656526\\
-0.315789473684211	-0.631578947368421	49.3283893853377	49.3283893853377\\
-0.315789473684211	-0.578947368421053	49.4408355261849	49.4408355261849\\
-0.315789473684211	-0.526315789473684	49.54717448176	49.54717448176\\
-0.315789473684211	-0.473684210526316	49.6471442987034	49.6471442987034\\
-0.315789473684211	-0.421052631578947	49.740476621517	49.740476621517\\
-0.315789473684211	-0.368421052631579	49.8268836789956	49.8268836789956\\
-0.315789473684211	-0.315789473684211	49.9060317136609	49.9060317136609\\
-0.315789473684211	-0.263157894736842	49.9774861502164	49.9774861502164\\
-0.315789473684211	-0.210526315789474	50.0405940186335	50.0405940186335\\
-0.315789473684211	-0.157894736842105	50.0942178595659	50.0942178595659\\
-0.315789473684211	-0.105263157894737	50.136105902887	50.136105902887\\
-0.315789473684211	-0.0526315789473684	50.1614776546948	50.1614776546948\\
-0.315789473684211	-0	50.1613065437314	50.1613065437314\\
-0.315789473684211	0.0526315789473684	50.127229718364	50.127229718364\\
-0.315789473684211	0.105263157894737	50.0647344158963	50.0647344158963\\
-0.315789473684211	0.157894736842105	49.9871001558354	49.9871001558354\\
-0.315789473684211	0.210526315789474	49.9028120970208	49.9028120970208\\
-0.315789473684211	0.263157894736842	49.8155501918301	49.8155501918301\\
-0.315789473684211	0.315789473684211	49.7267171977041	49.7267171977041\\
-0.315789473684211	0.368421052631579	49.6367288476309	49.6367288476309\\
-0.315789473684211	0.421052631578947	49.5455486580513	49.5455486580513\\
-0.315789473684211	0.473684210526316	49.4529189940155	49.4529189940155\\
-0.315789473684211	0.526315789473684	49.3584720028119	49.3584720028119\\
-0.315789473684211	0.578947368421053	49.2617901600448	49.2617901600448\\
-0.315789473684211	0.631578947368421	49.1624438973467	49.1624438973467\\
-0.315789473684211	0.684210526315789	49.0600175598788	49.0600175598788\\
-0.315789473684211	0.736842105263158	48.9541283390254	48.9541283390254\\
-0.315789473684211	0.789473684210526	48.8444400460818	48.8444400460818\\
-0.315789473684211	0.842105263157895	48.7306724745136	48.7306724745136\\
-0.315789473684211	0.894736842105263	48.6126067511687	48.6126067511687\\
-0.315789473684211	0.947368421052632	48.4900870794835	48.4900870794835\\
-0.315789473684211	1	48.3630194030735	48.3630194030735\\
-0.263157894736842	-1	48.3339708263432	48.3339708263432\\
-0.263157894736842	-0.947368421052632	48.4801542001931	48.4801542001931\\
-0.263157894736842	-0.894736842105263	48.6221050385406	48.6221050385406\\
-0.263157894736842	-0.842105263157895	48.7595601107722	48.7595601107722\\
-0.263157894736842	-0.789473684210526	48.892256285738	48.892256285738\\
-0.263157894736842	-0.736842105263158	49.0199321258208	49.0199321258208\\
-0.263157894736842	-0.684210526315789	49.1423294948609	49.1423294948609\\
-0.263157894736842	-0.631578947368421	49.2591950584858	49.2591950584858\\
-0.263157894736842	-0.578947368421053	49.3702814688046	49.3702814688046\\
-0.263157894736842	-0.526315789473684	49.4753478700355	49.4753478700355\\
-0.263157894736842	-0.473684210526316	49.5741590687014	49.5741590687014\\
-0.263157894736842	-0.421052631578947	49.6664821290056	49.6664821290056\\
-0.263157894736842	-0.368421052631579	49.7520779212553	49.7520779212553\\
-0.263157894736842	-0.315789473684211	49.830682359859	49.830682359859\\
-0.263157894736842	-0.263157894736842	49.9019652299357	49.9019652299357\\
-0.263157894736842	-0.210526315789474	49.9654361760174	49.9654361760174\\
-0.263157894736842	-0.157894736842105	50.0202132332013	50.0202132332013\\
-0.263157894736842	-0.105263157894737	50.0643948884208	50.0643948884208\\
-0.263157894736842	-0.0526315789473684	50.0932456332985	50.0932456332985\\
-0.263157894736842	-0	50.0952307869967	50.0952307869967\\
-0.263157894736842	0.0526315789473684	50.0563915579674	50.0563915579674\\
-0.263157894736842	0.105263157894737	49.9850081626106	49.9850081626106\\
-0.263157894736842	0.157894736842105	49.8995501017387	49.8995501017387\\
-0.263157894736842	0.210526315789474	49.8090661962672	49.8090661962672\\
-0.263157894736842	0.263157894736842	49.7166819221906	49.7166819221906\\
-0.263157894736842	0.315789473684211	49.6233709218384	49.6233709218384\\
-0.263157894736842	0.368421052631579	49.5292986284566	49.5292986284566\\
-0.263157894736842	0.421052631578947	49.43428850599	49.43428850599\\
-0.263157894736842	0.473684210526316	49.338006004731	49.338006004731\\
-0.263157894736842	0.526315789473684	49.2400433305628	49.2400433305628\\
-0.263157894736842	0.578947368421053	49.1399653930587	49.1399653930587\\
-0.263157894736842	0.631578947368421	49.0373387676502	49.0373387676502\\
-0.263157894736842	0.684210526315789	48.9317520797568	48.9317520797568\\
-0.263157894736842	0.736842105263158	48.8228310885138	48.8228310885138\\
-0.263157894736842	0.789473684210526	48.7102496975774	48.7102496975774\\
-0.263157894736842	0.842105263157895	48.5937373491079	48.5937373491079\\
-0.263157894736842	0.894736842105263	48.4730830579419	48.4730830579419\\
-0.263157894736842	0.947368421052632	48.3481363922557	48.3481363922557\\
-0.263157894736842	1	48.2188058337815	48.2188058337815\\
-0.210526315789474	-1	48.2723228015828	48.2723228015828\\
-0.210526315789474	-0.947368421052632	48.4168816262662	48.4168816262662\\
-0.210526315789474	-0.894736842105263	48.5572042576329	48.5572042576329\\
-0.210526315789474	-0.842105263157895	48.6930334253929	48.6930334253929\\
-0.210526315789474	-0.789473684210526	48.8241130040028	48.8241130040028\\
-0.210526315789474	-0.736842105263158	48.9501898186977	48.9501898186977\\
-0.210526315789474	-0.684210526315789	49.0710155425668	49.0710155425668\\
-0.210526315789474	-0.631578947368421	49.1863486055351	49.1863486055351\\
-0.210526315789474	-0.578947368421053	49.2959559779393	49.2959559779393\\
-0.210526315789474	-0.526315789473684	49.3996145870532	49.3996145870532\\
-0.210526315789474	-0.473684210526316	49.4971119271195	49.4971119271195\\
-0.210526315789474	-0.421052631578947	49.5882450248711	49.5882450248711\\
-0.210526315789474	-0.368421052631579	49.6728160630735	49.6728160630735\\
-0.210526315789474	-0.315789473684211	49.7506209618888	49.7506209618888\\
-0.210526315789474	-0.263157894736842	49.8214221043323	49.8214221043323\\
-0.210526315789474	-0.210526315789474	49.8848818118279	49.8848818118279\\
-0.210526315789474	-0.157894736842105	49.9403855888916	49.9403855888916\\
-0.210526315789474	-0.105263157894737	49.9865017747296	49.9865017747296\\
-0.210526315789474	-0.0526315789473684	50.019018839686	50.019018839686\\
-0.210526315789474	-0	50.024000840467	50.024000840467\\
-0.210526315789474	0.0526315789473684	49.9785995970819	49.9785995970819\\
-0.210526315789474	0.105263157894737	49.8969523041599	49.8969523041599\\
-0.210526315789474	0.157894736842105	49.803882992458	49.803882992458\\
-0.210526315789474	0.210526315789474	49.7077605017002	49.7077605017002\\
-0.210526315789474	0.263157894736842	49.6107847089031	49.6107847089031\\
-0.210526315789474	0.315789473684211	49.5134493989732	49.5134493989732\\
-0.210526315789474	0.368421052631579	49.4156809729457	49.4156809729457\\
-0.210526315789474	0.421052631578947	49.31718022848	49.31718022848\\
-0.210526315789474	0.473684210526316	49.217549304927	49.217549304927\\
-0.210526315789474	0.526315789473684	49.1163496266659	49.1163496266659\\
-0.210526315789474	0.578947368421053	49.0131341790101	49.0131341790101\\
-0.210526315789474	0.631578947368421	48.907468794745	48.907468794745\\
-0.210526315789474	0.684210526315789	48.7989477797062	48.7989477797062\\
-0.210526315789474	0.736842105263158	48.6872057928832	48.6872057928832\\
-0.210526315789474	0.789473684210526	48.5719266000033	48.5719266000033\\
-0.210526315789474	0.842105263157895	48.4528488825835	48.4528488825835\\
-0.210526315789474	0.894736842105263	48.3297692247369	48.3297692247369\\
-0.210526315789474	0.947368421052632	48.202542496061	48.202542496061\\
-0.210526315789474	1	48.0710799824193	48.0710799824193\\
-0.157894736842105	-1	48.2076017675993	48.2076017675993\\
-0.157894736842105	-0.947368421052632	48.3504731570191	48.3504731570191\\
-0.157894736842105	-0.894736842105263	48.4891004181667	48.4891004181667\\
-0.157894736842105	-0.842105263157895	48.623231590306	48.623231590306\\
-0.157894736842105	-0.789473684210526	48.7526167438965	48.7526167438965\\
-0.157894736842105	-0.736842105263158	48.8770099484212	48.8770099484212\\
-0.157894736842105	-0.684210526315789	48.9961713887712	48.9961713887712\\
-0.157894736842105	-0.631578947368421	49.1098695839097	49.1098695839097\\
-0.157894736842105	-0.578947368421053	49.2178836263825	49.2178836263825\\
-0.157894736842105	-0.526315789473684	49.3200052991816	49.3200052991816\\
-0.157894736842105	-0.473684210526316	49.4160408095054	49.4160408095054\\
-0.157894736842105	-0.421052631578947	49.505811642618	49.505811642618\\
-0.157894736842105	-0.368421052631579	49.5891535235486	49.5891535235486\\
-0.157894736842105	-0.315789473684211	49.6659112487461	49.6659112487461\\
-0.157894736842105	-0.263157894736842	49.7359239217819	49.7359239217819\\
-0.157894736842105	-0.210526315789474	49.7989854783525	49.7989854783525\\
-0.157894736842105	-0.157894736842105	49.8547314237141	49.8547314237141\\
-0.157894736842105	-0.105263157894737	49.9022538150692	49.9022538150692\\
-0.157894736842105	-0.0526315789473684	49.9383718165028	49.9383718165028\\
-0.157894736842105	-0	49.9475457319894	49.9475457319894\\
-0.157894736842105	0.0526315789473684	49.89264084006	49.89264084006\\
-0.157894736842105	0.105263157894737	49.7999812532319	49.7999812532319\\
-0.157894736842105	0.157894736842105	49.7000999813436	49.7000999813436\\
-0.157894736842105	0.210526315789474	49.5991058740577	49.5991058740577\\
-0.157894736842105	0.263157894736842	49.4981303350327	49.4981303350327\\
-0.157894736842105	0.315789473684211	49.3972325286767	49.3972325286767\\
-0.157894736842105	0.368421052631579	49.2961443462998	49.2961443462998\\
-0.157894736842105	0.421052631578947	49.194473166251	49.194473166251\\
-0.157894736842105	0.473684210526316	49.0917758799019	49.0917758799019\\
-0.157894736842105	0.526315789473684	48.9875940822723	48.9875940822723\\
-0.157894736842105	0.578947368421053	48.8814753043069	48.8814753043069\\
-0.157894736842105	0.631578947368421	48.7729882549756	48.7729882549756\\
-0.157894736842105	0.684210526315789	48.6617347397435	48.6617347397435\\
-0.157894736842105	0.736842105263158	48.5473590524341	48.5473590524341\\
-0.157894736842105	0.789473684210526	48.4295549770328	48.4295549770328\\
-0.157894736842105	0.842105263157895	48.3080703692834	48.3080703692834\\
-0.157894736842105	0.894736842105263	48.1827093372864	48.1827093372864\\
-0.157894736842105	0.947368421052632	48.0533321718315	48.0533321718315\\
-0.157894736842105	1	47.9198533153439	47.9198533153439\\
-0.105263157894737	-1	48.1398071876138	48.1398071876138\\
-0.105263157894737	-0.947368421052632	48.2809289776625	48.2809289776625\\
-0.105263157894737	-0.894736842105263	48.4177947246293	48.4177947246293\\
-0.105263157894737	-0.842105263157895	48.5501571925905	48.5501571925905\\
-0.105263157894737	-0.789473684210526	48.6777719187618	48.6777719187618\\
-0.105263157894737	-0.736842105263158	48.8003992960197	48.8003992960197\\
-0.105263157894737	-0.684210526315789	48.9178068421272	48.9178068421272\\
-0.105263157894737	-0.631578947368421	49.0297716322409	49.0297716322409\\
-0.105263157894737	-0.578947368421053	49.1360828528229	49.1360828528229\\
-0.105263157894737	-0.526315789473684	49.2365444041469	49.2365444041469\\
-0.105263157894737	-0.473684210526316	49.3309774223613	49.3309774223613\\
-0.105263157894737	-0.421052631578947	49.4192224805805	49.4192224805805\\
-0.105263157894737	-0.368421052631579	49.5011409863535	49.5011409863535\\
-0.105263157894737	-0.315789473684211	49.5766147122972	49.5766147122972\\
-0.105263157894737	-0.263157894736842	49.6455408364907	49.6455408364907\\
-0.105263157894737	-0.210526315789474	49.70781504319	49.70781504319\\
-0.105263157894737	-0.157894736842105	49.7632772581646	49.7632772581646\\
-0.105263157894737	-0.105263157894737	49.8115072376181	49.8115072376181\\
-0.105263157894737	-0.0526315789473684	49.8507089066183	49.8507089066183\\
-0.105263157894737	-0	49.8657879224033	49.8657879224033\\
-0.105263157894737	0.0526315789473684	49.7967329478607	49.7967329478607\\
-0.105263157894737	0.105263157894737	49.6938384633895	49.6938384633895\\
-0.105263157894737	0.157894736842105	49.5884327551589	49.5884327551589\\
-0.105263157894737	0.210526315789474	49.4834230502539	49.4834230502539\\
-0.105263157894737	0.263157894736842	49.3790347079076	49.3790347079076\\
-0.105263157894737	0.315789473684211	49.2750097323679	49.2750097323679\\
-0.105263157894737	0.368421052631579	49.1709478799452	49.1709478799452\\
-0.105263157894737	0.421052631578947	49.0663967968623	49.0663967968623\\
-0.105263157894737	0.473684210526316	48.9608870665852	48.9608870665852\\
-0.105263157894737	0.526315789473684	48.8539513734135	48.8539513734135\\
-0.105263157894737	0.578947368421053	48.7451380880792	48.7451380880792\\
-0.105263157894737	0.631578947368421	48.6340223123029	48.6340223123029\\
-0.105263157894737	0.684210526315789	48.5202151792542	48.5202151792542\\
-0.105263157894737	0.736842105263158	48.4033714496301	48.4033714496301\\
-0.105263157894737	0.789473684210526	48.2831952256812	48.2831952256812\\
-0.105263157894737	0.842105263157895	48.15944362087	48.15944362087\\
-0.105263157894737	0.894736842105263	48.0319283417315	48.0319283417315\\
-0.105263157894737	0.947368421052632	47.9005152893542	47.9005152893542\\
-0.105263157894737	1	47.7651224251835	47.7651224251835\\
-0.0526315789473684	-1	48.0689340743138	48.0689340743138\\
-0.0526315789473684	-0.947368421052632	48.2082446233372	48.2082446233372\\
-0.0526315789473684	-0.894736842105263	48.3432835169493	48.3432835169493\\
-0.0526315789473684	-0.842105263157895	48.4738077244146	48.4738077244146\\
-0.0526315789473684	-0.789473684210526	48.5995776004972	48.5995776004972\\
-0.0526315789473684	-0.736842105263158	48.7203590393265	48.7203590393265\\
-0.0526315789473684	-0.684210526315789	48.8359258346376	48.8359258346376\\
-0.0526315789473684	-0.631578947368421	48.9460622358151	48.9460622358151\\
-0.0526315789473684	-0.578947368421053	49.0505656806421	49.0505656806421\\
-0.0526315789473684	-0.526315789473684	49.1492496735017	49.1492496735017\\
-0.0526315789473684	-0.473684210526316	49.2419467587351	49.2419467587351\\
-0.0526315789473684	-0.421052631578947	49.32851150521	49.32851150521\\
-0.0526315789473684	-0.368421052631579	49.4088233502995	49.4088233502995\\
-0.0526315789473684	-0.315789473684211	49.4827889945696	49.4827889945696\\
-0.0526315789473684	-0.263157894736842	49.550343619867	49.550343619867\\
-0.0526315789473684	-0.210526315789474	49.6114488891153	49.6114488891153\\
-0.0526315789473684	-0.157894736842105	49.6660806050431	49.6660806050431\\
-0.0526315789473684	-0.105263157894737	49.7141723277638	49.7141723277638\\
-0.0526315789473684	-0.0526315789473684	49.7552447014876	49.7552447014876\\
-0.0526315789473684	-0	49.7786429954367	49.7786429954367\\
-0.0526315789473684	0.0526315789473684	49.6891049984951	49.6891049984951\\
-0.0526315789473684	0.105263157894737	49.5787598950112	49.5787598950112\\
-0.0526315789473684	0.157894736842105	49.4693034873107	49.4693034873107\\
-0.0526315789473684	0.210526315789474	49.3610966375257	49.3610966375257\\
-0.0526315789473684	0.263157894736842	49.2538259701828	49.2538259701828\\
-0.0526315789473684	0.315789473684211	49.1470595537787	49.1470595537787\\
-0.0526315789473684	0.368421052631579	49.0403287714901	49.0403287714901\\
-0.0526315789473684	0.421052631578947	48.9331533407518	48.9331533407518\\
-0.0526315789473684	0.473684210526316	48.8250546614659	48.8250546614659\\
-0.0526315789473684	0.526315789473684	48.7155661265894	48.7155661265894\\
-0.0526315789473684	0.578947368421053	48.604242405565	48.604242405565\\
-0.0526315789473684	0.631578947368421	48.4906680203866	48.4906680203866\\
-0.0526315789473684	0.684210526315789	48.3744650109969	48.3744650109969\\
-0.0526315789473684	0.736842105263158	48.2552993421947	48.2552993421947\\
-0.0526315789473684	0.789473684210526	48.1328857262494	48.1328857262494\\
-0.0526315789473684	0.842105263157895	48.0069906446915	48.0069906446915\\
-0.0526315789473684	0.894736842105263	47.8774335025148	47.8774335025148\\
-0.0526315789473684	0.947368421052632	47.7440860019536	47.7440860019536\\
-0.0526315789473684	1	47.6068699532181	47.6068699532181\\
-0	-1	47.9949728116142	47.9949728116142\\
-0	-0.947368421052632	48.1324107936433	48.1324107936433\\
-0	-0.894736842105263	48.2655580773514	48.2655580773514\\
-0	-0.842105263157895	48.3941753813863	48.3941753813863\\
-0	-0.789473684210526	48.5180273078979	48.5180273078979\\
-0	-0.736842105263158	48.6368845286203	48.6368845286203\\
-0	-0.684210526315789	48.7505261798585	48.7505261798585\\
-0	-0.631578947368421	48.8587424590546	48.8587424590546\\
-0	-0.578947368421053	48.9613374102237	48.9613374102237\\
-0	-0.526315789473684	49.0581318795029	49.0581318795029\\
-0	-0.473684210526316	49.1489666152978	49.1489666152978\\
-0	-0.421052631578947	49.2337054800172	49.2337054800172\\
-0	-0.368421052631579	49.3122387320659	49.3122387320659\\
-0	-0.315789473684211	49.3844863275102	49.3844863275102\\
-0	-0.263157894736842	49.4504011804634	49.4504011804634\\
-0	-0.210526315789474	49.5099723096049	49.5099723096049\\
-0	-0.157894736842105	49.5632277851886	49.5632277851886\\
-0	-0.105263157894737	49.6102373764438	49.6102373764438\\
-0	-0.0526315789473684	49.6511147836976	49.6511147836976\\
-0	-0	49.6860193236832	49.6860193236832\\
-0	0.0526315789473684	49.569539398924	49.569539398924\\
-0	0.105263157894737	49.4554253207929	49.4554253207929\\
-0	0.157894736842105	49.3432391290053	49.3432391290053\\
-0	0.210526315789474	49.2325260294269	49.2325260294269\\
-0	0.263157894736842	49.1228173282519	49.1228173282519\\
-0	0.315789473684211	49.0136344177679	49.0136344177679\\
-0	0.368421052631579	48.9044938453087	48.9044938453087\\
-0	0.421052631578947	48.7949134081222	48.7949134081222\\
-0	0.473684210526316	48.684419110305	48.684419110305\\
-0	0.526315789473684	48.5725527062098	48.5725527062098\\
-0	0.578947368421053	48.4588794552739	48.4588794552739\\
-0	0.631578947368421	48.3429956452758	48.3429956452758\\
-0	0.684210526315789	48.2245354209168	48.2245354209168\\
-0	0.736842105263158	48.1031764908626	48.1031764908626\\
-0	0.789473684210526	47.9786443764631	47.9786443764631\\
-0	0.842105263157895	47.8507149956574	47.8507149956574\\
-0	0.894736842105263	47.7192155244774	47.7192155244774\\
-0	0.947368421052632	47.5840236221677	47.5840236221677\\
-0	1	47.445065223758	47.445065223758\\
0.0526315789473684	-1	47.9179089370116	47.9179089370116\\
0.0526315789473684	-0.947368421052632	48.0534131262953	48.0534131262953\\
0.0526315789473684	-0.894736842105263	48.1846043949732	48.1846043949732\\
0.0526315789473684	-0.842105263157895	48.3112468175177	48.3112468175177\\
0.0526315789473684	-0.789473684210526	48.4331087508393	48.4331087508393\\
0.0526315789473684	-0.736842105263158	48.5499650179783	48.5499650179783\\
0.0526315789473684	-0.684210526315789	48.6615992877416	48.6615992877416\\
0.0526315789473684	-0.631578947368421	48.7678066372859	48.7678066372859\\
0.0526315789473684	-0.578947368421053	48.8683962759577	48.8683962759577\\
0.0526315789473684	-0.526315789473684	48.9631943964473	48.9631943964473\\
0.0526315789473684	-0.473684210526316	49.0520471002707	49.0520471002707\\
0.0526315789473684	-0.421052631578947	49.1348233110152	49.1348233110152\\
0.0526315789473684	-0.368421052631579	49.2114175207295	49.2114175207295\\
0.0526315789473684	-0.315789473684211	49.2817520553881	49.2817520553881\\
0.0526315789473684	-0.263157894736842	49.3457781109881	49.3457781109881\\
0.0526315789473684	-0.210526315789474	49.4034734065068	49.4034734065068\\
0.0526315789473684	-0.157894736842105	49.454828625483	49.454828625483\\
0.0526315789473684	-0.105263157894737	49.4997829650348	49.4997829650348\\
0.0526315789473684	-0.0526315789473684	49.537739799217	49.537739799217\\
0.0526315789473684	-0	49.5467690549342	49.5467690549342\\
0.0526315789473684	0.0526315789473684	49.4398719383645	49.4398719383645\\
0.0526315789473684	0.105263157894737	49.3247247742621	49.3247247742621\\
0.0526315789473684	0.157894736842105	49.2107793834454	49.2107793834454\\
0.0526315789473684	0.210526315789474	49.0980854043962	49.0980854043962\\
0.0526315789473684	0.263157894736842	48.9862877330236	48.9862877330236\\
0.0526315789473684	0.315789473684211	48.8749508781179	48.8749508781179\\
0.0526315789473684	0.368421052631579	48.7636147705026	48.7636147705026\\
0.0526315789473684	0.421052631578947	48.6518140089785	48.6518140089785\\
0.0526315789473684	0.473684210526316	48.5390891539651	48.5390891539651\\
0.0526315789473684	0.526315789473684	48.4249958210318	48.4249958210318\\
0.0526315789473684	0.578947368421053	48.3091129004854	48.3091129004854\\
0.0526315789473684	0.631578947368421	48.1910500591743	48.1910500591743\\
0.0526315789473684	0.684210526315789	48.0704543216139	48.0704543216139\\
0.0526315789473684	0.736842105263158	47.9470154425971	47.9470154425971\\
0.0526315789473684	0.789473684210526	47.8204698209949	47.8204698209949\\
0.0526315789473684	0.842105263157895	47.690602804248	47.690602804248\\
0.0526315789473684	0.894736842105263	47.5572493586772	47.5572493586772\\
0.0526315789473684	0.947368421052632	47.4202932045801	47.4202932045801\\
0.0526315789473684	1	47.2796646167808	47.2796646167808\\
0.105263157894737	-1	47.8377228794111	47.8377228794111\\
0.105263157894737	-0.947368421052632	47.9712319244738	47.9712319244738\\
0.105263157894737	-0.894736842105263	48.100402882473	48.100402882473\\
0.105263157894737	-0.842105263157895	48.2250028506297	48.2250028506297\\
0.105263157894737	-0.789473684210526	48.3448035236506	48.3448035236506\\
0.105263157894737	-0.736842105263158	48.4595833451067	48.4595833451067\\
0.105263157894737	-0.684210526315789	48.5691298281526	48.5691298281526\\
0.105263157894737	-0.631578947368421	48.67324201891	48.67324201891\\
0.105263157894737	-0.578947368421053	48.7717330578984	48.7717330578984\\
0.105263157894737	-0.526315789473684	48.8644327650566	48.8644327650566\\
0.105263157894737	-0.473684210526316	48.9511901195012	48.9511901195012\\
0.105263157894737	-0.421052631578947	49.0318753958861	49.0318753958861\\
0.105263157894737	-0.368421052631579	49.1063814763295	49.1063814763295\\
0.105263157894737	-0.315789473684211	49.1746232546434	49.1746232546434\\
0.105263157894737	-0.263157894736842	49.2365323560452	49.2365323560452\\
0.105263157894737	-0.210526315789474	49.2920388215419	49.2920388215419\\
0.105263157894737	-0.157894736842105	49.3410087003769	49.3410087003769\\
0.105263157894737	-0.105263157894737	49.3829791611118	49.3829791611118\\
0.105263157894737	-0.0526315789473684	49.415284882961	49.415284882961\\
0.105263157894737	-0	49.4042391915016	49.4042391915016\\
0.105263157894737	0.0526315789473684	49.302446983167	49.302446983167\\
0.105263157894737	0.105263157894737	49.1875160971923	49.1875160971923\\
0.105263157894737	0.157894736842105	49.0724090685571	49.0724090685571\\
0.105263157894737	0.210526315789474	48.9580979690952	48.9580979690952\\
0.105263157894737	0.263157894736842	48.8444705884573	48.8444705884573\\
0.105263157894737	0.315789473684211	48.7311845470351	48.7311845470351\\
0.105263157894737	0.368421052631579	48.6178260584137	48.6178260584137\\
0.105263157894737	0.421052631578947	48.503958190567	48.503958190567\\
0.105263157894737	0.473684210526316	48.3891423692699	48.3891423692699\\
0.105263157894737	0.526315789473684	48.2729515470036	48.2729515470036\\
0.105263157894737	0.578947368421053	48.154980112871	48.154980112871\\
0.105263157894737	0.631578947368421	48.0348520343566	48.0348520343566\\
0.105263157894737	0.684210526315789	47.9122275833272	47.9122275833272\\
0.105263157894737	0.736842105263158	47.7868086252421	47.7868086252421\\
0.105263157894737	0.789473684210526	47.6583423660022	47.6583423660022\\
0.105263157894737	0.842105263157895	47.5266234897865	47.5266234897865\\
0.105263157894737	0.894736842105263	47.3914947103133	47.3914947103133\\
0.105263157894737	0.947368421052632	47.2528458565954	47.2528458565954\\
0.105263157894737	1	47.110611697875	47.110611697875\\
0.157894736842105	-1	47.7543896462244	47.7543896462244\\
0.157894736842105	-0.947368421052632	47.8858418313189	47.8858418313189\\
0.157894736842105	-0.894736842105263	48.0129280376726	48.0129280376726\\
0.157894736842105	-0.842105263157895	48.1354181107909	48.1354181107909\\
0.157894736842105	-0.789473684210526	48.2530867397515	48.2530867397515\\
0.157894736842105	-0.736842105263158	48.3657155510916	48.3657155510916\\
0.157894736842105	-0.684210526315789	48.4730953337416	48.4730953337416\\
0.157894736842105	-0.631578947368421	48.5750283476815	48.5750283476815\\
0.157894736842105	-0.578947368421053	48.6713306365505	48.6713306365505\\
0.157894736842105	-0.526315789473684	48.7618342068429	48.7618342068429\\
0.157894736842105	-0.473684210526316	48.8463888258647	48.8463888258647\\
0.157894736842105	-0.421052631578947	48.9248629607278	48.9248629607278\\
0.157894736842105	-0.368421052631579	48.997142858053	48.997142858053\\
0.157894736842105	-0.315789473684211	49.0631274510936	49.0631274510936\\
0.157894736842105	-0.263157894736842	49.1227130622804	49.1227130622804\\
0.157894736842105	-0.210526315789474	49.1757496014566	49.1757496014566\\
0.157894736842105	-0.157894736842105	49.2219002190831	49.2219002190831\\
0.157894736842105	-0.105263157894737	49.2600642593538	49.2600642593538\\
0.157894736842105	-0.0526315789473684	49.2846855231596	49.2846855231596\\
0.157894736842105	-0	49.2583392554379	49.2583392554379\\
0.157894736842105	0.0526315789473684	49.1589394109249	49.1589394109249\\
0.157894736842105	0.105263157894737	49.0444915320418	49.0444915320418\\
0.157894736842105	0.157894736842105	48.9285232935141	48.9285232935141\\
0.157894736842105	0.210526315789474	48.8128235412362	48.8128235412362\\
0.157894736842105	0.263157894736842	48.6975489020724	48.6975489020724\\
0.157894736842105	0.315789473684211	48.5824684259946	48.5824684259946\\
0.157894736842105	0.368421052631579	48.4672249087814	48.4672249087814\\
0.157894736842105	0.421052631578947	48.3514156473414	48.3514156473414\\
0.157894736842105	0.473684210526316	48.2346261551496	48.2346261551496\\
0.157894736842105	0.526315789473684	48.1164484672067	48.1164484672067\\
0.157894736842105	0.578947368421053	47.9964933282167	47.9964933282167\\
0.157894736842105	0.631578947368421	47.8743993251937	47.8743993251937\\
0.157894736842105	0.684210526315789	47.7498399842855	47.7498399842855\\
0.157894736842105	0.736842105263158	47.6225291308524	47.6225291308524\\
0.157894736842105	0.789473684210526	47.4922245773975	47.4922245773975\\
0.157894736842105	0.842105263157895	47.3587301690458	47.3587301690458\\
0.157894736842105	0.894736842105263	47.2218962632197	47.2218962632197\\
0.157894736842105	0.947368421052632	47.0816187915723	47.0816187915723\\
0.157894736842105	1	46.9378371173146	46.9378371173146\\
0.210526315789474	-1	47.6678784522049	47.6678784522049\\
0.210526315789474	-0.947368421052632	47.7972114436054	47.7972114436054\\
0.210526315789474	-0.894736842105263	47.9221480418184	47.9221480418184\\
0.210526315789474	-0.842105263157895	48.0424606228548	48.0424606228548\\
0.210526315789474	-0.789473684210526	48.1579265980225	48.1579265980225\\
0.210526315789474	-0.736842105263158	48.2683304298552	48.2683304298552\\
0.210526315789474	-0.684210526315789	48.3734657311134	48.3734657311134\\
0.210526315789474	-0.631578947368421	48.4731373730142	48.4731373730142\\
0.210526315789474	-0.578947368421053	48.5671634773906	48.5671634773906\\
0.210526315789474	-0.526315789473684	48.6553770733842	48.6553770733842\\
0.210526315789474	-0.473684210526316	48.7376270148255	48.7376270148255\\
0.210526315789474	-0.421052631578947	48.8137773649576	48.8137773649576\\
0.210526315789474	-0.368421052631579	48.8837035616865	48.8837035616865\\
0.210526315789474	-0.315789473684211	48.9472814209469	48.9472814209469\\
0.210526315789474	-0.263157894736842	49.0043586388025	49.0043586388025\\
0.210526315789474	-0.210526315789474	49.0546774227956	49.0546774227956\\
0.210526315789474	-0.157894736842105	49.0976327766898	49.0976327766898\\
0.210526315789474	-0.105263157894737	49.1313113584058	49.1313113584058\\
0.210526315789474	-0.0526315789473684	49.1471494446306	49.1471494446306\\
0.210526315789474	-0	49.1089677636039	49.1089677636039\\
0.210526315789474	0.0526315789473684	49.0102962611998	49.0102962611998\\
0.210526315789474	0.105263157894737	48.8961480300196	48.8961480300196\\
0.210526315789474	0.157894736842105	48.7794182711079	48.7794182711079\\
0.210526315789474	0.210526315789474	48.662455666464	48.662455666464\\
0.210526315789474	0.263157894736842	48.5456547453981	48.5456547453981\\
0.210526315789474	0.315789473684211	48.4288933572663	48.4288933572663\\
0.210526315789474	0.368421052631579	48.3118720990276	48.3118720990276\\
0.210526315789474	0.421052631578947	48.1942237853147	48.1942237853147\\
0.210526315789474	0.473684210526316	48.0755588303621	48.0755588303621\\
0.210526315789474	0.526315789473684	47.9554887180746	47.9554887180746\\
0.210526315789474	0.578947368421053	47.8336405866677	47.8336405866677\\
0.210526315789474	0.631578947368421	47.7096674668404	47.7096674668404\\
0.210526315789474	0.684210526315789	47.5832558458338	47.5832558458338\\
0.210526315789474	0.736842105263158	47.45413117606	47.45413117606\\
0.210526315789474	0.789473684210526	47.3220615641865	47.3220615641865\\
0.210526315789474	0.842105263157895	47.1868597675572	47.1868597675572\\
0.210526315789474	0.894736842105263	47.0483836297395	47.0483836297395\\
0.210526315789474	0.947368421052632	46.9065351317598	46.9065351317598\\
0.210526315789474	1	46.7612582828614	46.7612582828614\\
0.263157894736842	-1	47.578152280843	47.578152280843\\
0.263157894736842	-0.947368421052632	47.7053028549272	47.7053028549272\\
0.263157894736842	-0.894736842105263	47.828024284232	47.828024284232\\
0.263157894736842	-0.842105263157895	47.9460913122635	47.9460913122635\\
0.263157894736842	-0.789473684210526	48.0592838693969	48.0592838693969\\
0.263157894736842	-0.736842105263158	48.1673889950164	48.1673889950164\\
0.263157894736842	-0.684210526315789	48.2702027870774	48.2702027870774\\
0.263157894736842	-0.631578947368421	48.3675322739684	48.3675322739684\\
0.263157894736842	-0.578947368421053	48.4591970293717	48.4591970293717\\
0.263157894736842	-0.526315789473684	48.5450302129445	48.5450302129445\\
0.263157894736842	-0.473684210526316	48.6248784462451	48.6248784462451\\
0.263157894736842	-0.421052631578947	48.6985993515355	48.6985993515355\\
0.263157894736842	-0.368421052631579	48.7660542405782	48.7660542405782\\
0.263157894736842	-0.315789473684211	48.8270900504852	48.8270900504852\\
0.263157894736842	-0.263157894736842	48.8814950243702	48.8814950243702\\
0.263157894736842	-0.210526315789474	48.9288813084441	48.9288813084441\\
0.263157894736842	-0.157894736842105	48.9683249855924	48.9683249855924\\
0.263157894736842	-0.105263157894737	48.9969930428827	48.9969930428827\\
0.263157894736842	-0.0526315789473684	49.0036924643744	49.0036924643744\\
0.263157894736842	-0	48.9560106766501	48.9560106766501\\
0.263157894736842	0.0526315789473684	48.8569977917907	48.8569977917907\\
0.263157894736842	0.105263157894737	48.7428095222634	48.7428095222634\\
0.263157894736842	0.157894736842105	48.6252965500214	48.6252965500214\\
0.263157894736842	0.210526315789474	48.5071241876236	48.5071241876236\\
0.263157894736842	0.263157894736842	48.3888710984374	48.3888710984374\\
0.263157894736842	0.315789473684211	48.2705095481228	48.2705095481228\\
0.263157894736842	0.368421052631579	48.1517932992827	48.1517932992827\\
0.263157894736842	0.421052631578947	48.0323888623518	48.0323888623518\\
0.263157894736842	0.473684210526316	47.9119306082648	47.9119306082648\\
0.263157894736842	0.526315789473684	47.7900487985304	47.7900487985304\\
0.263157894736842	0.578947368421053	47.6663863732512	47.6663863732512\\
0.263157894736842	0.631578947368421	47.5406102445956	47.5406102445956\\
0.263157894736842	0.684210526315789	47.4124193303953	47.4124193303953\\
0.263157894736842	0.736842105263158	47.2815502316979	47.2815502316979\\
0.263157894736842	0.789473684210526	47.1477809464029	47.1477809464029\\
0.263157894736842	0.842105263157895	47.0109328358491	47.0109328358491\\
0.263157894736842	0.894736842105263	46.8708710279632	46.8708710279632\\
0.263157894736842	0.947368421052632	46.7275034610817	46.7275034610817\\
0.263157894736842	1	46.5807788035721	46.5807788035721\\
0.315789473684211	-1	47.4851673671169	47.4851673671169\\
0.315789473684211	-0.947368421052632	47.6100711165652	47.6100711165652\\
0.315789473684211	-0.894736842105263	47.7305108008673	47.7305108008673\\
0.315789473684211	-0.842105263157895	47.8462634209056	47.8462634209056\\
0.315789473684211	-0.789473684210526	47.9571112896549	47.9571112896549\\
0.315789473684211	-0.736842105263158	48.062843849228	48.062843849228\\
0.315789473684211	-0.684210526315789	48.16325945399	48.16325945399\\
0.315789473684211	-0.631578947368421	48.2581669796788	48.2581669796788\\
0.315789473684211	-0.578947368421053	48.3473870186262	48.3473870186262\\
0.315789473684211	-0.526315789473684	48.4307522336998	48.4307522336998\\
0.315789473684211	-0.473684210526316	48.5081060691324	48.5081060691324\\
0.315789473684211	-0.421052631578947	48.5792982158035	48.5792982158035\\
0.315789473684211	-0.368421052631579	48.6441733791151	48.6441733791151\\
0.315789473684211	-0.315789473684211	48.7025452194618	48.7025452194618\\
0.315789473684211	-0.263157894736842	48.7541341314294	48.7541341314294\\
0.315789473684211	-0.210526315789474	48.7984048753694	48.7984048753694\\
0.315789473684211	-0.157894736842105	48.8340776100652	48.8340776100652\\
0.315789473684211	-0.105263157894737	48.857352698912	48.857352698912\\
0.315789473684211	-0.0526315789473684	48.8549963621976	48.8549963621976\\
0.315789473684211	-0	48.7993395189333	48.7993395189333\\
0.315789473684211	0.0526315789473684	48.6992576706999	48.6992576706999\\
0.315789473684211	0.105263157894737	48.5846624502851	48.5846624502851\\
0.315789473684211	0.157894736842105	48.4662778755478	48.4662778755478\\
0.315789473684211	0.210526315789474	48.3469001343392	48.3469001343392\\
0.315789473684211	0.263157894736842	48.2272346449442	48.2272346449442\\
0.315789473684211	0.315789473684211	48.1073284097817	48.1073284097817\\
0.315789473684211	0.368421052631579	47.9869803774291	47.9869803774291\\
0.315789473684211	0.421052631578947	47.865886942662	47.865886942662\\
0.315789473684211	0.473684210526316	47.7437042889216	47.7437042889216\\
0.315789473684211	0.526315789473684	47.6200800452441	47.6200800452441\\
0.315789473684211	0.578947368421053	47.4946719015278	47.4946719015278\\
0.315789473684211	0.631578947368421	47.3671598016132	47.3671598016132\\
0.315789473684211	0.684210526315789	47.237254384897	47.237254384897\\
0.315789473684211	0.736842105263158	47.1047028125469	47.1047028125469\\
0.315789473684211	0.789473684210526	46.9692925022083	46.9692925022083\\
0.315789473684211	0.842105263157895	46.8308530659068	46.8308530659068\\
0.315789473684211	0.894736842105263	46.6892566805223	46.6892566805223\\
0.315789473684211	0.947368421052632	46.5444171198616	46.5444171198616\\
0.315789473684211	1	46.3962876941989	46.3962876941989\\
0.368421052631579	-1	47.3888725878388	47.3888725878388\\
0.368421052631579	-0.947368421052632	47.5114636015356	47.5114636015356\\
0.368421052631579	-0.894736842105263	47.629553611457	47.629553611457\\
0.368421052631579	-0.842105263157895	47.7429218168281	47.7429218168281\\
0.368421052631579	-0.789473684210526	47.8513528412444	47.8513528412444\\
0.368421052631579	-0.736842105263158	47.9546384377229	47.9546384377229\\
0.368421052631579	-0.684210526315789	48.0525790946841	48.0525790946841\\
0.368421052631579	-0.631578947368421	48.1449853652675	48.1449853652675\\
0.368421052631579	-0.578947368421053	48.2316786146776	48.2316786146776\\
0.368421052631579	-0.526315789473684	48.3124906387122	48.3124906387122\\
0.368421052631579	-0.473684210526316	48.387261121691	48.387261121691\\
0.368421052631579	-0.421052631578947	48.4558308615549	48.4558308615549\\
0.368421052631579	-0.368421052631579	48.5180262821684	48.5180262821684\\
0.368421052631579	-0.315789473684211	48.5736246647168	48.5736246647168\\
0.368421052631579	-0.263157894736842	48.6222724164987	48.6222724164987\\
0.368421052631579	-0.210526315789474	48.6632740759724	48.6632740759724\\
0.368421052631579	-0.157894736842105	48.6949684019942	48.6949684019942\\
0.368421052631579	-0.105263157894737	48.7125860627937	48.7125860627937\\
0.368421052631579	-0.0526315789473684	48.7014556861931	48.7014556861931\\
0.368421052631579	-0	48.6388090838707	48.6388090838707\\
0.368421052631579	0.0526315789473684	48.5371346816504	48.5371346816504\\
0.368421052631579	0.105263157894737	48.4217875216661	48.4217875216661\\
0.368421052631579	0.157894736842105	48.3024105869669	48.3024105869669\\
0.368421052631579	0.210526315789474	48.1818009486551	48.1818009486551\\
0.368421052631579	0.263157894736842	48.0607385798546	48.0607385798546\\
0.368421052631579	0.315789473684211	47.9393242082029	47.9393242082029\\
0.368421052631579	0.368421052631579	47.8173924031769	47.8173924031769\\
0.368421052631579	0.421052631578947	47.6946644893866	47.6946644893866\\
0.368421052631579	0.473684210526316	47.5708155594691	47.5708155594691\\
0.368421052631579	0.526315789473684	47.4455087057667	47.4455087057667\\
0.368421052631579	0.578947368421053	47.3184149973728	47.3184149973728\\
0.368421052631579	0.631578947368421	47.1892263573223	47.1892263573223\\
0.368421052631579	0.684210526315789	47.057664310841	47.057664310841\\
0.368421052631579	0.736842105263158	46.9234859128221	46.9234859128221\\
0.368421052631579	0.789473684210526	46.7864874812883	46.7864874812883\\
0.368421052631579	0.842105263157895	46.6465064946482	46.6465064946482\\
0.368421052631579	0.894736842105263	46.5034219202999	46.5034219202999\\
0.368421052631579	0.947368421052632	46.3571532248768	46.3571532248768\\
0.368421052631579	1	46.2076583214291	46.2076583214291\\
0.421052631578947	-1	47.2892087426401	47.2892087426401\\
0.421052631578947	-0.947368421052632	47.4094192539254	47.4094192539254\\
0.421052631578947	-0.894736842105263	47.5250899363489	47.5250899363489\\
0.421052631578947	-0.842105263157895	47.6360021778077	47.6360021778077\\
0.421052631578947	-0.789473684210526	47.7419429029346	47.7419429029346\\
0.421052631578947	-0.736842105263158	47.8427061635445	47.8427061635445\\
0.421052631578947	-0.684210526315789	47.938094562955	47.938094562955\\
0.421052631578947	-0.631578947368421	48.0279202974906	48.0279202974906\\
0.421052631578947	-0.578947368421053	48.1120054413764	48.1120054413764\\
0.421052631578947	-0.526315789473684	48.1901808024194	48.1901808024194\\
0.421052631578947	-0.473684210526316	48.262282073342	48.262282073342\\
0.421052631578947	-0.421052631578947	48.328140706944	48.328140706944\\
0.421052631578947	-0.368421052631579	48.3875639374446	48.3875639374446\\
0.421052631578947	-0.315789473684211	48.4402907723954	48.4402907723954\\
0.421052631578947	-0.263157894736842	48.4858895110294	48.4858895110294\\
0.421052631578947	-0.210526315789474	48.5234953406559	48.5234953406559\\
0.421052631578947	-0.157894736842105	48.5510484976863	48.5510484976863\\
0.421052631578947	-0.105263157894737	48.5628321868108	48.5628321868108\\
0.421052631578947	-0.0526315789473684	48.5432606790953	48.5432606790953\\
0.421052631578947	-0	48.4742546135598	48.4742546135598\\
0.421052631578947	0.0526315789473684	48.3705904224092	48.3705904224092\\
0.421052631578947	0.105263157894737	48.2541832294109	48.2541832294109\\
0.421052631578947	0.157894736842105	48.1336812207504	48.1336812207504\\
0.421052631578947	0.210526315789474	48.011794962281	48.011794962281\\
0.421052631578947	0.263157894736842	47.8893348707705	47.8893348707705\\
0.421052631578947	0.315789473684211	47.7664352119569	47.7664352119569\\
0.421052631578947	0.368421052631579	47.6429561612334	47.6429561612334\\
0.421052631578947	0.421052631578947	47.5186384749409	47.5186384749409\\
0.421052631578947	0.473684210526316	47.3931728235019	47.3931728235019\\
0.421052631578947	0.526315789473684	47.2662355553334	47.2662355553334\\
0.421052631578947	0.578947368421053	47.1375095439668	47.1375095439668\\
0.421052631578947	0.631578947368421	47.0066975066765	47.0066975066765\\
0.421052631578947	0.684210526315789	46.8735309360425	46.8735309360425\\
0.421052631578947	0.736842105263158	46.7377760645596	46.7377760645596\\
0.421052631578947	0.789473684210526	46.5992375620335	46.5992375620335\\
0.421052631578947	0.842105263157895	46.4577603710938	46.4577603710938\\
0.421052631578947	0.894736842105263	46.3132299783039	46.3132299783039\\
0.421052631578947	0.947368421052632	46.1655713882795	46.1655713882795\\
0.421052631578947	1	46.0147470637628	46.0147470637628\\
0.473684210526316	-1	47.1861077045573	47.1861077045573\\
0.473684210526316	-0.947368421052632	47.3038677013081	47.3038677013081\\
0.473684210526316	-0.894736842105263	47.4170472695646	47.4170472695646\\
0.473684210526316	-0.842105263157895	47.5254300239438	47.5254300239438\\
0.473684210526316	-0.789473684210526	47.6288052409604	47.6288052409604\\
0.473684210526316	-0.736842105263158	47.7269693364514	47.7269693364514\\
0.473684210526316	-0.684210526315789	47.8197271097318	47.8197271097318\\
0.473684210526316	-0.631578947368421	47.9068924981218	47.9068924981218\\
0.473684210526316	-0.578947368421053	47.9882883981151	47.9882883981151\\
0.473684210526316	-0.526315789473684	48.063744751287	48.063744751287\\
0.473684210526316	-0.473684210526316	48.1330933678354	48.1330933678354\\
0.473684210526316	-0.421052631578947	48.1961563948817	48.1961563948817\\
0.473684210526316	-0.368421052631579	48.2527216993672	48.2527216993672\\
0.473684210526316	-0.315789473684211	48.302489238313	48.302489238313\\
0.473684210526316	-0.263157894736842	48.3449468351074	48.3449468351074\\
0.473684210526316	-0.210526315789474	48.3790539962589	48.3790539962589\\
0.473684210526316	-0.157894736842105	48.4023400302026	48.4023400302026\\
0.473684210526316	-0.105263157894737	48.4081708442438	48.4081708442438\\
0.473684210526316	-0.0526315789473684	48.3804613767866	48.3804613767866\\
0.473684210526316	-0	48.3054883078689	48.3054883078689\\
0.473684210526316	0.0526315789473684	48.1995183621471	48.1995183621471\\
0.473684210526316	0.105263157894737	48.0817815366566	48.0817815366566\\
0.473684210526316	0.157894736842105	47.9600215441463	47.9600215441463\\
0.473684210526316	0.210526315789474	47.8368046133746	47.8368046133746\\
0.473684210526316	0.263157894736842	47.7129356649048	47.7129356649048\\
0.473684210526316	0.315789473684211	47.5885641436558	47.5885641436558\\
0.473684210526316	0.368421052631579	47.4635660453734	47.4635660453734\\
0.473684210526316	0.421052631578947	47.3376959194599	47.3376959194599\\
0.473684210526316	0.473684210526316	47.2106564932965	47.2106564932965\\
0.473684210526316	0.526315789473684	47.0821350056443	47.0821350056443\\
0.473684210526316	0.578947368421053	46.9518244451203	46.9518244451203\\
0.473684210526316	0.631578947368421	46.8194370624419	46.8194370624419\\
0.473684210526316	0.684210526315789	46.6847133528215	46.6847133528215\\
0.473684210526316	0.736842105263158	46.5474279845753	46.5474279845753\\
0.473684210526316	0.789473684210526	46.4073934179673	46.4073934179673\\
0.473684210526316	0.842105263157895	46.2644616518257	46.2644616518257\\
0.473684210526316	0.894736842105263	46.1185244170744	46.1185244170744\\
0.473684210526316	0.947368421052632	45.9695120974103	45.9695120974103\\
0.473684210526316	1	45.817391645745	45.817391645745\\
0.526315789473684	-1	47.0794914139702	47.0794914139702\\
0.526315789473684	-0.947368421052632	47.1947282025148	47.1947282025148\\
0.526315789473684	-0.894736842105263	47.3053422787511	47.3053422787511\\
0.526315789473684	-0.842105263157895	47.4111195681968	47.4111195681968\\
0.526315789473684	-0.789473684210526	47.511851808665	47.511851808665\\
0.526315789473684	-0.736842105263158	47.607337920387	47.607337920387\\
0.526315789473684	-0.684210526315789	47.6973850774489	47.6973850774489\\
0.526315789473684	-0.631578947368421	47.7818091849097	47.7818091849097\\
0.526315789473684	-0.578947368421053	47.8604342480742	47.8604342480742\\
0.526315789473684	-0.526315789473684	47.9330897017941	47.9330897017941\\
0.526315789473684	-0.473684210526316	47.9996039163863	47.9996039163863\\
0.526315789473684	-0.421052631578947	48.0597902517317	48.0597902517317\\
0.526315789473684	-0.368421052631579	48.1134177318881	48.1134177318881\\
0.526315789473684	-0.315789473684211	48.1601475249624	48.1601475249624\\
0.526315789473684	-0.263157894736842	48.1993861059482	48.1993861059482\\
0.526315789473684	-0.210526315789474	48.2299128192197	48.2299128192197\\
0.526315789473684	-0.157894736842105	48.2488345261141	48.2488345261141\\
0.526315789473684	-0.105263157894737	48.2486231508352	48.2486231508352\\
0.526315789473684	-0.0526315789473684	48.2130072898195	48.2130072898195\\
0.526315789473684	-0	48.1322949746742	48.1322949746742\\
0.526315789473684	0.0526315789473684	48.0237577439191	48.0237577439191\\
0.526315789473684	0.105263157894737	47.9044573190763	47.9044573190763\\
0.526315789473684	0.157894736842105	47.7813129549858	47.7813129549858\\
0.526315789473684	0.210526315789474	47.656708200933	47.656708200933\\
0.526315789473684	0.263157894736842	47.5314136744085	47.5314136744085\\
0.526315789473684	0.315789473684211	47.4055778082293	47.4055778082293\\
0.526315789473684	0.368421052631579	47.279083235453	47.279083235453\\
0.526315789473684	0.421052631578947	47.1516927784244	47.1516927784244\\
0.526315789473684	0.473684210526316	47.023117678356	47.023117678356\\
0.526315789473684	0.526315789473684	46.8930536470544	46.8930536470544\\
0.526315789473684	0.578947368421053	46.7612020532884	46.7612020532884\\
0.526315789473684	0.631578947368421	46.6272833897053	46.6272833897053\\
0.526315789473684	0.684210526315789	46.4910461731891	46.4910461731891\\
0.526315789473684	0.736842105263158	46.3522727609026	46.3522727609026\\
0.526315789473684	0.789473684210526	46.2107828440354	46.2107828440354\\
0.526315789473684	0.842105263157895	46.0664350746662	46.0664350746662\\
0.526315789473684	0.894736842105263	45.9191271586868	45.9191271586868\\
0.526315789473684	0.947368421052632	45.768794703651	45.768794703651\\
0.526315789473684	1	45.6154090938272	45.6154090938272\\
0.578947368421053	-1	46.9692706829054	46.9692706829054\\
0.578947368421053	-0.947368421052632	47.0819083958768	47.0819083958768\\
0.578947368421053	-0.894736842105263	47.1898794950902	47.1898794950902\\
0.578947368421053	-0.842105263157895	47.2929723456928	47.2929723456928\\
0.578947368421053	-0.789473684210526	47.3909813129902	47.3909813129902\\
0.578947368421053	-0.736842105263158	47.483708035114	47.483708035114\\
0.578947368421053	-0.684210526315789	47.5709623351377	47.5709623351377\\
0.578947368421053	-0.631578947368421	47.6525624391278	47.6525624391278\\
0.578947368421053	-0.578947368421053	47.7283339185275	47.7283339185275\\
0.578947368421053	-0.526315789473684	47.798106296162	47.798106296162\\
0.578947368421053	-0.473684210526316	47.8617052758823	47.8617052758823\\
0.578947368421053	-0.421052631578947	47.9189364231409	47.9189364231409\\
0.578947368421053	-0.368421052631579	47.9695511319036	47.9695511319036\\
0.578947368421053	-0.315789473684211	48.0131730283943	48.0131730283943\\
0.578947368421053	-0.263157894736842	48.0491276412654	48.0491276412654\\
0.578947368421053	-0.210526315789474	48.0760105772981	48.0760105772981\\
0.578947368421053	-0.157894736842105	48.0904916480291	48.0904916480291\\
0.578947368421053	-0.105263157894737	48.084152807007	48.084152807007\\
0.578947368421053	-0.0526315789473684	48.0407687513735	48.0407687513735\\
0.578947368421053	-0	47.9544265777349	47.9544265777349\\
0.578947368421053	0.0526315789473684	47.8430990106023	47.8430990106023\\
0.578947368421053	0.105263157894737	47.7220330511813	47.7220330511813\\
0.578947368421053	0.157894736842105	47.5973884269532	47.5973884269532\\
0.578947368421053	0.210526315789474	47.4713401119638	47.4713401119638\\
0.578947368421053	0.263157894736842	47.34460143732	47.34460143732\\
0.578947368421053	0.315789473684211	47.2173057974931	47.2173057974931\\
0.578947368421053	0.368421052631579	47.0893340653856	47.0893340653856\\
0.578947368421053	0.421052631578947	46.9604520953919	46.9604520953919\\
0.578947368421053	0.473684210526316	46.8303761922384	46.8303761922384\\
0.578947368421053	0.526315789473684	46.6988081504225	46.6988081504225\\
0.578947368421053	0.578947368421053	46.5654559913809	46.5654559913809\\
0.578947368421053	0.631578947368421	46.4300471634626	46.4300471634626\\
0.578947368421053	0.684210526315789	46.292337232823	46.292337232823\\
0.578947368421053	0.736842105263158	46.1521155108464	46.1521155108464\\
0.578947368421053	0.789473684210526	46.0092083748422	46.0092083748422\\
0.578947368421053	0.842105263157895	45.8634807423683	45.8634807423683\\
0.578947368421053	0.894736842105263	45.7148360387275	45.7148360387275\\
0.578947368421053	0.947368421052632	45.563214951253	45.563214951253\\
0.578947368421053	1	45.4085932443968	45.4085932443968\\
0.631578947368421	-1	46.8553437679335	46.8553437679335\\
0.631578947368421	-0.947368421052632	46.9653028037283	46.9653028037283\\
0.631578947368421	-0.894736842105263	47.0705497462879	47.0705497462879\\
0.631578947368421	-0.842105263157895	47.1708755719892	47.1708755719892\\
0.631578947368421	-0.789473684210526	47.2660774947682	47.2660774947682\\
0.631578947368421	-0.736842105263158	47.3559601553454	47.3559601553454\\
0.631578947368421	-0.684210526315789	47.4403363934844	47.4403363934844\\
0.631578947368421	-0.631578947368421	47.5190272343139	47.5190272343139\\
0.631578947368421	-0.578947368421053	47.5918604424394	47.5918604424394\\
0.631578947368421	-0.526315789473684	47.6586664588684	47.6586664588684\\
0.631578947368421	-0.473684210526316	47.7192694280553	47.7192694280553\\
0.631578947368421	-0.421052631578947	47.7734685947949	47.7734685947949\\
0.631578947368421	-0.368421052631579	47.820999632391	47.820999632391\\
0.631578947368421	-0.315789473684211	47.8614508458899	47.8614508458899\\
0.631578947368421	-0.263157894736842	47.8940683408024	47.8940683408024\\
0.631578947368421	-0.210526315789474	47.9172604129142	47.9172604129142\\
0.631578947368421	-0.157894736842105	47.9272378675288	47.9272378675288\\
0.631578947368421	-0.105263157894737	47.9146660549367	47.9146660549367\\
0.631578947368421	-0.0526315789473684	47.8635457062594	47.8635457062594\\
0.631578947368421	-0	47.7715953713325	47.7715953713325\\
0.631578947368421	0.0526315789473684	47.6572840023901	47.6572840023901\\
0.631578947368421	0.105263157894737	47.5342798028484	47.5342798028484\\
0.631578947368421	0.157894736842105	47.4080321990426	47.4080321990426\\
0.631578947368421	0.210526315789474	47.2804894908231	47.2804894908231\\
0.631578947368421	0.263157894736842	47.152289364051	47.152289364051\\
0.631578947368421	0.315789473684211	47.0235381670777	47.0235381670777\\
0.631578947368421	0.368421052631579	46.894107477082	46.894107477082\\
0.631578947368421	0.421052631578947	46.7637613171707	46.7637613171707\\
0.631578947368421	0.473684210526316	46.6322177779118	46.6322177779118\\
0.631578947368421	0.526315789473684	46.4991824314571	46.4991824314571\\
0.631578947368421	0.578947368421053	46.3643682732714	46.3643682732714\\
0.631578947368421	0.631578947368421	46.2275084557151	46.2275084557151\\
0.631578947368421	0.684210526315789	46.0883646513213	46.0883646513213\\
0.631578947368421	0.736842105263158	45.9467324188327	45.9467324188327\\
0.631578947368421	0.789473684210526	45.802444303437	45.802444303437\\
0.631578947368421	0.842105263157895	45.655371125167	45.655371125167\\
0.631578947368421	0.894736842105263	45.5054217952396	45.5054217952396\\
0.631578947368421	0.947368421052632	45.3525419552437	45.3525419552437\\
0.631578947368421	1	45.1967117131808	45.1967117131808\\
0.684210526315789	-1	46.7375946583273	46.7375946583273\\
0.684210526315789	-0.947368421052632	46.8447910366433	46.8447910366433\\
0.684210526315789	-0.894736842105263	46.9472282726209	46.9472282726209\\
0.684210526315789	-0.842105263157895	47.0447001664169	47.0447001664169\\
0.684210526315789	-0.789473684210526	47.1370070546248	47.1370070546248\\
0.684210526315789	-0.736842105263158	47.2239569343385	47.2239569343385\\
0.684210526315789	-0.684210526315789	47.3053661213016	47.3053661213016\\
0.684210526315789	-0.631578947368421	47.3810590412947	47.3810590412947\\
0.684210526315789	-0.578947368421053	47.4508664490835	47.4508664490835\\
0.684210526315789	-0.526315789473684	47.5146207730576	47.5146207730576\\
0.684210526315789	-0.473684210526316	47.5721460487112	47.5721460487112\\
0.684210526315789	-0.421052631578947	47.623237175873	47.623237175873\\
0.684210526315789	-0.368421052631579	47.667616751354	47.667616751354\\
0.684210526315789	-0.315789473684211	47.7048410015643	47.7048410015643\\
0.684210526315789	-0.263157894736842	47.7340792028639	47.7340792028639\\
0.684210526315789	-0.210526315789474	47.7535479189333	47.7535479189333\\
0.684210526315789	-0.157894736842105	47.7589646646411	47.7589646646411\\
0.684210526315789	-0.105263157894737	47.7400087964221	47.7400087964221\\
0.684210526315789	-0.0526315789473684	47.6810674141265	47.6810674141265\\
0.684210526315789	-0	47.5834652342241	47.5834652342241\\
0.684210526315789	0.0526315789473684	47.4660024604296	47.4660024604296\\
0.684210526315789	0.105263157894737	47.3409152008692	47.3409152008692\\
0.684210526315789	0.157894736842105	47.2129773332567	47.2129773332567\\
0.684210526315789	0.210526315789474	47.0838972963237	47.0838972963237\\
0.684210526315789	0.263157894736842	46.9542224576249	46.9542224576249\\
0.684210526315789	0.315789473684211	46.8240219560198	46.8240219560198\\
0.684210526315789	0.368421052631579	46.693151426206	46.693151426206\\
0.684210526315789	0.421052631578947	46.5613686375693	46.5613686375693\\
0.684210526315789	0.473684210526316	46.4283904196232	46.4283904196232\\
0.684210526315789	0.526315789473684	46.2939239477822	46.2939239477822\\
0.684210526315789	0.578947368421053	46.1576855953768	46.1576855953768\\
0.684210526315789	0.631578947368421	46.0194130263493	46.0194130263493\\
0.684210526315789	0.684210526315789	45.8788731246188	45.8788731246188\\
0.684210526315789	0.736842105263158	45.7358670312827	45.7358670312827\\
0.684210526315789	0.789473684210526	45.5902329789937	45.5902329789937\\
0.684210526315789	0.842105263157895	45.4418473614741	45.4418473614741\\
0.684210526315789	0.894736842105263	45.290624372734	45.290624372734\\
0.684210526315789	0.947368421052632	45.1365145092368	45.1365145092368\\
0.684210526315789	1	44.9795022075375	44.9795022075375\\
0.736842105263158	-1	46.6158910107536	46.6158910107536\\
0.736842105263158	-0.947368421052632	46.7202356244676	46.7202356244676\\
0.736842105263158	-0.894736842105263	46.8197724484612	46.8197724484612\\
0.736842105263158	-0.842105263157895	46.914298357758	46.914298357758\\
0.736842105263158	-0.789473684210526	47.0036171359529	47.0036171359529\\
0.736842105263158	-0.736842105263158	47.087540556812	47.087540556812\\
0.736842105263158	-0.684210526315789	47.165888960689	47.165888960689\\
0.736842105263158	-0.631578947368421	47.2384908979317	47.2384908979317\\
0.736842105263158	-0.578947368421053	47.3051810816979	47.3051810816979\\
0.736842105263158	-0.526315789473684	47.3657952424972	47.3657952424972\\
0.736842105263158	-0.473684210526316	47.4201591180245	47.4201591180245\\
0.736842105263158	-0.421052631578947	47.4680657793681	47.4680657793681\\
0.736842105263158	-0.368421052631579	47.5092282032915	47.5092282032915\\
0.736842105263158	-0.315789473684211	47.5431749345665	47.5431749345665\\
0.736842105263158	-0.263157894736842	47.5690021891433	47.5690021891433\\
0.736842105263158	-0.210526315789474	47.5847287489392	47.5847287489392\\
0.736842105263158	-0.157894736842105	47.5855258073516	47.5855258073516\\
0.736842105263158	-0.105263157894737	47.5599591527619	47.5599591527619\\
0.736842105263158	-0.0526315789473684	47.4929845858173	47.4929845858173\\
0.736842105263158	-0	47.38964074047	47.38964074047\\
0.736842105263158	0.0526315789473684	47.2688854872684	47.2688854872684\\
0.736842105263158	0.105263157894737	47.1415986811021	47.1415986811021\\
0.736842105263158	0.157894736842105	47.0119011562148	47.0119011562148\\
0.736842105263158	0.210526315789474	46.8812516354588	46.8812516354588\\
0.736842105263158	0.263157894736842	46.7500955496899	46.7500955496899\\
0.736842105263158	0.315789473684211	46.6184563747095	46.6184563747095\\
0.736842105263158	0.368421052631579	46.4861680609392	46.4861680609392\\
0.736842105263158	0.421052631578947	46.3529781911365	46.3529781911365\\
0.736842105263158	0.473684210526316	46.2185995647954	46.2185995647954\\
0.736842105263158	0.526315789473684	46.0827389549892	46.0827389549892\\
0.736842105263158	0.578947368421053	45.9451146284423	45.9451146284423\\
0.736842105263158	0.631578947368421	45.8054676496688	45.8054676496688\\
0.736842105263158	0.684210526315789	45.6635692839497	45.6635692839497\\
0.736842105263158	0.736842105263158	45.5192256451524	45.5192256451524\\
0.736842105263158	0.789473684210526	45.3722802220419	45.3722802220419\\
0.736842105263158	0.842105263157895	45.2226146971818	45.2226146971818\\
0.736842105263158	0.894736842105263	45.070148383356	45.070148383356\\
0.736842105263158	0.947368421052632	44.9148365667218	44.9148365667218\\
0.736842105263158	1	44.7566680265764	44.7566680265764\\
0.789473684210526	-1	46.4900816410636	46.4900816410636\\
0.789473684210526	-0.947368421052632	46.5914793790817	46.5914793790817\\
0.789473684210526	-0.894736842105263	46.6880190079677	46.6880190079677\\
0.789473684210526	-0.842105263157895	46.7795007639486	46.7795007639486\\
0.789473684210526	-0.789473684210526	46.8657322487098	46.8657322487098\\
0.789473684210526	-0.736842105263158	46.9465294958282	46.9465294958282\\
0.789473684210526	-0.684210526315789	47.0217175048986	47.0217175048986\\
0.789473684210526	-0.631578947368421	47.0911297950376	47.0911297950376\\
0.789473684210526	-0.578947368421053	47.1546061785466	47.1546061785466\\
0.789473684210526	-0.526315789473684	47.2119872571609	47.2119872571609\\
0.789473684210526	-0.473684210526316	47.263102667762	47.263102667762\\
0.789473684210526	-0.421052631578947	47.3077467687805	47.3077467687805\\
0.789473684210526	-0.368421052631579	47.3456273142922	47.3456273142922\\
0.789473684210526	-0.315789473684211	47.3762509706793	47.3762509706793\\
0.789473684210526	-0.263157894736842	47.3986461774653	47.3986461774653\\
0.789473684210526	-0.210526315789474	47.4106255835042	47.4106255835042\\
0.789473684210526	-0.157894736842105	47.4067331058677	47.4067331058677\\
0.789473684210526	-0.105263157894737	47.3742128817124	47.3742128817124\\
0.789473684210526	-0.0526315789473684	47.2988541017391	47.2988541017391\\
0.789473684210526	-0	47.1896534579295	47.1896534579295\\
0.789473684210526	0.0526315789473684	47.0654961409336	47.0654961409336\\
0.789473684210526	0.105263157894737	46.9359241080308	46.9359241080308\\
0.789473684210526	0.157894736842105	46.804418483017	46.804418483017\\
0.789473684210526	0.210526315789474	46.67218118506	46.67218118506\\
0.789473684210526	0.263157894736842	46.539546827961	46.539546827961\\
0.789473684210526	0.315789473684211	46.4064864238164	46.4064864238164\\
0.789473684210526	0.368421052631579	46.2728074331779	46.2728074331779\\
0.789473684210526	0.421052631578947	46.1382438574675	46.1382438574675\\
0.789473684210526	0.473684210526316	46.0025020195802	46.0025020195802\\
0.789473684210526	0.526315789473684	45.865286489122	45.865286489122\\
0.789473684210526	0.578947368421053	45.7263160809979	45.7263160809979\\
0.789473684210526	0.631578947368421	45.5853342519924	45.5853342519924\\
0.789473684210526	0.684210526315789	45.442115900497	45.442115900497\\
0.789473684210526	0.736842105263158	45.2964715727351	45.2964715727351\\
0.789473684210526	0.789473684210526	45.1482496430178	45.1482496430178\\
0.789473684210526	0.842105263157895	44.9973368522294	44.9973368522294\\
0.789473684210526	0.894736842105263	44.8436575165014	44.8436575165014\\
0.789473684210526	0.947368421052632	44.6871716895324	44.6871716895324\\
0.789473684210526	1	44.5278725450231	44.5278725450231\\
0.842105263157895	-1	46.3599934555154	46.3599934555154\\
0.842105263157895	-0.947368421052632	46.4583421636079	46.4583421636079\\
0.842105263157895	-0.894736842105263	46.5517806411456	46.5517806411456\\
0.842105263157895	-0.842105263157895	46.6401128023836	46.6401128023836\\
0.842105263157895	-0.789473684210526	46.7231504795887	46.7231504795887\\
0.842105263157895	-0.736842105263158	46.8007145063631	46.8007145063631\\
0.842105263157895	-0.684210526315789	46.8726352564653	46.8726352564653\\
0.842105263157895	-0.631578947368421	46.938752177778	46.938752177778\\
0.842105263157895	-0.578947368421053	46.9989114943645	46.9989114943645\\
0.842105263157895	-0.526315789473684	47.0529605116279	47.0529605116279\\
0.842105263157895	-0.473684210526316	47.100735379792	47.100735379792\\
0.842105263157895	-0.421052631578947	47.142035542453	47.142035542453\\
0.842105263157895	-0.368421052631579	47.1765690627452	47.1765690627452\\
0.842105263157895	-0.315789473684211	47.2038283595451	47.2038283595451\\
0.842105263157895	-0.263157894736842	47.2227816129586	47.2227816129586\\
0.842105263157895	-0.210526315789474	47.231024234683	47.231024234683\\
0.842105263157895	-0.157894736842105	47.2223496289569	47.2223496289569\\
0.842105263157895	-0.105263157894737	47.1823571108606	47.1823571108606\\
0.842105263157895	-0.0526315789473684	47.0981156263424	47.0981156263424\\
0.842105263157895	-0	46.9829450016489	46.9829450016489\\
0.842105263157895	0.0526315789473684	46.8553170899242	46.8553170899242\\
0.842105263157895	0.105263157894737	46.7234096544084	46.7234096544084\\
0.842105263157895	0.157894736842105	46.5900724042121	46.5900724042121\\
0.842105263157895	0.210526315789474	46.4562464191267	46.4562464191267\\
0.842105263157895	0.263157894736842	46.3221493445461	46.3221493445461\\
0.842105263157895	0.315789473684211	46.1876946230401	46.1876946230401\\
0.842105263157895	0.368421052631579	46.0526594189835	46.0526594189835\\
0.842105263157895	0.421052631578947	45.9167613550669	45.9167613550669\\
0.842105263157895	0.473684210526316	45.7796982012777	45.7796982012777\\
0.842105263157895	0.526315789473684	45.6411707639561	45.6411707639561\\
0.842105263157895	0.578947368421053	45.50089722833	45.50089722833\\
0.842105263157895	0.631578947368421	45.35862255963	45.35862255963\\
0.842105263157895	0.684210526315789	45.2141246403127	45.2141246403127\\
0.842105263157895	0.736842105263158	45.0672179922781	45.0672179922781\\
0.842105263157895	0.789473684210526	44.9177555782997	44.9177555782997\\
0.842105263157895	0.842105263157895	44.7656290328596	44.7656290328596\\
0.842105263157895	0.894736842105263	44.6107676192147	44.6107676192147\\
0.842105263157895	0.947368421052632	44.4531361894211	44.4531361894211\\
0.842105263157895	1	44.2927324100545	44.2927324100545\\
0.894736842105263	-1	46.225427664785	46.225427664785\\
0.894736842105263	-0.947368421052632	46.3206169009521	46.3206169009521\\
0.894736842105263	-0.894736842105263	46.4108417813773	46.4108417813773\\
0.894736842105263	-0.842105263157895	46.495910238474	46.495910238474\\
0.894736842105263	-0.789473684210526	46.5756387806275	46.5756387806275\\
0.894736842105263	-0.736842105263158	46.6498536292541	46.6498536292541\\
0.894736842105263	-0.684210526315789	46.7183913172221	46.7183913172221\\
0.894736842105263	-0.631578947368421	46.7810982871131	46.7810982871131\\
0.894736842105263	-0.578947368421053	46.8378286528209	46.8378286528209\\
0.894736842105263	-0.526315789473684	46.8884385235553	46.8884385235553\\
0.894736842105263	-0.473684210526316	46.9327736267876	46.9327736267876\\
0.894736842105263	-0.421052631578947	46.9706430733578	46.9706430733578\\
0.894736842105263	-0.368421052631579	47.0017621736474	47.0017621736474\\
0.894736842105263	-0.315789473684211	47.025619221135	47.025619221135\\
0.894736842105263	-0.263157894736842	47.0411332305229	47.0411332305229\\
0.894736842105263	-0.210526315789474	47.0456686004079	47.0456686004079\\
0.894736842105263	-0.157894736842105	47.0320783684636	47.0320783684636\\
0.894736842105263	-0.105263157894737	46.9838240431792	46.9838240431792\\
0.894736842105263	-0.0526315789473684	46.8900593400733	46.8900593400733\\
0.894736842105263	-0	46.7688465872098	46.7688465872098\\
0.894736842105263	0.0526315789473684	46.6377351624962	46.6377351624962\\
0.894736842105263	0.105263157894737	46.5034847040994	46.5034847040994\\
0.894736842105263	0.157894736842105	46.3683223022096	46.3683223022096\\
0.894736842105263	0.210526315789474	46.2329282506528	46.2329282506528\\
0.894736842105263	0.263157894736842	46.0974000860399	46.0974000860399\\
0.894736842105263	0.315789473684211	45.9615904192088	45.9615904192088\\
0.894736842105263	0.368421052631579	45.8252434153786	45.8252434153786\\
0.894736842105263	0.421052631578947	45.688058194284	45.688058194284\\
0.894736842105263	0.473684210526316	45.5497223221971	45.5497223221971\\
0.894736842105263	0.526315789473684	45.4099315640887	45.4099315640887\\
0.894736842105263	0.578947368421053	45.2684024950573	45.2684024950573\\
0.894736842105263	0.631578947368421	45.124880852571	45.124880852571\\
0.894736842105263	0.684210526315789	44.979146971969	44.979146971969\\
0.894736842105263	0.736842105263158	44.8310189937061	44.8310189937061\\
0.894736842105263	0.789473684210526	44.6803542594688	44.6803542594688\\
0.894736842105263	0.842105263157895	44.5270492113134	44.5270492113134\\
0.894736842105263	0.894736842105263	44.3710380746848	44.3710380746848\\
0.894736842105263	0.947368421052632	44.2122905951814	44.2122905951814\\
0.894736842105263	1	44.0508090882735	44.0508090882735\\
0.947368421052632	-1	46.0861550694933	46.0861550694933\\
0.947368421052632	-0.947368421052632	46.1780645958088	46.1780645958088\\
0.947368421052632	-0.894736842105263	46.2649533419645	46.2649533419645\\
0.947368421052632	-0.842105263157895	46.3466336108666	46.3466336108666\\
0.947368421052632	-0.789473684210526	46.4229270522173	46.4229270522173\\
0.947368421052632	-0.736842105263158	46.4936658946391	46.4936658946391\\
0.947368421052632	-0.684210526315789	46.558693666488	46.558693666488\\
0.947368421052632	-0.631578947368421	46.6178649564708	46.6178649564708\\
0.947368421052632	-0.578947368421053	46.6710433924172	46.6710433924172\\
0.947368421052632	-0.526315789473684	46.7180962450381	46.7180962450381\\
0.947368421052632	-0.473684210526316	46.7588823539463	46.7588823539463\\
0.947368421052632	-0.421052631578947	46.7932259746723	46.7932259746723\\
0.947368421052632	-0.368421052631579	46.8208583661264	46.8208583661264\\
0.947368421052632	-0.315789473684211	46.8412773137732	46.8412773137732\\
0.947368421052632	-0.263157894736842	46.8533697548185	46.8533697548185\\
0.947368421052632	-0.210526315789474	46.8542540509034	46.8542540509034\\
0.947368421052632	-0.157894736842105	46.8355417257257	46.8355417257257\\
0.947368421052632	-0.105263157894737	46.7778096363686	46.7778096363686\\
0.947368421052632	-0.0526315789473684	46.673785406121	46.673785406121\\
0.947368421052632	-0	46.5465553747294	46.5465553747294\\
0.947368421052632	0.0526315789473684	46.4120226789703	46.4120226789703\\
0.947368421052632	0.105263157894737	46.2754734665587	46.2754734665587\\
0.947368421052632	0.157894736842105	46.1385286544913	46.1385286544913\\
0.947368421052632	0.210526315789474	46.0016135713129	46.0016135713129\\
0.947368421052632	0.263157894736842	45.8647060503909	45.8647060503909\\
0.947368421052632	0.315789473684211	45.7275967008001	45.7275967008001\\
0.947368421052632	0.368421052631579	45.5899952343645	45.5899952343645\\
0.947368421052632	0.421052631578947	45.451580910883	45.451580910883\\
0.947368421052632	0.473684210526316	45.3120299313069	45.3120299313069\\
0.947368421052632	0.526315789473684	45.1710320673815	45.1710320673815\\
0.947368421052632	0.578947368421053	45.0283015333775	45.0283015333775\\
0.947368421052632	0.631578947368421	44.8835842750941	44.8835842750941\\
0.947368421052632	0.684210526315789	44.7366626874332	44.7366626874332\\
0.947368421052632	0.736842105263158	44.5873582890616	44.5873582890616\\
0.947368421052632	0.789473684210526	44.4355326941472	44.4355326941472\\
0.947368421052632	0.842105263157895	44.2810871595735	44.2810871595735\\
0.947368421052632	0.894736842105263	44.123960973173	44.123960973173\\
0.947368421052632	0.947368421052632	43.9641289468334	43.9641289468334\\
0.947368421052632	1	43.8015982709856	43.8015982709856\\
1	-1	45.9419101281884	45.9419101281884\\
1	-0.947368421052632	46.0304080603492	46.0304080603492\\
1	-0.894736842105263	46.1138260681288	46.1138260681288\\
1	-0.842105263157895	46.1919811720328	46.1919811720328\\
1	-0.789473684210526	46.2647006262246	46.2647006262246\\
1	-0.736842105263158	46.3318232904896	46.3318232904896\\
1	-0.684210526315789	46.3932005430676	46.3932005430676\\
1	-0.631578947368421	46.4486963153384	46.4486963153384\\
1	-0.578947368421053	46.4981854731341	46.4981854731341\\
1	-0.526315789473684	46.5415490192298	46.5415490192298\\
1	-0.473684210526316	46.5786628922925	46.5786628922925\\
1	-0.421052631578947	46.6093729477962	46.6093729477962\\
1	-0.368421052631579	46.6334372732014	46.6334372732014\\
1	-0.315789473684211	46.6503817110843	46.6503817110843\\
1	-0.263157894736842	46.6590884915109	46.6590884915109\\
1	-0.210526315789474	46.6564185669154	46.6564185669154\\
1	-0.157894736842105	46.6322395734964	46.6322395734964\\
1	-0.105263157894737	46.5631336795917	46.5631336795917\\
1	-0.0526315789473684	46.4481600831626	46.4481600831626\\
1	-0	46.3151089197151	46.3151089197151\\
1	0.0526315789473684	46.177315681661	46.177315681661\\
1	0.105263157894737	46.0385749803026	46.0385749803026\\
1	0.157894736842105	45.8999340811359	45.8999340811359\\
1	0.210526315789474	45.7615770279091	45.7615770279091\\
1	0.263157894736842	45.6233666049153	45.6233666049153\\
1	0.315789473684211	45.4850326592277	45.4850326592277\\
1	0.368421052631579	45.3462504185181	45.3462504185181\\
1	0.421052631578947	45.2066787997403	45.2066787997403\\
1	0.473684210526316	45.0659820353197	45.0659820353197\\
1	0.526315789473684	44.9238433249914	44.9238433249914\\
1	0.578947368421053	44.7799740345436	44.7799740345436\\
1	0.631578947368421	44.6341199517397	44.6341199517397\\
1	0.684210526315789	44.4860652962405	44.4860652962405\\
1	0.736842105263158	44.3356348595425	44.3356348595425\\
1	0.789473684210526	44.1826945419065	44.1826945419065\\
1	0.842105263157895	44.0271505318243	44.0271505318243\\
1	0.894736842105263	43.8689473806268	43.8689473806268\\
1	0.947368421052632	43.7080652320629	43.7080652320629\\
1	1	43.5445164622427	43.5445164622427\\
};

\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor2, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=39]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
-1	-1	53.572093925108	53.572093925108\\
-1	-0.947368421052632	53.4038151580614	53.4038151580614\\
-1	-0.894736842105263	53.2426927617344	53.2426927617344\\
-1	-0.842105263157895	53.0888451996337	53.0888451996337\\
-1	-0.789473684210526	52.9424064450082	52.9424064450082\\
-1	-0.736842105263158	52.8035323642728	52.8035323642728\\
-1	-0.684210526315789	52.6724077450829	52.6724077450829\\
-1	-0.631578947368421	52.5492535514003	52.5492535514003\\
-1	-0.578947368421053	52.4343334224852	52.4343334224852\\
-1	-0.526315789473684	52.327957448243	52.327957448243\\
-1	-0.473684210526316	52.2304796941771	52.2304796941771\\
-1	-0.421052631578947	52.1422838100194	52.1422838100194\\
-1	-0.368421052631579	52.0637488524845	52.0637488524845\\
-1	-0.315789473684211	51.9951868374415	51.9951868374415\\
-1	-0.263157894736842	51.9367477275216	51.9367477275216\\
-1	-0.210526315789474	51.888300137983	51.888300137983\\
-1	-0.157894736842105	51.8493163308709	51.8493163308709\\
-1	-0.105263157894737	51.8188071117759	51.8188071117759\\
-1	-0.0526315789473684	51.7953473955867	51.7953473955867\\
-1	-0	51.7771987736111	51.7771987736111\\
-1	0.0526315789473684	51.7624913872269	51.7624913872269\\
-1	0.105263157894737	51.7494065057496	51.7494065057496\\
-1	0.157894736842105	51.736314681382	51.736314681382\\
-1	0.210526315789474	51.7218544422895	51.7218544422895\\
-1	0.263157894736842	51.704960436075	51.704960436075\\
-1	0.315789473684211	51.6848592692571	51.6848592692571\\
-1	0.368421052631579	51.6610499356929	51.6610499356929\\
-1	0.421052631578947	51.6332803527676	51.6332803527676\\
-1	0.473684210526316	51.6015262589499	51.6015262589499\\
-1	0.526315789473684	51.5659748909351	51.5659748909351\\
-1	0.578947368421053	51.5270132999124	51.5270132999124\\
-1	0.631578947368421	51.4852193122328	51.4852193122328\\
-1	0.684210526315789	51.4413515129046	51.4413515129046\\
-1	0.736842105263158	51.3963330898461	51.3963330898461\\
-1	0.789473684210526	51.3512232984203	51.3512232984203\\
-1	0.842105263157895	51.3071706874068	51.3071706874068\\
-1	0.894736842105263	51.2653454291396	51.2653454291396\\
-1	0.947368421052632	51.2268548217492	51.2268548217492\\
-1	1	51.1926547318248	51.1926547318248\\
-0.947368421052632	-1	53.5692249109999	53.5692249109999\\
-0.947368421052632	-0.947368421052632	53.3975579767492	53.3975579767492\\
-0.947368421052632	-0.894736842105263	53.2329917462643	53.2329917462643\\
-0.947368421052632	-0.842105263157895	53.0756227946223	53.0756227946223\\
-0.947368421052632	-0.789473684210526	52.9255604434831	52.9255604434831\\
-0.947368421052632	-0.736842105263158	52.7829330453638	52.7829330453638\\
-0.947368421052632	-0.684210526315789	52.6478952149878	52.6478952149878\\
-0.947368421052632	-0.631578947368421	52.520635867128	52.520635867128\\
-0.947368421052632	-0.578947368421053	52.4013865230673	52.4013865230673\\
-0.947368421052632	-0.526315789473684	52.290428579008	52.290428579008\\
-0.947368421052632	-0.473684210526316	52.188096869092	52.188096869092\\
-0.947368421052632	-0.421052631578947	52.0947746962827	52.0947746962827\\
-0.947368421052632	-0.368421052631579	52.0108726251754	52.0108726251754\\
-0.947368421052632	-0.315789473684211	51.936780737323	51.936780737323\\
-0.947368421052632	-0.263157894736842	51.8727846289485	51.8727846289485\\
-0.947368421052632	-0.210526315789474	51.8189441591306	51.8189441591306\\
-0.947368421052632	-0.157894736842105	51.7749546092525	51.7749546092525\\
-0.947368421052632	-0.105263157894737	51.7400365709955	51.7400365709955\\
-0.947368421052632	-0.0526315789473684	51.7129121436299	51.7129121436299\\
-0.947368421052632	-0	51.6918986747381	51.6918986747381\\
-0.947368421052632	0.0526315789473684	51.6750957379763	51.6750957379763\\
-0.947368421052632	0.105263157894737	51.6605985026914	51.6605985026914\\
-0.947368421052632	0.157894736842105	51.6466726478265	51.6466726478265\\
-0.947368421052632	0.210526315789474	51.6318607390142	51.6318607390142\\
-0.947368421052632	0.263157894736842	51.6150247236727	51.6150247236727\\
-0.947368421052632	0.315789473684211	51.595345663551	51.595345663551\\
-0.947368421052632	0.368421052631579	51.5723021917819	51.5723021917819\\
-0.947368421052632	0.421052631578947	51.5456426479685	51.5456426479685\\
-0.947368421052632	0.473684210526316	51.5153588744287	51.5153588744287\\
-0.947368421052632	0.526315789473684	51.4816645324482	51.4816645324482\\
-0.947368421052632	0.578947368421053	51.4449774880845	51.4449774880845\\
-0.947368421052632	0.631578947368421	51.4059036469864	51.4059036469864\\
-0.947368421052632	0.684210526315789	51.3652180758015	51.3652180758015\\
-0.947368421052632	0.736842105263158	51.3238382862363	51.3238382862363\\
-0.947368421052632	0.789473684210526	51.2827846631443	51.2827846631443\\
-0.947368421052632	0.842105263157895	51.2431250358927	51.2431250358927\\
-0.947368421052632	0.894736842105263	51.2059049143838	51.2059049143838\\
-0.947368421052632	0.947368421052632	51.1720712568672	51.1720712568672\\
-0.947368421052632	1	51.1424031890853	51.1424031890853\\
-0.894736842105263	-1	53.5623927557896	53.5623927557896\\
-0.894736842105263	-0.947368421052632	53.3874316259655	53.3874316259655\\
-0.894736842105263	-0.894736842105263	53.2195245165559	53.2195245165559\\
-0.894736842105263	-0.842105263157895	53.0587471783055	53.0587471783055\\
-0.894736842105263	-0.789473684210526	52.9051853071087	52.9051853071087\\
-0.894736842105263	-0.736842105263158	52.7589405774447	52.7589405774447\\
-0.894736842105263	-0.684210526315789	52.6201378175258	52.6201378175258\\
-0.894736842105263	-0.631578947368421	52.4889334092652	52.4889334092652\\
-0.894736842105263	-0.578947368421053	52.3655247596056	52.3655247596056\\
-0.894736842105263	-0.526315789473684	52.2501601571404	52.2501601571404\\
-0.894736842105263	-0.473684210526316	52.1431472602389	52.1431472602389\\
-0.894736842105263	-0.421052631578947	52.0448565285483	52.0448565285483\\
-0.894736842105263	-0.368421052631579	51.9557128223919	51.9557128223919\\
-0.894736842105263	-0.315789473684211	51.8761644161371	51.8761644161371\\
-0.894736842105263	-0.263157894736842	51.8066157602912	51.8066157602912\\
-0.894736842105263	-0.210526315789474	51.7473136046524	51.7473136046524\\
-0.894736842105263	-0.157894736842105	51.6981930936714	51.6981930936714\\
-0.894736842105263	-0.105263157894737	51.6587231145695	51.6587231145695\\
-0.894736842105263	-0.0526315789473684	51.6278207412606	51.6278207412606\\
-0.894736842105263	-0	51.603897150813	51.603897150813\\
-0.894736842105263	0.0526315789473684	51.5850372326038	51.5850372326038\\
-0.894736842105263	0.105263157894737	51.569244565101	51.569244565101\\
-0.894736842105263	0.157894736842105	51.5546625548279	51.5546625548279\\
-0.894736842105263	0.210526315789474	51.5397182399607	51.5397182399607\\
-0.894736842105263	0.263157894736842	51.5231847029228	51.5231847029228\\
-0.894736842105263	0.315789473684211	51.5041861358746	51.5041861358746\\
-0.894736842105263	0.368421052631579	51.4821733897076	51.4821733897076\\
-0.894736842105263	0.421052631578947	51.4568898764773	51.4568898764773\\
-0.894736842105263	0.473684210526316	51.4283382953317	51.4283382953317\\
-0.894736842105263	0.526315789473684	51.3967517505606	51.3967517505606\\
-0.894736842105263	0.578947368421053	51.3625686127716	51.3625686127716\\
-0.894736842105263	0.631578947368421	51.3264080763168	51.3264080763168\\
-0.894736842105263	0.684210526315789	51.289042139332	51.289042139332\\
-0.894736842105263	0.736842105263158	51.2513595778094	51.2513595778094\\
-0.894736842105263	0.789473684210526	51.214318746434	51.214318746434\\
-0.894736842105263	0.842105263157895	51.178889086606	51.178889086606\\
-0.894736842105263	0.894736842105263	51.1459857768753	51.1459857768753\\
-0.894736842105263	0.947368421052632	51.1164065350389	51.1164065350389\\
-0.894736842105263	1	51.0907817650617	51.0907817650617\\
-0.842105263157895	-1	53.5515622386991	53.5515622386991\\
-0.842105263157895	-0.947368421052632	53.373397023084	53.373397023084\\
-0.842105263157895	-0.894736842105263	53.2022478084146	53.2022478084146\\
-0.842105263157895	-0.842105263157895	53.0381706416131	53.0381706416131\\
-0.842105263157895	-0.789473684210526	52.8812287394713	52.8812287394713\\
-0.842105263157895	-0.736842105263158	52.7314981562774	52.7314981562774\\
-0.842105263157895	-0.684210526315789	52.5890746943761	52.5890746943761\\
-0.842105263157895	-0.631578947368421	52.45408231026	52.45408231026\\
-0.842105263157895	-0.578947368421053	52.3266831752227	52.3266831752227\\
-0.842105263157895	-0.526315789473684	52.2070892496005	52.2070892496005\\
-0.842105263157895	-0.473684210526316	52.0955745037196	52.0955745037196\\
-0.842105263157895	-0.421052631578947	51.9924853912382	51.9924853912382\\
-0.842105263157895	-0.368421052631579	51.8982443224638	51.8982443224638\\
-0.842105263157895	-0.315789473684211	51.8133362765735	51.8133362765735\\
-0.842105263157895	-0.263157894736842	51.7382630014828	51.7382630014828\\
-0.842105263157895	-0.210526315789474	51.6734463976902	51.6734463976902\\
-0.842105263157895	-0.157894736842105	51.6190720004115	51.6190720004115\\
-0.842105263157895	-0.105263157894737	51.5748957387338	51.5748957387338\\
-0.842105263157895	-0.0526315789473684	51.5400862400944	51.5400862400944\\
-0.842105263157895	-0	51.5131987755853	51.5131987755853\\
-0.842105263157895	0.0526315789473684	51.4923270152944	51.4923270152944\\
-0.842105263157895	0.105263157894737	51.4753770257315	51.4753770257315\\
-0.842105263157895	0.157894736842105	51.4603466631227	51.4603466631227\\
-0.842105263157895	0.210526315789474	51.4455208354978	51.4455208354978\\
-0.842105263157895	0.263157894736842	51.4295619796995	51.4295619796995\\
-0.842105263157895	0.315789473684211	51.4115223916432	51.4115223916432\\
-0.842105263157895	0.368421052631579	51.3908153568898	51.3908153568898\\
-0.842105263157895	0.421052631578947	51.3671722390092	51.3671722390092\\
-0.842105263157895	0.473684210526316	51.3405996544859	51.3405996544859\\
-0.842105263157895	0.526315789473684	51.3113414133491	51.3113414133491\\
-0.842105263157895	0.578947368421053	51.2798445347964	51.2798445347964\\
-0.842105263157895	0.631578947368421	51.2467260864303	51.2467260864303\\
-0.842105263157895	0.684210526315789	51.2127368317114	51.2127368317114\\
-0.842105263157895	0.736842105263158	51.1787183292871	51.1787183292871\\
-0.842105263157895	0.789473684210526	51.1455521890073	51.1455521890073\\
-0.842105263157895	0.842105263157895	51.1141034584359	51.1141034584359\\
-0.842105263157895	0.894736842105263	51.0851637400243	51.0851637400243\\
-0.842105263157895	0.947368421052632	51.0594020845474	51.0594020845474\\
-0.842105263157895	1	51.037331467339	51.037331467339\\
-0.789473684210526	-1	53.5366950221933	53.5366950221933\\
-0.789473684210526	-0.947368421052632	53.3554120946331	53.3554120946331\\
-0.789473684210526	-0.894736842105263	53.1811154613935	53.1811154613935\\
-0.789473684210526	-0.842105263157895	53.013842619027	53.013842619027\\
-0.789473684210526	-0.789473684210526	52.8536355381858	52.8536355381858\\
-0.789473684210526	-0.736842105263158	52.7005458839227	52.7005458839227\\
-0.789473684210526	-0.684210526315789	52.5546415022469	52.5546415022469\\
-0.789473684210526	-0.631578947368421	52.416014543376	52.416014543376\\
-0.789473684210526	-0.578947368421053	52.2847916171784	52.2847916171784\\
-0.789473684210526	-0.526315789473684	52.1611462865862	52.1611462865862\\
-0.789473684210526	-0.473684210526316	52.0453138275501	52.0453138275501\\
-0.789473684210526	-0.421052631578947	51.9376071708523	51.9376071708523\\
-0.789473684210526	-0.368421052631579	51.8384306645676	51.8384306645676\\
-0.789473684210526	-0.315789473684211	51.7482838468368	51.7482838468368\\
-0.789473684210526	-0.263157894736842	51.6677401375219	51.6677401375219\\
-0.789473684210526	-0.210526315789474	51.5973768876577	51.5973768876577\\
-0.789473684210526	-0.157894736842105	51.5376318473747	51.5376318473747\\
-0.789473684210526	-0.105263157894737	51.4885843826482	51.4885843826482\\
-0.789473684210526	-0.0526315789473684	51.4497203215073	51.4497203215073\\
-0.789473684210526	-0	51.4198050528202	51.4198050528202\\
-0.789473684210526	0.0526315789473684	51.3969752979708	51.3969752979708\\
-0.789473684210526	0.105263157894737	51.3790330626286	51.3790330626286\\
-0.789473684210526	0.157894736842105	51.3637986380977	51.3637986380977\\
-0.789473684210526	0.210526315789474	51.3493781274194	51.3493781274194\\
-0.789473684210526	0.263157894736842	51.3342941439624	51.3342941439624\\
-0.789473684210526	0.315789473684211	51.3175078695454	51.3175078695454\\
-0.789473684210526	0.368421052631579	51.2983831955285	51.2983831955285\\
-0.789473684210526	0.421052631578947	51.2766312765712	51.2766312765712\\
-0.789473684210526	0.473684210526316	51.252255035867	51.252255035867\\
-0.789473684210526	0.526315789473684	51.2254998834732	51.2254998834732\\
-0.789473684210526	0.578947368421053	51.1968099877311	51.1968099877311\\
-0.789473684210526	0.631578947368421	51.1667867229169	51.1667867229169\\
-0.789473684210526	0.684210526315789	51.1361456500362	51.1361456500362\\
-0.789473684210526	0.736842105263158	51.1056696866094	51.1056696866094\\
-0.789473684210526	0.789473684210526	51.0761585082755	51.0761585082755\\
-0.789473684210526	0.842105263157895	51.0483770936458	51.0483770936458\\
-0.789473684210526	0.894736842105263	51.0230086917963	51.0230086917963\\
-0.789473684210526	0.947368421052632	51.0006182526211	51.0006182526211\\
-0.789473684210526	1	50.9816309324916	50.9816309324916\\
-0.736842105263158	-1	53.517749534779	53.517749534779\\
-0.736842105263158	-0.947368421052632	53.3334316662347	53.3334316662347\\
-0.736842105263158	-0.894736842105263	53.1560783232472	53.1560783232472\\
-0.736842105263158	-0.842105263157895	52.9857096180254	52.9857096180254\\
-0.736842105263158	-0.789473684210526	52.8223475635645	52.8223475635645\\
-0.736842105263158	-0.736842105263158	52.6660207947725	52.6660207947725\\
-0.736842105263158	-0.684210526315789	52.5167705169662	52.5167705169662\\
-0.736842105263158	-0.631578947368421	52.3746581233705	52.3746581233705\\
-0.736842105263158	-0.578947368421053	52.2397750393141	52.2397750393141\\
-0.736842105263158	-0.526315789473684	52.1122554362883	52.1122554362883\\
-0.736842105263158	-0.473684210526316	51.9922924029358	51.9922924029358\\
-0.736842105263158	-0.421052631578947	51.8801576936774	51.8801576936774\\
-0.736842105263158	-0.368421052631579	51.776223711688	51.776223711688\\
-0.736842105263158	-0.315789473684211	51.6809827922413	51.6809827922413\\
-0.736842105263158	-0.263157894736842	51.5950514302075	51.5950514302075\\
-0.736842105263158	-0.210526315789474	51.5191347416363	51.5191347416363\\
-0.736842105263158	-0.157894736842105	51.4539134250752	51.4539134250752\\
-0.736842105263158	-0.105263157894737	51.3998207083021	51.3998207083021\\
-0.736842105263158	-0.0526315789473684	51.3567337658979	51.3567337658979\\
-0.736842105263158	-0	51.3237143777895	51.3237143777895\\
-0.736842105263158	0.0526315789473684	51.2989921127772	51.2989921127772\\
-0.736842105263158	0.105263157894737	51.2802573153829	51.2802573153829\\
-0.736842105263158	0.157894736842105	51.2651074506731	51.2651074506731\\
-0.736842105263158	0.210526315789474	51.2514187653972	51.2514187653972\\
-0.736842105263158	0.263157894736842	51.2375355909762	51.2375355909762\\
-0.736842105263158	0.315789473684211	51.2223048138443	51.2223048138443\\
-0.736842105263158	0.368421052631579	51.2050283620535	51.2050283620535\\
-0.736842105263158	0.421052631578947	51.1853896758283	51.1853896758283\\
-0.736842105263158	0.473684210526316	51.1633815657013	51.1633815657013\\
-0.736842105263158	0.526315789473684	51.1392436257114	51.1392436257114\\
-0.736842105263158	0.578947368421053	51.1134083174563	51.1134083174563\\
-0.736842105263158	0.631578947368421	51.0864519633438	51.0864519633438\\
-0.736842105263158	0.684210526315789	51.0590471183921	51.0590471183921\\
-0.736842105263158	0.736842105263158	51.0319145306521	51.0319145306521\\
-0.736842105263158	0.789473684210526	51.005775270446	51.005775270446\\
-0.736842105263158	0.842105263157895	50.98130584412	50.98130584412\\
-0.736842105263158	0.894736842105263	50.9591004130505	50.9591004130505\\
-0.736842105263158	0.947368421052632	50.9396440399562	50.9396440399562\\
-0.736842105263158	1	50.9232991982088	50.9232991982088\\
-0.684210526315789	-1	53.4946808316581	53.4946808316581\\
-0.684210526315789	-0.947368421052632	53.3074073286498	53.3074073286498\\
-0.684210526315789	-0.894736842105263	53.1270841278564	53.1270841278564\\
-0.684210526315789	-0.842105263157895	52.9537151183212	52.9537151183212\\
-0.684210526315789	-0.789473684210526	52.787303672381	52.787303672381\\
-0.684210526315789	-0.736842105263158	52.6278568414046	52.6278568414046\\
-0.684210526315789	-0.684210526315789	52.4753906928984	52.4753906928984\\
-0.684210526315789	-0.631578947368421	52.3299372617552	52.3299372617552\\
-0.684210526315789	-0.578947368421053	52.1915537674879	52.1915537674879\\
-0.684210526315789	-0.526315789473684	52.0603349679306	52.0603349679306\\
-0.684210526315789	-0.473684210526316	51.9364297324827	51.9364297324827\\
-0.684210526315789	-0.421052631578947	51.820062966036	51.820062966036\\
-0.684210526315789	-0.368421052631579	51.7115634587788	51.7115634587788\\
-0.684210526315789	-0.315789473684211	51.6113960112668	51.6113960112668\\
-0.684210526315789	-0.263157894736842	51.5201900618711	51.5201900618711\\
-0.684210526315789	-0.210526315789474	51.4387434974715	51.4387434974715\\
-0.684210526315789	-0.157894736842105	51.3679575441835	51.3679575441835\\
-0.684210526315789	-0.105263157894737	51.3086390221951	51.3086390221951\\
-0.684210526315789	-0.0526315789473684	51.261137094372	51.261137094372\\
-0.684210526315789	-0	51.2249219793637	51.2249219793637\\
-0.684210526315789	0.0526315789473684	51.1983884143344	51.1983884143344\\
-0.684210526315789	0.105263157894737	51.1791055344153	51.1791055344153\\
-0.684210526315789	0.157894736842105	51.1643822593658	51.1643822593658\\
-0.684210526315789	0.210526315789474	51.1517936479989	51.1517936479989\\
-0.684210526315789	0.263157894736842	51.1394566389747	51.1394566389747\\
-0.684210526315789	0.315789473684211	51.1260784661183	51.1260784661183\\
-0.684210526315789	0.368421052631579	51.1108886420795	51.1108886420795\\
-0.684210526315789	0.421052631578947	51.0935388697249	51.0935388697249\\
-0.684210526315789	0.473684210526316	51.0740091529371	51.0740091529371\\
-0.684210526315789	0.526315789473684	51.0525298212121	51.0525298212121\\
-0.684210526315789	0.578947368421053	51.0295174135719	51.0295174135719\\
-0.684210526315789	0.631578947368421	51.0055195196937	51.0055195196937\\
-0.684210526315789	0.684210526315789	50.9811645447802	50.9811645447802\\
-0.684210526315789	0.736842105263158	50.9571145018243	50.9571145018243\\
-0.684210526315789	0.789473684210526	50.9340212050606	50.9340212050606\\
-0.684210526315789	0.842105263157895	50.9124879450274	50.9124879450274\\
-0.684210526315789	0.894736842105263	50.8930393842322	50.8930393842322\\
-0.684210526315789	0.947368421052632	50.8761018651767	50.8761018651767\\
-0.684210526315789	1	50.8619948580438	50.8619948580438\\
-0.631578947368421	-1	53.4674404326339	53.4674404326339\\
-0.631578947368421	-0.947368421052632	53.2772872795923	53.2772872795923\\
-0.631578947368421	-0.894736842105263	53.0940773465928	53.0940773465928\\
-0.631578947368421	-0.842105263157895	52.9177994411733	52.9177994411733\\
-0.631578947368421	-0.789473684210526	52.7484396172154	52.7484396172154\\
-0.631578947368421	-0.736842105263158	52.5859848406267	52.5859848406267\\
-0.631578947368421	-0.684210526315789	52.4304276772129	52.4304276772129\\
-0.631578947368421	-0.631578947368421	52.2817724740356	52.2817724740356\\
-0.631578947368421	-0.578947368421053	52.140043721451	52.140043721451\\
-0.631578947368421	-0.526315789473684	52.0052975910743	52.0052975910743\\
-0.631578947368421	-0.473684210526316	51.8776380592677	51.8776380592677\\
-0.631578947368421	-0.421052631578947	51.7572395061969	51.7572395061969\\
-0.631578947368421	-0.368421052631579	51.6443780001596	51.6443780001596\\
-0.631578947368421	-0.315789473684211	51.5394728697467	51.5394728697467\\
-0.631578947368421	-0.263157894736842	51.4431365089348	51.4431365089348\\
-0.631578947368421	-0.210526315789474	51.3562187485674	51.3562187485674\\
-0.631578947368421	-0.157894736842105	51.2798044551447	51.2798044551447\\
-0.631578947368421	-0.105263157894737	51.215077350941	51.215077350941\\
-0.631578947368421	-0.0526315789473684	51.1629414705171	51.1629414705171\\
-0.631578947368421	-0	51.1234198415371	51.1234198415371\\
-0.631578947368421	0.0526315789473684	51.0951777425002	51.0951777425002\\
-0.631578947368421	0.105263157894737	51.0756497175983	51.0756497175983\\
-0.631578947368421	0.157894736842105	51.0617583228385	51.0617583228385\\
-0.631578947368421	0.210526315789474	51.0506782422571	51.0506782422571\\
-0.631578947368421	0.263157894736842	51.0402397770186	51.0402397770186\\
-0.631578947368421	0.315789473684211	51.02898753717	51.02898753717\\
-0.631578947368421	0.368421052631579	51.0160750861821	51.0160750861821\\
-0.631578947368421	0.421052631578947	51.0011255333536	51.0011255333536\\
-0.631578947368421	0.473684210526316	50.9841096694064	50.9841096694064\\
-0.631578947368421	0.526315789473684	50.9652507835895	50.9652507835895\\
-0.631578947368421	0.578947368421053	50.9449508549538	50.9449508549538\\
-0.631578947368421	0.631578947368421	50.9237307770543	50.9237307770543\\
-0.631578947368421	0.684210526315789	50.9021792591277	50.9021792591277\\
-0.631578947368421	0.736842105263158	50.88090777217	50.88090777217\\
-0.631578947368421	0.789473684210526	50.8605112177667	50.8605112177667\\
-0.631578947368421	0.842105263157895	50.8415354323412	50.8415354323412\\
-0.631578947368421	0.894736842105263	50.824453035845	50.824453035845\\
-0.631578947368421	0.947368421052632	50.8096485998752	50.8096485998752\\
-0.631578947368421	1	50.7974130155549	50.7974130155549\\
-0.578947368421053	-1	53.4359761363158	53.4359761363158\\
-0.578947368421053	-0.947368421052632	53.2430161405943	53.2430161405943\\
-0.578947368421053	-0.894736842105263	53.0569990127008	53.0569990127008\\
-0.578947368421053	-0.842105263157895	52.8778995886779	52.8778995886779\\
-0.578947368421053	-0.789473684210526	52.705687911564	52.705687911564\\
-0.578947368421053	-0.736842105263158	52.5403323799287	52.5403323799287\\
-0.578947368421053	-0.684210526315789	52.3818037786728	52.3818037786728\\
-0.578947368421053	-0.631578947368421	52.2300806368877	52.2300806368877\\
-0.578947368421053	-0.578947368421053	52.0851565875458	52.0851565875458\\
-0.578947368421053	-0.526315789473684	51.9470507598594	51.9470507598594\\
-0.578947368421053	-0.473684210526316	51.8158227794428	51.8158227794428\\
-0.578947368421053	-0.421052631578947	51.6915947513313	51.6915947513313\\
-0.578947368421053	-0.368421052631579	51.5745836602436	51.5745836602436\\
-0.578947368421053	-0.315789473684211	51.4651486236574	51.4651486236574\\
-0.578947368421053	-0.263157894736842	51.3638569240086	51.3638569240086\\
-0.578947368421053	-0.210526315789474	51.2715659548399	51.2715659548399\\
-0.578947368421053	-0.157894736842105	51.1894928052778	51.1894928052778\\
-0.578947368421053	-0.105263157894737	51.1191786640226	51.1191786640226\\
-0.578947368421053	-0.0526315789473684	51.0621599981833	51.0621599981833\\
-0.578947368421053	-0	51.0191966028687	51.0191966028687\\
-0.578947368421053	0.0526315789473684	50.9893788031504	50.9893788031504\\
-0.578947368421053	0.105263157894737	50.9699853700756	50.9699853700756\\
-0.578947368421053	0.157894736842105	50.9574037163389	50.9574037163389\\
-0.578947368421053	0.210526315789474	50.9482726965284	50.9482726965284\\
-0.578947368421053	0.263157894736842	50.9400716153718	50.9400716153718\\
-0.578947368421053	0.315789473684211	50.9311704979741	50.9311704979741\\
-0.578947368421053	0.368421052631579	50.9206567842085	50.9206567842085\\
-0.578947368421053	0.421052631578947	50.9081388233142	50.9081388233142\\
-0.578947368421053	0.473684210526316	50.8935895821264	50.8935895821264\\
-0.578947368421053	0.526315789473684	50.8772334879405	50.8772334879405\\
-0.578947368421053	0.578947368421053	50.8594643024597	50.8594643024597\\
-0.578947368421053	0.631578947368421	50.8407825783196	50.8407825783196\\
-0.578947368421053	0.684210526315789	50.8217452436842	50.8217452436842\\
-0.578947368421053	0.736842105263158	50.8029235410481	50.8029235410481\\
-0.578947368421053	0.789473684210526	50.7848681179508	50.7848681179508\\
-0.578947368421053	0.842105263157895	50.7680814701083	50.7680814701083\\
-0.578947368421053	0.894736842105263	50.752998314758	50.752998314758\\
-0.578947368421053	0.947368421052632	50.7399740995306	50.7399740995306\\
-0.578947368421053	1	50.7292811055485	50.7292811055485\\
-0.526315789473684	-1	53.4002318092828	53.4002318092828\\
-0.526315789473684	-0.947368421052632	53.2045347478077	53.2045347478077\\
-0.526315789473684	-0.894736842105263	53.0157865178722	53.0157865178722\\
-0.526315789473684	-0.842105263157895	52.8339490525487	52.8339490525487\\
-0.526315789473684	-0.789473684210526	52.6589776605401	52.6589776605401\\
-0.526315789473684	-0.736842105263158	52.4908236843363	52.4908236843363\\
-0.526315789473684	-0.684210526315789	52.3294378906384	52.3294378906384\\
-0.526315789473684	-0.631578947368421	52.1747749936679	52.1747749936679\\
-0.526315789473684	-0.578947368421053	52.026799937531	52.026799937531\\
-0.526315789473684	-0.526315789473684	51.8854969318887	51.8854969318887\\
-0.526315789473684	-0.473684210526316	51.7508828407164	51.7508828407164\\
-0.526315789473684	-0.421052631578947	51.6230275182336	51.6230275182336\\
-0.526315789473684	-0.368421052631579	51.5020852807296	51.5020852807296\\
-0.526315789473684	-0.315789473684211	51.3883440721119	51.3883440721119\\
-0.526315789473684	-0.263157894736842	51.2823016227685	51.2823016227685\\
-0.526315789473684	-0.210526315789474	51.1847779124955	51.1847779124955\\
-0.526315789473684	-0.157894736842105	51.0970579711364	51.0970579711364\\
-0.526315789473684	-0.105263157894737	51.0209921968899	51.0209921968899\\
-0.526315789473684	-0.0526315789473684	50.958809629847	50.958809629847\\
-0.526315789473684	-0	50.9122374318992	50.9122374318992\\
-0.526315789473684	0.0526315789473684	50.8810195923412	50.8810195923412\\
-0.526315789473684	0.105263157894737	50.8622417217017	50.8622417217017\\
-0.526315789473684	0.157894736842105	50.8515260016618	50.8515260016618\\
-0.526315789473684	0.210526315789474	50.8447976675571	50.8447976675571\\
-0.526315789473684	0.263157894736842	50.8391291767533	50.8391291767533\\
-0.526315789473684	0.315789473684211	50.8327281089594	50.8327281089594\\
-0.526315789473684	0.368421052631579	50.8246453700537	50.8246453700537\\
-0.526315789473684	0.421052631578947	50.814500682612	50.814500682612\\
-0.526315789473684	0.473684210526316	50.8022877138808	50.8022877138808\\
-0.526315789473684	0.526315789473684	50.788244578334	50.788244578334\\
-0.526315789473684	0.578947368421053	50.7727661279867	50.7727661279867\\
-0.526315789473684	0.631578947368421	50.7563409572897	50.7563409572897\\
-0.526315789473684	0.684210526315789	50.7395031670661	50.7395031670661\\
-0.526315789473684	0.736842105263158	50.7227939093007	50.7227939093007\\
-0.526315789473684	0.789473684210526	50.7067307186249	50.7067307186249\\
-0.526315789473684	0.842105263157895	50.6917841350395	50.6917841350395\\
-0.526315789473684	0.894736842105263	50.6783615788096	50.6783615788096\\
-0.526315789473684	0.947368421052632	50.6667982451844	50.6667982451844\\
-0.526315789473684	1	50.6573543066148	50.6573543066148\\
-0.473684210526316	-1	53.3601471484671	53.3601471484671\\
-0.473684210526316	-0.947368421052632	53.1617799152091	53.1617799152091\\
-0.473684210526316	-0.894736842105263	52.9703733797531	52.9703733797531\\
-0.473684210526316	-0.842105263157895	52.7858775914533	52.7858775914533\\
-0.473684210526316	-0.789473684210526	52.6082343565893	52.6082343565893\\
-0.473684210526316	-0.736842105263158	52.4373794433475	52.4373794433475\\
-0.473684210526316	-0.684210526315789	52.2732453678947	52.2732453678947\\
-0.473684210526316	-0.631578947368421	52.1157651069632	52.1157651069632\\
-0.473684210526316	-0.578947368421053	51.9648772896937	51.9648772896937\\
-0.473684210526316	-0.526315789473684	51.8205337727125	51.8205337727125\\
-0.473684210526316	-0.473684210526316	51.6827111095558	51.6827111095558\\
-0.473684210526316	-0.421052631578947	51.5514284932561	51.5514284932561\\
-0.473684210526316	-0.368421052631579	51.4267766464611	51.4267766464611\\
-0.473684210526316	-0.315789473684211	51.3089654678152	51.3089654678152\\
-0.473684210526316	-0.263157894736842	51.1984037819103	51.1984037819103\\
-0.473684210526316	-0.210526315789474	51.095831967045	51.095831967045\\
-0.473684210526316	-0.157894736842105	51.0025295889851	51.0025295889851\\
-0.473684210526316	-0.105263157894737	50.920574750869	50.920574750869\\
-0.473684210526316	-0.0526315789473684	50.8529140301227	50.8529140301227\\
-0.473684210526316	-0	50.8025238761306	50.8025238761306\\
-0.473684210526316	0.0526315789473684	50.7701441932149	50.7701441932149\\
-0.473684210526316	0.105263157894737	50.752595831787	50.752595831787\\
-0.473684210526316	0.157894736842105	50.7443767816295	50.7443767816295\\
-0.473684210526316	0.210526315789474	50.7404830818221	50.7404830818221\\
-0.473684210526316	0.263157894736842	50.7375599264927	50.7375599264927\\
-0.473684210526316	0.315789473684211	50.7337039820067	50.7337039820067\\
-0.473684210526316	0.368421052631579	50.727982010765	50.727982010765\\
-0.473684210526316	0.421052631578947	50.7200613994862	50.7200613994862\\
-0.473684210526316	0.473684210526316	50.7099788910709	50.7099788910709\\
-0.473684210526316	0.526315789473684	50.6980001007875	50.6980001007875\\
-0.473684210526316	0.578947368421053	50.6845305271112	50.6845305271112\\
-0.473684210526316	0.631578947368421	50.670054853989	50.670054853989\\
-0.473684210526316	0.684210526315789	50.6550923566971	50.6550923566971\\
-0.473684210526316	0.736842105263158	50.6401625499533	50.6401625499533\\
-0.473684210526316	0.789473684210526	50.6257585811858	50.6257585811858\\
-0.473684210526316	0.842105263157895	50.6123274602894	50.6123274602894\\
-0.473684210526316	0.894736842105263	50.6002567452962	50.6002567452962\\
-0.473684210526316	0.947368421052632	50.5898672440734	50.5898672440734\\
-0.473684210526316	1	50.5814109908449	50.5814109908449\\
-0.421052631578947	-1	53.3156574145783	53.3156574145783\\
-0.421052631578947	-0.947368421052632	53.1146841682252	53.1146841682252\\
-0.421052631578947	-0.894736842105263	52.9206889786513	52.9206889786513\\
-0.421052631578947	-0.842105263157895	52.7336109755029	52.7336109755029\\
-0.421052631578947	-0.789473684210526	52.5533796391817	52.5533796391817\\
-0.421052631578947	-0.736842105263158	52.3799165972561	52.3799165972561\\
-0.421052631578947	-0.684210526315789	52.2131378567092	52.2131378567092\\
-0.421052631578947	-0.631578947368421	52.0529567570428	52.0529567570428\\
-0.421052631578947	-0.578947368421053	51.8992881091311	51.8992881091311\\
-0.421052631578947	-0.526315789473684	51.7520542981995	51.7520542981995\\
-0.421052631578947	-0.473684210526316	51.6111946911538	51.6111946911538\\
-0.421052631578947	-0.421052631578947	51.4766807252167	51.4766807252167\\
-0.421052631578947	-0.368421052631579	51.3485410223714	51.3485410223714\\
-0.421052631578947	-0.315789473684211	51.2269046935003	51.2269046935003\\
-0.421052631578947	-0.263157894736842	51.1120784530627	51.1120784530627\\
-0.421052631578947	-0.210526315789474	51.004687115004	51.004687115004\\
-0.421052631578947	-0.157894736842105	50.9059281204106	50.9059281204106\\
-0.421052631578947	-0.105263157894737	50.8179917100266	50.8179917100266\\
-0.421052631578947	-0.0526315789473684	50.7445079556652	50.7445079556652\\
-0.421052631578947	-0	50.6900336815834	50.6900336815834\\
-0.421052631578947	0.0526315789473684	50.6568243508963	50.6568243508963\\
-0.421052631578947	0.105263157894737	50.6412911252587	50.6412911252587\\
-0.421052631578947	0.157894736842105	50.6362500433207	50.6362500433207\\
-0.421052631578947	0.210526315789474	50.6355470059358	50.6355470059358\\
-0.421052631578947	0.263157894736842	50.6354567000531	50.6354567000531\\
-0.421052631578947	0.315789473684211	50.6340664797711	50.6340664797711\\
-0.421052631578947	0.368421052631579	50.6305298442489	50.6305298442489\\
-0.421052631578947	0.421052631578947	50.624601721204	50.624601721204\\
-0.421052631578947	0.473684210526316	50.6163829988001	50.6163829988001\\
-0.421052631578947	0.526315789473684	50.6061783081515	50.6061783081515\\
-0.421052631578947	0.578947368421053	50.5944111372834	50.5944111372834\\
-0.421052631578947	0.631578947368421	50.5815682374933	50.5815682374933\\
-0.421052631578947	0.684210526315789	50.5681599341065	50.5681599341065\\
-0.421052631578947	0.736842105263158	50.5546902188211	50.5546902188211\\
-0.421052631578947	0.789473684210526	50.5416340125145	50.5416340125145\\
-0.421052631578947	0.842105263157895	50.5294205570858	50.5294205570858\\
-0.421052631578947	0.894736842105263	50.5184224307765	50.5184224307765\\
-0.421052631578947	0.947368421052632	50.5089496914773	50.5089496914773\\
-0.421052631578947	1	50.5012484557329	50.5012484557329\\
-0.368421052631579	-1	53.2666931339033	53.2666931339033\\
-0.368421052631579	-0.947368421052632	53.063175445286	53.063175445286\\
-0.368421052631579	-0.894736842105263	52.8666582612003	52.8666582612003\\
-0.368421052631579	-0.842105263157895	52.6770706959614	52.6770706959614\\
-0.368421052631579	-0.789473684210526	52.4943310169279	52.4943310169279\\
-0.368421052631579	-0.736842105263158	52.3183480816935	52.3183480816935\\
-0.368421052631579	-0.684210526315789	52.1490230772082	52.1490230772082\\
-0.368421052631579	-0.631578947368421	51.9862517850675	51.9862517850675\\
-0.368421052631579	-0.578947368421053	51.8299277446369	51.8299277446369\\
-0.368421052631579	-0.526315789473684	51.6799469483823	51.6799469483823\\
-0.368421052631579	-0.473684210526316	51.5362151878767	51.5362151878767\\
-0.368421052631579	-0.421052631578947	51.3986600948983	51.3986600948983\\
-0.368421052631579	-0.368421052631579	51.2672517662294	51.2672517662294\\
-0.368421052631579	-0.315789473684211	51.1420396917459	51.1420396917459\\
-0.368421052631579	-0.263157894736842	51.0232219819356	51.0232219819356\\
-0.368421052631579	-0.210526315789474	50.9112812005891	50.9112812005891\\
-0.368421052631579	-0.157894736842105	50.8072603552476	50.8072603552476\\
-0.368421052631579	-0.105263157894737	50.7133172908328	50.7133172908328\\
-0.368421052631579	-0.0526315789473684	50.6336440729146	50.6336440729146\\
-0.368421052631579	-0	50.5747405792735	50.5747405792735\\
-0.368421052631579	0.0526315789473684	50.5411798585015	50.5411798585015\\
-0.368421052631579	0.105263157894737	50.5286590540001	50.5286590540001\\
-0.368421052631579	0.157894736842105	50.5274676062477	50.5274676062477\\
-0.368421052631579	0.210526315789474	50.5301634181478	50.5301634181478\\
-0.368421052631579	0.263157894736842	50.5328312948247	50.5328312948247\\
-0.368421052631579	0.315789473684211	50.5336961546173	50.5336961546173\\
-0.368421052631579	0.368421052631579	50.5320740231632	50.5320740231632\\
-0.368421052631579	0.421052631578947	50.5278413941328	50.5278413941328\\
-0.368421052631579	0.473684210526316	50.5211778459269	50.5211778459269\\
-0.368421052631579	0.526315789473684	50.512433490841	50.512433490841\\
-0.368421052631579	0.578947368421053	50.5020534595901	50.5020534595901\\
-0.368421052631579	0.631578947368421	50.4905296895477	50.4905296895477\\
-0.368421052631579	0.684210526315789	50.478366963776	50.478366963776\\
-0.368421052631579	0.736842105263158	50.4660575405927	50.4660575405927\\
-0.368421052631579	0.789473684210526	50.4540620227076	50.4540620227076\\
-0.368421052631579	0.842105263157895	50.4427955183045	50.4427955183045\\
-0.368421052631579	0.894736842105263	50.4326186140865	50.4326186140865\\
-0.368421052631579	0.947368421052632	50.4238327013816	50.4238327013816\\
-0.368421052631579	1	50.4166790499504	50.4166790499504\\
-0.315789473684211	-1	53.2131797652728	53.2131797652728\\
-0.315789473684211	-0.947368421052632	53.0071767642698	53.0071767642698\\
-0.315789473684211	-0.894736842105263	52.8082014081664	52.8082014081664\\
-0.315789473684211	-0.842105263157895	52.6161736376618	52.6161736376618\\
-0.315789473684211	-0.789473684210526	52.4310015499793	52.4310015499793\\
-0.315789473684211	-0.736842105263158	52.2525825286757	52.2525825286757\\
-0.315789473684211	-0.684210526315789	52.0808045567189	52.0808045567189\\
-0.315789473684211	-0.631578947368421	51.9155478797382	51.9155478797382\\
-0.315789473684211	-0.578947368421053	51.7566872999667	51.7566872999667\\
-0.315789473684211	-0.526315789473684	51.6040955875179	51.6040955875179\\
-0.315789473684211	-0.473684210526316	51.457648883875	51.457648883875\\
-0.315789473684211	-0.421052631578947	51.3172357359999	51.3172357359999\\
-0.315789473684211	-0.368421052631579	51.1827729769415	51.1827729769415\\
-0.315789473684211	-0.315789473684211	51.0542351145782	51.0542351145782\\
-0.315789473684211	-0.263157894736842	50.9317118918475	50.9317118918475\\
-0.315789473684211	-0.210526315789474	50.815528459843	50.815528459843\\
-0.315789473684211	-0.157894736842105	50.7065138921595	50.7065138921595\\
-0.315789473684211	-0.105263157894737	50.6066332065197	50.6066332065197\\
-0.315789473684211	-0.0526315789473684	50.5204037176646	50.5204037176646\\
-0.315789473684211	-0	50.4566140341284	50.4566140341284\\
-0.315789473684211	0.0526315789473684	50.4234155772065	50.4234155772065\\
-0.315789473684211	0.105263157894737	50.4151371770963	50.4151371770963\\
-0.315789473684211	0.157894736842105	50.4183434797427	50.4183434797427\\
-0.315789473684211	0.210526315789474	50.4244218187561	50.4244218187561\\
-0.315789473684211	0.263157894736842	50.429592922854	50.429592922854\\
-0.315789473684211	0.315789473684211	50.4323824114649	50.4323824114649\\
-0.315789473684211	0.368421052631579	50.4323297983328	50.4323297983328\\
-0.315789473684211	0.421052631578947	50.4294525537278	50.4294525537278\\
-0.315789473684211	0.473684210526316	50.4240136407713	50.4240136407713\\
-0.315789473684211	0.526315789473684	50.4164089547326	50.4164089547326\\
-0.315789473684211	0.578947368421053	50.4071049644818	50.4071049644818\\
-0.315789473684211	0.631578947368421	50.3965991314964	50.3965991314964\\
-0.315789473684211	0.684210526315789	50.3853919026915	50.3853919026915\\
-0.315789473684211	0.736842105263158	50.3739656745129	50.3739656745129\\
-0.315789473684211	0.789473684210526	50.3627689025549	50.3627689025549\\
-0.315789473684211	0.842105263157895	50.3522046454568	50.3522046454568\\
-0.315789473684211	0.894736842105263	50.3426231746221	50.3426231746221\\
-0.315789473684211	0.947368421052632	50.334318273824	50.334318273824\\
-0.315789473684211	1	50.3275267224279	50.3275267224279\\
-0.263157894736842	-1	53.1550373283652	53.1550373283652\\
-0.263157894736842	-0.947368421052632	52.9466058501628	52.9466058501628\\
-0.263157894736842	-0.894736842105263	52.7452334629393	52.7452334629393\\
-0.263157894736842	-0.842105263157895	52.5508317109592	52.5508317109592\\
-0.263157894736842	-0.789473684210526	52.3632994899161	52.3632994899161\\
-0.263157894736842	-0.736842105263158	52.1825239217992	52.1825239217992\\
-0.263157894736842	-0.684210526315789	52.0083813121716	52.0083813121716\\
-0.263157894736842	-0.631578947368421	51.8407383057252	51.8407383057252\\
-0.263157894736842	-0.578947368421053	51.6794534373772	51.6794534373772\\
-0.263157894736842	-0.526315789473684	51.5243794260421	51.5243794260421\\
-0.263157894736842	-0.473684210526316	51.375366845548	51.375366845548\\
-0.263157894736842	-0.421052631578947	51.2322703847064	51.2322703847064\\
-0.263157894736842	-0.368421052631579	51.0949601362128	51.0949601362128\\
-0.263157894736842	-0.315789473684211	50.963343141013	50.963343141013\\
-0.263157894736842	-0.263157894736842	50.8374072488456	50.8374072488456\\
-0.263157894736842	-0.210526315789474	50.7173176790634	50.7173176790634\\
-0.263157894736842	-0.157894736842105	50.6036508582741	50.6036508582741\\
-0.263157894736842	-0.105263157894737	50.4980245049752	50.4980245049752\\
-0.263157894736842	-0.0526315789473684	50.4049139602303	50.4049139602303\\
-0.263157894736842	-0	50.335618950861	50.335618950861\\
-0.263157894736842	0.0526315789473684	50.3038897870839	50.3038897870839\\
-0.263157894736842	0.105263157894737	50.3012651547355	50.3012651547355\\
-0.263157894736842	0.157894736842105	50.3091223876797	50.3091223876797\\
-0.263157894736842	0.210526315789474	50.3182876144756	50.3182876144756\\
-0.263157894736842	0.263157894736842	50.3255382439615	50.3255382439615\\
-0.263157894736842	0.315789473684211	50.3298309264734	50.3298309264734\\
-0.263157894736842	0.368421052631579	50.3309570757105	50.3309570757105\\
-0.263157894736842	0.421052631578947	50.3290754787576	50.3290754787576\\
-0.263157894736842	0.473684210526316	50.3245269289926	50.3245269289926\\
-0.263157894736842	0.526315789473684	50.3177478240348	50.3177478240348\\
-0.263157894736842	0.578947368421053	50.3092224062189	50.3092224062189\\
-0.263157894736842	0.631578947368421	50.299451854373	50.299451854373\\
-0.263157894736842	0.684210526315789	50.2889318626945	50.2889318626945\\
-0.263157894736842	0.736842105263158	50.2781354711123	50.2781354711123\\
-0.263157894736842	0.789473684210526	50.2674999588396	50.2674999588396\\
-0.263157894736842	0.842105263157895	50.2574173804745	50.2574173804745\\
-0.263157894736842	0.894736842105263	50.2482285187109	50.2482285187109\\
-0.263157894736842	0.947368421052632	50.2402199736737	50.2402199736737\\
-0.263157894736842	1	50.2336239772228	50.2336239772228\\
-0.210526315789474	-1	53.0921799888038	53.0921799888038\\
-0.210526315789474	-0.947368421052632	52.881374719545	52.881374719545\\
-0.210526315789474	-0.894736842105263	52.6776639165231	52.6776639165231\\
-0.210526315789474	-0.842105263157895	52.480951439311	52.480951439311\\
-0.210526315789474	-0.789473684210526	52.2911278735705	52.2911278735705\\
-0.210526315789474	-0.736842105263158	52.1080712024862	52.1080712024862\\
-0.210526315789474	-0.684210526315789	51.9316474789646	51.9316474789646\\
-0.210526315789474	-0.631578947368421	51.761711571701	51.761711571701\\
-0.210526315789474	-0.578947368421053	51.5981081112045	51.5981081112045\\
-0.210526315789474	-0.526315789473684	51.440672860742	51.440672860742\\
-0.210526315789474	-0.473684210526316	51.2892349294479	51.2892349294479\\
-0.210526315789474	-0.421052631578947	51.1436206380619	51.1436206380619\\
-0.210526315789474	-0.368421052631579	51.0036607022969	51.0036607022969\\
-0.210526315789474	-0.315789473684211	50.8692043973731	50.8692043973731\\
-0.210526315789474	-0.263157894736842	50.7401494775828	50.7401494775828\\
-0.210526315789474	-0.210526315789474	50.6165112030701	50.6165112030701\\
-0.210526315789474	-0.157894736842105	50.4986014125178	50.4986014125178\\
-0.210526315789474	-0.105263157894737	50.3875709628146	50.3875709628146\\
-0.210526315789474	-0.0526315789473684	50.2873742594775	50.2873742594775\\
-0.210526315789474	-0	50.2117153300919	50.2117153300919\\
-0.210526315789474	0.0526315789473684	50.183236850052	50.183236850052\\
-0.210526315789474	0.105263157894737	50.1876233874705	50.1876233874705\\
-0.210526315789474	0.157894736842105	50.1999004392719	50.1999004392719\\
-0.210526315789474	0.210526315789474	50.2115765940315	50.2115765940315\\
-0.210526315789474	0.263157894736842	50.2203570831586	50.2203570831586\\
-0.210526315789474	0.315789473684211	50.225680348169	50.225680348169\\
-0.210526315789474	0.368421052631579	50.227578451305	50.227578451305\\
-0.210526315789474	0.421052631578947	50.2263341245826	50.2263341245826\\
-0.210526315789474	0.473684210526316	50.2223524003923	50.2223524003923\\
-0.210526315789474	0.526315789473684	50.2161010296402	50.2161010296402\\
-0.210526315789474	0.578947368421053	50.2080763954676	50.2080763954676\\
-0.210526315789474	0.631578947368421	50.1987802878777	50.1987802878777\\
-0.210526315789474	0.684210526315789	50.1887022538258	50.1887022538258\\
-0.210526315789474	0.736842105263158	50.178305648486	50.178305648486\\
-0.210526315789474	0.789473684210526	50.1680168070621	50.1680168070621\\
-0.210526315789474	0.842105263157895	50.1582171897378	50.1582171897378\\
-0.210526315789474	0.894736842105263	50.14923840771	50.14923840771\\
-0.210526315789474	0.947368421052632	50.1413599375074	50.1413599375074\\
-0.210526315789474	1	50.1348091924826	50.1348091924826\\
-0.157894736842105	-1	53.0245155946788	53.0245155946788\\
-0.157894736842105	-0.947368421052632	52.8113892166793	52.8113892166793\\
-0.157894736842105	-0.894736842105263	52.6053962439991	52.6053962439991\\
-0.157894736842105	-0.842105263157895	52.4064334977212	52.4064334977212\\
-0.157894736842105	-0.789473684210526	52.2143840663796	52.2143840663796\\
-0.157894736842105	-0.736842105263158	52.0291178233234	52.0291178233234\\
-0.157894736842105	-0.684210526315789	51.8504918828801	51.8504918828801\\
-0.157894736842105	-0.631578947368421	51.6783510351037	51.6783510351037\\
-0.157894736842105	-0.578947368421053	51.5125282288761	51.5125282288761\\
-0.157894736842105	-0.526315789473684	51.3528452297938	51.3528452297938\\
-0.157894736842105	-0.473684210526316	51.1991136907969	51.1991136907969\\
-0.157894736842105	-0.421052631578947	51.0511371046243	51.0511371046243\\
-0.157894736842105	-0.368421052631579	50.9087146178826	50.9087146178826\\
-0.157894736842105	-0.315789473684211	50.771648908135	50.771648908135\\
-0.157894736842105	-0.263157894736842	50.639763550455	50.639763550455\\
-0.157894736842105	-0.210526315789474	50.512944946997	50.512944946997\\
-0.157894736842105	-0.157894736842105	50.391257855005	50.391257855005\\
-0.157894736842105	-0.105263157894737	50.2753324406277	50.2753324406277\\
-0.157894736842105	-0.0526315789473684	50.168095493843	50.168095493843\\
-0.157894736842105	-0	50.084857866472	50.084857866472\\
-0.157894736842105	0.0526315789473684	50.0625517832902	50.0625517832902\\
-0.157894736842105	0.105263157894737	50.0746777840453	50.0746777840453\\
-0.157894736842105	0.157894736842105	50.0905551063805	50.0905551063805\\
-0.157894736842105	0.210526315789474	50.1039548323088	50.1039548323088\\
-0.157894736842105	0.263157894736842	50.1136529125083	50.1136529125083\\
-0.157894736842105	0.315789473684211	50.1195243628667	50.1195243628667\\
-0.157894736842105	0.368421052631579	50.121797389643	50.121797389643\\
-0.157894736842105	0.421052631578947	50.1208494386572	50.1208494386572\\
-0.157894736842105	0.473684210526316	50.1171317321261	50.1171317321261\\
-0.157894736842105	0.526315789473684	50.111132433838	50.111132433838\\
-0.157894736842105	0.578947368421053	50.1033536075734	50.1033536075734\\
-0.157894736842105	0.631578947368421	50.0942940434055	50.0942940434055\\
-0.157894736842105	0.684210526315789	50.0844353275689	50.0844353275689\\
-0.157894736842105	0.736842105263158	50.0742303992566	50.0742303992566\\
-0.157894736842105	0.789473684210526	50.06409449526	50.06409449526\\
-0.157894736842105	0.842105263157895	50.0543985463122	50.0543985463122\\
-0.157894736842105	0.894736842105263	50.045465035321	50.045465035321\\
-0.157894736842105	0.947368421052632	50.037566191503	50.037566191503\\
-0.157894736842105	1	50.0309242515344	50.0309242515344\\
-0.105263157894737	-1	52.9519451581443	52.9519451581443\\
-0.105263157894737	-0.947368421052632	52.7365484950041	52.7365484950041\\
-0.105263157894737	-0.894736842105263	52.528327386458	52.528327386458\\
-0.105263157894737	-0.842105263157895	52.3271721963058	52.3271721963058\\
-0.105263157894737	-0.789473684210526	52.13295924986	52.13295924986\\
-0.105263157894737	-0.736842105263158	51.945551243539	51.945551243539\\
-0.105263157894737	-0.684210526315789	51.7647975506552	51.7647975506552\\
-0.105263157894737	-0.631578947368421	51.5905344398737	51.5905344398737\\
-0.105263157894737	-0.578947368421053	51.422585236117	51.422585236117\\
-0.105263157894737	-0.526315789473684	51.2607604792756	51.2607604792756\\
-0.105263157894737	-0.473684210526316	51.1048581869851	51.1048581869851\\
-0.105263157894737	-0.421052631578947	50.9546644341147	50.9546644341147\\
-0.105263157894737	-0.368421052631579	50.8099546991645	50.8099546991645\\
-0.105263157894737	-0.315789473684211	50.670497004497	50.670497004497\\
-0.105263157894737	-0.263157894736842	50.5360594347554	50.5360594347554\\
-0.105263157894737	-0.210526315789474	50.4064294423433	50.4064294423433\\
-0.105263157894737	-0.157894736842105	50.2814703250514	50.2814703250514\\
-0.105263157894737	-0.105263157894737	50.1613276178017	50.1613276178017\\
-0.105263157894737	-0.0526315789473684	50.0475464666701	50.0475464666701\\
-0.105263157894737	-0	49.9549954786416	49.9549954786416\\
-0.105263157894737	0.0526315789473684	49.9434865367677	49.9434865367677\\
-0.105263157894737	0.105263157894737	49.9625527348019	49.9625527348019\\
-0.105263157894737	0.157894736842105	49.9807207837532	49.9807207837532\\
-0.105263157894737	0.210526315789474	49.9949659189592	49.9949659189592\\
-0.105263157894737	0.263157894736842	50.0049724062697	50.0049724062697\\
-0.105263157894737	0.315789473684211	50.0109343979191	50.0109343979191\\
-0.105263157894737	0.368421052631579	50.0132138892846	50.0132138892846\\
-0.105263157894737	0.421052631578947	50.0122493701892	50.0122493701892\\
-0.105263157894737	0.473684210526316	50.0085193275912	50.0085193275912\\
-0.105263157894737	0.526315789473684	50.0025214321576	50.0025214321576\\
-0.105263157894737	0.578947368421053	49.9947571444786	49.9947571444786\\
-0.105263157894737	0.631578947368421	49.9857187461849	49.9857187461849\\
-0.105263157894737	0.684210526315789	49.9758780405316	49.9758780405316\\
-0.105263157894737	0.736842105263158	49.965676722307	49.965676722307\\
-0.105263157894737	0.789473684210526	49.9555186313391	49.9555186313391\\
-0.105263157894737	0.842105263157895	49.9457640847688	49.9457640847688\\
-0.105263157894737	0.894736842105263	49.9367263600737	49.9367263600737\\
-0.105263157894737	0.947368421052632	49.9286702453954	49.9286702453954\\
-0.105263157894737	1	49.9218124317556	49.9218124317556\\
-0.0526315789473684	-1	52.874362274597	52.874362274597\\
-0.0526315789473684	-0.947368421052632	52.6567444366874	52.6567444366874\\
-0.0526315789473684	-0.894736842105263	52.4463471712545	52.4463471712545\\
-0.0526315789473684	-0.842105263157895	52.2430549020811	52.2430549020811\\
-0.0526315789473684	-0.789473684210526	52.0467378466502	52.0467378466502\\
-0.0526315789473684	-0.736842105263158	51.8572523605033	51.8572523605033\\
-0.0526315789473684	-0.684210526315789	51.6744411536691	51.6744411536691\\
-0.0526315789473684	-0.631578947368421	51.4981333823198	51.4981333823198\\
-0.0526315789473684	-0.578947368421053	51.3281446222155	51.3281446222155\\
-0.0526315789473684	-0.526315789473684	51.1642767373605	51.1642767373605\\
-0.0526315789473684	-0.473684210526316	51.0063176711052	51.0063176711052\\
-0.0526315789473684	-0.421052631578947	50.8540412156098	50.8540412156098\\
-0.0526315789473684	-0.368421052631579	50.7072068790277	50.7072068790277\\
-0.0526315789473684	-0.315789473684211	50.5655601230416	50.5655601230416\\
-0.0526315789473684	-0.263157894736842	50.4288336594214	50.4288336594214\\
-0.0526315789473684	-0.210526315789474	50.2967518073748	50.2967518073748\\
-0.0526315789473684	-0.157894736842105	50.1690449947057	50.1690449947057\\
-0.0526315789473684	-0.105263157894737	50.0455080648298	50.0455080648298\\
-0.0526315789473684	-0.0526315789473684	49.9263726046626	49.9263726046626\\
-0.0526315789473684	-0	49.8220707584382	49.8220707584382\\
-0.0526315789473684	0.0526315789473684	49.8276683642679	49.8276683642679\\
-0.0526315789473684	0.105263157894737	49.8508667696735	49.8508667696735\\
-0.0526315789473684	0.157894736842105	49.8698279522971	49.8698279522971\\
-0.0526315789473684	0.210526315789474	49.8840760734502	49.8840760734502\\
-0.0526315789473684	0.263157894736842	49.8938364318493	49.8938364318493\\
-0.0526315789473684	0.315789473684211	49.8994791162251	49.8994791162251\\
-0.0526315789473684	0.368421052631579	49.9014361709339	49.9014361709339\\
-0.0526315789473684	0.421052631578947	49.9001753454047	49.9001753454047\\
-0.0526315789473684	0.473684210526316	49.8961852832013	49.8961852832013\\
-0.0526315789473684	0.526315789473684	49.8899635560247	49.8899635560247\\
-0.0526315789473684	0.578947368421053	49.8820055732688	49.8820055732688\\
-0.0526315789473684	0.631578947368421	49.8727940889635	49.8727940889635\\
-0.0526315789473684	0.684210526315789	49.8627895501888	49.8627895501888\\
-0.0526315789473684	0.736842105263158	49.8524216735486	49.8524216735486\\
-0.0526315789473684	0.789473684210526	49.8420826112532	49.8420826112532\\
-0.0526315789473684	0.842105263157895	49.8321219553307	49.8321219553307\\
-0.0526315789473684	0.894736842105263	49.8228436744627	49.8228436744627\\
-0.0526315789473684	0.947368421052632	49.8145049194654	49.8145049194654\\
-0.0526315789473684	1	49.8073164986253	49.8073164986253\\
-0	-1	52.791652470566	52.791652470566\\
-0	-0.947368421052632	52.5718610015344	52.5718610015344\\
-0	-0.894736842105263	52.3593376620722	52.3593376620722\\
-0	-0.842105263157895	52.1539613907278	52.1539613907278\\
-0	-0.789473684210526	51.9555968751999	51.9555968751999\\
-0	-0.736842105263158	51.7640948697773	51.7640948697773\\
-0	-0.684210526315789	51.5792923778509	51.5792923778509\\
-0	-0.631578947368421	51.4010126989507	51.4010126989507\\
-0	-0.578947368421053	51.2290653400372	51.2290653400372\\
-0	-0.526315789473684	51.0632457915987	51.0632457915987\\
-0	-0.473684210526316	50.9033351707292	50.9033351707292\\
-0	-0.421052631578947	50.7490997360264	50.7490997360264\\
-0	-0.368421052631579	50.600290283224	50.600290283224\\
-0	-0.315789473684211	50.4566414362952	50.4566414362952\\
-0	-0.263157894736842	50.3178708567787	50.3178708567787\\
-0	-0.210526315789474	50.1836784046404	50.1836784046404\\
-0	-0.157894736842105	50.0537452974174	50.0537452974174\\
-0	-0.105263157894737	49.9277333307659	49.9277333307659\\
-0	-0.0526315789473684	49.8052842425823	49.8052842425823\\
-0	-0	49.6860193236832	49.6860193236832\\
-0	0.0526315789473684	49.7151569218677	49.7151569218677\\
-0	0.105263157894737	49.7387802547792	49.7387802547792\\
-0	0.157894736842105	49.7571878818645	49.7571878818645\\
-0	0.210526315789474	49.7707222149888	49.7707222149888\\
-0	0.263157894736842	49.7797661994312	49.7797661994312\\
-0	0.315789473684211	49.7847386277346	49.7847386277346\\
-0	0.368421052631579	49.786088079611	49.786088079611\\
-0	0.421052631578947	49.7842855760145	49.7842855760145\\
-0	0.473684210526316	49.7798161467939	49.7798161467939\\
-0	0.526315789473684	49.7731696263715	49.7731696263715\\
-0	0.578947368421053	49.7648310931593	49.7648310931593\\
-0	0.631578947368421	49.7552714367291	49.7552714367291\\
-0	0.684210526315789	49.7449385559039	49.7449385559039\\
-0	0.736842105263158	49.7342496525889	49.7342496525889\\
-0	0.789473684210526	49.7235849930169	49.7235849930169\\
-0	0.842105263157895	49.7132833740357	49.7132833740357\\
-0	0.894736842105263	49.7036393789201	49.7036393789201\\
-0	0.947368421052632	49.6949023591056	49.6949023591056\\
-0	1	49.6872769558961	49.6872769558961\\
0.0526315789473684	-1	52.7036924697959	52.7036924697959\\
0.0526315789473684	-0.947368421052632	52.4817734949088	52.4817734949088\\
0.0526315789473684	-0.894736842105263	52.2671724286795	52.2671724286795\\
0.0526315789473684	-0.842105263157895	52.0597631184643	52.0597631184643\\
0.0526315789473684	-0.789473684210526	51.8594052245843	51.8594052245843\\
0.0526315789473684	-0.736842105263158	51.665944544627	51.665944544627\\
0.0526315789473684	-0.684210526315789	51.4792132113067	51.4792132113067\\
0.0526315789473684	-0.631578947368421	51.2990297685383	51.2990297685383\\
0.0526315789473684	-0.578947368421053	51.1251991339951	51.1251991339951\\
0.0526315789473684	-0.526315789473684	50.9575124635116	50.9575124635116\\
0.0526315789473684	-0.473684210526316	50.7957469467032	50.7957469467032\\
0.0526315789473684	-0.421052631578947	50.6396655920647	50.6396655920647\\
0.0526315789473684	-0.368421052631579	50.4890171237888	50.4890171237888\\
0.0526315789473684	-0.315789473684211	50.34353626876	50.34353626876\\
0.0526315789473684	-0.263157894736842	50.2029451444116	50.2029451444116\\
0.0526315789473684	-0.210526315789474	50.0669578626108	50.0669578626108\\
0.0526315789473684	-0.157894736842105	49.9352961397861	49.9352961397861\\
0.0526315789473684	-0.105263157894737	49.807755558571	49.807755558571\\
0.0526315789473684	-0.0526315789473684	49.6846914417774	49.6846914417774\\
0.0526315789473684	-0	49.5878177132564	49.5878177132564\\
0.0526315789473684	0.0526315789473684	49.6039430867725	49.6039430867725\\
0.0526315789473684	0.105263157894737	49.6252278069111	49.6252278069111\\
0.0526315789473684	0.157894736842105	49.6420835110546	49.6420835110546\\
0.0526315789473684	0.210526315789474	49.6543508091057	49.6543508091057\\
0.0526315789473684	0.263157894736842	49.6623014176687	49.6623014176687\\
0.0526315789473684	0.315789473684211	49.6663130696098	49.6663130696098\\
0.0526315789473684	0.368421052631579	49.6668126863166	49.6668126863166\\
0.0526315789473684	0.421052631578947	49.6642558606586	49.6642558606586\\
0.0526315789473684	0.473684210526316	49.6591140753212	49.6591140753212\\
0.0526315789473684	0.526315789473684	49.6518639429488	49.6518639429488\\
0.0526315789473684	0.578947368421053	49.642977182161	49.642977182161\\
0.0526315789473684	0.631578947368421	49.6329112137099	49.6329112137099\\
0.0526315789473684	0.684210526315789	49.6221006190104	49.6221006190104\\
0.0526315789473684	0.736842105263158	49.610949786024	49.610949786024\\
0.0526315789473684	0.789473684210526	49.5998270268329	49.5998270268329\\
0.0526315789473684	0.842105263157895	49.5890603476817	49.5890603476817\\
0.0526315789473684	0.894736842105263	49.5789349224225	49.5789349224225\\
0.0526315789473684	0.947368421052632	49.5696921920443	49.5696921920443\\
0.0526315789473684	1	49.5615304068	49.5615304068\\
0.105263157894737	-1	52.6103493650159	52.6103493650159\\
0.105263157894737	-0.947368421052632	52.3863477423567	52.3863477423567\\
0.105263157894737	-0.894736842105263	52.1697157242894	52.1697157242894\\
0.105263157894737	-0.842105263157895	51.9603224022357	51.9603224022357\\
0.105263157894737	-0.789473684210526	51.7580228379977	51.7580228379977\\
0.105263157894737	-0.736842105263158	51.5626584240094	51.5626584240094\\
0.105263157894737	-0.684210526315789	51.3740571392665	51.3740571392665\\
0.105263157894737	-0.631578947368421	51.1920337187889	51.1920337187889\\
0.105263157894737	-0.578947368421053	51.0163897673688	51.0163897673688\\
0.105263157894737	-0.526315789473684	50.8469138731095	50.8469138731095\\
0.105263157894737	-0.473684210526316	50.683381825722	50.683381825722\\
0.105263157894737	-0.421052631578947	50.5255571492921	50.5255571492921\\
0.105263157894737	-0.368421052631579	50.3731923982179	50.3731923982179\\
0.105263157894737	-0.315789473684211	50.2260322642187	50.2260322642187\\
0.105263157894737	-0.263157894736842	50.0838212339421	50.0838212339421\\
0.105263157894737	-0.210526315789474	49.9463241100539	49.9463241100539\\
0.105263157894737	-0.157894736842105	49.813390415283	49.813390415283\\
0.105263157894737	-0.105263157894737	49.6852210340187	49.6852210340187\\
0.105263157894737	-0.0526315789473684	49.5642432987782	49.5642432987782\\
0.105263157894737	-0	49.4839310315277	49.4839310315277\\
0.105263157894737	0.0526315789473684	49.4914924759085	49.4914924759085\\
0.105263157894737	0.105263157894737	49.5091594494461	49.5091594494461\\
0.105263157894737	0.157894736842105	49.5238357778299	49.5238357778299\\
0.105263157894737	0.210526315789474	49.5344423078535	49.5344423078535\\
0.105263157894737	0.263157894736842	49.541010259064	49.541010259064\\
0.105263157894737	0.315789473684211	49.5438263412152	49.5438263412152\\
0.105263157894737	0.368421052631579	49.5432729457899	49.5432729457899\\
0.105263157894737	0.421052631578947	49.5397785937257	49.5397785937257\\
0.105263157894737	0.473684210526316	49.5337949314518	49.5337949314518\\
0.105263157894737	0.526315789473684	49.5257818903553	49.5257818903553\\
0.105263157894737	0.578947368421053	49.5161959739582	49.5161959739582\\
0.105263157894737	0.631578947368421	49.505480221795	49.505480221795\\
0.105263157894737	0.684210526315789	49.4940555362069	49.4940555362069\\
0.105263157894737	0.736842105263158	49.4823134294137	49.4823134294137\\
0.105263157894737	0.789473684210526	49.4706103296251	49.4706103296251\\
0.105263157894737	0.842105263157895	49.4592635422642	49.4592635422642\\
0.105263157894737	0.894736842105263	49.448548869104	49.448548869104\\
0.105263157894737	0.947368421052632	49.4386997851169	49.4386997851169\\
0.105263157894737	1	49.4299079848386	49.4299079848386\\
0.157894736842105	-1	52.5114796804611	52.5114796804611\\
0.157894736842105	-0.947368421052632	52.2854391562319	52.2854391562319\\
0.157894736842105	-0.894736842105263	52.0668215560914	52.0668215560914\\
0.157894736842105	-0.842105263157895	51.855491494085	51.855491494085\\
0.157894736842105	-0.789473684210526	51.6512997911678	51.6512997911678\\
0.157894736842105	-0.736842105263158	51.4540838957445	51.4540838957445\\
0.157894736842105	-0.684210526315789	51.2636682336724	51.2636682336724\\
0.157894736842105	-0.631578947368421	51.079864525752	51.079864525752\\
0.157894736842105	-0.578947368421053	50.9024721381634	50.9024721381634\\
0.157894736842105	-0.526315789473684	50.7312785838914	50.7312785838914\\
0.157894736842105	-0.473684210526316	50.5660603988159	50.5660603988159\\
0.157894736842105	-0.421052631578947	50.4065848416486	50.4065848416486\\
0.157894736842105	-0.368421052631579	50.2526133857734	50.2526133857734\\
0.157894736842105	-0.315789473684211	50.1039092811756	50.1039092811756\\
0.157894736842105	-0.263157894736842	49.9602551816423	49.9602551816423\\
0.157894736842105	-0.210526315789474	49.8214990997367	49.8214990997367\\
0.157894736842105	-0.157894736842105	49.6876966940368	49.6876966940368\\
0.157894736842105	-0.105263157894737	49.5596900099518	49.5596900099518\\
0.157894736842105	-0.0526315789473684	49.4428006343572	49.4428006343572\\
0.157894736842105	-0	49.3742438249504	49.3742438249504\\
0.157894736842105	0.0526315789473684	49.3759220421534	49.3759220421534\\
0.157894736842105	0.105263157894737	49.3896725389388	49.3896725389388\\
0.157894736842105	0.157894736842105	49.4018369508998	49.4018369508998\\
0.157894736842105	0.210526315789474	49.4105220639598	49.4105220639598\\
0.157894736842105	0.263157894736842	49.4154926957294	49.4154926957294\\
0.157894736842105	0.315789473684211	49.4169262490585	49.4169262490585\\
0.157894736842105	0.368421052631579	49.415150315884	49.415150315884\\
0.157894736842105	0.421052631578947	49.4105606109056	49.4105606109056\\
0.157894736842105	0.473684210526316	49.40358574317	49.40358574317\\
0.157894736842105	0.526315789473684	49.3946672343119	49.3946672343119\\
0.157894736842105	0.578947368421053	49.3842455291138	49.3842455291138\\
0.157894736842105	0.631578947368421	49.3727489763878	49.3727489763878\\
0.157894736842105	0.684210526315789	49.3605847982747	49.3605847982747\\
0.157894736842105	0.736842105263158	49.3481317844398	49.3481317844398\\
0.157894736842105	0.789473684210526	49.3357346789034	49.3357346789034\\
0.157894736842105	0.842105263157895	49.3237002583747	49.3237002583747\\
0.157894736842105	0.894736842105263	49.3122950498513	49.3122950498513\\
0.157894736842105	0.947368421052632	49.3017445595173	49.3017445595173\\
0.157894736842105	1	49.2922338155926	49.2922338155926\\
0.210526315789474	-1	52.4069283072536	52.4069283072536\\
0.210526315789474	-0.947368421052632	52.1788916766939	52.1788916766939\\
0.210526315789474	-0.894736842105263	51.9583326316238	51.9583326316238\\
0.210526315789474	-0.842105263157895	51.7451115327289	51.7451115327289\\
0.210526315789474	-0.789473684210526	51.5390752491299	51.5390752491299\\
0.210526315789474	-0.736842105263158	51.3400576588172	51.3400576588172\\
0.210526315789474	-0.684210526315789	51.1478801219948	51.1478801219948\\
0.210526315789474	-0.631578947368421	50.9623519913847	50.9623519913847\\
0.210526315789474	-0.578947368421053	50.7832712700351	50.7832712700351\\
0.210526315789474	-0.526315789473684	50.6104256163303	50.6104256163303\\
0.210526315789474	-0.473684210526316	50.4435940756397	50.4435940756397\\
0.210526315789474	-0.421052631578947	50.2825503033044	50.2825503033044\\
0.210526315789474	-0.368421052631579	50.127068933572	50.127068933572\\
0.210526315789474	-0.315789473684211	49.9769390020703	49.9769390020703\\
0.210526315789474	-0.263157894736842	49.831994724876	49.831994724876\\
0.210526315789474	-0.210526315789474	49.6921949671485	49.6921949671485\\
0.210526315789474	-0.157894736842105	49.5578668418784	49.5578668418784\\
0.210526315789474	-0.105263157894737	49.4306684863097	49.4306684863097\\
0.210526315789474	-0.0526315789473684	49.3189324539849	49.3189324539849\\
0.210526315789474	-0	49.2586319376956	49.2586319376956\\
0.210526315789474	0.0526315789473684	49.2560567414517	49.2560567414517\\
0.210526315789474	0.105263157894737	49.2660397622254	49.2660397622254\\
0.210526315789474	0.157894736842105	49.2755581100607	49.2755581100607\\
0.210526315789474	0.210526315789474	49.2821614944298	49.2821614944298\\
0.210526315789474	0.263157894736842	49.2853793074407	49.2853793074407\\
0.210526315789474	0.315789473684211	49.2852823120443	49.2852823120443\\
0.210526315789474	0.368421052631579	49.2821421136058	49.2821421136058\\
0.210526315789474	0.421052631578947	49.2763203589801	49.2763203589801\\
0.210526315789474	0.473684210526316	49.2682218292923	49.2682218292923\\
0.210526315789474	0.526315789473684	49.2582692880538	49.2582692880538\\
0.210526315789474	0.578947368421053	49.246887097088	49.246887097088\\
0.210526315789474	0.631578947368421	49.234489099908	49.234489099908\\
0.210526315789474	0.684210526315789	49.2214691373373	49.2214691373373\\
0.210526315789474	0.736842105263158	49.2081936113893	49.2081936113893\\
0.210526315789474	0.789473684210526	49.1949958930014	49.1949958930014\\
0.210526315789474	0.842105263157895	49.1821724744457	49.1821724744457\\
0.210526315789474	0.894736842105263	49.1699807582112	49.1699807582112\\
0.210526315789474	0.947368421052632	49.1586383251117	49.1586383251117\\
0.210526315789474	1	49.1483234728753	49.1483234728753\\
0.263157894736842	-1	52.2965272900861	52.2965272900861\\
0.263157894736842	-0.947368421052632	52.0665365658526	52.0665365658526\\
0.263157894736842	-0.894736842105263	51.8440791601197	51.8440791601197\\
0.263157894736842	-0.842105263157895	51.6290113518748	51.6290113518748\\
0.263157894736842	-0.789473684210526	51.4211762813635	51.4211762813635\\
0.263157894736842	-0.736842105263158	51.2204045453775	51.2204045453775\\
0.263157894736842	-0.684210526315789	51.02651481654	51.02651481654\\
0.263157894736842	-0.631578947368421	50.8393145814247	50.8393145814247\\
0.263157894736842	-0.578947368421053	50.6586011616038	50.6586011616038\\
0.263157894736842	-0.526315789473684	50.4841633147259	50.4841633147259\\
0.263157894736842	-0.473684210526316	50.3157839815467	50.3157839815467\\
0.263157894736842	-0.421052631578947	50.1532453225279	50.1532453225279\\
0.263157894736842	-0.368421052631579	49.9963385247719	49.9963385247719\\
0.263157894736842	-0.315789473684211	49.844884247703	49.844884247703\\
0.263157894736842	-0.263157894736842	49.6987791739324	49.6987791739324\\
0.263157894736842	-0.210526315789474	49.5581154578854	49.5581154578854\\
0.263157894736842	-0.157894736842105	49.4235425177868	49.4235425177868\\
0.263157894736842	-0.105263157894737	49.2976416420378	49.2976416420378\\
0.263157894736842	-0.0526315789473684	49.1913781913068	49.1913781913068\\
0.263157894736842	-0	49.1369621470633	49.1369621470633\\
0.263157894736842	0.0526315789473684	49.1311665464521	49.1311665464521\\
0.263157894736842	0.105263157894737	49.1376849208871	49.1376849208871\\
0.263157894736842	0.157894736842105	49.144541955546	49.144541955546\\
0.263157894736842	0.210526315789474	49.148973539152	49.148973539152\\
0.263157894736842	0.263157894736842	49.1503274515817	49.1503274515817\\
0.263157894736842	0.315789473684211	49.1485822385077	49.1485822385077\\
0.263157894736842	0.368421052631579	49.1439581884725	49.1439581884725\\
0.263157894736842	0.421052631578947	49.1367847313705	49.1367847313705\\
0.263157894736842	0.473684210526316	49.1274437883125	49.1274437883125\\
0.263157894736842	0.526315789473684	49.1163400549051	49.1163400549051\\
0.263157894736842	0.578947368421053	49.1038824158422	49.1038824158422\\
0.263157894736842	0.631578947368421	49.0904707812923	49.0904707812923\\
0.263157894736842	0.684210526315789	49.076486146806	49.076486146806\\
0.263157894736842	0.736842105263158	49.0622830067919	49.0622830067919\\
0.263157894736842	0.789473684210526	49.0481837600557	49.0481837600557\\
0.263157894736842	0.842105263157895	49.0344749173755	49.0344749173755\\
0.263157894736842	0.894736842105263	49.0214049502525	49.0214049502525\\
0.263157894736842	0.947368421052632	49.0091835952728	49.0091835952728\\
0.263157894736842	1	48.9979823933352	48.9979823933352\\
0.315789473684211	-1	52.1800944391234	52.1800944391234\\
0.315789473684211	-0.947368421052632	51.9481910293651	51.9481910293651\\
0.315789473684211	-0.894736842105263	51.7238774835674	51.7238774835674\\
0.315789473684211	-0.842105263157895	51.507006120502	51.507006120502\\
0.315789473684211	-0.789473684210526	51.2974165110717	51.2974165110717\\
0.315789473684211	-0.736842105263158	51.0949361788634	51.0949361788634\\
0.315789473684211	-0.684210526315789	50.8993813814549	50.8993813814549\\
0.315789473684211	-0.631578947368421	50.7105581017501	50.7105581017501\\
0.315789473684211	-0.578947368421053	50.5282634735818	50.5282634735818\\
0.315789473684211	-0.526315789473684	50.3522880485179	50.3522880485179\\
0.315789473684211	-0.473684210526316	50.1824196808003	50.1824196808003\\
0.315789473684211	-0.421052631578947	50.0184506040081	50.0184506040081\\
0.315789473684211	-0.368421052631579	49.8601911192939	49.8601911192939\\
0.315789473684211	-0.315789473684211	49.7074979909633	49.7074979909633\\
0.315789473684211	-0.263157894736842	49.5603388479899	49.5603388479899\\
0.315789473684211	-0.210526315789474	49.418956542789	49.418956542789\\
0.315789473684211	-0.157894736842105	49.2843598851307	49.2843598851307\\
0.315789473684211	-0.105263157894737	49.160100348395	49.160100348395\\
0.315789473684211	-0.0526315789473684	49.0591876495574	49.0591876495574\\
0.315789473684211	-0	49.0090918389788	49.0090918389788\\
0.315789473684211	0.0526315789473684	49.0007640335567	49.0007640335567\\
0.315789473684211	0.105263157894737	49.0041451636834	49.0041451636834\\
0.315789473684211	0.157894736842105	49.0083896943375	49.0083896943375\\
0.315789473684211	0.210526315789474	49.010605502811	49.010605502811\\
0.315789473684211	0.263157894736842	49.0100161841515	49.0100161841515\\
0.315789473684211	0.315789473684211	49.0065277886976	49.0065277886976\\
0.315789473684211	0.368421052631579	49.0003173043918	49.0003173043918\\
0.315789473684211	0.421052631578947	48.9916857864299	48.9916857864299\\
0.315789473684211	0.473684210526316	48.9809944653126	48.9809944653126\\
0.315789473684211	0.526315789473684	48.9686313986456	48.9686313986456\\
0.315789473684211	0.578947368421053	48.9549910607875	48.9549910607875\\
0.315789473684211	0.631578947368421	48.9404602882247	48.9404602882247\\
0.315789473684211	0.684210526315789	48.9254079456	48.9254079456\\
0.315789473684211	0.736842105263158	48.9101772093799	48.9101772093799\\
0.315789473684211	0.789473684210526	48.8950799750255	48.8950799750255\\
0.315789473684211	0.842105263157895	48.8803931189397	48.8803931189397\\
0.315789473684211	0.894736842105263	48.8663564077291	48.8663564077291\\
0.315789473684211	0.947368421052632	48.8531718435226	48.8531718435226\\
0.315789473684211	1	48.841004213155	48.841004213155\\
0.368421052631579	-1	52.0574317353702	52.0574317353702\\
0.368421052631579	-0.947368421052632	51.8236566342223	51.8236566342223\\
0.368421052631579	-0.894736842105263	51.5975285067536	51.5975285067536\\
0.368421052631579	-0.842105263157895	51.3788957849694	51.3788957849694\\
0.368421052631579	-0.789473684210526	51.1675945691283	51.1675945691283\\
0.368421052631579	-0.736842105263158	50.9634494395427	50.9634494395427\\
0.368421052631579	-0.684210526315789	50.7662744096339	50.7662744096339\\
0.368421052631579	-0.631578947368421	50.5758741865343	50.5758741865343\\
0.368421052631579	-0.578947368421053	50.3920460284128	50.3920460284128\\
0.368421052631579	-0.526315789473684	50.2145827245577	50.2145827245577\\
0.368421052631579	-0.473684210526316	50.0432777048489	50.0432777048489\\
0.368421052631579	-0.421052631578947	49.8779343219324	49.8779343219324\\
0.368421052631579	-0.368421052631579	49.7183837541619	49.7183837541619\\
0.368421052631579	-0.315789473684211	49.5645220635218	49.5645220635218\\
0.368421052631579	-0.263157894736842	49.4163940555076	49.4163940555076\\
0.368421052631579	-0.210526315789474	49.274406207852	49.274406207852\\
0.368421052631579	-0.157894736842105	49.1399522877439	49.1399522877439\\
0.368421052631579	-0.105263157894737	49.0175571127793	49.0175571127793\\
0.368421052631579	-0.0526315789473684	48.9216716694191	48.9216716694191\\
0.368421052631579	-0	48.8748687570593	48.8748687570593\\
0.368421052631579	0.0526315789473684	48.8644901131749	48.8644901131749\\
0.368421052631579	0.105263157894737	48.8650366482817	48.8650366482817\\
0.368421052631579	0.157894736842105	48.8667470422052	48.8667470422052\\
0.368421052631579	0.210526315789474	48.8667312110217	48.8667312110217\\
0.368421052631579	0.263157894736842	48.8641408168533	48.8641408168533\\
0.368421052631579	0.315789473684211	48.8588304716467	48.8588304716467\\
0.368421052631579	0.368421052631579	48.8509434668185	48.8509434668185\\
0.368421052631579	0.421052631578947	48.8407574700826	48.8407574700826\\
0.368421052631579	0.473684210526316	48.8286159512448	48.8286159512448\\
0.368421052631579	0.526315789473684	48.8148922548786	48.8148922548786\\
0.368421052631579	0.578947368421053	48.7999678307919	48.7999678307919\\
0.368421052631579	0.631578947368421	48.7842175042188	48.7842175042188\\
0.368421052631579	0.684210526315789	48.7679988497139	48.7679988497139\\
0.368421052631579	0.736842105263158	48.7516443927915	48.7516443927915\\
0.368421052631579	0.789473684210526	48.735456041443	48.735456041443\\
0.368421052631579	0.842105263157895	48.7197014148211	48.7197014148211\\
0.368421052631579	0.894736842105263	48.704611822624	48.704611822624\\
0.368421052631579	0.947368421052632	48.6903816618634	48.6903816618634\\
0.368421052631579	1	48.6771689886989	48.6771689886989\\
0.421052631578947	-1	51.928323490617	51.928323490617\\
0.421052631578947	-0.947368421052632	51.692717484457	51.692717484457\\
0.421052631578947	-0.894736842105263	51.4648158886887	51.4648158886887\\
0.421052631578947	-0.842105263157895	51.2444632760828	51.2444632760828\\
0.421052631578947	-0.789473684210526	51.0314923166522	51.0314923166522\\
0.421052631578947	-0.736842105263158	50.8257247023737	50.8257247023737\\
0.421052631578947	-0.684210526315789	50.6269722755238	50.6269722755238\\
0.421052631578947	-0.631578947368421	50.4350385655006	50.4350385655006\\
0.421052631578947	-0.578947368421053	50.2497210913271	50.2497210913271\\
0.421052631578947	-0.526315789473684	50.0708150812567	50.0708150812567\\
0.421052631578947	-0.473684210526316	49.898119859226	49.898119859226\\
0.421052631578947	-0.421052631578947	49.731450440997	49.731450440997\\
0.421052631578947	-0.368421052631579	49.5706598858639	49.5706598858639\\
0.421052631578947	-0.315789473684211	49.4156855459886	49.4156855459886\\
0.421052631578947	-0.263157894736842	49.2666536233529	49.2666536233529\\
0.421052631578947	-0.210526315789474	49.124143449269	49.124143449269\\
0.421052631578947	-0.157894736842105	48.9899509684552	48.9899509684552\\
0.421052631578947	-0.105263157894737	48.8695522061317	48.8695522061317\\
0.421052631578947	-0.0526315789473684	48.7783162739721	48.7783162739721\\
0.421052631578947	-0	48.7341308726587	48.7341308726587\\
0.421052631578947	0.0526315789473684	48.7220533597406	48.7220533597406\\
0.421052631578947	0.105263157894737	48.7200280292842	48.7200280292842\\
0.421052631578947	0.157894736842105	48.7192916073217	48.7192916073217\\
0.421052631578947	0.210526315789474	48.7170434997686	48.7170434997686\\
0.421052631578947	0.263157894736842	48.7124076026176	48.7124076026176\\
0.421052631578947	0.315789473684211	48.7052073251065	48.7052073251065\\
0.421052631578947	0.368421052631579	48.6955623186744	48.6955623186744\\
0.421052631578947	0.421052631578947	48.6837323963526	48.6837323963526\\
0.421052631578947	0.473684210526316	48.6700466267065	48.6700466267065\\
0.421052631578947	0.526315789473684	48.6548658701835	48.6548658701835\\
0.421052631578947	0.578947368421053	48.6385601424438	48.6385601424438\\
0.421052631578947	0.631578947368421	48.6214934524238	48.6214934524238\\
0.421052631578947	0.684210526315789	48.6040130078296	48.6040130078296\\
0.421052631578947	0.736842105263158	48.5864413993174	48.5864413993174\\
0.421052631578947	0.789473684210526	48.5690710916253	48.5690710916253\\
0.421052631578947	0.842105263157895	48.552160840558	48.552160840558\\
0.421052631578947	0.894736842105263	48.5359337585781	48.5359337585781\\
0.421052631578947	0.947368421052632	48.5205767777908	48.5205767777908\\
0.421052631578947	1	48.5062412596396	48.5062412596396\\
0.473684210526316	-1	51.7925342140425	51.7925342140425\\
0.473684210526316	-0.947368421052632	51.5551381076232	51.5551381076232\\
0.473684210526316	-0.894736842105263	51.3255039491155	51.3255039491155\\
0.473684210526316	-0.842105263157895	51.1034724357549	51.1034724357549\\
0.473684210526316	-0.789473684210526	50.8888727918866	50.8888727918866\\
0.473684210526316	-0.736842105263158	50.6815238040476	50.6815238040476\\
0.473684210526316	-0.684210526315789	50.4812351220558	50.4812351220558\\
0.473684210526316	-0.631578947368421	50.2878090701115	50.2878090701115\\
0.473684210526316	-0.578947368421053	50.1010433945715	50.1010433945715\\
0.473684210526316	-0.526315789473684	49.9207357287435	49.9207357287435\\
0.473684210526316	-0.473684210526316	49.7466912761923	49.7466912761923\\
0.473684210526316	-0.421052631578947	49.5787367763876	49.5787367763876\\
0.473684210526316	-0.368421052631579	49.416747451237	49.416747451237\\
0.473684210526316	-0.315789473684211	49.2607028265627	49.2607028265627\\
0.473684210526316	-0.263157894736842	49.1108129763117	49.1108129763117\\
0.473684210526316	-0.210526315789474	48.9678365224442	48.9678365224442\\
0.473684210526316	-0.157894736842105	48.8339840985418	48.8339840985418\\
0.473684210526316	-0.105263157894737	48.7156528742426	48.7156528742426\\
0.473684210526316	-0.0526315789473684	48.6287151613037	48.6287151613037\\
0.473684210526316	-0	48.5867064420085	48.5867064420085\\
0.473684210526316	0.0526315789473684	48.5731974960822	48.5731974960822\\
0.473684210526316	0.105263157894737	48.5688212911741	48.5688212911741\\
0.473684210526316	0.157894736842105	48.5657223507298	48.5657223507298\\
0.473684210526316	0.210526315789474	48.561247469583	48.561247469583\\
0.473684210526316	0.263157894736842	48.5545287770589	48.5545287770589\\
0.473684210526316	0.315789473684211	48.5453768905216	48.5453768905216\\
0.473684210526316	0.368421052631579	48.5338976512623	48.5338976512623\\
0.473684210526316	0.421052631578947	48.5203386930721	48.5203386930721\\
0.473684210526316	0.473684210526316	48.5050182336316	48.5050182336316\\
0.473684210526316	0.526315789473684	48.4882870376079	48.4882870376079\\
0.473684210526316	0.578947368421053	48.4705053919543	48.4705053919543\\
0.473684210526316	0.631578947368421	48.4520277601045	48.4520277601045\\
0.473684210526316	0.684210526315789	48.4331919520185	48.4331919520185\\
0.473684210526316	0.736842105263158	48.4143113645309	48.4143113645309\\
0.473684210526316	0.789473684210526	48.3956695750971	48.3956695750971\\
0.473684210526316	0.842105263157895	48.3775168747481	48.3775168747481\\
0.473684210526316	0.894736842105263	48.3600684404972	48.3600684404972\\
0.473684210526316	0.947368421052632	48.3435038823736	48.3435038823736\\
0.473684210526316	1	48.3279679080177	48.3279679080177\\
0.526315789473684	-1	51.649806125981	51.649806125981\\
0.526315789473684	-0.947368421052632	51.4106609935607	51.4106609935607\\
0.526315789473684	-0.894736842105263	51.179335232695	51.179335232695\\
0.526315789473684	-0.842105263157895	50.9556656070602	50.9556656070602\\
0.526315789473684	-0.789473684210526	50.7394778265288	50.7394778265288\\
0.526315789473684	-0.736842105263158	50.5305876858834	50.5305876858834\\
0.526315789473684	-0.684210526315789	50.3288025301345	50.3288025301345\\
0.526315789473684	-0.631578947368421	50.1339233291707	50.1339233291707\\
0.526315789473684	-0.578947368421053	49.9457478577244	49.9457478577244\\
0.526315789473684	-0.526315789473684	49.7640758908531	49.7640758908531\\
0.526315789473684	-0.473684210526316	49.5887181725097	49.5887181725097\\
0.526315789473684	-0.421052631578947	49.4195127565558	49.4195127565558\\
0.526315789473684	-0.368421052631579	49.2563566164302	49.2563566164302\\
0.526315789473684	-0.315789473684211	49.099271305948	49.099271305948\\
0.526315789473684	-0.263157894736842	48.9485517606139	48.9485517606139\\
0.526315789473684	-0.210526315789474	48.8051404909976	48.8051404909976\\
0.526315789473684	-0.157894736842105	48.6716744534373	48.6716744534373\\
0.526315789473684	-0.105263157894737	48.5554487592778	48.5554487592778\\
0.526315789473684	-0.0526315789473684	48.4725260368177	48.4725260368177\\
0.526315789473684	-0	48.4324143410451	48.4324143410451\\
0.526315789473684	0.0526315789473684	48.4176834476934	48.4176834476934\\
0.526315789473684	0.105263157894737	48.4111382348639	48.4111382348639\\
0.526315789473684	0.157894736842105	48.4057510882527	48.4057510882527\\
0.526315789473684	0.210526315789474	48.3990546062366	48.3990546062366\\
0.526315789473684	0.263157894736842	48.3902180222413	48.3902180222413\\
0.526315789473684	0.315789473684211	48.3790554085187	48.3790554085187\\
0.526315789473684	0.368421052631579	48.3656680263735	48.3656680263735\\
0.526315789473684	0.421052631578947	48.350296889427	48.350296889427\\
0.526315789473684	0.473684210526316	48.3332529386741	48.3332529386741\\
0.526315789473684	0.526315789473684	48.3148792838683	48.3148792838683\\
0.526315789473684	0.578947368421053	48.2955282346983	48.2955282346983\\
0.526315789473684	0.631578947368421	48.275546010554	48.275546010554\\
0.526315789473684	0.684210526315789	48.2552620085278	48.2552620085278\\
0.526315789473684	0.736842105263158	48.2349811770572	48.2349811770572\\
0.526315789473684	0.789473684210526	48.2149787594055	48.2149787594055\\
0.526315789473684	0.842105263157895	48.1954969740265	48.1954969740265\\
0.526315789473684	0.894736842105263	48.1767433173983	48.1767433173983\\
0.526315789473684	0.947368421052632	48.1588902150701	48.1588902150701\\
0.526315789473684	1	48.1420757594822	48.1420757594822\\
0.578947368421053	-1	51.4998562444614	51.4998562444614\\
0.578947368421053	-0.947368421052632	51.2590037123386	51.2590037123386\\
0.578947368421053	-0.894736842105263	51.0260276591905	51.0260276591905\\
0.578947368421053	-0.842105263157895	50.8007608175687	50.8007608175687\\
0.578947368421053	-0.789473684210526	50.5830252631592	50.5830252631592\\
0.578947368421053	-0.736842105263158	50.3726336462314	50.3726336462314\\
0.578947368421053	-0.684210526315789	50.1693908066508	50.1693908066508\\
0.578947368421053	-0.631578947368421	49.9730960925104	49.9730960925104\\
0.578947368421053	-0.578947368421053	49.783546945952	49.783546945952\\
0.578947368421053	-0.526315789473684	49.6005447945966	49.6005447945966\\
0.578947368421053	-0.473684210526316	49.4239052625138	49.4239052625138\\
0.578947368421053	-0.421052631578947	49.2534768443271	49.2534768443271\\
0.578947368421053	-0.368421052631579	49.0891771757875	49.0891771757875\\
0.578947368421053	-0.315789473684211	48.9310687179636	48.9310687179636\\
0.578947368421053	-0.263157894736842	48.7795309932033	48.7795309932033\\
0.578947368421053	-0.210526315789474	48.6356941028996	48.6356941028996\\
0.578947368421053	-0.157894736842105	48.5026360534639	48.5026360534639\\
0.578947368421053	-0.105263157894737	48.3885460065144	48.3885460065144\\
0.578947368421053	-0.0526315789473684	48.3094445803101	48.3094445803101\\
0.578947368421053	-0	48.2710647991178	48.2710647991178\\
0.578947368421053	0.0526315789473684	48.2552791654779	48.2552791654779\\
0.578947368421053	0.105263157894737	48.2467110077936	48.2467110077936\\
0.578947368421053	0.157894736842105	48.2390957300175	48.2390957300175\\
0.578947368421053	0.210526315789474	48.2301777074818	48.2301777074818\\
0.578947368421053	0.263157894736842	48.2191863295214	48.2191863295214\\
0.578947368421053	0.315789473684211	48.2059532088027	48.2059532088027\\
0.578947368421053	0.368421052631579	48.1905834742659	48.1905834742659\\
0.578947368421053	0.421052631578947	48.1733168015026	48.1733168015026\\
0.578947368421053	0.473684210526316	48.1544603378165	48.1544603378165\\
0.578947368421053	0.526315789473684	48.134351952939	48.134351952939\\
0.578947368421053	0.578947368421053	48.1133377236821	48.1133377236821\\
0.578947368421053	0.631578947368421	48.0917569214538	48.0917569214538\\
0.578947368421053	0.684210526315789	48.0699315062473	48.0699315062473\\
0.578947368421053	0.736842105263158	48.0481587102627	48.0481587102627\\
0.578947368421053	0.789473684210526	48.0267059797235	48.0267059797235\\
0.578947368421053	0.842105263157895	48.0058078360892	48.0058078360892\\
0.578947368421053	0.894736842105263	47.9856643347843	47.9856643347843\\
0.578947368421053	0.947368421052632	47.9664408416353	47.9664408416353\\
0.578947368421053	1	47.9482688631142	47.9482688631142\\
0.631578947368421	-1	51.3423729507153	51.3423729507153\\
0.631578947368421	-0.947368421052632	51.0998555192751	51.0998555192751\\
0.631578947368421	-0.894736842105263	50.8652711694002	50.8652711694002\\
0.631578947368421	-0.842105263157895	50.6384484677912	50.6384484677912\\
0.631578947368421	-0.789473684210526	50.4192056879523	50.4192056879523\\
0.631578947368421	-0.736842105263158	50.2073521192613	50.2073521192613\\
0.631578947368421	-0.684210526315789	50.00268981102	50.00268981102\\
0.631578947368421	-0.631578947368421	49.8050161064231	49.8050161064231\\
0.631578947368421	-0.578947368421053	49.6141275942028	49.6141275942028\\
0.631578947368421	-0.526315789473684	49.4298266402618	49.4298266402618\\
0.631578947368421	-0.473684210526316	49.2519327657329	49.2519327657329\\
0.631578947368421	-0.421052631578947	49.0803035626188	49.0803035626188\\
0.631578947368421	-0.368421052631579	48.9148755545344	48.9148755545344\\
0.631578947368421	-0.315789473684211	48.7557500268578	48.7557500268578\\
0.631578947368421	-0.263157894736842	48.6033897043174	48.6033897043174\\
0.631578947368421	-0.210526315789474	48.4591159904749	48.4591159904749\\
0.631578947368421	-0.157894736842105	48.3264700337044	48.3264700337044\\
0.631578947368421	-0.105263157894737	48.2145618098956	48.2145618098956\\
0.631578947368421	-0.0526315789473684	48.1391901198919	48.1391901198919\\
0.631578947368421	-0	48.1024606881493	48.1024606881493\\
0.631578947368421	0.0526315789473684	48.085753813596	48.085753813596\\
0.631578947368421	0.105263157894737	48.0752754550319	48.0752754550319\\
0.631578947368421	0.157894736842105	48.0654749017295	48.0654749017295\\
0.631578947368421	0.210526315789474	48.0543264884197	48.0543264884197\\
0.631578947368421	0.263157894736842	48.0411381926625	48.0411381926625\\
0.631578947368421	0.315789473684211	48.0257712386791	48.0257712386791\\
0.631578947368421	0.368421052631579	48.0083422120043	48.0083422120043\\
0.631578947368421	0.421052631578947	47.9890943572155	47.9890943572155\\
0.631578947368421	0.473684210526316	47.9683343399523	47.9683343399523\\
0.631578947368421	0.526315789473684	47.9463971204855	47.9463971204855\\
0.631578947368421	0.578947368421053	47.9236242386603	47.9236242386603\\
0.631578947368421	0.631578947368421	47.9003492792473	47.9003492792473\\
0.631578947368421	0.684210526315789	47.8768877107536	47.8768877107536\\
0.631578947368421	0.736842105263158	47.8535297525004	47.8535297525004\\
0.631578947368421	0.789473684210526	47.8305355629081	47.8305355629081\\
0.631578947368421	0.842105263157895	47.8081323156702	47.8081323156702\\
0.631578947368421	0.894736842105263	47.7865128408274	47.7865128408274\\
0.631578947368421	0.947368421052632	47.7658355488389	47.7658355488389\\
0.631578947368421	1	47.7462253730236	47.7462253730236\\
0.684210526315789	-1	51.1770119143464	51.1770119143464\\
0.684210526315789	-0.947368421052632	50.9328733299613	50.9328733299613\\
0.684210526315789	-0.894736842105263	50.6967237522562	50.6967237522562\\
0.684210526315789	-0.842105263157895	50.4683874129424	50.4683874129424\\
0.684210526315789	-0.789473684210526	50.2476785700502	50.2476785700502\\
0.684210526315789	-0.736842105263158	50.0344028751819	50.0344028751819\\
0.684210526315789	-0.684210526315789	49.8283592195837	49.8283592195837\\
0.684210526315789	-0.631578947368421	49.6293424452687	49.6293424452687\\
0.684210526315789	-0.578947368421053	49.4371476078536	49.4371476078536\\
0.684210526315789	-0.526315789473684	49.2515770699551	49.2515770699551\\
0.684210526315789	-0.473684210526316	49.0724529355431	49.0724529355431\\
0.684210526315789	-0.421052631578947	48.8996400612367	48.8996400612367\\
0.684210526315789	-0.368421052631579	48.7330913620632	48.7330913620632\\
0.684210526315789	-0.315789473684211	48.5729438557155	48.5729438557155\\
0.684210526315789	-0.263157894736842	48.4197410267214	48.4197410267214\\
0.684210526315789	-0.210526315789474	48.2750001522768	48.2750001522768\\
0.684210526315789	-0.157894736842105	48.1427599543861	48.1427599543861\\
0.684210526315789	-0.105263157894737	48.0331207566714	48.0331207566714\\
0.684210526315789	-0.0526315789473684	47.9614993445195	47.9614993445195\\
0.684210526315789	-0	47.9263995583579	47.9263995583579\\
0.684210526315789	0.0526315789473684	47.9088745902577	47.9088745902577\\
0.684210526315789	0.105263157894737	47.8965664378232	47.8965664378232\\
0.684210526315789	0.157894736842105	47.8846036237288	47.8846036237288\\
0.684210526315789	0.210526315789474	47.8712037188645	47.8712037188645\\
0.684210526315789	0.263157894736842	47.8557680408995	47.8557680408995\\
0.684210526315789	0.315789473684211	47.8381976567497	47.8381976567497\\
0.684210526315789	0.368421052631579	47.8186273121623	47.8186273121623\\
0.684210526315789	0.421052631578947	47.797308289398	47.797308289398\\
0.684210526315789	0.473684210526316	47.7745498554441	47.7745498554441\\
0.684210526315789	0.526315789473684	47.7506862620351	47.7506862620351\\
0.684210526315789	0.578947368421053	47.7260561258161	47.7260561258161\\
0.684210526315789	0.631578947368421	47.7009885467456	47.7009885467456\\
0.684210526315789	0.684210526315789	47.6757933987941	47.6757933987941\\
0.684210526315789	0.736842105263158	47.6507545487212	47.6507545487212\\
0.684210526315789	0.789473684210526	47.6261253370411	47.6261253370411\\
0.684210526315789	0.842105263157895	47.602125902928	47.602125902928\\
0.684210526315789	0.894736842105263	47.5789420344037	47.5789420344037\\
0.684210526315789	0.947368421052632	47.556725262749	47.556725262749\\
0.684210526315789	1	47.5355939372593	47.5355939372593\\
0.736842105263158	-1	51.0033912249667	51.0033912249667\\
0.736842105263158	-0.947368421052632	50.7576769150997	50.7576769150997\\
0.736842105263158	-0.894736842105263	50.5200067062439	50.5200067062439\\
0.736842105263158	-0.842105263157895	50.2902002949643	50.2902002949643\\
0.736842105263158	-0.789473684210526	50.0680676689013	50.0680676689013\\
0.736842105263158	-0.736842105263158	49.8534105082841	49.8534105082841\\
0.736842105263158	-0.684210526315789	49.6460241002957	49.6460241002957\\
0.736842105263158	-0.631578947368421	49.4457001789032	49.4457001789032\\
0.736842105263158	-0.578947368421053	49.2522314282179	49.2522314282179\\
0.736842105263158	-0.526315789473684	49.0654190336837	49.0654190336837\\
0.736842105263158	-0.473684210526316	48.8850860208965	48.8850860208965\\
0.736842105263158	-0.421052631578947	48.7111021518947	48.7111021518947\\
0.736842105263158	-0.368421052631579	48.5434334386869	48.5434334386869\\
0.736842105263158	-0.315789473684211	48.3822483991423	48.3822483991423\\
0.736842105263158	-0.263157894736842	48.2281676744206	48.2281676744206\\
0.736842105263158	-0.210526315789474	48.0829106292076	48.0829106292076\\
0.736842105263158	-0.157894736842105	47.9510667510019	47.9510667510019\\
0.736842105263158	-0.105263157894737	47.8438544409544	47.8438544409544\\
0.736842105263158	-0.0526315789473684	47.7761262856096	47.7761262856096\\
0.736842105263158	-0	47.7426766308093	47.7426766308093\\
0.736842105263158	0.0526315789473684	47.7244052770676	47.7244052770676\\
0.736842105263158	0.105263157894737	47.7103145387588	47.7103145387588\\
0.736842105263158	0.157894736842105	47.6961897754509	47.6961897754509\\
0.736842105263158	0.210526315789474	47.680501745731	47.680501745731\\
0.736842105263158	0.263157894736842	47.6627568104376	47.6627568104376\\
0.736842105263158	0.315789473684211	47.6429044052876	47.6429044052876\\
0.736842105263158	0.368421052631579	47.6211032386351	47.6211032386351\\
0.736842105263158	0.421052631578947	47.5976166123562	47.5976166123562\\
0.736842105263158	0.473684210526316	47.5727592017242	47.5727592017242\\
0.736842105263158	0.526315789473684	47.5468665831054	47.5468665831054\\
0.736842105263158	0.578947368421053	47.5202759523144	47.5202759523144\\
0.736842105263158	0.631578947368421	47.4933130445556	47.4933130445556\\
0.736842105263158	0.684210526315789	47.4662829703483	47.4662829703483\\
0.736842105263158	0.736842105263158	47.4394638474452	47.4394638474452\\
0.736842105263158	0.789473684210526	47.4131026175899	47.4131026175899\\
0.736842105263158	0.842105263157895	47.3874126527867	47.3874126527867\\
0.736842105263158	0.894736842105263	47.3625728411657	47.3625728411657\\
0.736842105263158	0.947368421052632	47.3387278745919	47.3387278745919\\
0.736842105263158	1	47.3159894760397	47.3159894760397\\
0.789473684210526	-1	50.8210855315549	50.8210855315549\\
0.789473684210526	-0.947368421052632	50.573843120477	50.573843120477\\
0.789473684210526	-0.894736842105263	50.3346989450364	50.3346989450364\\
0.789473684210526	-0.842105263157895	50.1034679399329	50.1034679399329\\
0.789473684210526	-0.789473684210526	49.8799555307595	49.8799555307595\\
0.789473684210526	-0.736842105263158	49.663959041173	49.663959041173\\
0.789473684210526	-0.684210526315789	49.4552696346604	49.4552696346604\\
0.789473684210526	-0.631578947368421	49.2536752233867	49.2536752233867\\
0.789473684210526	-0.578947368421053	49.0589651233251	49.0589651233251\\
0.789473684210526	-0.526315789473684	48.870937929497	48.870937929497\\
0.789473684210526	-0.473684210526316	48.6894155576504	48.6894155576504\\
0.789473684210526	-0.421052631578947	48.5142697321289	48.5142697321289\\
0.789473684210526	-0.368421052631579	48.3454753426988	48.3454753426988\\
0.789473684210526	-0.315789473684211	48.1832267851318	48.1832267851318\\
0.789473684210526	-0.263157894736842	48.0282167547194	48.0282167547194\\
0.789473684210526	-0.210526315789474	47.8823752346543	47.8823752346543\\
0.789473684210526	-0.157894736842105	47.7509236085597	47.7509236085597\\
0.789473684210526	-0.105263157894737	47.6464066080988	47.6464066080988\\
0.789473684210526	-0.0526315789473684	47.5828480937384	47.5828480937384\\
0.789473684210526	-0	47.5510889288162	47.5510889288162\\
0.789473684210526	0.0526315789473684	47.5321060109163	47.5321060109163\\
0.789473684210526	0.105263157894737	47.5162437456479	47.5162437456479\\
0.789473684210526	0.157894736842105	47.4999311139509	47.4999311139509\\
0.789473684210526	0.210526315789474	47.4818992543186	47.4818992543186\\
0.789473684210526	0.263157894736842	47.4617685421805	47.4617685421805\\
0.789473684210526	0.315789473684211	47.4395436604409	47.4395436604409\\
0.789473684210526	0.368421052631579	47.4154121503038	47.4154121503038\\
0.789473684210526	0.421052631578947	47.3896527799612	47.3896527799612\\
0.789473684210526	0.473684210526316	47.3625881194894	47.3625881194894\\
0.789473684210526	0.526315789473684	47.3345568996321	47.3345568996321\\
0.789473684210526	0.578947368421053	47.3058962587319	47.3058962587319\\
0.789473684210526	0.631578947368421	47.276929584132	47.276929584132\\
0.789473684210526	0.684210526315789	47.2479579711627	47.2479579711627\\
0.789473684210526	0.736842105263158	47.2192543214165	47.2192543214165\\
0.789473684210526	0.789473684210526	47.1910595342995	47.1910595342995\\
0.789473684210526	0.842105263157895	47.1635804254727	47.1635804254727\\
0.789473684210526	0.894736842105263	47.1369890743337	47.1369890743337\\
0.789473684210526	0.947368421052632	47.1114233276032	47.1114233276032\\
0.789473684210526	1	47.0869881996973	47.0869881996973\\
0.842105263157895	-1	50.6296189288106	50.6296189288106\\
0.842105263157895	-0.947368421052632	50.3808988569317	50.3808988569317\\
0.842105263157895	-0.894736842105263	50.1403300985388	50.1403300985388\\
0.842105263157895	-0.842105263157895	49.9077225793574	49.9077225793574\\
0.842105263157895	-0.789473684210526	49.6828768414481	49.6828768414481\\
0.842105263157895	-0.736842105263158	49.4655854225802	49.4655854225802\\
0.842105263157895	-0.684210526315789	49.2556347768483	49.2556347768483\\
0.842105263157895	-0.631578947368421	49.0528081804247	49.0528081804247\\
0.842105263157895	-0.578947368421053	48.8568904289782	48.8568904289782\\
0.842105263157895	-0.526315789473684	48.6676758676498	48.6676758676498\\
0.842105263157895	-0.473684210526316	48.4849828714234	48.4849828714234\\
0.842105263157895	-0.421052631578947	48.3086815202101	48.3086815202101\\
0.842105263157895	-0.368421052631579	48.1387502462153	48.1387502462153\\
0.842105263157895	-0.315789473684211	47.9754018914466	47.9754018914466\\
0.842105263157895	-0.263157894736842	47.8193938877773	47.8193938877773\\
0.842105263157895	-0.210526315789474	47.6728781382123	47.6728781382123\\
0.842105263157895	-0.157894736842105	47.5418313516008	47.5418313516008\\
0.842105263157895	-0.105263157894737	47.4404479467414	47.4404479467414\\
0.842105263157895	-0.0526315789473684	47.38147686979	47.38147686979\\
0.842105263157895	-0	47.3514405917626	47.3514405917626\\
0.842105263157895	0.0526315789473684	47.3317339193461	47.3317339193461\\
0.842105263157895	0.105263157894737	47.3140697871055	47.3140697871055\\
0.842105263157895	0.157894736842105	47.2955126289124	47.2955126289124\\
0.842105263157895	0.210526315789474	47.2750581116884	47.2750581116884\\
0.842105263157895	0.263157894736842	47.2524468749168	47.2524468749168\\
0.842105263157895	0.315789473684211	47.2277440379483	47.2277440379483\\
0.842105263157895	0.368421052631579	47.2011698502045	47.2011698502045\\
0.842105263157895	0.421052631578947	47.1730213987849	47.1730213987849\\
0.842105263157895	0.473684210526316	47.1436312669039	47.1436312669039\\
0.842105263157895	0.526315789473684	47.1133429291821	47.1133429291821\\
0.842105263157895	0.578947368421053	47.0824946626815	47.0824946626815\\
0.842105263157895	0.631578947368421	47.0514083987153	47.0514083987153\\
0.842105263157895	0.684210526315789	47.0203818652456	47.0203818652456\\
0.842105263157895	0.736842105263158	46.989683195053	46.989683195053\\
0.842105263157895	0.789473684210526	46.9595475259821	46.9595475259821\\
0.842105263157895	0.842105263157895	46.9301752599111	46.9301752599111\\
0.842105263157895	0.894736842105263	46.901731696806	46.901731696806\\
0.842105263157895	0.947368421052632	46.8743477768027	46.8743477768027\\
0.842105263157895	1	46.8481216739784	46.8481216739784\\
0.894736842105263	-1	50.4284562442511	50.4284562442511\\
0.894736842105263	-0.947368421052632	50.1783125218463	50.1783125218463\\
0.894736842105263	-0.894736842105263	49.9363720797903	49.9363720797903\\
0.894736842105263	-0.842105263157895	49.7024395762235	49.7024395762235\\
0.894736842105263	-0.789473684210526	49.47631032862	49.47631032862\\
0.894736842105263	-0.736842105263158	49.2577716270083	49.2577716270083\\
0.894736842105263	-0.684210526315789	49.0466045768309	49.0466045768309\\
0.894736842105263	-0.631578947368421	48.8425869158654	48.8425869158654\\
0.894736842105263	-0.578947368421053	48.6454976206607	48.6454976206607\\
0.894736842105263	-0.526315789473684	48.4551248789948	48.4551248789948\\
0.894736842105263	-0.473684210526316	48.2712806647382	48.2712806647382\\
0.894736842105263	-0.421052631578947	48.0938290430984	48.0938290430984\\
0.894736842105263	-0.368421052631579	47.9227452678354	47.9227452678354\\
0.894736842105263	-0.315789473684211	47.7582507250807	47.7582507250807\\
0.894736842105263	-0.263157894736842	47.6011567091678	47.6011567091678\\
0.894736842105263	-0.210526315789474	47.4538510359178	47.4538510359178\\
0.894736842105263	-0.157894736842105	47.3232558047695	47.3232558047695\\
0.894736842105263	-0.105263157894737	47.2257083099698	47.2257083099698\\
0.894736842105263	-0.0526315789473684	47.1718777628404	47.1718777628404\\
0.894736842105263	-0	47.1435490564453	47.1435490564453\\
0.894736842105263	0.0526315789473684	47.1230442127883	47.1230442127883\\
0.894736842105263	0.105263157894737	47.103498780243	47.103498780243\\
0.894736842105263	0.157894736842105	47.0826039881265	47.0826039881265\\
0.894736842105263	0.210526315789474	47.059620100577	47.059620100577\\
0.894736842105263	0.263157894736842	47.0344112674199	47.0344112674199\\
0.894736842105263	0.315789473684211	47.0071063963761	47.0071063963761\\
0.894736842105263	0.368421052631579	46.9779612219559	46.9779612219559\\
0.894736842105263	0.421052631578947	46.9472933330631	46.9472933330631\\
0.894736842105263	0.473684210526316	46.9154470211139	46.9154470211139\\
0.894736842105263	0.526315789473684	46.8827718135164	46.8827718135164\\
0.894736842105263	0.578947368421053	46.8496081249519	46.8496081249519\\
0.894736842105263	0.631578947368421	46.8162771741788	46.8162771741788\\
0.894736842105263	0.684210526315789	46.7830738502924	46.7830738502924\\
0.894736842105263	0.736842105263158	46.750261863016	46.750261863016\\
0.894736842105263	0.789473684210526	46.7180707793951	46.7180707793951\\
0.894736842105263	0.842105263157895	46.6866946485903	46.6866946485903\\
0.894736842105263	0.894736842105263	46.6562919461605	46.6562919461605\\
0.894736842105263	0.947368421052632	46.6269865767774	46.6269865767774\\
0.894736842105263	1	46.5988696818005	46.5988696818005\\
0.947368421052632	-1	50.2169922600371	50.2169922600371\\
0.947368421052632	-0.947368421052632	49.9654833971707	49.9654833971707\\
0.947368421052632	-0.894736842105263	49.722228675478	49.722228675478\\
0.947368421052632	-0.842105263157895	49.4870272285948	49.4870272285948\\
0.947368421052632	-0.789473684210526	49.2596688044886	49.2596688044886\\
0.947368421052632	-0.736842105263158	49.039934969554	49.039934969554\\
0.947368421052632	-0.684210526315789	48.8276008090625	48.8276008090625\\
0.947368421052632	-0.631578947368421	48.6224375550877	48.6224375550877\\
0.947368421052632	-0.578947368421053	48.4242169419961	48.4242169419961\\
0.947368421052632	-0.526315789473684	48.2327188579089	48.2327188579089\\
0.947368421052632	-0.473684210526316	48.0477455676874	48.0477455676874\\
0.947368421052632	-0.421052631578947	47.8691498800528	47.8691498800528\\
0.947368421052632	-0.368421052631579	47.6968954103293	47.6968954103293\\
0.947368421052632	-0.315789473684211	47.5311987152124	47.5311987152124\\
0.947368421052632	-0.263157894736842	47.3729081068625	47.3729081068625\\
0.947368421052632	-0.210526315789474	47.2246625774973	47.2246625774973\\
0.947368421052632	-0.157894736842105	47.0946309978844	47.0946309978844\\
0.947368421052632	-0.105263157894737	47.0020406068293	47.0020406068293\\
0.947368421052632	-0.0526315789473684	46.9539919555239	46.9539919555239\\
0.947368421052632	-0	46.9272510486875	46.9272510486875\\
0.947368421052632	0.0526315789473684	46.9057910738901	46.9057910738901\\
0.947368421052632	0.105263157894737	46.8842257266215	46.8842257266215\\
0.947368421052632	0.157894736842105	46.8608567364961	46.8608567364961\\
0.947368421052632	0.210526315789474	46.8352032768699	46.8352032768699\\
0.947368421052632	0.263157894736842	46.8072527169793	46.8072527169793\\
0.947368421052632	0.315789473684211	46.7771990196323	46.7771990196323\\
0.947368421052632	0.368421052631579	46.7453349378853	46.7453349378853\\
0.947368421052632	0.421052631578947	46.7119999818899	46.7119999818899\\
0.947368421052632	0.473684210526316	46.6775513595154	46.6775513595154\\
0.947368421052632	0.526315789473684	46.6423456347488	46.6423456347488\\
0.947368421052632	0.578947368421053	46.606726129055	46.606726129055\\
0.947368421052632	0.631578947368421	46.5710139188766	46.5710139188766\\
0.947368421052632	0.684210526315789	46.5355014433533	46.5355014433533\\
0.947368421052632	0.736842105263158	46.5004482157627	46.5004482157627\\
0.947368421052632	0.789473684210526	46.4660783171454	46.4660783171454\\
0.947368421052632	0.842105263157895	46.4325794085437	46.4325794085437\\
0.947368421052632	0.894736842105263	46.4001030076032	46.4001030076032\\
0.947368421052632	0.947368421052632	46.3687657736199	46.3687657736199\\
0.947368421052632	1	46.3386515493788	46.3386515493788\\
1	-1	49.9945382329978	49.9945382329978\\
1	-0.947368421052632	49.7417284033304	49.7417284033304\\
1	-0.894736842105263	49.4972225580049	49.4972225580049\\
1	-0.842105263157895	49.2608140709393	49.2608140709393\\
1	-0.789473684210526	49.0322867963816	49.0322867963816\\
1	-0.736842105263158	48.8114161173061	48.8114161173061\\
1	-0.684210526315789	48.5979704317695	48.5979704317695\\
1	-0.631578947368421	48.3917134778063	48.3917134778063\\
1	-0.578947368421053	48.1924082500117	48.1924082500117\\
1	-0.526315789473684	47.9998240081843	47.9998240081843\\
1	-0.473684210526316	47.813749575505	47.813749575505\\
1	-0.421052631578947	47.6340203122925	47.6340203122925\\
1	-0.368421052631579	47.4605775844684	47.4605775844684\\
1	-0.315789473684211	47.2936148255124	47.2936148255124\\
1	-0.263157894736842	47.1339902652823	47.1339902652823\\
1	-0.210526315789474	46.9846057104412	46.9846057104412\\
1	-0.157894736842105	46.8553794348394	46.8553794348394\\
1	-0.105263157894737	46.7695389069551	46.7695389069551\\
1	-0.0526315789473684	46.7278585856861	46.7278585856861\\
1	-0	46.7024060228102	46.7024060228102\\
1	0.0526315789473684	46.6797271771023	46.6797271771023\\
1	0.105263157894737	46.6559321210597	46.6559321210597\\
1	0.157894736842105	46.6299007273904	46.6299007273904\\
1	0.210526315789474	46.6013975426831	46.6013975426831\\
1	0.263157894736842	46.5705286257848	46.5705286257848\\
1	0.315789473684211	46.537551859295	46.537551859295\\
1	0.368421052631579	46.5027971306938	46.5027971306938\\
1	0.421052631578947	46.4666264209156	46.4666264209156\\
1	0.473684210526316	46.4294105067001	46.4294105067001\\
1	0.526315789473684	46.3915136004748	46.3915136004748\\
1	0.578947368421053	46.3532824365017	46.3532824365017\\
1	0.631578947368421	46.3150383204308	46.3150383204308\\
1	0.684210526315789	46.2770714697795	46.2770714697795\\
1	0.736842105263158	46.2396372902606	46.2396372902606\\
1	0.789473684210526	46.2029543383583	46.2029543383583\\
1	0.842105263157895	46.1672037383951	46.1672037383951\\
1	0.894736842105263	46.1325298118009	46.1325298118009\\
1	0.947368421052632	46.099041665802	46.099041665802\\
1	1	46.0668154902046	46.0668154902046\\
};
\addplot3 [color=black, only marks, mark size=1.7pt, mark=*, mark options={solid, black}]
 table[row sep=crcr] {%
0	0	49.6860193236832\\
};
 \end{axis}
\end{tikzpicture}%


==> fig/fig_splitting_eigvalue_2.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.4\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-0.2,
xmax=0.2,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymin=-0.2,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta$},
zmin=49.15,
zmax=50.3,
view={6}{8},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$[\lambda]_{2,3}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=39]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
-1	-1	48.8647939656934	48.8647939656934\\
-1	-0.947368421052632	49.0262793988447	49.0262793988447\\
-1	-0.894736842105263	49.1829426060081	49.1829426060081\\
-1	-0.842105263157895	49.33433679117	49.33433679117\\
-1	-0.789473684210526	49.4799818929079	49.4799818929079\\
-1	-0.736842105263158	49.6193604652276	49.6193604652276\\
-1	-0.684210526315789	49.7519130733353	49.7519130733353\\
-1	-0.631578947368421	49.8770336231797	49.8770336231797\\
-1	-0.578947368421053	49.9940656038058	49.9940656038058\\
-1	-0.526315789473684	50.1023012000486	50.1023012000486\\
-1	-0.473684210526316	50.2009867856048	50.2009867856048\\
-1	-0.421052631578947	50.2893404385923	50.2893404385923\\
-1	-0.368421052631579	50.3665893180733	50.3665893180733\\
-1	-0.315789473684211	50.4320353481074	50.4320353481074\\
-1	-0.263157894736842	50.4851534587023	50.4851534587023\\
-1	-0.210526315789474	50.5257140507617	50.5257140507617\\
-1	-0.157894736842105	50.5539010608718	50.5539010608718\\
-1	-0.105263157894737	50.570379955273	50.570379955273\\
-1	-0.0526315789473684	50.5762748301419	50.5762748301419\\
-1	-0	50.5730482315371	50.5730482315371\\
-1	0.0526315789473684	50.5623213401386	50.5623213401386\\
-1	0.105263157894737	50.5456930802609	50.5456930802609\\
-1	0.157894736842105	50.5246032463518	50.5246032463518\\
-1	0.210526315789474	50.5002546625725	50.5002546625725\\
-1	0.263157894736842	50.4735854515184	50.4735854515184\\
-1	0.315789473684211	50.4452731670327	50.4452731670327\\
-1	0.368421052631579	50.4157539108405	50.4157539108405\\
-1	0.421052631578947	50.3852449382377	50.3852449382377\\
-1	0.473684210526316	50.3537645333878	50.3537645333878\\
-1	0.526315789473684	50.3211467785211	50.3211467785211\\
-1	0.578947368421053	50.2870514063361	50.2870514063361\\
-1	0.631578947368421	50.2509707832509	50.2509707832509\\
-1	0.684210526315789	50.2122376998873	50.2122376998873\\
-1	0.736842105263158	50.1700391854172	50.1700391854172\\
-1	0.789473684210526	50.1234426386972	50.1234426386972\\
-1	0.842105263157895	50.0714401838025	50.0714401838025\\
-1	0.894736842105263	50.0130139511083	50.0130139511083\\
-1	0.947368421052632	49.9472182541369	49.9472182541369\\
-1	1	49.873265925815	49.873265925815\\
-0.947368421052632	-1	48.848432933986	48.848432933986\\
-0.947368421052632	-0.947368421052632	49.0093507351932	49.0093507351932\\
-0.947368421052632	-0.894736842105263	49.165538885218	49.165538885218\\
-0.947368421052632	-0.842105263157895	49.3165708627591	49.3165708627591\\
-0.947368421052632	-0.789473684210526	49.4619899818758	49.4619899818758\\
-0.947368421052632	-0.736842105263158	49.6013053920483	49.6013053920483\\
-0.947368421052632	-0.684210526315789	49.7339872861494	49.7339872861494\\
-0.947368421052632	-0.631578947368421	49.8594614575542	49.8594614575542\\
-0.947368421052632	-0.578947368421053	49.9771037396903	49.9771037396903\\
-0.947368421052632	-0.526315789473684	50.0862356241352	50.0862356241352\\
-0.947368421052632	-0.473684210526316	50.1861237074305	50.1861237074305\\
-0.947368421052632	-0.421052631578947	50.2759877691995	50.2759877691995\\
-0.947368421052632	-0.368421052631579	50.355025156237	50.355025156237\\
-0.947368421052632	-0.315789473684211	50.4224617338512	50.4224617338512\\
-0.947368421052632	-0.263157894736842	50.477639080221	50.477639080221\\
-0.947368421052632	-0.210526315789474	50.5201388661	50.5201388661\\
-0.947368421052632	-0.157894736842105	50.5499247057281	50.5499247057281\\
-0.947368421052632	-0.105263157894737	50.5674551063504	50.5674551063504\\
-0.947368421052632	-0.0526315789473684	50.5737098803793	50.5737098803793\\
-0.947368421052632	-0	50.5700987332456	50.5700987332456\\
-0.947368421052632	0.0526315789473684	50.5582762852191	50.5582762852191\\
-0.947368421052632	0.105263157894737	50.5399303311869	50.5399303311869\\
-0.947368421052632	0.157894736842105	50.516608153659	50.516608153659\\
-0.947368421052632	0.210526315789474	50.4896109482496	50.4896109482496\\
-0.947368421052632	0.263157894736842	50.4599516964822	50.4599516964822\\
-0.947368421052632	0.315789473684211	50.4283553681041	50.4283553681041\\
-0.947368421052632	0.368421052631579	50.3952799793014	50.3952799793014\\
-0.947368421052632	0.421052631578947	50.3609435777965	50.3609435777965\\
-0.947368421052632	0.473684210526316	50.3253492059793	50.3253492059793\\
-0.947368421052632	0.526315789473684	50.2883050255466	50.2883050255466\\
-0.947368421052632	0.578947368421053	50.2494401024622	50.2494401024622\\
-0.947368421052632	0.631578947368421	50.2082185249972	50.2082185249972\\
-0.947368421052632	0.684210526315789	50.163956071196	50.163956071196\\
-0.947368421052632	0.736842105263158	50.1158446032677	50.1158446032677\\
-0.947368421052632	0.789473684210526	50.0629892589223	50.0629892589223\\
-0.947368421052632	0.842105263157895	50.0044614881147	50.0044614881147\\
-0.947368421052632	0.894736842105263	49.9393664566903	49.9393664566903\\
-0.947368421052632	0.947368421052632	49.8669169870294	49.8669169870294\\
-0.947368421052632	1	49.7865006472946	49.7865006472946\\
-0.894736842105263	-1	48.8285705375287	48.8285705375287\\
-0.894736842105263	-0.947368421052632	48.9888293153649	48.9888293153649\\
-0.894736842105263	-0.894736842105263	49.1444419166607	49.1444419166607\\
-0.894736842105263	-0.842105263157895	49.2950010227438	49.2950010227438\\
-0.894736842105263	-0.789473684210526	49.440072293725	49.440072293725\\
-0.894736842105263	-0.736842105263158	49.5791906385925	49.5791906385925\\
-0.894736842105263	-0.684210526315789	49.7118554939959	49.7118554939959\\
-0.894736842105263	-0.631578947368421	49.8375250287339	49.8375250287339\\
-0.894736842105263	-0.578947368421053	49.955609422298	49.955609422298\\
-0.894736842105263	-0.526315789473684	50.0654638924713	50.0654638924713\\
-0.894736842105263	-0.473684210526316	50.1663832081658	50.1663832081658\\
-0.894736842105263	-0.421052631578947	50.2576013511343	50.2576013511343\\
-0.894736842105263	-0.368421052631579	50.3383030706012	50.3383030706012\\
-0.894736842105263	-0.315789473684211	50.4076580466353	50.4076580466353\\
-0.894736842105263	-0.263157894736842	50.4648912833886	50.4648912833886\\
-0.894736842105263	-0.210526315789474	50.5094000708065	50.5094000708065\\
-0.894736842105263	-0.157894736842105	50.540910851077	50.540910851077\\
-0.894736842105263	-0.105263157894737	50.5596366549713	50.5596366549713\\
-0.894736842105263	-0.0526315789473684	50.5663652110818	50.5663652110818\\
-0.894736842105263	-0	50.5624152998335	50.5624152998335\\
-0.894736842105263	0.0526315789473684	50.5494590855684	50.5494590855684\\
-0.894736842105263	0.105263157894737	50.5292787121904	50.5292787121904\\
-0.894736842105263	0.157894736842105	50.5035463371005	50.5035463371005\\
-0.894736842105263	0.210526315789474	50.4736810806054	50.4736810806054\\
-0.894736842105263	0.263157894736842	50.4407869373916	50.4407869373916\\
-0.894736842105263	0.315789473684211	50.4056476088496	50.4056476088496\\
-0.894736842105263	0.368421052631579	50.3687504398492	50.3687504398492\\
-0.894736842105263	0.421052631578947	50.3303196149778	50.3303196149778\\
-0.894736842105263	0.473684210526316	50.2903481785791	50.2903481785791\\
-0.894736842105263	0.526315789473684	50.2486253520983	50.2486253520983\\
-0.894736842105263	0.578947368421053	50.2047598456216	50.2047598456216\\
-0.894736842105263	0.631578947368421	50.158202262011	50.158202262011\\
-0.894736842105263	0.684210526315789	50.1082709203299	50.1082709203299\\
-0.894736842105263	0.736842105263158	50.054185579722	50.054185579722\\
-0.894736842105263	0.789473684210526	49.9951122813785	49.9951122813785\\
-0.894736842105263	0.842105263157895	49.9302194748495	49.9302194748495\\
-0.894736842105263	0.894736842105263	49.8587410353582	49.8587410353582\\
-0.894736842105263	0.947368421052632	49.7800371991913	49.7800371991913\\
-0.894736842105263	1	49.6936422543535	49.6936422543535\\
-0.842105263157895	-1	48.8052653108397	48.8052653108397\\
-0.842105263157895	-0.947368421052632	48.9647767045614	48.9647767045614\\
-0.842105263157895	-0.894736842105263	49.1197165808452	49.1197165808452\\
-0.842105263157895	-0.842105263157895	49.2696956948293	49.2696956948293\\
-0.842105263157895	-0.789473684210526	49.4143009022957	49.4143009022957\\
-0.842105263157895	-0.736842105263158	49.5530918139057	49.5530918139057\\
-0.842105263157895	-0.684210526315789	49.6855963523314	49.6855963523314\\
-0.842105263157895	-0.631578947368421	49.8113049592934	49.8113049592934\\
-0.842105263157895	-0.578947368421053	49.9296632878474	49.9296632878474\\
-0.842105263157895	-0.526315789473684	50.0400635093317	50.0400635093317\\
-0.842105263157895	-0.473684210526316	50.1418350838326	50.1418350838326\\
-0.842105263157895	-0.421052631578947	50.2342373636726	50.2342373636726\\
-0.842105263157895	-0.368421052631579	50.3164592507546	50.3164592507546\\
-0.842105263157895	-0.315789473684211	50.3876357307652	50.3876357307652\\
-0.842105263157895	-0.263157894736842	50.4468967916434	50.4468967916434\\
-0.842105263157895	-0.210526315789474	50.4934670814365	50.4934670814365\\
-0.842105263157895	-0.157894736842105	50.5268253394207	50.5268253394207\\
-0.842105263157895	-0.105263157894737	50.546900368481	50.546900368481\\
-0.842105263157895	-0.0526315789473684	50.5542312277381	50.5542312277381\\
-0.842105263157895	-0	50.5499954999551	50.5499954999551\\
-0.842105263157895	0.0526315789473684	50.5358594195053	50.5358594195053\\
-0.842105263157895	0.105263157894737	50.5137053908636	50.5137053908636\\
-0.842105263157895	0.157894736842105	50.4853537146792	50.4853537146792\\
-0.842105263157895	0.210526315789474	50.4523680295877	50.4523680295877\\
-0.842105263157895	0.263157894736842	50.4159651158568	50.4159651158568\\
-0.842105263157895	0.315789473684211	50.3770024262488	50.3770024262488\\
-0.842105263157895	0.368421052631579	50.3360064119812	50.3360064119812\\
-0.842105263157895	0.421052631578947	50.2932145116904	50.2932145116904\\
-0.842105263157895	0.473684210526316	50.2486167091421	50.2486167091421\\
-0.842105263157895	0.526315789473684	50.2019920224583	50.2019920224583\\
-0.842105263157895	0.578947368421053	50.1529406630212	50.1529406630212\\
-0.842105263157895	0.631578947368421	50.1009151662845	50.1009151662845\\
-0.842105263157895	0.684210526315789	50.0452545620952	50.0452545620952\\
-0.842105263157895	0.736842105263158	49.985224992494	49.985224992494\\
-0.842105263157895	0.789473684210526	49.9200681215356	49.9200681215356\\
-0.842105263157895	0.842105263157895	49.849055408986	49.849055408986\\
-0.842105263157895	0.894736842105263	49.7715426886442	49.7715426886442\\
-0.842105263157895	0.947368421052632	49.6870170411202	49.6870170411202\\
-0.842105263157895	1	49.5951281840904	49.5951281840904\\
-0.789473684210526	-1	48.7785710914701	48.7785710914701\\
-0.789473684210526	-0.947368421052632	48.9372496457157	48.9372496457157\\
-0.789473684210526	-0.894736842105263	49.0914228413167	49.0914228413167\\
-0.789473684210526	-0.842105263157895	49.2407183452169	49.2407183452169\\
-0.789473684210526	-0.789473684210526	49.3847429721629	49.3847429721629\\
-0.789473684210526	-0.736842105263158	49.5230798037472	49.5230798037472\\
-0.789473684210526	-0.684210526315789	49.6552841824627	49.6552841824627\\
-0.789473684210526	-0.631578947368421	49.7808782094341	49.7808782094341\\
-0.789473684210526	-0.578947368421053	49.8993433441987	49.8993433441987\\
-0.789473684210526	-0.526315789473684	50.0101107887145	50.0101107887145\\
-0.789473684210526	-0.473684210526316	50.1125497085899	50.1125497085899\\
-0.789473684210526	-0.421052631578947	50.2059543511207	50.2059543511207\\
-0.789473684210526	-0.368421052631579	50.2895333896141	50.2895333896141\\
-0.789473684210526	-0.315789473684211	50.3624092663202	50.3624092663202\\
-0.789473684210526	-0.263157894736842	50.4236425818339	50.4236425818339\\
-0.789473684210526	-0.210526315789474	50.4723050440179	50.4723050440179\\
-0.789473684210526	-0.157894736842105	50.5076258647434	50.5076258647434\\
-0.789473684210526	-0.105263157894737	50.5292132218344	50.5292132218344\\
-0.789473684210526	-0.0526315789473684	50.5372918541025	50.5372918541025\\
-0.789473684210526	-0	50.5328321178011	50.5328321178011\\
-0.789473684210526	0.0526315789473684	50.5174600406886	50.5174600406886\\
-0.789473684210526	0.105263157894737	50.4931648300758	50.4931648300758\\
-0.789473684210526	0.157894736842105	50.4619469377368	50.4619469377368\\
-0.789473684210526	0.210526315789474	50.4255511890169	50.4255511890169\\
-0.789473684210526	0.263157894736842	50.3853363218643	50.3853363218643\\
-0.789473684210526	0.315789473684211	50.3422527534562	50.3422527534562\\
-0.789473684210526	0.368421052631579	50.2968778666499	50.2968778666499\\
-0.789473684210526	0.421052631578947	50.2494705123524	50.2494705123524\\
-0.789473684210526	0.473684210526316	50.2000252236104	50.2000252236104\\
-0.789473684210526	0.526315789473684	50.1483199215584	50.1483199215584\\
-0.789473684210526	0.578947368421053	50.0939578202128	50.0939578202128\\
-0.789473684210526	0.631578947368421	50.0364069571557	50.0364069571557\\
-0.789473684210526	0.684210526315789	49.9750410445683	49.9750410445683\\
-0.789473684210526	0.736842105263158	49.9091840354558	49.9091840354558\\
-0.789473684210526	0.789473684210526	49.8381584105965	49.8381584105965\\
-0.789473684210526	0.842105263157895	49.7613343194521	49.7613343194521\\
-0.789473684210526	0.894736842105263	49.6781743356142	49.6781743356142\\
-0.789473684210526	0.947368421052632	49.5882678211143	49.5882678211143\\
-0.789473684210526	1	49.4913503159319	49.4913503159319\\
-0.736842105263158	-1	48.7485371756089	48.7485371756089\\
-0.736842105263158	-0.947368421052632	48.9063002047463	48.9063002047463\\
-0.736842105263158	-0.894736842105263	49.0596158720898	49.0596158720898\\
-0.736842105263158	-0.842105263157895	49.2081275816481	49.2081275816481\\
-0.736842105263158	-0.789473684210526	49.3514608149646	49.3514608149646\\
-0.736842105263158	-0.736842105263158	49.4892207659724	49.4892207659724\\
-0.736842105263158	-0.684210526315789	49.620988885198	49.620988885198\\
-0.736842105263158	-0.631578947368421	49.7463178902916	49.7463178902916\\
-0.736842105263158	-0.578947368421053	49.8647246785586	49.8647246785586\\
-0.736842105263158	-0.526315789473684	49.9756804858218	49.9756804858218\\
-0.736842105263158	-0.473684210526316	50.078597685714	50.078597685714\\
-0.736842105263158	-0.421052631578947	50.1728130833171	50.1728130833171\\
-0.736842105263158	-0.368421052631579	50.257569014578	50.257569014578\\
-0.736842105263158	-0.315789473684211	50.3319971475341	50.3319971475341\\
-0.736842105263158	-0.263157894736842	50.3951172982824	50.3951172982824\\
-0.736842105263158	-0.210526315789474	50.4458759242567	50.4458759242567\\
-0.736842105263158	-0.157894736842105	50.4832619789088	50.4832619789088\\
-0.736842105263158	-0.105263157894737	50.5065325908698	50.5065325908698\\
-0.736842105263158	-0.0526315789473684	50.5155240319103	50.5155240319103\\
-0.736842105263158	-0	50.5109131564041	50.5109131564041\\
-0.736842105263158	0.0526315789473684	50.4942359862844	50.4942359862844\\
-0.736842105263158	0.105263157894737	50.4675961282665	50.4675961282665\\
-0.736842105263158	0.157894736842105	50.4332194425615	50.4332194425615\\
-0.736842105263158	0.210526315789474	50.3930829886297	50.3930829886297\\
-0.736842105263158	0.263157894736842	50.3487259171247	50.3487259171247\\
-0.736842105263158	0.315789473684211	50.3012147882144	50.3012147882144\\
-0.736842105263158	0.368421052631579	50.2511904837453	50.2511904837453\\
-0.736842105263158	0.421052631578947	50.1989407717549	50.1989407717549\\
-0.736842105263158	0.473684210526316	50.1444711544169	50.1444711544169\\
-0.736842105263158	0.526315789473684	50.0875658735052	50.0875658735052\\
-0.736842105263158	0.578947368421053	50.0278400041277	50.0278400041277\\
-0.736842105263158	0.631578947368421	49.9647864479148	49.9647864479148\\
-0.736842105263158	0.684210526315789	49.8978214068637	49.8978214068637\\
-0.736842105263158	0.736842105263158	49.8263301775397	49.8263301775397\\
-0.736842105263158	0.789473684210526	49.749712732817	49.749712732817\\
-0.736842105263158	0.842105263157895	49.6674263191599	49.6674263191599\\
-0.736842105263158	0.894736842105263	49.5790209877219	49.5790209877219\\
-0.736842105263158	0.947368421052632	49.4841641708987	49.4841641708987\\
-0.736842105263158	1	49.3826520966514	49.3826520966514\\
-0.684210526315789	-1	48.7152084530854	48.7152084530854\\
-0.684210526315789	-0.947368421052632	48.8719758969852	48.8719758969852\\
-0.684210526315789	-0.894736842105263	49.0243461689175	49.0243461689175\\
-0.684210526315789	-0.842105263157895	49.1719772399847	49.1719772399847\\
-0.684210526315789	-0.789473684210526	49.3145119379842	49.3145119379842\\
-0.684210526315789	-0.736842105263158	49.4515761234588	49.4515761234588\\
-0.684210526315789	-0.684210526315789	49.582775856557	49.582775856557\\
-0.684210526315789	-0.631578947368421	49.7076930800589	49.7076930800589\\
-0.684210526315789	-0.578947368421053	49.8258791596041	49.8258791596041\\
-0.684210526315789	-0.526315789473684	49.9368453976794	49.9368453976794\\
-0.684210526315789	-0.473684210526316	50.0400494190778	50.0400494190778\\
-0.684210526315789	-0.421052631578947	50.1348762710442	50.1348762710442\\
-0.684210526315789	-0.368421052631579	50.2206136309431	50.2206136309431\\
-0.684210526315789	-0.315789473684211	50.2964227341888	50.2964227341888\\
-0.684210526315789	-0.263157894736842	50.3613127523433	50.3613127523433\\
-0.684210526315789	-0.210526315789474	50.4141398935488	50.4141398935488\\
-0.684210526315789	-0.157894736842105	50.4536752790282	50.4536752790282\\
-0.684210526315789	-0.105263157894737	50.4788052613452	50.4788052613452\\
-0.684210526315789	-0.0526315789473684	50.4888970057257	50.4888970057257\\
-0.684210526315789	-0	50.4842218179173	50.4842218179173\\
-0.684210526315789	0.0526315789473684	50.4661533929466	50.4661533929466\\
-0.684210526315789	0.105263157894737	50.4369192843051	50.4369192843051\\
-0.684210526315789	0.157894736842105	50.39903647843	50.39903647843\\
-0.684210526315789	0.210526315789474	50.3547855991862	50.3547855991862\\
-0.684210526315789	0.263157894736842	50.3059353196182	50.3059353196182\\
-0.684210526315789	0.315789473684211	50.2536936994727	50.2536936994727\\
-0.684210526315789	0.368421052631579	50.1987755717277	50.1987755717277\\
-0.684210526315789	0.421052631578947	50.1415016453318	50.1415016453318\\
-0.684210526315789	0.473684210526316	50.0818910872849	50.0818910872849\\
-0.684210526315789	0.526315789473684	50.0197379110562	50.0197379110562\\
-0.684210526315789	0.578947368421053	49.954673271925	49.954673271925\\
-0.684210526315789	0.631578947368421	49.8862186202291	49.8862186202291\\
-0.684210526315789	0.684210526315789	49.8138337957456	49.8138337957456\\
-0.684210526315789	0.736842105263158	49.7369620084165	49.7369620084165\\
-0.684210526315789	0.789473684210526	49.6550713780452	49.6550713780452\\
-0.684210526315789	0.842105263157895	49.5676909952764	49.5676909952764\\
-0.684210526315789	0.894736842105263	49.4744388029576	49.4744388029576\\
-0.684210526315789	0.947368421052632	49.3750391389614	49.3750391389614\\
-0.684210526315789	1	49.2693292404117	49.2693292404117\\
-0.631578947368421	-1	48.6786255222288	48.6786255222288\\
-0.631578947368421	-0.947368421052632	48.8343197949461	48.8343197949461\\
-0.631578947368421	-0.894736842105263	48.9856596442245	48.9856596442245\\
-0.631578947368421	-0.842105263157895	49.1323164578072	49.1323164578072\\
-0.631578947368421	-0.789473684210526	49.2739490842286	49.2739490842286\\
-0.631578947368421	-0.736842105263158	49.4102025539012	49.4102025539012\\
-0.631578947368421	-0.684210526315789	49.5407059056623	49.5407059056623\\
-0.631578947368421	-0.631578947368421	49.6650686451419	49.6650686451419\\
-0.631578947368421	-0.578947368421053	49.7828751401522	49.7828751401522\\
-0.631578947368421	-0.526315789473684	49.8936759444513	49.8936759444513\\
-0.631578947368421	-0.473684210526316	49.9969746207027	49.9969746207027\\
-0.631578947368421	-0.421052631578947	50.0922081466821	50.0922081466821\\
-0.631578947368421	-0.368421052631579	50.1787186629611	50.1787186629611\\
-0.631578947368421	-0.315789473684211	50.2557149217263	50.2557149217263\\
-0.631578947368421	-0.263157894736842	50.322225448958	50.322225448958\\
-0.631578947368421	-0.210526315789474	50.3770570400881	50.3770570400881\\
-0.631578947368421	-0.157894736842105	50.4187998795246	50.4187998795246\\
-0.631578947368421	-0.105263157894737	50.4459662407964	50.4459662407964\\
-0.631578947368421	-0.0526315789473684	50.4573713044192	50.4573713044192\\
-0.631578947368421	-0	50.4527364611505	50.4527364611505\\
-0.631578947368421	0.0526315789473684	50.4331677089648	50.4331677089648\\
-0.631578947368421	0.105263157894737	50.4010299316637	50.4010299316637\\
-0.631578947368421	0.157894736842105	50.3592290617888	50.3592290617888\\
-0.631578947368421	0.210526315789474	50.3104484756212	50.3104484756212\\
-0.631578947368421	0.263157894736842	50.2567456145139	50.2567456145139\\
-0.631578947368421	0.315789473684211	50.1994930103833	50.1994930103833\\
-0.631578947368421	0.368421052631579	50.1394829829552	50.1394829829552\\
-0.631578947368421	0.421052631578947	50.0770660406672	50.0770660406672\\
-0.631578947368421	0.473684210526316	50.0122714247931	50.0122714247931\\
-0.631578947368421	0.526315789473684	49.9449006996774	49.9449006996774\\
-0.631578947368421	0.578947368421053	49.8745997420885	49.8745997420885\\
-0.631578947368421	0.631578947368421	49.8009165186811	49.8009165186811\\
-0.631578947368421	0.684210526315789	49.7233500574872	49.7233500574872\\
-0.631578947368421	0.736842105263158	49.6413932929737	49.6413932929737\\
-0.631578947368421	0.789473684210526	49.5545701522984	49.5545701522984\\
-0.631578947368421	0.842105263157895	49.4624658118779	49.4624658118779\\
-0.631578947368421	0.894736842105263	49.3647486524302	49.3647486524302\\
-0.631578947368421	0.947368421052632	49.2611829694926	49.2611829694926\\
-0.631578947368421	1	49.1516325855755	49.1516325855755\\
-0.578947368421053	-1	48.6388247848305	48.6388247848305\\
-0.578947368421053	-0.947368421052632	48.7933706174119	48.7933706174119\\
-0.578947368421053	-0.894736842105263	48.9435977053521	48.9435977053521\\
-0.578947368421053	-0.842105263157895	49.0891897343187	49.0891897343187\\
-0.578947368421053	-0.789473684210526	49.2298202629765	49.2298202629765\\
-0.578947368421053	-0.736842105263158	49.3651519753794	49.3651519753794\\
-0.578947368421053	-0.684210526315789	49.4948351742373	49.4948351742373\\
-0.578947368421053	-0.631578947368421	49.6185050674413	49.6185050674413\\
-0.578947368421053	-0.578947368421053	49.7357771650061	49.7357771650061\\
-0.578947368421053	-0.526315789473684	49.8462397417507	49.8462397417507\\
-0.578947368421053	-0.473684210526316	49.9494417706433	49.9494417706433\\
-0.578947368421053	-0.421052631578947	50.0448739256143	50.0448739256143\\
-0.578947368421053	-0.368421052631579	50.1319391872929	50.1319391872929\\
-0.578947368421053	-0.315789473684211	50.209908578419	50.209908578419\\
-0.578947368421053	-0.263157894736842	50.2778580602607	50.2778580602607\\
-0.578947368421053	-0.210526315789474	50.3345894093393	50.3345894093393\\
-0.578947368421053	-0.157894736842105	50.3785633021723	50.3785633021723\\
-0.578947368421053	-0.105263157894737	50.4079373786323	50.4079373786323\\
-0.578947368421053	-0.0526315789473684	50.420897281961	50.420897281961\\
-0.578947368421053	-0	50.4164305364522	50.4164305364522\\
-0.578947368421053	0.0526315789473684	50.3952209435837	50.3952209435837\\
-0.578947368421053	0.105263157894737	50.3597919045179	50.3597919045179\\
-0.578947368421053	0.157894736842105	50.3135870816053	50.3135870816053\\
-0.578947368421053	0.210526315789474	50.2598280619084	50.2598280619084\\
-0.578947368421053	0.263157894736842	50.20092541751	50.20092541751\\
-0.578947368421053	0.315789473684211	50.1384281171315	50.1384281171315\\
-0.578947368421053	0.368421052631579	50.073196145287	50.073196145287\\
-0.578947368421053	0.421052631578947	50.0055959802627	50.0055959802627\\
-0.578947368421053	0.473684210526316	49.9356555524879	49.9356555524879\\
-0.578947368421053	0.526315789473684	49.8631758033044	49.8631758033044\\
-0.578947368421053	0.578947368421053	49.787810992938	49.787810992938\\
-0.578947368421053	0.631578947368421	49.7091292537965	49.7091292537965\\
-0.578947368421053	0.684210526315789	49.6266608917853	49.6266608917853\\
-0.578947368421053	0.736842105263158	49.5399382565949	49.5399382565949\\
-0.578947368421053	0.789473684210526	49.448528427801	49.448528427801\\
-0.578947368421053	0.842105263157895	49.3520585571231	49.3520585571231\\
-0.578947368421053	0.894736842105263	49.2502333253273	49.2502333253273\\
-0.578947368421053	0.947368421052632	49.1428443396103	49.1428443396103\\
-0.578947368421053	1	49.0297720385237	49.0297720385237\\
-0.526315789473684	-1	48.5958385212571	48.5958385212571\\
-0.526315789473684	-0.947368421052632	48.749162799629	48.749162799629\\
-0.526315789473684	-0.894736842105263	48.8981973155825	48.8981973155825\\
-0.526315789473684	-0.842105263157895	49.0426369756539	49.0426369756539\\
-0.526315789473684	-0.789473684210526	49.1821687695458	49.1821687695458\\
-0.526315789473684	-0.736842105263158	49.3164715262452	49.3164715262452\\
-0.526315789473684	-0.684210526315789	49.4452150565108	49.4452150565108\\
-0.526315789473684	-0.631578947368421	49.5680582778238	49.5680582778238\\
-0.526315789473684	-0.578947368421053	49.6846456870963	49.6846456870963\\
-0.526315789473684	-0.526315789473684	49.794601172623	49.794601172623\\
-0.526315789473684	-0.473684210526316	49.8975175452011	49.8975175452011\\
-0.526315789473684	-0.421052631578947	49.9929391679668	49.9929391679668\\
-0.526315789473684	-0.368421052631579	50.0803334639861	50.0803334639861\\
-0.526315789473684	-0.315789473684211	50.1590447062102	50.1590447062102\\
-0.526315789473684	-0.263157894736842	50.2282207481696	50.2282207481696\\
-0.526315789473684	-0.210526315789474	50.2867033393405	50.2867033393405\\
-0.526315789473684	-0.157894736842105	50.3328879444183	50.3328879444183\\
-0.526315789473684	-0.105263157894737	50.3646258393248	50.3646258393248\\
-0.526315789473684	-0.0526315789473684	50.3794130009619	50.3794130009619\\
-0.526315789473684	-0	50.3752724978358	50.3752724978358\\
-0.526315789473684	0.0526315789473684	50.3522373260573	50.3522373260573\\
-0.526315789473684	0.105263157894737	50.3130267992421	50.3130267992421\\
-0.526315789473684	0.157894736842105	50.261852404111	50.261852404111\\
-0.526315789473684	0.210526315789474	50.2026517345275	50.2026517345275\\
-0.526315789473684	0.263157894736842	50.1382443500058	50.1382443500058\\
-0.526315789473684	0.315789473684211	50.070343522043	50.070343522043\\
-0.526315789473684	0.368421052631579	49.9998473157329	49.9998473157329\\
-0.526315789473684	0.421052631578947	49.9271120511789	49.9271120511789\\
-0.526315789473684	0.473684210526316	49.8521458290331	49.8521458290331\\
-0.526315789473684	0.526315789473684	49.7747364238518	49.7747364238518\\
-0.526315789473684	0.578947368421053	49.6945371769176	49.6945371769176\\
-0.526315789473684	0.631578947368421	49.61112800871	49.61112800871\\
-0.526315789473684	0.684210526315789	49.5240615539759	49.5240615539759\\
-0.526315789473684	0.736842105263158	49.4328994438119	49.4328994438119\\
-0.526315789473684	0.789473684210526	49.3372407725454	49.3372407725454\\
-0.526315789473684	0.842105263157895	49.2367432847979	49.2367432847979\\
-0.526315789473684	0.894736842105263	49.1311373571889	49.1311373571889\\
-0.526315789473684	0.947368421052632	49.0202330373572	49.0202330373572\\
-0.526315789473684	1	48.9039208776412	48.9039208776412\\
-0.473684210526316	-1	48.5496949455432	48.5496949455432\\
-0.473684210526316	-0.947368421052632	48.7017265442009	48.7017265442009\\
-0.473684210526316	-0.894736842105263	48.8494910372312	48.8494910372312\\
-0.473684210526316	-0.842105263157895	48.9926935245172	48.9926935245172\\
-0.473684210526316	-0.789473684210526	49.1310331928101	49.1310331928101\\
-0.473684210526316	-0.736842105263158	49.26420353756	49.26420353756\\
-0.473684210526316	-0.684210526315789	49.3918921178012	49.3918921178012\\
-0.473684210526316	-0.631578947368421	49.5137794949176	49.5137794949176\\
-0.473684210526316	-0.578947368421053	49.6295367935526	49.6295367935526\\
-0.473684210526316	-0.526315789473684	49.7388209660006	49.7388209660006\\
-0.473684210526316	-0.473684210526316	49.8412662283403	49.8412662283403\\
-0.473684210526316	-0.421052631578947	49.936469062903	49.936469062903\\
-0.473684210526316	-0.368421052631579	50.0239622804026	50.0239622804026\\
-0.473684210526316	-0.315789473684211	50.1031702955588	50.1031702955588\\
-0.473684210526316	-0.263157894736842	50.1733322272103	50.1733322272103\\
-0.473684210526316	-0.210526315789474	50.2333720039253	50.2333720039253\\
-0.473684210526316	-0.157894736842105	50.2816933005917	50.2816933005917\\
-0.473684210526316	-0.105263157894737	50.3159225496347	50.3159225496347\\
-0.473684210526316	-0.0526315789473684	50.3328411117623	50.3328411117623\\
-0.473684210526316	-0	50.3292256920927	50.3292256920927\\
-0.473684210526316	0.0526315789473684	50.3041162423632	50.3041162423632\\
-0.473684210526316	0.105263157894737	50.2604995988553	50.2604995988553\\
-0.473684210526316	0.157894736842105	50.203714043136	50.203714043136\\
-0.473684210526316	0.210526315789474	50.1386287616197	50.1386287616197\\
-0.473684210526316	0.263157894736842	50.0684927252034	50.0684927252034\\
-0.473684210526316	0.315789473684211	49.9951319836675	49.9951319836675\\
-0.473684210526316	0.368421052631579	49.9194302993349	49.9194302993349\\
-0.473684210526316	0.421052631578947	49.841697550173	49.841697550173\\
-0.473684210526316	0.473684210526316	49.7618996383871	49.7618996383871\\
-0.473684210526316	0.526315789473684	49.6797973644076	49.6797973644076\\
-0.473684210526316	0.578947368421053	49.5950336003456	49.5950336003456\\
-0.473684210526316	0.631578947368421	49.507192012535	49.507192012535\\
-0.473684210526316	0.684210526315789	49.4158395676514	49.4158395676514\\
-0.473684210526316	0.736842105263158	49.3205587291075	49.3205587291075\\
-0.473684210526316	0.789473684210526	49.2209718835473	49.2209718835473\\
-0.473684210526316	0.842105263157895	49.1167589451243	49.1167589451243\\
-0.473684210526316	0.894736842105263	49.007668552646	49.007668552646\\
-0.473684210526316	0.947368421052632	48.8935233289884	48.8935233289884\\
-0.473684210526316	1	48.7742199682634	48.7742199682634\\
-0.421052631578947	-1	48.5004182400763	48.5004182400763\\
-0.421052631578947	-0.947368421052632	48.6510878520672	48.6510878520672\\
-0.421052631578947	-0.894736842105263	48.7975070558994	48.7975070558994\\
-0.421052631578947	-0.842105263157895	48.939390172879	48.939390172879\\
-0.421052631578947	-0.789473684210526	49.0764474087907	49.0764474087907\\
-0.421052631578947	-0.736842105263158	49.2083854960333	49.2083854960333\\
-0.421052631578947	-0.684210526315789	49.3349080095797	49.3349080095797\\
-0.421052631578947	-0.631578947368421	49.4557150675357	49.4557150675357\\
-0.421052631578947	-0.578947368421053	49.570501941952	49.570501941952\\
-0.421052631578947	-0.526315789473684	49.6789557864244	49.6789557864244\\
-0.421052631578947	-0.473684210526316	49.780749119297	49.780749119297\\
-0.421052631578947	-0.421052631578947	49.8755276587071	49.8755276587071\\
-0.421052631578947	-0.368421052631579	49.9628881326208	49.9628881326208\\
-0.421052631578947	-0.315789473684211	50.0423378626618	50.0423378626618\\
-0.421052631578947	-0.263157894736842	50.1132204595416	50.1132204595416\\
-0.421052631578947	-0.210526315789474	50.1745780152181	50.1745780152181\\
-0.421052631578947	-0.157894736842105	50.2248990957376	50.2248990957376\\
-0.421052631578947	-0.105263157894737	50.2617008764479	50.2617008764479\\
-0.421052631578947	-0.0526315789473684	50.2810841624998	50.2810841624998\\
-0.421052631578947	-0	50.2782482245017	50.2782482245017\\
-0.421052631578947	0.0526315789473684	50.2507203409079	50.2507203409079\\
-0.421052631578947	0.105263157894737	50.2018998128447	50.2018998128447\\
-0.421052631578947	0.157894736842105	50.1388094883049	50.1388094883049\\
-0.421052631578947	0.210526315789474	50.0674710995168	50.0674710995168\\
-0.421052631578947	0.263157894736842	49.991506283086	49.991506283086\\
-0.421052631578947	0.315789473684211	49.9127522756088	49.9127522756088\\
-0.421052631578947	0.368421052631579	49.8320076653404	49.8320076653404\\
-0.421052631578947	0.421052631578947	49.7494960195975	49.7494960195975\\
-0.421052631578947	0.473684210526316	49.665119980304	49.665119980304\\
-0.421052631578947	0.526315789473684	49.5786018659115	49.5786018659115\\
-0.421052631578947	0.578947368421053	49.4895667428432	49.4895667428432\\
-0.421052631578947	0.631578947368421	49.3975960513012	49.3975960513012\\
-0.421052631578947	0.684210526315789	49.3022652193494	49.3022652193494\\
-0.421052631578947	0.736842105263158	49.2031714325905	49.2031714325905\\
-0.421052631578947	0.789473684210526	49.0999542123947	49.0999542123947\\
-0.421052631578947	0.842105263157895	48.9923098822168	48.9923098822168\\
-0.421052631578947	0.894736842105263	48.8800004612006	48.8800004612006\\
-0.421052631578947	0.947368421052632	48.762857509268	48.762857509268\\
-0.421052631578947	1	48.6407816395367	48.6407816395367\\
-0.368421052631579	-1	48.4480285692474	48.4480285692474\\
-0.368421052631579	-0.947368421052632	48.5972685327251	48.5972685327251\\
-0.368421052631579	-0.894736842105263	48.7422691847652	48.7422691847652\\
-0.368421052631579	-0.842105263157895	48.8827531562579	48.8827531562579\\
-0.368421052631579	-0.789473684210526	49.0184405584314	49.0184405584314\\
-0.368421052631579	-0.736842105263158	49.1490499951371	49.1490499951371\\
-0.368421052631579	-0.684210526315789	49.274299378395	49.274299378395\\
-0.368421052631579	-0.631578947368421	49.3939063182939	49.3939063182939\\
-0.368421052631579	-0.578947368421053	49.507587705681	49.507587705681\\
-0.368421052631579	-0.526315789473684	49.6150578377743	49.6150578377743\\
-0.368421052631579	-0.473684210526316	49.7160239469485	49.7160239469485\\
-0.368421052631579	-0.421052631578947	49.8101770612712	49.8101770612712\\
-0.368421052631579	-0.368421052631579	49.8971742757873	49.8971742757873\\
-0.368421052631579	-0.315789473684211	49.9766046777967	49.9766046777967\\
-0.368421052631579	-0.263157894736842	50.0479228889955	50.0479228889955\\
-0.368421052631579	-0.210526315789474	50.1103158751354	50.1103158751354\\
-0.368421052631579	-0.157894736842105	50.1624294258905	50.1624294258905\\
-0.368421052631579	-0.105263157894737	50.2018160153177	50.2018160153177\\
-0.368421052631579	-0.0526315789473684	50.2240174145956	50.2240174145956\\
-0.368421052631579	-0	50.2222928006388	50.2222928006388\\
-0.368421052631579	0.0526315789473684	50.191854769901	50.191854769901\\
-0.368421052631579	0.105263157894737	50.1368194343579	50.1368194343579\\
-0.368421052631579	0.157894736842105	50.0667388705985	50.0667388705985\\
-0.368421052631579	0.210526315789474	49.9889252302526	49.9889252302526\\
-0.368421052631579	0.263157894736842	49.9071922029911	49.9071922029911\\
-0.368421052631579	0.315789473684211	49.8232413473861	49.8232413473861\\
-0.368421052631579	0.368421052631579	49.7377102986217	49.7377102986217\\
-0.368421052631579	0.421052631578947	49.6507022982394	49.6507022982394\\
-0.368421052631579	0.473684210526316	49.5620421918818	49.5620421918818\\
-0.368421052631579	0.526315789473684	49.4714073588015	49.4714073588015\\
-0.368421052631579	0.578947368421053	49.3784014138151	49.3784014138151\\
-0.368421052631579	0.631578947368421	49.2826004585299	49.2826004585299\\
-0.368421052631579	0.684210526315789	49.1835849799303	49.1835849799303\\
-0.368421052631579	0.736842105263158	49.0809631002506	49.0809631002506\\
-0.368421052631579	0.789473684210526	48.974387570046	48.974387570046\\
-0.368421052631579	0.842105263157895	48.863567489301	48.863567489301\\
-0.368421052631579	0.894736842105263	48.7482752693385	48.7482752693385\\
-0.368421052631579	0.947368421052632	48.6283493223349	48.6283493223349\\
-0.368421052631579	1	48.5036931066334	48.5036931066334\\
-0.315789473684211	-1	48.3925420711778	48.3925420711778\\
-0.315789473684211	-0.947368421052632	48.5402861926014	48.5402861926014\\
-0.315789473684211	-0.894736842105263	48.6837968475534	48.6837968475534\\
-0.315789473684211	-0.842105263157895	48.8228041278851	48.8228041278851\\
-0.315789473684211	-0.789473684210526	48.9570370074307	48.9570370074307\\
-0.315789473684211	-0.736842105263158	49.0862246718043	49.0862246718043\\
-0.315789473684211	-0.684210526315789	49.2100977656526	49.2100977656526\\
-0.315789473684211	-0.631578947368421	49.3283893853377	49.3283893853377\\
-0.315789473684211	-0.578947368421053	49.4408355261849	49.4408355261849\\
-0.315789473684211	-0.526315789473684	49.54717448176	49.54717448176\\
-0.315789473684211	-0.473684210526316	49.6471442987034	49.6471442987034\\
-0.315789473684211	-0.421052631578947	49.740476621517	49.740476621517\\
-0.315789473684211	-0.368421052631579	49.8268836789956	49.8268836789956\\
-0.315789473684211	-0.315789473684211	49.9060317136609	49.9060317136609\\
-0.315789473684211	-0.263157894736842	49.9774861502164	49.9774861502164\\
-0.315789473684211	-0.210526315789474	50.0405940186335	50.0405940186335\\
-0.315789473684211	-0.157894736842105	50.0942178595659	50.0942178595659\\
-0.315789473684211	-0.105263157894737	50.136105902887	50.136105902887\\
-0.315789473684211	-0.0526315789473684	50.1614776546948	50.1614776546948\\
-0.315789473684211	-0	50.1613065437314	50.1613065437314\\
-0.315789473684211	0.0526315789473684	50.127229718364	50.127229718364\\
-0.315789473684211	0.105263157894737	50.0647344158963	50.0647344158963\\
-0.315789473684211	0.157894736842105	49.9871001558354	49.9871001558354\\
-0.315789473684211	0.210526315789474	49.9028120970208	49.9028120970208\\
-0.315789473684211	0.263157894736842	49.8155501918301	49.8155501918301\\
-0.315789473684211	0.315789473684211	49.7267171977041	49.7267171977041\\
-0.315789473684211	0.368421052631579	49.6367288476309	49.6367288476309\\
-0.315789473684211	0.421052631578947	49.5455486580513	49.5455486580513\\
-0.315789473684211	0.473684210526316	49.4529189940155	49.4529189940155\\
-0.315789473684211	0.526315789473684	49.3584720028119	49.3584720028119\\
-0.315789473684211	0.578947368421053	49.2617901600448	49.2617901600448\\
-0.315789473684211	0.631578947368421	49.1624438973467	49.1624438973467\\
-0.315789473684211	0.684210526315789	49.0600175598788	49.0600175598788\\
-0.315789473684211	0.736842105263158	48.9541283390254	48.9541283390254\\
-0.315789473684211	0.789473684210526	48.8444400460818	48.8444400460818\\
-0.315789473684211	0.842105263157895	48.7306724745136	48.7306724745136\\
-0.315789473684211	0.894736842105263	48.6126067511687	48.6126067511687\\
-0.315789473684211	0.947368421052632	48.4900870794835	48.4900870794835\\
-0.315789473684211	1	48.3630194030735	48.3630194030735\\
-0.263157894736842	-1	48.3339708263432	48.3339708263432\\
-0.263157894736842	-0.947368421052632	48.4801542001931	48.4801542001931\\
-0.263157894736842	-0.894736842105263	48.6221050385406	48.6221050385406\\
-0.263157894736842	-0.842105263157895	48.7595601107722	48.7595601107722\\
-0.263157894736842	-0.789473684210526	48.892256285738	48.892256285738\\
-0.263157894736842	-0.736842105263158	49.0199321258208	49.0199321258208\\
-0.263157894736842	-0.684210526315789	49.1423294948609	49.1423294948609\\
-0.263157894736842	-0.631578947368421	49.2591950584858	49.2591950584858\\
-0.263157894736842	-0.578947368421053	49.3702814688046	49.3702814688046\\
-0.263157894736842	-0.526315789473684	49.4753478700355	49.4753478700355\\
-0.263157894736842	-0.473684210526316	49.5741590687014	49.5741590687014\\
-0.263157894736842	-0.421052631578947	49.6664821290056	49.6664821290056\\
-0.263157894736842	-0.368421052631579	49.7520779212553	49.7520779212553\\
-0.263157894736842	-0.315789473684211	49.830682359859	49.830682359859\\
-0.263157894736842	-0.263157894736842	49.9019652299357	49.9019652299357\\
-0.263157894736842	-0.210526315789474	49.9654361760174	49.9654361760174\\
-0.263157894736842	-0.157894736842105	50.0202132332013	50.0202132332013\\
-0.263157894736842	-0.105263157894737	50.0643948884208	50.0643948884208\\
-0.263157894736842	-0.0526315789473684	50.0932456332985	50.0932456332985\\
-0.263157894736842	-0	50.0952307869967	50.0952307869967\\
-0.263157894736842	0.0526315789473684	50.0563915579674	50.0563915579674\\
-0.263157894736842	0.105263157894737	49.9850081626106	49.9850081626106\\
-0.263157894736842	0.157894736842105	49.8995501017387	49.8995501017387\\
-0.263157894736842	0.210526315789474	49.8090661962672	49.8090661962672\\
-0.263157894736842	0.263157894736842	49.7166819221906	49.7166819221906\\
-0.263157894736842	0.315789473684211	49.6233709218384	49.6233709218384\\
-0.263157894736842	0.368421052631579	49.5292986284566	49.5292986284566\\
-0.263157894736842	0.421052631578947	49.43428850599	49.43428850599\\
-0.263157894736842	0.473684210526316	49.338006004731	49.338006004731\\
-0.263157894736842	0.526315789473684	49.2400433305628	49.2400433305628\\
-0.263157894736842	0.578947368421053	49.1399653930587	49.1399653930587\\
-0.263157894736842	0.631578947368421	49.0373387676502	49.0373387676502\\
-0.263157894736842	0.684210526315789	48.9317520797568	48.9317520797568\\
-0.263157894736842	0.736842105263158	48.8228310885138	48.8228310885138\\
-0.263157894736842	0.789473684210526	48.7102496975774	48.7102496975774\\
-0.263157894736842	0.842105263157895	48.5937373491079	48.5937373491079\\
-0.263157894736842	0.894736842105263	48.4730830579419	48.4730830579419\\
-0.263157894736842	0.947368421052632	48.3481363922557	48.3481363922557\\
-0.263157894736842	1	48.2188058337815	48.2188058337815\\
-0.210526315789474	-1	48.2723228015828	48.2723228015828\\
-0.210526315789474	-0.947368421052632	48.4168816262662	48.4168816262662\\
-0.210526315789474	-0.894736842105263	48.5572042576329	48.5572042576329\\
-0.210526315789474	-0.842105263157895	48.6930334253929	48.6930334253929\\
-0.210526315789474	-0.789473684210526	48.8241130040028	48.8241130040028\\
-0.210526315789474	-0.736842105263158	48.9501898186977	48.9501898186977\\
-0.210526315789474	-0.684210526315789	49.0710155425668	49.0710155425668\\
-0.210526315789474	-0.631578947368421	49.1863486055351	49.1863486055351\\
-0.210526315789474	-0.578947368421053	49.2959559779393	49.2959559779393\\
-0.210526315789474	-0.526315789473684	49.3996145870532	49.3996145870532\\
-0.210526315789474	-0.473684210526316	49.4971119271195	49.4971119271195\\
-0.210526315789474	-0.421052631578947	49.5882450248711	49.5882450248711\\
-0.210526315789474	-0.368421052631579	49.6728160630735	49.6728160630735\\
-0.210526315789474	-0.315789473684211	49.7506209618888	49.7506209618888\\
-0.210526315789474	-0.263157894736842	49.8214221043323	49.8214221043323\\
-0.210526315789474	-0.210526315789474	49.8848818118279	49.8848818118279\\
-0.210526315789474	-0.157894736842105	49.9403855888916	49.9403855888916\\
-0.210526315789474	-0.105263157894737	49.9865017747296	49.9865017747296\\
-0.210526315789474	-0.0526315789473684	50.019018839686	50.019018839686\\
-0.210526315789474	-0	50.024000840467	50.024000840467\\
-0.210526315789474	0.0526315789473684	49.9785995970819	49.9785995970819\\
-0.210526315789474	0.105263157894737	49.8969523041599	49.8969523041599\\
-0.210526315789474	0.157894736842105	49.803882992458	49.803882992458\\
-0.210526315789474	0.210526315789474	49.7077605017002	49.7077605017002\\
-0.210526315789474	0.263157894736842	49.6107847089031	49.6107847089031\\
-0.210526315789474	0.315789473684211	49.5134493989732	49.5134493989732\\
-0.210526315789474	0.368421052631579	49.4156809729457	49.4156809729457\\
-0.210526315789474	0.421052631578947	49.31718022848	49.31718022848\\
-0.210526315789474	0.473684210526316	49.217549304927	49.217549304927\\
-0.210526315789474	0.526315789473684	49.1163496266659	49.1163496266659\\
-0.210526315789474	0.578947368421053	49.0131341790101	49.0131341790101\\
-0.210526315789474	0.631578947368421	48.907468794745	48.907468794745\\
-0.210526315789474	0.684210526315789	48.7989477797062	48.7989477797062\\
-0.210526315789474	0.736842105263158	48.6872057928832	48.6872057928832\\
-0.210526315789474	0.789473684210526	48.5719266000033	48.5719266000033\\
-0.210526315789474	0.842105263157895	48.4528488825835	48.4528488825835\\
-0.210526315789474	0.894736842105263	48.3297692247369	48.3297692247369\\
-0.210526315789474	0.947368421052632	48.202542496061	48.202542496061\\
-0.210526315789474	1	48.0710799824193	48.0710799824193\\
-0.157894736842105	-1	48.2076017675993	48.2076017675993\\
-0.157894736842105	-0.947368421052632	48.3504731570191	48.3504731570191\\
-0.157894736842105	-0.894736842105263	48.4891004181667	48.4891004181667\\
-0.157894736842105	-0.842105263157895	48.623231590306	48.623231590306\\
-0.157894736842105	-0.789473684210526	48.7526167438965	48.7526167438965\\
-0.157894736842105	-0.736842105263158	48.8770099484212	48.8770099484212\\
-0.157894736842105	-0.684210526315789	48.9961713887712	48.9961713887712\\
-0.157894736842105	-0.631578947368421	49.1098695839097	49.1098695839097\\
-0.157894736842105	-0.578947368421053	49.2178836263825	49.2178836263825\\
-0.157894736842105	-0.526315789473684	49.3200052991816	49.3200052991816\\
-0.157894736842105	-0.473684210526316	49.4160408095054	49.4160408095054\\
-0.157894736842105	-0.421052631578947	49.505811642618	49.505811642618\\
-0.157894736842105	-0.368421052631579	49.5891535235486	49.5891535235486\\
-0.157894736842105	-0.315789473684211	49.6659112487461	49.6659112487461\\
-0.157894736842105	-0.263157894736842	49.7359239217819	49.7359239217819\\
-0.157894736842105	-0.210526315789474	49.7989854783525	49.7989854783525\\
-0.157894736842105	-0.157894736842105	49.8547314237141	49.8547314237141\\
-0.157894736842105	-0.105263157894737	49.9022538150692	49.9022538150692\\
-0.157894736842105	-0.0526315789473684	49.9383718165028	49.9383718165028\\
-0.157894736842105	-0	49.9475457319894	49.9475457319894\\
-0.157894736842105	0.0526315789473684	49.89264084006	49.89264084006\\
-0.157894736842105	0.105263157894737	49.7999812532319	49.7999812532319\\
-0.157894736842105	0.157894736842105	49.7000999813436	49.7000999813436\\
-0.157894736842105	0.210526315789474	49.5991058740577	49.5991058740577\\
-0.157894736842105	0.263157894736842	49.4981303350327	49.4981303350327\\
-0.157894736842105	0.315789473684211	49.3972325286767	49.3972325286767\\
-0.157894736842105	0.368421052631579	49.2961443462998	49.2961443462998\\
-0.157894736842105	0.421052631578947	49.194473166251	49.194473166251\\
-0.157894736842105	0.473684210526316	49.0917758799019	49.0917758799019\\
-0.157894736842105	0.526315789473684	48.9875940822723	48.9875940822723\\
-0.157894736842105	0.578947368421053	48.8814753043069	48.8814753043069\\
-0.157894736842105	0.631578947368421	48.7729882549756	48.7729882549756\\
-0.157894736842105	0.684210526315789	48.6617347397435	48.6617347397435\\
-0.157894736842105	0.736842105263158	48.5473590524341	48.5473590524341\\
-0.157894736842105	0.789473684210526	48.4295549770328	48.4295549770328\\
-0.157894736842105	0.842105263157895	48.3080703692834	48.3080703692834\\
-0.157894736842105	0.894736842105263	48.1827093372864	48.1827093372864\\
-0.157894736842105	0.947368421052632	48.0533321718315	48.0533321718315\\
-0.157894736842105	1	47.9198533153439	47.9198533153439\\
-0.105263157894737	-1	48.1398071876138	48.1398071876138\\
-0.105263157894737	-0.947368421052632	48.2809289776625	48.2809289776625\\
-0.105263157894737	-0.894736842105263	48.4177947246293	48.4177947246293\\
-0.105263157894737	-0.842105263157895	48.5501571925905	48.5501571925905\\
-0.105263157894737	-0.789473684210526	48.6777719187618	48.6777719187618\\
-0.105263157894737	-0.736842105263158	48.8003992960197	48.8003992960197\\
-0.105263157894737	-0.684210526315789	48.9178068421272	48.9178068421272\\
-0.105263157894737	-0.631578947368421	49.0297716322409	49.0297716322409\\
-0.105263157894737	-0.578947368421053	49.1360828528229	49.1360828528229\\
-0.105263157894737	-0.526315789473684	49.2365444041469	49.2365444041469\\
-0.105263157894737	-0.473684210526316	49.3309774223613	49.3309774223613\\
-0.105263157894737	-0.421052631578947	49.4192224805805	49.4192224805805\\
-0.105263157894737	-0.368421052631579	49.5011409863535	49.5011409863535\\
-0.105263157894737	-0.315789473684211	49.5766147122972	49.5766147122972\\
-0.105263157894737	-0.263157894736842	49.6455408364907	49.6455408364907\\
-0.105263157894737	-0.210526315789474	49.70781504319	49.70781504319\\
-0.105263157894737	-0.157894736842105	49.7632772581646	49.7632772581646\\
-0.105263157894737	-0.105263157894737	49.8115072376181	49.8115072376181\\
-0.105263157894737	-0.0526315789473684	49.8507089066183	49.8507089066183\\
-0.105263157894737	-0	49.8657879224033	49.8657879224033\\
-0.105263157894737	0.0526315789473684	49.7967329478607	49.7967329478607\\
-0.105263157894737	0.105263157894737	49.6938384633895	49.6938384633895\\
-0.105263157894737	0.157894736842105	49.5884327551589	49.5884327551589\\
-0.105263157894737	0.210526315789474	49.4834230502539	49.4834230502539\\
-0.105263157894737	0.263157894736842	49.3790347079076	49.3790347079076\\
-0.105263157894737	0.315789473684211	49.2750097323679	49.2750097323679\\
-0.105263157894737	0.368421052631579	49.1709478799452	49.1709478799452\\
-0.105263157894737	0.421052631578947	49.0663967968623	49.0663967968623\\
-0.105263157894737	0.473684210526316	48.9608870665852	48.9608870665852\\
-0.105263157894737	0.526315789473684	48.8539513734135	48.8539513734135\\
-0.105263157894737	0.578947368421053	48.7451380880792	48.7451380880792\\
-0.105263157894737	0.631578947368421	48.6340223123029	48.6340223123029\\
-0.105263157894737	0.684210526315789	48.5202151792542	48.5202151792542\\
-0.105263157894737	0.736842105263158	48.4033714496301	48.4033714496301\\
-0.105263157894737	0.789473684210526	48.2831952256812	48.2831952256812\\
-0.105263157894737	0.842105263157895	48.15944362087	48.15944362087\\
-0.105263157894737	0.894736842105263	48.0319283417315	48.0319283417315\\
-0.105263157894737	0.947368421052632	47.9005152893542	47.9005152893542\\
-0.105263157894737	1	47.7651224251835	47.7651224251835\\
-0.0526315789473684	-1	48.0689340743138	48.0689340743138\\
-0.0526315789473684	-0.947368421052632	48.2082446233372	48.2082446233372\\
-0.0526315789473684	-0.894736842105263	48.3432835169493	48.3432835169493\\
-0.0526315789473684	-0.842105263157895	48.4738077244146	48.4738077244146\\
-0.0526315789473684	-0.789473684210526	48.5995776004972	48.5995776004972\\
-0.0526315789473684	-0.736842105263158	48.7203590393265	48.7203590393265\\
-0.0526315789473684	-0.684210526315789	48.8359258346376	48.8359258346376\\
-0.0526315789473684	-0.631578947368421	48.9460622358151	48.9460622358151\\
-0.0526315789473684	-0.578947368421053	49.0505656806421	49.0505656806421\\
-0.0526315789473684	-0.526315789473684	49.1492496735017	49.1492496735017\\
-0.0526315789473684	-0.473684210526316	49.2419467587351	49.2419467587351\\
-0.0526315789473684	-0.421052631578947	49.32851150521	49.32851150521\\
-0.0526315789473684	-0.368421052631579	49.4088233502995	49.4088233502995\\
-0.0526315789473684	-0.315789473684211	49.4827889945696	49.4827889945696\\
-0.0526315789473684	-0.263157894736842	49.550343619867	49.550343619867\\
-0.0526315789473684	-0.210526315789474	49.6114488891153	49.6114488891153\\
-0.0526315789473684	-0.157894736842105	49.6660806050431	49.6660806050431\\
-0.0526315789473684	-0.105263157894737	49.7141723277638	49.7141723277638\\
-0.0526315789473684	-0.0526315789473684	49.7552447014876	49.7552447014876\\
-0.0526315789473684	-0	49.7786429954367	49.7786429954367\\
-0.0526315789473684	0.0526315789473684	49.6891049984951	49.6891049984951\\
-0.0526315789473684	0.105263157894737	49.5787598950112	49.5787598950112\\
-0.0526315789473684	0.157894736842105	49.4693034873107	49.4693034873107\\
-0.0526315789473684	0.210526315789474	49.3610966375257	49.3610966375257\\
-0.0526315789473684	0.263157894736842	49.2538259701828	49.2538259701828\\
-0.0526315789473684	0.315789473684211	49.1470595537787	49.1470595537787\\
-0.0526315789473684	0.368421052631579	49.0403287714901	49.0403287714901\\
-0.0526315789473684	0.421052631578947	48.9331533407518	48.9331533407518\\
-0.0526315789473684	0.473684210526316	48.8250546614659	48.8250546614659\\
-0.0526315789473684	0.526315789473684	48.7155661265894	48.7155661265894\\
-0.0526315789473684	0.578947368421053	48.604242405565	48.604242405565\\
-0.0526315789473684	0.631578947368421	48.4906680203866	48.4906680203866\\
-0.0526315789473684	0.684210526315789	48.3744650109969	48.3744650109969\\
-0.0526315789473684	0.736842105263158	48.2552993421947	48.2552993421947\\
-0.0526315789473684	0.789473684210526	48.1328857262494	48.1328857262494\\
-0.0526315789473684	0.842105263157895	48.0069906446915	48.0069906446915\\
-0.0526315789473684	0.894736842105263	47.8774335025148	47.8774335025148\\
-0.0526315789473684	0.947368421052632	47.7440860019536	47.7440860019536\\
-0.0526315789473684	1	47.6068699532181	47.6068699532181\\
-0	-1	47.9949728116142	47.9949728116142\\
-0	-0.947368421052632	48.1324107936433	48.1324107936433\\
-0	-0.894736842105263	48.2655580773514	48.2655580773514\\
-0	-0.842105263157895	48.3941753813863	48.3941753813863\\
-0	-0.789473684210526	48.5180273078979	48.5180273078979\\
-0	-0.736842105263158	48.6368845286203	48.6368845286203\\
-0	-0.684210526315789	48.7505261798585	48.7505261798585\\
-0	-0.631578947368421	48.8587424590546	48.8587424590546\\
-0	-0.578947368421053	48.9613374102237	48.9613374102237\\
-0	-0.526315789473684	49.0581318795029	49.0581318795029\\
-0	-0.473684210526316	49.1489666152978	49.1489666152978\\
-0	-0.421052631578947	49.2337054800172	49.2337054800172\\
-0	-0.368421052631579	49.3122387320659	49.3122387320659\\
-0	-0.315789473684211	49.3844863275102	49.3844863275102\\
-0	-0.263157894736842	49.4504011804634	49.4504011804634\\
-0	-0.210526315789474	49.5099723096049	49.5099723096049\\
-0	-0.157894736842105	49.5632277851886	49.5632277851886\\
-0	-0.105263157894737	49.6102373764438	49.6102373764438\\
-0	-0.0526315789473684	49.6511147836976	49.6511147836976\\
-0	-0	49.6860193236832	49.6860193236832\\
-0	0.0526315789473684	49.569539398924	49.569539398924\\
-0	0.105263157894737	49.4554253207929	49.4554253207929\\
-0	0.157894736842105	49.3432391290053	49.3432391290053\\
-0	0.210526315789474	49.2325260294269	49.2325260294269\\
-0	0.263157894736842	49.1228173282519	49.1228173282519\\
-0	0.315789473684211	49.0136344177679	49.0136344177679\\
-0	0.368421052631579	48.9044938453087	48.9044938453087\\
-0	0.421052631578947	48.7949134081222	48.7949134081222\\
-0	0.473684210526316	48.684419110305	48.684419110305\\
-0	0.526315789473684	48.5725527062098	48.5725527062098\\
-0	0.578947368421053	48.4588794552739	48.4588794552739\\
-0	0.631578947368421	48.3429956452758	48.3429956452758\\
-0	0.684210526315789	48.2245354209168	48.2245354209168\\
-0	0.736842105263158	48.1031764908626	48.1031764908626\\
-0	0.789473684210526	47.9786443764631	47.9786443764631\\
-0	0.842105263157895	47.8507149956574	47.8507149956574\\
-0	0.894736842105263	47.7192155244774	47.7192155244774\\
-0	0.947368421052632	47.5840236221677	47.5840236221677\\
-0	1	47.445065223758	47.445065223758\\
0.0526315789473684	-1	47.9179089370116	47.9179089370116\\
0.0526315789473684	-0.947368421052632	48.0534131262953	48.0534131262953\\
0.0526315789473684	-0.894736842105263	48.1846043949732	48.1846043949732\\
0.0526315789473684	-0.842105263157895	48.3112468175177	48.3112468175177\\
0.0526315789473684	-0.789473684210526	48.4331087508393	48.4331087508393\\
0.0526315789473684	-0.736842105263158	48.5499650179783	48.5499650179783\\
0.0526315789473684	-0.684210526315789	48.6615992877416	48.6615992877416\\
0.0526315789473684	-0.631578947368421	48.7678066372859	48.7678066372859\\
0.0526315789473684	-0.578947368421053	48.8683962759577	48.8683962759577\\
0.0526315789473684	-0.526315789473684	48.9631943964473	48.9631943964473\\
0.0526315789473684	-0.473684210526316	49.0520471002707	49.0520471002707\\
0.0526315789473684	-0.421052631578947	49.1348233110152	49.1348233110152\\
0.0526315789473684	-0.368421052631579	49.2114175207295	49.2114175207295\\
0.0526315789473684	-0.315789473684211	49.2817520553881	49.2817520553881\\
0.0526315789473684	-0.263157894736842	49.3457781109881	49.3457781109881\\
0.0526315789473684	-0.210526315789474	49.4034734065068	49.4034734065068\\
0.0526315789473684	-0.157894736842105	49.454828625483	49.454828625483\\
0.0526315789473684	-0.105263157894737	49.4997829650348	49.4997829650348\\
0.0526315789473684	-0.0526315789473684	49.537739799217	49.537739799217\\
0.0526315789473684	-0	49.5467690549342	49.5467690549342\\
0.0526315789473684	0.0526315789473684	49.4398719383645	49.4398719383645\\
0.0526315789473684	0.105263157894737	49.3247247742621	49.3247247742621\\
0.0526315789473684	0.157894736842105	49.2107793834454	49.2107793834454\\
0.0526315789473684	0.210526315789474	49.0980854043962	49.0980854043962\\
0.0526315789473684	0.263157894736842	48.9862877330236	48.9862877330236\\
0.0526315789473684	0.315789473684211	48.8749508781179	48.8749508781179\\
0.0526315789473684	0.368421052631579	48.7636147705026	48.7636147705026\\
0.0526315789473684	0.421052631578947	48.6518140089785	48.6518140089785\\
0.0526315789473684	0.473684210526316	48.5390891539651	48.5390891539651\\
0.0526315789473684	0.526315789473684	48.4249958210318	48.4249958210318\\
0.0526315789473684	0.578947368421053	48.3091129004854	48.3091129004854\\
0.0526315789473684	0.631578947368421	48.1910500591743	48.1910500591743\\
0.0526315789473684	0.684210526315789	48.0704543216139	48.0704543216139\\
0.0526315789473684	0.736842105263158	47.9470154425971	47.9470154425971\\
0.0526315789473684	0.789473684210526	47.8204698209949	47.8204698209949\\
0.0526315789473684	0.842105263157895	47.690602804248	47.690602804248\\
0.0526315789473684	0.894736842105263	47.5572493586772	47.5572493586772\\
0.0526315789473684	0.947368421052632	47.4202932045801	47.4202932045801\\
0.0526315789473684	1	47.2796646167808	47.2796646167808\\
0.105263157894737	-1	47.8377228794111	47.8377228794111\\
0.105263157894737	-0.947368421052632	47.9712319244738	47.9712319244738\\
0.105263157894737	-0.894736842105263	48.100402882473	48.100402882473\\
0.105263157894737	-0.842105263157895	48.2250028506297	48.2250028506297\\
0.105263157894737	-0.789473684210526	48.3448035236506	48.3448035236506\\
0.105263157894737	-0.736842105263158	48.4595833451067	48.4595833451067\\
0.105263157894737	-0.684210526315789	48.5691298281526	48.5691298281526\\
0.105263157894737	-0.631578947368421	48.67324201891	48.67324201891\\
0.105263157894737	-0.578947368421053	48.7717330578984	48.7717330578984\\
0.105263157894737	-0.526315789473684	48.8644327650566	48.8644327650566\\
0.105263157894737	-0.473684210526316	48.9511901195012	48.9511901195012\\
0.105263157894737	-0.421052631578947	49.0318753958861	49.0318753958861\\
0.105263157894737	-0.368421052631579	49.1063814763295	49.1063814763295\\
0.105263157894737	-0.315789473684211	49.1746232546434	49.1746232546434\\
0.105263157894737	-0.263157894736842	49.2365323560452	49.2365323560452\\
0.105263157894737	-0.210526315789474	49.2920388215419	49.2920388215419\\
0.105263157894737	-0.157894736842105	49.3410087003769	49.3410087003769\\
0.105263157894737	-0.105263157894737	49.3829791611118	49.3829791611118\\
0.105263157894737	-0.0526315789473684	49.415284882961	49.415284882961\\
0.105263157894737	-0	49.4042391915016	49.4042391915016\\
0.105263157894737	0.0526315789473684	49.302446983167	49.302446983167\\
0.105263157894737	0.105263157894737	49.1875160971923	49.1875160971923\\
0.105263157894737	0.157894736842105	49.0724090685571	49.0724090685571\\
0.105263157894737	0.210526315789474	48.9580979690952	48.9580979690952\\
0.105263157894737	0.263157894736842	48.8444705884573	48.8444705884573\\
0.105263157894737	0.315789473684211	48.7311845470351	48.7311845470351\\
0.105263157894737	0.368421052631579	48.6178260584137	48.6178260584137\\
0.105263157894737	0.421052631578947	48.503958190567	48.503958190567\\
0.105263157894737	0.473684210526316	48.3891423692699	48.3891423692699\\
0.105263157894737	0.526315789473684	48.2729515470036	48.2729515470036\\
0.105263157894737	0.578947368421053	48.154980112871	48.154980112871\\
0.105263157894737	0.631578947368421	48.0348520343566	48.0348520343566\\
0.105263157894737	0.684210526315789	47.9122275833272	47.9122275833272\\
0.105263157894737	0.736842105263158	47.7868086252421	47.7868086252421\\
0.105263157894737	0.789473684210526	47.6583423660022	47.6583423660022\\
0.105263157894737	0.842105263157895	47.5266234897865	47.5266234897865\\
0.105263157894737	0.894736842105263	47.3914947103133	47.3914947103133\\
0.105263157894737	0.947368421052632	47.2528458565954	47.2528458565954\\
0.105263157894737	1	47.110611697875	47.110611697875\\
0.157894736842105	-1	47.7543896462244	47.7543896462244\\
0.157894736842105	-0.947368421052632	47.8858418313189	47.8858418313189\\
0.157894736842105	-0.894736842105263	48.0129280376726	48.0129280376726\\
0.157894736842105	-0.842105263157895	48.1354181107909	48.1354181107909\\
0.157894736842105	-0.789473684210526	48.2530867397515	48.2530867397515\\
0.157894736842105	-0.736842105263158	48.3657155510916	48.3657155510916\\
0.157894736842105	-0.684210526315789	48.4730953337416	48.4730953337416\\
0.157894736842105	-0.631578947368421	48.5750283476815	48.5750283476815\\
0.157894736842105	-0.578947368421053	48.6713306365505	48.6713306365505\\
0.157894736842105	-0.526315789473684	48.7618342068429	48.7618342068429\\
0.157894736842105	-0.473684210526316	48.8463888258647	48.8463888258647\\
0.157894736842105	-0.421052631578947	48.9248629607278	48.9248629607278\\
0.157894736842105	-0.368421052631579	48.997142858053	48.997142858053\\
0.157894736842105	-0.315789473684211	49.0631274510936	49.0631274510936\\
0.157894736842105	-0.263157894736842	49.1227130622804	49.1227130622804\\
0.157894736842105	-0.210526315789474	49.1757496014566	49.1757496014566\\
0.157894736842105	-0.157894736842105	49.2219002190831	49.2219002190831\\
0.157894736842105	-0.105263157894737	49.2600642593538	49.2600642593538\\
0.157894736842105	-0.0526315789473684	49.2846855231596	49.2846855231596\\
0.157894736842105	-0	49.2583392554379	49.2583392554379\\
0.157894736842105	0.0526315789473684	49.1589394109249	49.1589394109249\\
0.157894736842105	0.105263157894737	49.0444915320418	49.0444915320418\\
0.157894736842105	0.157894736842105	48.9285232935141	48.9285232935141\\
0.157894736842105	0.210526315789474	48.8128235412362	48.8128235412362\\
0.157894736842105	0.263157894736842	48.6975489020724	48.6975489020724\\
0.157894736842105	0.315789473684211	48.5824684259946	48.5824684259946\\
0.157894736842105	0.368421052631579	48.4672249087814	48.4672249087814\\
0.157894736842105	0.421052631578947	48.3514156473414	48.3514156473414\\
0.157894736842105	0.473684210526316	48.2346261551496	48.2346261551496\\
0.157894736842105	0.526315789473684	48.1164484672067	48.1164484672067\\
0.157894736842105	0.578947368421053	47.9964933282167	47.9964933282167\\
0.157894736842105	0.631578947368421	47.8743993251937	47.8743993251937\\
0.157894736842105	0.684210526315789	47.7498399842855	47.7498399842855\\
0.157894736842105	0.736842105263158	47.6225291308524	47.6225291308524\\
0.157894736842105	0.789473684210526	47.4922245773975	47.4922245773975\\
0.157894736842105	0.842105263157895	47.3587301690458	47.3587301690458\\
0.157894736842105	0.894736842105263	47.2218962632197	47.2218962632197\\
0.157894736842105	0.947368421052632	47.0816187915723	47.0816187915723\\
0.157894736842105	1	46.9378371173146	46.9378371173146\\
0.210526315789474	-1	47.6678784522049	47.6678784522049\\
0.210526315789474	-0.947368421052632	47.7972114436054	47.7972114436054\\
0.210526315789474	-0.894736842105263	47.9221480418184	47.9221480418184\\
0.210526315789474	-0.842105263157895	48.0424606228548	48.0424606228548\\
0.210526315789474	-0.789473684210526	48.1579265980225	48.1579265980225\\
0.210526315789474	-0.736842105263158	48.2683304298552	48.2683304298552\\
0.210526315789474	-0.684210526315789	48.3734657311134	48.3734657311134\\
0.210526315789474	-0.631578947368421	48.4731373730142	48.4731373730142\\
0.210526315789474	-0.578947368421053	48.5671634773906	48.5671634773906\\
0.210526315789474	-0.526315789473684	48.6553770733842	48.6553770733842\\
0.210526315789474	-0.473684210526316	48.7376270148255	48.7376270148255\\
0.210526315789474	-0.421052631578947	48.8137773649576	48.8137773649576\\
0.210526315789474	-0.368421052631579	48.8837035616865	48.8837035616865\\
0.210526315789474	-0.315789473684211	48.9472814209469	48.9472814209469\\
0.210526315789474	-0.263157894736842	49.0043586388025	49.0043586388025\\
0.210526315789474	-0.210526315789474	49.0546774227956	49.0546774227956\\
0.210526315789474	-0.157894736842105	49.0976327766898	49.0976327766898\\
0.210526315789474	-0.105263157894737	49.1313113584058	49.1313113584058\\
0.210526315789474	-0.0526315789473684	49.1471494446306	49.1471494446306\\
0.210526315789474	-0	49.1089677636039	49.1089677636039\\
0.210526315789474	0.0526315789473684	49.0102962611998	49.0102962611998\\
0.210526315789474	0.105263157894737	48.8961480300196	48.8961480300196\\
0.210526315789474	0.157894736842105	48.7794182711079	48.7794182711079\\
0.210526315789474	0.210526315789474	48.662455666464	48.662455666464\\
0.210526315789474	0.263157894736842	48.5456547453981	48.5456547453981\\
0.210526315789474	0.315789473684211	48.4288933572663	48.4288933572663\\
0.210526315789474	0.368421052631579	48.3118720990276	48.3118720990276\\
0.210526315789474	0.421052631578947	48.1942237853147	48.1942237853147\\
0.210526315789474	0.473684210526316	48.0755588303621	48.0755588303621\\
0.210526315789474	0.526315789473684	47.9554887180746	47.9554887180746\\
0.210526315789474	0.578947368421053	47.8336405866677	47.8336405866677\\
0.210526315789474	0.631578947368421	47.7096674668404	47.7096674668404\\
0.210526315789474	0.684210526315789	47.5832558458338	47.5832558458338\\
0.210526315789474	0.736842105263158	47.45413117606	47.45413117606\\
0.210526315789474	0.789473684210526	47.3220615641865	47.3220615641865\\
0.210526315789474	0.842105263157895	47.1868597675572	47.1868597675572\\
0.210526315789474	0.894736842105263	47.0483836297395	47.0483836297395\\
0.210526315789474	0.947368421052632	46.9065351317598	46.9065351317598\\
0.210526315789474	1	46.7612582828614	46.7612582828614\\
0.263157894736842	-1	47.578152280843	47.578152280843\\
0.263157894736842	-0.947368421052632	47.7053028549272	47.7053028549272\\
0.263157894736842	-0.894736842105263	47.828024284232	47.828024284232\\
0.263157894736842	-0.842105263157895	47.9460913122635	47.9460913122635\\
0.263157894736842	-0.789473684210526	48.0592838693969	48.0592838693969\\
0.263157894736842	-0.736842105263158	48.1673889950164	48.1673889950164\\
0.263157894736842	-0.684210526315789	48.2702027870774	48.2702027870774\\
0.263157894736842	-0.631578947368421	48.3675322739684	48.3675322739684\\
0.263157894736842	-0.578947368421053	48.4591970293717	48.4591970293717\\
0.263157894736842	-0.526315789473684	48.5450302129445	48.5450302129445\\
0.263157894736842	-0.473684210526316	48.6248784462451	48.6248784462451\\
0.263157894736842	-0.421052631578947	48.6985993515355	48.6985993515355\\
0.263157894736842	-0.368421052631579	48.7660542405782	48.7660542405782\\
0.263157894736842	-0.315789473684211	48.8270900504852	48.8270900504852\\
0.263157894736842	-0.263157894736842	48.8814950243702	48.8814950243702\\
0.263157894736842	-0.210526315789474	48.9288813084441	48.9288813084441\\
0.263157894736842	-0.157894736842105	48.9683249855924	48.9683249855924\\
0.263157894736842	-0.105263157894737	48.9969930428827	48.9969930428827\\
0.263157894736842	-0.0526315789473684	49.0036924643744	49.0036924643744\\
0.263157894736842	-0	48.9560106766501	48.9560106766501\\
0.263157894736842	0.0526315789473684	48.8569977917907	48.8569977917907\\
0.263157894736842	0.105263157894737	48.7428095222634	48.7428095222634\\
0.263157894736842	0.157894736842105	48.6252965500214	48.6252965500214\\
0.263157894736842	0.210526315789474	48.5071241876236	48.5071241876236\\
0.263157894736842	0.263157894736842	48.3888710984374	48.3888710984374\\
0.263157894736842	0.315789473684211	48.2705095481228	48.2705095481228\\
0.263157894736842	0.368421052631579	48.1517932992827	48.1517932992827\\
0.263157894736842	0.421052631578947	48.0323888623518	48.0323888623518\\
0.263157894736842	0.473684210526316	47.9119306082648	47.9119306082648\\
0.263157894736842	0.526315789473684	47.7900487985304	47.7900487985304\\
0.263157894736842	0.578947368421053	47.6663863732512	47.6663863732512\\
0.263157894736842	0.631578947368421	47.5406102445956	47.5406102445956\\
0.263157894736842	0.684210526315789	47.4124193303953	47.4124193303953\\
0.263157894736842	0.736842105263158	47.2815502316979	47.2815502316979\\
0.263157894736842	0.789473684210526	47.1477809464029	47.1477809464029\\
0.263157894736842	0.842105263157895	47.0109328358491	47.0109328358491\\
0.263157894736842	0.894736842105263	46.8708710279632	46.8708710279632\\
0.263157894736842	0.947368421052632	46.7275034610817	46.7275034610817\\
0.263157894736842	1	46.5807788035721	46.5807788035721\\
0.315789473684211	-1	47.4851673671169	47.4851673671169\\
0.315789473684211	-0.947368421052632	47.6100711165652	47.6100711165652\\
0.315789473684211	-0.894736842105263	47.7305108008673	47.7305108008673\\
0.315789473684211	-0.842105263157895	47.8462634209056	47.8462634209056\\
0.315789473684211	-0.789473684210526	47.9571112896549	47.9571112896549\\
0.315789473684211	-0.736842105263158	48.062843849228	48.062843849228\\
0.315789473684211	-0.684210526315789	48.16325945399	48.16325945399\\
0.315789473684211	-0.631578947368421	48.2581669796788	48.2581669796788\\
0.315789473684211	-0.578947368421053	48.3473870186262	48.3473870186262\\
0.315789473684211	-0.526315789473684	48.4307522336998	48.4307522336998\\
0.315789473684211	-0.473684210526316	48.5081060691324	48.5081060691324\\
0.315789473684211	-0.421052631578947	48.5792982158035	48.5792982158035\\
0.315789473684211	-0.368421052631579	48.6441733791151	48.6441733791151\\
0.315789473684211	-0.315789473684211	48.7025452194618	48.7025452194618\\
0.315789473684211	-0.263157894736842	48.7541341314294	48.7541341314294\\
0.315789473684211	-0.210526315789474	48.7984048753694	48.7984048753694\\
0.315789473684211	-0.157894736842105	48.8340776100652	48.8340776100652\\
0.315789473684211	-0.105263157894737	48.857352698912	48.857352698912\\
0.315789473684211	-0.0526315789473684	48.8549963621976	48.8549963621976\\
0.315789473684211	-0	48.7993395189333	48.7993395189333\\
0.315789473684211	0.0526315789473684	48.6992576706999	48.6992576706999\\
0.315789473684211	0.105263157894737	48.5846624502851	48.5846624502851\\
0.315789473684211	0.157894736842105	48.4662778755478	48.4662778755478\\
0.315789473684211	0.210526315789474	48.3469001343392	48.3469001343392\\
0.315789473684211	0.263157894736842	48.2272346449442	48.2272346449442\\
0.315789473684211	0.315789473684211	48.1073284097817	48.1073284097817\\
0.315789473684211	0.368421052631579	47.9869803774291	47.9869803774291\\
0.315789473684211	0.421052631578947	47.865886942662	47.865886942662\\
0.315789473684211	0.473684210526316	47.7437042889216	47.7437042889216\\
0.315789473684211	0.526315789473684	47.6200800452441	47.6200800452441\\
0.315789473684211	0.578947368421053	47.4946719015278	47.4946719015278\\
0.315789473684211	0.631578947368421	47.3671598016132	47.3671598016132\\
0.315789473684211	0.684210526315789	47.237254384897	47.237254384897\\
0.315789473684211	0.736842105263158	47.1047028125469	47.1047028125469\\
0.315789473684211	0.789473684210526	46.9692925022083	46.9692925022083\\
0.315789473684211	0.842105263157895	46.8308530659068	46.8308530659068\\
0.315789473684211	0.894736842105263	46.6892566805223	46.6892566805223\\
0.315789473684211	0.947368421052632	46.5444171198616	46.5444171198616\\
0.315789473684211	1	46.3962876941989	46.3962876941989\\
0.368421052631579	-1	47.3888725878388	47.3888725878388\\
0.368421052631579	-0.947368421052632	47.5114636015356	47.5114636015356\\
0.368421052631579	-0.894736842105263	47.629553611457	47.629553611457\\
0.368421052631579	-0.842105263157895	47.7429218168281	47.7429218168281\\
0.368421052631579	-0.789473684210526	47.8513528412444	47.8513528412444\\
0.368421052631579	-0.736842105263158	47.9546384377229	47.9546384377229\\
0.368421052631579	-0.684210526315789	48.0525790946841	48.0525790946841\\
0.368421052631579	-0.631578947368421	48.1449853652675	48.1449853652675\\
0.368421052631579	-0.578947368421053	48.2316786146776	48.2316786146776\\
0.368421052631579	-0.526315789473684	48.3124906387122	48.3124906387122\\
0.368421052631579	-0.473684210526316	48.387261121691	48.387261121691\\
0.368421052631579	-0.421052631578947	48.4558308615549	48.4558308615549\\
0.368421052631579	-0.368421052631579	48.5180262821684	48.5180262821684\\
0.368421052631579	-0.315789473684211	48.5736246647168	48.5736246647168\\
0.368421052631579	-0.263157894736842	48.6222724164987	48.6222724164987\\
0.368421052631579	-0.210526315789474	48.6632740759724	48.6632740759724\\
0.368421052631579	-0.157894736842105	48.6949684019942	48.6949684019942\\
0.368421052631579	-0.105263157894737	48.7125860627937	48.7125860627937\\
0.368421052631579	-0.0526315789473684	48.7014556861931	48.7014556861931\\
0.368421052631579	-0	48.6388090838707	48.6388090838707\\
0.368421052631579	0.0526315789473684	48.5371346816504	48.5371346816504\\
0.368421052631579	0.105263157894737	48.4217875216661	48.4217875216661\\
0.368421052631579	0.157894736842105	48.3024105869669	48.3024105869669\\
0.368421052631579	0.210526315789474	48.1818009486551	48.1818009486551\\
0.368421052631579	0.263157894736842	48.0607385798546	48.0607385798546\\
0.368421052631579	0.315789473684211	47.9393242082029	47.9393242082029\\
0.368421052631579	0.368421052631579	47.8173924031769	47.8173924031769\\
0.368421052631579	0.421052631578947	47.6946644893866	47.6946644893866\\
0.368421052631579	0.473684210526316	47.5708155594691	47.5708155594691\\
0.368421052631579	0.526315789473684	47.4455087057667	47.4455087057667\\
0.368421052631579	0.578947368421053	47.3184149973728	47.3184149973728\\
0.368421052631579	0.631578947368421	47.1892263573223	47.1892263573223\\
0.368421052631579	0.684210526315789	47.057664310841	47.057664310841\\
0.368421052631579	0.736842105263158	46.9234859128221	46.9234859128221\\
0.368421052631579	0.789473684210526	46.7864874812883	46.7864874812883\\
0.368421052631579	0.842105263157895	46.6465064946482	46.6465064946482\\
0.368421052631579	0.894736842105263	46.5034219202999	46.5034219202999\\
0.368421052631579	0.947368421052632	46.3571532248768	46.3571532248768\\
0.368421052631579	1	46.2076583214291	46.2076583214291\\
0.421052631578947	-1	47.2892087426401	47.2892087426401\\
0.421052631578947	-0.947368421052632	47.4094192539254	47.4094192539254\\
0.421052631578947	-0.894736842105263	47.5250899363489	47.5250899363489\\
0.421052631578947	-0.842105263157895	47.6360021778077	47.6360021778077\\
0.421052631578947	-0.789473684210526	47.7419429029346	47.7419429029346\\
0.421052631578947	-0.736842105263158	47.8427061635445	47.8427061635445\\
0.421052631578947	-0.684210526315789	47.938094562955	47.938094562955\\
0.421052631578947	-0.631578947368421	48.0279202974906	48.0279202974906\\
0.421052631578947	-0.578947368421053	48.1120054413764	48.1120054413764\\
0.421052631578947	-0.526315789473684	48.1901808024194	48.1901808024194\\
0.421052631578947	-0.473684210526316	48.262282073342	48.262282073342\\
0.421052631578947	-0.421052631578947	48.328140706944	48.328140706944\\
0.421052631578947	-0.368421052631579	48.3875639374446	48.3875639374446\\
0.421052631578947	-0.315789473684211	48.4402907723954	48.4402907723954\\
0.421052631578947	-0.263157894736842	48.4858895110294	48.4858895110294\\
0.421052631578947	-0.210526315789474	48.5234953406559	48.5234953406559\\
0.421052631578947	-0.157894736842105	48.5510484976863	48.5510484976863\\
0.421052631578947	-0.105263157894737	48.5628321868108	48.5628321868108\\
0.421052631578947	-0.0526315789473684	48.5432606790953	48.5432606790953\\
0.421052631578947	-0	48.4742546135598	48.4742546135598\\
0.421052631578947	0.0526315789473684	48.3705904224092	48.3705904224092\\
0.421052631578947	0.105263157894737	48.2541832294109	48.2541832294109\\
0.421052631578947	0.157894736842105	48.1336812207504	48.1336812207504\\
0.421052631578947	0.210526315789474	48.011794962281	48.011794962281\\
0.421052631578947	0.263157894736842	47.8893348707705	47.8893348707705\\
0.421052631578947	0.315789473684211	47.7664352119569	47.7664352119569\\
0.421052631578947	0.368421052631579	47.6429561612334	47.6429561612334\\
0.421052631578947	0.421052631578947	47.5186384749409	47.5186384749409\\
0.421052631578947	0.473684210526316	47.3931728235019	47.3931728235019\\
0.421052631578947	0.526315789473684	47.2662355553334	47.2662355553334\\
0.421052631578947	0.578947368421053	47.1375095439668	47.1375095439668\\
0.421052631578947	0.631578947368421	47.0066975066765	47.0066975066765\\
0.421052631578947	0.684210526315789	46.8735309360425	46.8735309360425\\
0.421052631578947	0.736842105263158	46.7377760645596	46.7377760645596\\
0.421052631578947	0.789473684210526	46.5992375620335	46.5992375620335\\
0.421052631578947	0.842105263157895	46.4577603710938	46.4577603710938\\
0.421052631578947	0.894736842105263	46.3132299783039	46.3132299783039\\
0.421052631578947	0.947368421052632	46.1655713882795	46.1655713882795\\
0.421052631578947	1	46.0147470637628	46.0147470637628\\
0.473684210526316	-1	47.1861077045573	47.1861077045573\\
0.473684210526316	-0.947368421052632	47.3038677013081	47.3038677013081\\
0.473684210526316	-0.894736842105263	47.4170472695646	47.4170472695646\\
0.473684210526316	-0.842105263157895	47.5254300239438	47.5254300239438\\
0.473684210526316	-0.789473684210526	47.6288052409604	47.6288052409604\\
0.473684210526316	-0.736842105263158	47.7269693364514	47.7269693364514\\
0.473684210526316	-0.684210526315789	47.8197271097318	47.8197271097318\\
0.473684210526316	-0.631578947368421	47.9068924981218	47.9068924981218\\
0.473684210526316	-0.578947368421053	47.9882883981151	47.9882883981151\\
0.473684210526316	-0.526315789473684	48.063744751287	48.063744751287\\
0.473684210526316	-0.473684210526316	48.1330933678354	48.1330933678354\\
0.473684210526316	-0.421052631578947	48.1961563948817	48.1961563948817\\
0.473684210526316	-0.368421052631579	48.2527216993672	48.2527216993672\\
0.473684210526316	-0.315789473684211	48.302489238313	48.302489238313\\
0.473684210526316	-0.263157894736842	48.3449468351074	48.3449468351074\\
0.473684210526316	-0.210526315789474	48.3790539962589	48.3790539962589\\
0.473684210526316	-0.157894736842105	48.4023400302026	48.4023400302026\\
0.473684210526316	-0.105263157894737	48.4081708442438	48.4081708442438\\
0.473684210526316	-0.0526315789473684	48.3804613767866	48.3804613767866\\
0.473684210526316	-0	48.3054883078689	48.3054883078689\\
0.473684210526316	0.0526315789473684	48.1995183621471	48.1995183621471\\
0.473684210526316	0.105263157894737	48.0817815366566	48.0817815366566\\
0.473684210526316	0.157894736842105	47.9600215441463	47.9600215441463\\
0.473684210526316	0.210526315789474	47.8368046133746	47.8368046133746\\
0.473684210526316	0.263157894736842	47.7129356649048	47.7129356649048\\
0.473684210526316	0.315789473684211	47.5885641436558	47.5885641436558\\
0.473684210526316	0.368421052631579	47.4635660453734	47.4635660453734\\
0.473684210526316	0.421052631578947	47.3376959194599	47.3376959194599\\
0.473684210526316	0.473684210526316	47.2106564932965	47.2106564932965\\
0.473684210526316	0.526315789473684	47.0821350056443	47.0821350056443\\
0.473684210526316	0.578947368421053	46.9518244451203	46.9518244451203\\
0.473684210526316	0.631578947368421	46.8194370624419	46.8194370624419\\
0.473684210526316	0.684210526315789	46.6847133528215	46.6847133528215\\
0.473684210526316	0.736842105263158	46.5474279845753	46.5474279845753\\
0.473684210526316	0.789473684210526	46.4073934179673	46.4073934179673\\
0.473684210526316	0.842105263157895	46.2644616518257	46.2644616518257\\
0.473684210526316	0.894736842105263	46.1185244170744	46.1185244170744\\
0.473684210526316	0.947368421052632	45.9695120974103	45.9695120974103\\
0.473684210526316	1	45.817391645745	45.817391645745\\
0.526315789473684	-1	47.0794914139702	47.0794914139702\\
0.526315789473684	-0.947368421052632	47.1947282025148	47.1947282025148\\
0.526315789473684	-0.894736842105263	47.3053422787511	47.3053422787511\\
0.526315789473684	-0.842105263157895	47.4111195681968	47.4111195681968\\
0.526315789473684	-0.789473684210526	47.511851808665	47.511851808665\\
0.526315789473684	-0.736842105263158	47.607337920387	47.607337920387\\
0.526315789473684	-0.684210526315789	47.6973850774489	47.6973850774489\\
0.526315789473684	-0.631578947368421	47.7818091849097	47.7818091849097\\
0.526315789473684	-0.578947368421053	47.8604342480742	47.8604342480742\\
0.526315789473684	-0.526315789473684	47.9330897017941	47.9330897017941\\
0.526315789473684	-0.473684210526316	47.9996039163863	47.9996039163863\\
0.526315789473684	-0.421052631578947	48.0597902517317	48.0597902517317\\
0.526315789473684	-0.368421052631579	48.1134177318881	48.1134177318881\\
0.526315789473684	-0.315789473684211	48.1601475249624	48.1601475249624\\
0.526315789473684	-0.263157894736842	48.1993861059482	48.1993861059482\\
0.526315789473684	-0.210526315789474	48.2299128192197	48.2299128192197\\
0.526315789473684	-0.157894736842105	48.2488345261141	48.2488345261141\\
0.526315789473684	-0.105263157894737	48.2486231508352	48.2486231508352\\
0.526315789473684	-0.0526315789473684	48.2130072898195	48.2130072898195\\
0.526315789473684	-0	48.1322949746742	48.1322949746742\\
0.526315789473684	0.0526315789473684	48.0237577439191	48.0237577439191\\
0.526315789473684	0.105263157894737	47.9044573190763	47.9044573190763\\
0.526315789473684	0.157894736842105	47.7813129549858	47.7813129549858\\
0.526315789473684	0.210526315789474	47.656708200933	47.656708200933\\
0.526315789473684	0.263157894736842	47.5314136744085	47.5314136744085\\
0.526315789473684	0.315789473684211	47.4055778082293	47.4055778082293\\
0.526315789473684	0.368421052631579	47.279083235453	47.279083235453\\
0.526315789473684	0.421052631578947	47.1516927784244	47.1516927784244\\
0.526315789473684	0.473684210526316	47.023117678356	47.023117678356\\
0.526315789473684	0.526315789473684	46.8930536470544	46.8930536470544\\
0.526315789473684	0.578947368421053	46.7612020532884	46.7612020532884\\
0.526315789473684	0.631578947368421	46.6272833897053	46.6272833897053\\
0.526315789473684	0.684210526315789	46.4910461731891	46.4910461731891\\
0.526315789473684	0.736842105263158	46.3522727609026	46.3522727609026\\
0.526315789473684	0.789473684210526	46.2107828440354	46.2107828440354\\
0.526315789473684	0.842105263157895	46.0664350746662	46.0664350746662\\
0.526315789473684	0.894736842105263	45.9191271586868	45.9191271586868\\
0.526315789473684	0.947368421052632	45.768794703651	45.768794703651\\
0.526315789473684	1	45.6154090938272	45.6154090938272\\
0.578947368421053	-1	46.9692706829054	46.9692706829054\\
0.578947368421053	-0.947368421052632	47.0819083958768	47.0819083958768\\
0.578947368421053	-0.894736842105263	47.1898794950902	47.1898794950902\\
0.578947368421053	-0.842105263157895	47.2929723456928	47.2929723456928\\
0.578947368421053	-0.789473684210526	47.3909813129902	47.3909813129902\\
0.578947368421053	-0.736842105263158	47.483708035114	47.483708035114\\
0.578947368421053	-0.684210526315789	47.5709623351377	47.5709623351377\\
0.578947368421053	-0.631578947368421	47.6525624391278	47.6525624391278\\
0.578947368421053	-0.578947368421053	47.7283339185275	47.7283339185275\\
0.578947368421053	-0.526315789473684	47.798106296162	47.798106296162\\
0.578947368421053	-0.473684210526316	47.8617052758823	47.8617052758823\\
0.578947368421053	-0.421052631578947	47.9189364231409	47.9189364231409\\
0.578947368421053	-0.368421052631579	47.9695511319036	47.9695511319036\\
0.578947368421053	-0.315789473684211	48.0131730283943	48.0131730283943\\
0.578947368421053	-0.263157894736842	48.0491276412654	48.0491276412654\\
0.578947368421053	-0.210526315789474	48.0760105772981	48.0760105772981\\
0.578947368421053	-0.157894736842105	48.0904916480291	48.0904916480291\\
0.578947368421053	-0.105263157894737	48.084152807007	48.084152807007\\
0.578947368421053	-0.0526315789473684	48.0407687513735	48.0407687513735\\
0.578947368421053	-0	47.9544265777349	47.9544265777349\\
0.578947368421053	0.0526315789473684	47.8430990106023	47.8430990106023\\
0.578947368421053	0.105263157894737	47.7220330511813	47.7220330511813\\
0.578947368421053	0.157894736842105	47.5973884269532	47.5973884269532\\
0.578947368421053	0.210526315789474	47.4713401119638	47.4713401119638\\
0.578947368421053	0.263157894736842	47.34460143732	47.34460143732\\
0.578947368421053	0.315789473684211	47.2173057974931	47.2173057974931\\
0.578947368421053	0.368421052631579	47.0893340653856	47.0893340653856\\
0.578947368421053	0.421052631578947	46.9604520953919	46.9604520953919\\
0.578947368421053	0.473684210526316	46.8303761922384	46.8303761922384\\
0.578947368421053	0.526315789473684	46.6988081504225	46.6988081504225\\
0.578947368421053	0.578947368421053	46.5654559913809	46.5654559913809\\
0.578947368421053	0.631578947368421	46.4300471634626	46.4300471634626\\
0.578947368421053	0.684210526315789	46.292337232823	46.292337232823\\
0.578947368421053	0.736842105263158	46.1521155108464	46.1521155108464\\
0.578947368421053	0.789473684210526	46.0092083748422	46.0092083748422\\
0.578947368421053	0.842105263157895	45.8634807423683	45.8634807423683\\
0.578947368421053	0.894736842105263	45.7148360387275	45.7148360387275\\
0.578947368421053	0.947368421052632	45.563214951253	45.563214951253\\
0.578947368421053	1	45.4085932443968	45.4085932443968\\
0.631578947368421	-1	46.8553437679335	46.8553437679335\\
0.631578947368421	-0.947368421052632	46.9653028037283	46.9653028037283\\
0.631578947368421	-0.894736842105263	47.0705497462879	47.0705497462879\\
0.631578947368421	-0.842105263157895	47.1708755719892	47.1708755719892\\
0.631578947368421	-0.789473684210526	47.2660774947682	47.2660774947682\\
0.631578947368421	-0.736842105263158	47.3559601553454	47.3559601553454\\
0.631578947368421	-0.684210526315789	47.4403363934844	47.4403363934844\\
0.631578947368421	-0.631578947368421	47.5190272343139	47.5190272343139\\
0.631578947368421	-0.578947368421053	47.5918604424394	47.5918604424394\\
0.631578947368421	-0.526315789473684	47.6586664588684	47.6586664588684\\
0.631578947368421	-0.473684210526316	47.7192694280553	47.7192694280553\\
0.631578947368421	-0.421052631578947	47.7734685947949	47.7734685947949\\
0.631578947368421	-0.368421052631579	47.820999632391	47.820999632391\\
0.631578947368421	-0.315789473684211	47.8614508458899	47.8614508458899\\
0.631578947368421	-0.263157894736842	47.8940683408024	47.8940683408024\\
0.631578947368421	-0.210526315789474	47.9172604129142	47.9172604129142\\
0.631578947368421	-0.157894736842105	47.9272378675288	47.9272378675288\\
0.631578947368421	-0.105263157894737	47.9146660549367	47.9146660549367\\
0.631578947368421	-0.0526315789473684	47.8635457062594	47.8635457062594\\
0.631578947368421	-0	47.7715953713325	47.7715953713325\\
0.631578947368421	0.0526315789473684	47.6572840023901	47.6572840023901\\
0.631578947368421	0.105263157894737	47.5342798028484	47.5342798028484\\
0.631578947368421	0.157894736842105	47.4080321990426	47.4080321990426\\
0.631578947368421	0.210526315789474	47.2804894908231	47.2804894908231\\
0.631578947368421	0.263157894736842	47.152289364051	47.152289364051\\
0.631578947368421	0.315789473684211	47.0235381670777	47.0235381670777\\
0.631578947368421	0.368421052631579	46.894107477082	46.894107477082\\
0.631578947368421	0.421052631578947	46.7637613171707	46.7637613171707\\
0.631578947368421	0.473684210526316	46.6322177779118	46.6322177779118\\
0.631578947368421	0.526315789473684	46.4991824314571	46.4991824314571\\
0.631578947368421	0.578947368421053	46.3643682732714	46.3643682732714\\
0.631578947368421	0.631578947368421	46.2275084557151	46.2275084557151\\
0.631578947368421	0.684210526315789	46.0883646513213	46.0883646513213\\
0.631578947368421	0.736842105263158	45.9467324188327	45.9467324188327\\
0.631578947368421	0.789473684210526	45.802444303437	45.802444303437\\
0.631578947368421	0.842105263157895	45.655371125167	45.655371125167\\
0.631578947368421	0.894736842105263	45.5054217952396	45.5054217952396\\
0.631578947368421	0.947368421052632	45.3525419552437	45.3525419552437\\
0.631578947368421	1	45.1967117131808	45.1967117131808\\
0.684210526315789	-1	46.7375946583273	46.7375946583273\\
0.684210526315789	-0.947368421052632	46.8447910366433	46.8447910366433\\
0.684210526315789	-0.894736842105263	46.9472282726209	46.9472282726209\\
0.684210526315789	-0.842105263157895	47.0447001664169	47.0447001664169\\
0.684210526315789	-0.789473684210526	47.1370070546248	47.1370070546248\\
0.684210526315789	-0.736842105263158	47.2239569343385	47.2239569343385\\
0.684210526315789	-0.684210526315789	47.3053661213016	47.3053661213016\\
0.684210526315789	-0.631578947368421	47.3810590412947	47.3810590412947\\
0.684210526315789	-0.578947368421053	47.4508664490835	47.4508664490835\\
0.684210526315789	-0.526315789473684	47.5146207730576	47.5146207730576\\
0.684210526315789	-0.473684210526316	47.5721460487112	47.5721460487112\\
0.684210526315789	-0.421052631578947	47.623237175873	47.623237175873\\
0.684210526315789	-0.368421052631579	47.667616751354	47.667616751354\\
0.684210526315789	-0.315789473684211	47.7048410015643	47.7048410015643\\
0.684210526315789	-0.263157894736842	47.7340792028639	47.7340792028639\\
0.684210526315789	-0.210526315789474	47.7535479189333	47.7535479189333\\
0.684210526315789	-0.157894736842105	47.7589646646411	47.7589646646411\\
0.684210526315789	-0.105263157894737	47.7400087964221	47.7400087964221\\
0.684210526315789	-0.0526315789473684	47.6810674141265	47.6810674141265\\
0.684210526315789	-0	47.5834652342241	47.5834652342241\\
0.684210526315789	0.0526315789473684	47.4660024604296	47.4660024604296\\
0.684210526315789	0.105263157894737	47.3409152008692	47.3409152008692\\
0.684210526315789	0.157894736842105	47.2129773332567	47.2129773332567\\
0.684210526315789	0.210526315789474	47.0838972963237	47.0838972963237\\
0.684210526315789	0.263157894736842	46.9542224576249	46.9542224576249\\
0.684210526315789	0.315789473684211	46.8240219560198	46.8240219560198\\
0.684210526315789	0.368421052631579	46.693151426206	46.693151426206\\
0.684210526315789	0.421052631578947	46.5613686375693	46.5613686375693\\
0.684210526315789	0.473684210526316	46.4283904196232	46.4283904196232\\
0.684210526315789	0.526315789473684	46.2939239477822	46.2939239477822\\
0.684210526315789	0.578947368421053	46.1576855953768	46.1576855953768\\
0.684210526315789	0.631578947368421	46.0194130263493	46.0194130263493\\
0.684210526315789	0.684210526315789	45.8788731246188	45.8788731246188\\
0.684210526315789	0.736842105263158	45.7358670312827	45.7358670312827\\
0.684210526315789	0.789473684210526	45.5902329789937	45.5902329789937\\
0.684210526315789	0.842105263157895	45.4418473614741	45.4418473614741\\
0.684210526315789	0.894736842105263	45.290624372734	45.290624372734\\
0.684210526315789	0.947368421052632	45.1365145092368	45.1365145092368\\
0.684210526315789	1	44.9795022075375	44.9795022075375\\
0.736842105263158	-1	46.6158910107536	46.6158910107536\\
0.736842105263158	-0.947368421052632	46.7202356244676	46.7202356244676\\
0.736842105263158	-0.894736842105263	46.8197724484612	46.8197724484612\\
0.736842105263158	-0.842105263157895	46.914298357758	46.914298357758\\
0.736842105263158	-0.789473684210526	47.0036171359529	47.0036171359529\\
0.736842105263158	-0.736842105263158	47.087540556812	47.087540556812\\
0.736842105263158	-0.684210526315789	47.165888960689	47.165888960689\\
0.736842105263158	-0.631578947368421	47.2384908979317	47.2384908979317\\
0.736842105263158	-0.578947368421053	47.3051810816979	47.3051810816979\\
0.736842105263158	-0.526315789473684	47.3657952424972	47.3657952424972\\
0.736842105263158	-0.473684210526316	47.4201591180245	47.4201591180245\\
0.736842105263158	-0.421052631578947	47.4680657793681	47.4680657793681\\
0.736842105263158	-0.368421052631579	47.5092282032915	47.5092282032915\\
0.736842105263158	-0.315789473684211	47.5431749345665	47.5431749345665\\
0.736842105263158	-0.263157894736842	47.5690021891433	47.5690021891433\\
0.736842105263158	-0.210526315789474	47.5847287489392	47.5847287489392\\
0.736842105263158	-0.157894736842105	47.5855258073516	47.5855258073516\\
0.736842105263158	-0.105263157894737	47.5599591527619	47.5599591527619\\
0.736842105263158	-0.0526315789473684	47.4929845858173	47.4929845858173\\
0.736842105263158	-0	47.38964074047	47.38964074047\\
0.736842105263158	0.0526315789473684	47.2688854872684	47.2688854872684\\
0.736842105263158	0.105263157894737	47.1415986811021	47.1415986811021\\
0.736842105263158	0.157894736842105	47.0119011562148	47.0119011562148\\
0.736842105263158	0.210526315789474	46.8812516354588	46.8812516354588\\
0.736842105263158	0.263157894736842	46.7500955496899	46.7500955496899\\
0.736842105263158	0.315789473684211	46.6184563747095	46.6184563747095\\
0.736842105263158	0.368421052631579	46.4861680609392	46.4861680609392\\
0.736842105263158	0.421052631578947	46.3529781911365	46.3529781911365\\
0.736842105263158	0.473684210526316	46.2185995647954	46.2185995647954\\
0.736842105263158	0.526315789473684	46.0827389549892	46.0827389549892\\
0.736842105263158	0.578947368421053	45.9451146284423	45.9451146284423\\
0.736842105263158	0.631578947368421	45.8054676496688	45.8054676496688\\
0.736842105263158	0.684210526315789	45.6635692839497	45.6635692839497\\
0.736842105263158	0.736842105263158	45.5192256451524	45.5192256451524\\
0.736842105263158	0.789473684210526	45.3722802220419	45.3722802220419\\
0.736842105263158	0.842105263157895	45.2226146971818	45.2226146971818\\
0.736842105263158	0.894736842105263	45.070148383356	45.070148383356\\
0.736842105263158	0.947368421052632	44.9148365667218	44.9148365667218\\
0.736842105263158	1	44.7566680265764	44.7566680265764\\
0.789473684210526	-1	46.4900816410636	46.4900816410636\\
0.789473684210526	-0.947368421052632	46.5914793790817	46.5914793790817\\
0.789473684210526	-0.894736842105263	46.6880190079677	46.6880190079677\\
0.789473684210526	-0.842105263157895	46.7795007639486	46.7795007639486\\
0.789473684210526	-0.789473684210526	46.8657322487098	46.8657322487098\\
0.789473684210526	-0.736842105263158	46.9465294958282	46.9465294958282\\
0.789473684210526	-0.684210526315789	47.0217175048986	47.0217175048986\\
0.789473684210526	-0.631578947368421	47.0911297950376	47.0911297950376\\
0.789473684210526	-0.578947368421053	47.1546061785466	47.1546061785466\\
0.789473684210526	-0.526315789473684	47.2119872571609	47.2119872571609\\
0.789473684210526	-0.473684210526316	47.263102667762	47.263102667762\\
0.789473684210526	-0.421052631578947	47.3077467687805	47.3077467687805\\
0.789473684210526	-0.368421052631579	47.3456273142922	47.3456273142922\\
0.789473684210526	-0.315789473684211	47.3762509706793	47.3762509706793\\
0.789473684210526	-0.263157894736842	47.3986461774653	47.3986461774653\\
0.789473684210526	-0.210526315789474	47.4106255835042	47.4106255835042\\
0.789473684210526	-0.157894736842105	47.4067331058677	47.4067331058677\\
0.789473684210526	-0.105263157894737	47.3742128817124	47.3742128817124\\
0.789473684210526	-0.0526315789473684	47.2988541017391	47.2988541017391\\
0.789473684210526	-0	47.1896534579295	47.1896534579295\\
0.789473684210526	0.0526315789473684	47.0654961409336	47.0654961409336\\
0.789473684210526	0.105263157894737	46.9359241080308	46.9359241080308\\
0.789473684210526	0.157894736842105	46.804418483017	46.804418483017\\
0.789473684210526	0.210526315789474	46.67218118506	46.67218118506\\
0.789473684210526	0.263157894736842	46.539546827961	46.539546827961\\
0.789473684210526	0.315789473684211	46.4064864238164	46.4064864238164\\
0.789473684210526	0.368421052631579	46.2728074331779	46.2728074331779\\
0.789473684210526	0.421052631578947	46.1382438574675	46.1382438574675\\
0.789473684210526	0.473684210526316	46.0025020195802	46.0025020195802\\
0.789473684210526	0.526315789473684	45.865286489122	45.865286489122\\
0.789473684210526	0.578947368421053	45.7263160809979	45.7263160809979\\
0.789473684210526	0.631578947368421	45.5853342519924	45.5853342519924\\
0.789473684210526	0.684210526315789	45.442115900497	45.442115900497\\
0.789473684210526	0.736842105263158	45.2964715727351	45.2964715727351\\
0.789473684210526	0.789473684210526	45.1482496430178	45.1482496430178\\
0.789473684210526	0.842105263157895	44.9973368522294	44.9973368522294\\
0.789473684210526	0.894736842105263	44.8436575165014	44.8436575165014\\
0.789473684210526	0.947368421052632	44.6871716895324	44.6871716895324\\
0.789473684210526	1	44.5278725450231	44.5278725450231\\
0.842105263157895	-1	46.3599934555154	46.3599934555154\\
0.842105263157895	-0.947368421052632	46.4583421636079	46.4583421636079\\
0.842105263157895	-0.894736842105263	46.5517806411456	46.5517806411456\\
0.842105263157895	-0.842105263157895	46.6401128023836	46.6401128023836\\
0.842105263157895	-0.789473684210526	46.7231504795887	46.7231504795887\\
0.842105263157895	-0.736842105263158	46.8007145063631	46.8007145063631\\
0.842105263157895	-0.684210526315789	46.8726352564653	46.8726352564653\\
0.842105263157895	-0.631578947368421	46.938752177778	46.938752177778\\
0.842105263157895	-0.578947368421053	46.9989114943645	46.9989114943645\\
0.842105263157895	-0.526315789473684	47.0529605116279	47.0529605116279\\
0.842105263157895	-0.473684210526316	47.100735379792	47.100735379792\\
0.842105263157895	-0.421052631578947	47.142035542453	47.142035542453\\
0.842105263157895	-0.368421052631579	47.1765690627452	47.1765690627452\\
0.842105263157895	-0.315789473684211	47.2038283595451	47.2038283595451\\
0.842105263157895	-0.263157894736842	47.2227816129586	47.2227816129586\\
0.842105263157895	-0.210526315789474	47.231024234683	47.231024234683\\
0.842105263157895	-0.157894736842105	47.2223496289569	47.2223496289569\\
0.842105263157895	-0.105263157894737	47.1823571108606	47.1823571108606\\
0.842105263157895	-0.0526315789473684	47.0981156263424	47.0981156263424\\
0.842105263157895	-0	46.9829450016489	46.9829450016489\\
0.842105263157895	0.0526315789473684	46.8553170899242	46.8553170899242\\
0.842105263157895	0.105263157894737	46.7234096544084	46.7234096544084\\
0.842105263157895	0.157894736842105	46.5900724042121	46.5900724042121\\
0.842105263157895	0.210526315789474	46.4562464191267	46.4562464191267\\
0.842105263157895	0.263157894736842	46.3221493445461	46.3221493445461\\
0.842105263157895	0.315789473684211	46.1876946230401	46.1876946230401\\
0.842105263157895	0.368421052631579	46.0526594189835	46.0526594189835\\
0.842105263157895	0.421052631578947	45.9167613550669	45.9167613550669\\
0.842105263157895	0.473684210526316	45.7796982012777	45.7796982012777\\
0.842105263157895	0.526315789473684	45.6411707639561	45.6411707639561\\
0.842105263157895	0.578947368421053	45.50089722833	45.50089722833\\
0.842105263157895	0.631578947368421	45.35862255963	45.35862255963\\
0.842105263157895	0.684210526315789	45.2141246403127	45.2141246403127\\
0.842105263157895	0.736842105263158	45.0672179922781	45.0672179922781\\
0.842105263157895	0.789473684210526	44.9177555782997	44.9177555782997\\
0.842105263157895	0.842105263157895	44.7656290328596	44.7656290328596\\
0.842105263157895	0.894736842105263	44.6107676192147	44.6107676192147\\
0.842105263157895	0.947368421052632	44.4531361894211	44.4531361894211\\
0.842105263157895	1	44.2927324100545	44.2927324100545\\
0.894736842105263	-1	46.225427664785	46.225427664785\\
0.894736842105263	-0.947368421052632	46.3206169009521	46.3206169009521\\
0.894736842105263	-0.894736842105263	46.4108417813773	46.4108417813773\\
0.894736842105263	-0.842105263157895	46.495910238474	46.495910238474\\
0.894736842105263	-0.789473684210526	46.5756387806275	46.5756387806275\\
0.894736842105263	-0.736842105263158	46.6498536292541	46.6498536292541\\
0.894736842105263	-0.684210526315789	46.7183913172221	46.7183913172221\\
0.894736842105263	-0.631578947368421	46.7810982871131	46.7810982871131\\
0.894736842105263	-0.578947368421053	46.8378286528209	46.8378286528209\\
0.894736842105263	-0.526315789473684	46.8884385235553	46.8884385235553\\
0.894736842105263	-0.473684210526316	46.9327736267876	46.9327736267876\\
0.894736842105263	-0.421052631578947	46.9706430733578	46.9706430733578\\
0.894736842105263	-0.368421052631579	47.0017621736474	47.0017621736474\\
0.894736842105263	-0.315789473684211	47.025619221135	47.025619221135\\
0.894736842105263	-0.263157894736842	47.0411332305229	47.0411332305229\\
0.894736842105263	-0.210526315789474	47.0456686004079	47.0456686004079\\
0.894736842105263	-0.157894736842105	47.0320783684636	47.0320783684636\\
0.894736842105263	-0.105263157894737	46.9838240431792	46.9838240431792\\
0.894736842105263	-0.0526315789473684	46.8900593400733	46.8900593400733\\
0.894736842105263	-0	46.7688465872098	46.7688465872098\\
0.894736842105263	0.0526315789473684	46.6377351624962	46.6377351624962\\
0.894736842105263	0.105263157894737	46.5034847040994	46.5034847040994\\
0.894736842105263	0.157894736842105	46.3683223022096	46.3683223022096\\
0.894736842105263	0.210526315789474	46.2329282506528	46.2329282506528\\
0.894736842105263	0.263157894736842	46.0974000860399	46.0974000860399\\
0.894736842105263	0.315789473684211	45.9615904192088	45.9615904192088\\
0.894736842105263	0.368421052631579	45.8252434153786	45.8252434153786\\
0.894736842105263	0.421052631578947	45.688058194284	45.688058194284\\
0.894736842105263	0.473684210526316	45.5497223221971	45.5497223221971\\
0.894736842105263	0.526315789473684	45.4099315640887	45.4099315640887\\
0.894736842105263	0.578947368421053	45.2684024950573	45.2684024950573\\
0.894736842105263	0.631578947368421	45.124880852571	45.124880852571\\
0.894736842105263	0.684210526315789	44.979146971969	44.979146971969\\
0.894736842105263	0.736842105263158	44.8310189937061	44.8310189937061\\
0.894736842105263	0.789473684210526	44.6803542594688	44.6803542594688\\
0.894736842105263	0.842105263157895	44.5270492113134	44.5270492113134\\
0.894736842105263	0.894736842105263	44.3710380746848	44.3710380746848\\
0.894736842105263	0.947368421052632	44.2122905951814	44.2122905951814\\
0.894736842105263	1	44.0508090882735	44.0508090882735\\
0.947368421052632	-1	46.0861550694933	46.0861550694933\\
0.947368421052632	-0.947368421052632	46.1780645958088	46.1780645958088\\
0.947368421052632	-0.894736842105263	46.2649533419645	46.2649533419645\\
0.947368421052632	-0.842105263157895	46.3466336108666	46.3466336108666\\
0.947368421052632	-0.789473684210526	46.4229270522173	46.4229270522173\\
0.947368421052632	-0.736842105263158	46.4936658946391	46.4936658946391\\
0.947368421052632	-0.684210526315789	46.558693666488	46.558693666488\\
0.947368421052632	-0.631578947368421	46.6178649564708	46.6178649564708\\
0.947368421052632	-0.578947368421053	46.6710433924172	46.6710433924172\\
0.947368421052632	-0.526315789473684	46.7180962450381	46.7180962450381\\
0.947368421052632	-0.473684210526316	46.7588823539463	46.7588823539463\\
0.947368421052632	-0.421052631578947	46.7932259746723	46.7932259746723\\
0.947368421052632	-0.368421052631579	46.8208583661264	46.8208583661264\\
0.947368421052632	-0.315789473684211	46.8412773137732	46.8412773137732\\
0.947368421052632	-0.263157894736842	46.8533697548185	46.8533697548185\\
0.947368421052632	-0.210526315789474	46.8542540509034	46.8542540509034\\
0.947368421052632	-0.157894736842105	46.8355417257257	46.8355417257257\\
0.947368421052632	-0.105263157894737	46.7778096363686	46.7778096363686\\
0.947368421052632	-0.0526315789473684	46.673785406121	46.673785406121\\
0.947368421052632	-0	46.5465553747294	46.5465553747294\\
0.947368421052632	0.0526315789473684	46.4120226789703	46.4120226789703\\
0.947368421052632	0.105263157894737	46.2754734665587	46.2754734665587\\
0.947368421052632	0.157894736842105	46.1385286544913	46.1385286544913\\
0.947368421052632	0.210526315789474	46.0016135713129	46.0016135713129\\
0.947368421052632	0.263157894736842	45.8647060503909	45.8647060503909\\
0.947368421052632	0.315789473684211	45.7275967008001	45.7275967008001\\
0.947368421052632	0.368421052631579	45.5899952343645	45.5899952343645\\
0.947368421052632	0.421052631578947	45.451580910883	45.451580910883\\
0.947368421052632	0.473684210526316	45.3120299313069	45.3120299313069\\
0.947368421052632	0.526315789473684	45.1710320673815	45.1710320673815\\
0.947368421052632	0.578947368421053	45.0283015333775	45.0283015333775\\
0.947368421052632	0.631578947368421	44.8835842750941	44.8835842750941\\
0.947368421052632	0.684210526315789	44.7366626874332	44.7366626874332\\
0.947368421052632	0.736842105263158	44.5873582890616	44.5873582890616\\
0.947368421052632	0.789473684210526	44.4355326941472	44.4355326941472\\
0.947368421052632	0.842105263157895	44.2810871595735	44.2810871595735\\
0.947368421052632	0.894736842105263	44.123960973173	44.123960973173\\
0.947368421052632	0.947368421052632	43.9641289468334	43.9641289468334\\
0.947368421052632	1	43.8015982709856	43.8015982709856\\
1	-1	45.9419101281884	45.9419101281884\\
1	-0.947368421052632	46.0304080603492	46.0304080603492\\
1	-0.894736842105263	46.1138260681288	46.1138260681288\\
1	-0.842105263157895	46.1919811720328	46.1919811720328\\
1	-0.789473684210526	46.2647006262246	46.2647006262246\\
1	-0.736842105263158	46.3318232904896	46.3318232904896\\
1	-0.684210526315789	46.3932005430676	46.3932005430676\\
1	-0.631578947368421	46.4486963153384	46.4486963153384\\
1	-0.578947368421053	46.4981854731341	46.4981854731341\\
1	-0.526315789473684	46.5415490192298	46.5415490192298\\
1	-0.473684210526316	46.5786628922925	46.5786628922925\\
1	-0.421052631578947	46.6093729477962	46.6093729477962\\
1	-0.368421052631579	46.6334372732014	46.6334372732014\\
1	-0.315789473684211	46.6503817110843	46.6503817110843\\
1	-0.263157894736842	46.6590884915109	46.6590884915109\\
1	-0.210526315789474	46.6564185669154	46.6564185669154\\
1	-0.157894736842105	46.6322395734964	46.6322395734964\\
1	-0.105263157894737	46.5631336795917	46.5631336795917\\
1	-0.0526315789473684	46.4481600831626	46.4481600831626\\
1	-0	46.3151089197151	46.3151089197151\\
1	0.0526315789473684	46.177315681661	46.177315681661\\
1	0.105263157894737	46.0385749803026	46.0385749803026\\
1	0.157894736842105	45.8999340811359	45.8999340811359\\
1	0.210526315789474	45.7615770279091	45.7615770279091\\
1	0.263157894736842	45.6233666049153	45.6233666049153\\
1	0.315789473684211	45.4850326592277	45.4850326592277\\
1	0.368421052631579	45.3462504185181	45.3462504185181\\
1	0.421052631578947	45.2066787997403	45.2066787997403\\
1	0.473684210526316	45.0659820353197	45.0659820353197\\
1	0.526315789473684	44.9238433249914	44.9238433249914\\
1	0.578947368421053	44.7799740345436	44.7799740345436\\
1	0.631578947368421	44.6341199517397	44.6341199517397\\
1	0.684210526315789	44.4860652962405	44.4860652962405\\
1	0.736842105263158	44.3356348595425	44.3356348595425\\
1	0.789473684210526	44.1826945419065	44.1826945419065\\
1	0.842105263157895	44.0271505318243	44.0271505318243\\
1	0.894736842105263	43.8689473806268	43.8689473806268\\
1	0.947368421052632	43.7080652320629	43.7080652320629\\
1	1	43.5445164622427	43.5445164622427\\
};

\addplot3[%
surf,
fill opacity=0, shader=flat corner, draw=mycolor2, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=39]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
-1	-1	53.572093925108	53.572093925108\\
-1	-0.947368421052632	53.4038151580614	53.4038151580614\\
-1	-0.894736842105263	53.2426927617344	53.2426927617344\\
-1	-0.842105263157895	53.0888451996337	53.0888451996337\\
-1	-0.789473684210526	52.9424064450082	52.9424064450082\\
-1	-0.736842105263158	52.8035323642728	52.8035323642728\\
-1	-0.684210526315789	52.6724077450829	52.6724077450829\\
-1	-0.631578947368421	52.5492535514003	52.5492535514003\\
-1	-0.578947368421053	52.4343334224852	52.4343334224852\\
-1	-0.526315789473684	52.327957448243	52.327957448243\\
-1	-0.473684210526316	52.2304796941771	52.2304796941771\\
-1	-0.421052631578947	52.1422838100194	52.1422838100194\\
-1	-0.368421052631579	52.0637488524845	52.0637488524845\\
-1	-0.315789473684211	51.9951868374415	51.9951868374415\\
-1	-0.263157894736842	51.9367477275216	51.9367477275216\\
-1	-0.210526315789474	51.888300137983	51.888300137983\\
-1	-0.157894736842105	51.8493163308709	51.8493163308709\\
-1	-0.105263157894737	51.8188071117759	51.8188071117759\\
-1	-0.0526315789473684	51.7953473955867	51.7953473955867\\
-1	-0	51.7771987736111	51.7771987736111\\
-1	0.0526315789473684	51.7624913872269	51.7624913872269\\
-1	0.105263157894737	51.7494065057496	51.7494065057496\\
-1	0.157894736842105	51.736314681382	51.736314681382\\
-1	0.210526315789474	51.7218544422895	51.7218544422895\\
-1	0.263157894736842	51.704960436075	51.704960436075\\
-1	0.315789473684211	51.6848592692571	51.6848592692571\\
-1	0.368421052631579	51.6610499356929	51.6610499356929\\
-1	0.421052631578947	51.6332803527676	51.6332803527676\\
-1	0.473684210526316	51.6015262589499	51.6015262589499\\
-1	0.526315789473684	51.5659748909351	51.5659748909351\\
-1	0.578947368421053	51.5270132999124	51.5270132999124\\
-1	0.631578947368421	51.4852193122328	51.4852193122328\\
-1	0.684210526315789	51.4413515129046	51.4413515129046\\
-1	0.736842105263158	51.3963330898461	51.3963330898461\\
-1	0.789473684210526	51.3512232984203	51.3512232984203\\
-1	0.842105263157895	51.3071706874068	51.3071706874068\\
-1	0.894736842105263	51.2653454291396	51.2653454291396\\
-1	0.947368421052632	51.2268548217492	51.2268548217492\\
-1	1	51.1926547318248	51.1926547318248\\
-0.947368421052632	-1	53.5692249109999	53.5692249109999\\
-0.947368421052632	-0.947368421052632	53.3975579767492	53.3975579767492\\
-0.947368421052632	-0.894736842105263	53.2329917462643	53.2329917462643\\
-0.947368421052632	-0.842105263157895	53.0756227946223	53.0756227946223\\
-0.947368421052632	-0.789473684210526	52.9255604434831	52.9255604434831\\
-0.947368421052632	-0.736842105263158	52.7829330453638	52.7829330453638\\
-0.947368421052632	-0.684210526315789	52.6478952149878	52.6478952149878\\
-0.947368421052632	-0.631578947368421	52.520635867128	52.520635867128\\
-0.947368421052632	-0.578947368421053	52.4013865230673	52.4013865230673\\
-0.947368421052632	-0.526315789473684	52.290428579008	52.290428579008\\
-0.947368421052632	-0.473684210526316	52.188096869092	52.188096869092\\
-0.947368421052632	-0.421052631578947	52.0947746962827	52.0947746962827\\
-0.947368421052632	-0.368421052631579	52.0108726251754	52.0108726251754\\
-0.947368421052632	-0.315789473684211	51.936780737323	51.936780737323\\
-0.947368421052632	-0.263157894736842	51.8727846289485	51.8727846289485\\
-0.947368421052632	-0.210526315789474	51.8189441591306	51.8189441591306\\
-0.947368421052632	-0.157894736842105	51.7749546092525	51.7749546092525\\
-0.947368421052632	-0.105263157894737	51.7400365709955	51.7400365709955\\
-0.947368421052632	-0.0526315789473684	51.7129121436299	51.7129121436299\\
-0.947368421052632	-0	51.6918986747381	51.6918986747381\\
-0.947368421052632	0.0526315789473684	51.6750957379763	51.6750957379763\\
-0.947368421052632	0.105263157894737	51.6605985026914	51.6605985026914\\
-0.947368421052632	0.157894736842105	51.6466726478265	51.6466726478265\\
-0.947368421052632	0.210526315789474	51.6318607390142	51.6318607390142\\
-0.947368421052632	0.263157894736842	51.6150247236727	51.6150247236727\\
-0.947368421052632	0.315789473684211	51.595345663551	51.595345663551\\
-0.947368421052632	0.368421052631579	51.5723021917819	51.5723021917819\\
-0.947368421052632	0.421052631578947	51.5456426479685	51.5456426479685\\
-0.947368421052632	0.473684210526316	51.5153588744287	51.5153588744287\\
-0.947368421052632	0.526315789473684	51.4816645324482	51.4816645324482\\
-0.947368421052632	0.578947368421053	51.4449774880845	51.4449774880845\\
-0.947368421052632	0.631578947368421	51.4059036469864	51.4059036469864\\
-0.947368421052632	0.684210526315789	51.3652180758015	51.3652180758015\\
-0.947368421052632	0.736842105263158	51.3238382862363	51.3238382862363\\
-0.947368421052632	0.789473684210526	51.2827846631443	51.2827846631443\\
-0.947368421052632	0.842105263157895	51.2431250358927	51.2431250358927\\
-0.947368421052632	0.894736842105263	51.2059049143838	51.2059049143838\\
-0.947368421052632	0.947368421052632	51.1720712568672	51.1720712568672\\
-0.947368421052632	1	51.1424031890853	51.1424031890853\\
-0.894736842105263	-1	53.5623927557896	53.5623927557896\\
-0.894736842105263	-0.947368421052632	53.3874316259655	53.3874316259655\\
-0.894736842105263	-0.894736842105263	53.2195245165559	53.2195245165559\\
-0.894736842105263	-0.842105263157895	53.0587471783055	53.0587471783055\\
-0.894736842105263	-0.789473684210526	52.9051853071087	52.9051853071087\\
-0.894736842105263	-0.736842105263158	52.7589405774447	52.7589405774447\\
-0.894736842105263	-0.684210526315789	52.6201378175258	52.6201378175258\\
-0.894736842105263	-0.631578947368421	52.4889334092652	52.4889334092652\\
-0.894736842105263	-0.578947368421053	52.3655247596056	52.3655247596056\\
-0.894736842105263	-0.526315789473684	52.2501601571404	52.2501601571404\\
-0.894736842105263	-0.473684210526316	52.1431472602389	52.1431472602389\\
-0.894736842105263	-0.421052631578947	52.0448565285483	52.0448565285483\\
-0.894736842105263	-0.368421052631579	51.9557128223919	51.9557128223919\\
-0.894736842105263	-0.315789473684211	51.8761644161371	51.8761644161371\\
-0.894736842105263	-0.263157894736842	51.8066157602912	51.8066157602912\\
-0.894736842105263	-0.210526315789474	51.7473136046524	51.7473136046524\\
-0.894736842105263	-0.157894736842105	51.6981930936714	51.6981930936714\\
-0.894736842105263	-0.105263157894737	51.6587231145695	51.6587231145695\\
-0.894736842105263	-0.0526315789473684	51.6278207412606	51.6278207412606\\
-0.894736842105263	-0	51.603897150813	51.603897150813\\
-0.894736842105263	0.0526315789473684	51.5850372326038	51.5850372326038\\
-0.894736842105263	0.105263157894737	51.569244565101	51.569244565101\\
-0.894736842105263	0.157894736842105	51.5546625548279	51.5546625548279\\
-0.894736842105263	0.210526315789474	51.5397182399607	51.5397182399607\\
-0.894736842105263	0.263157894736842	51.5231847029228	51.5231847029228\\
-0.894736842105263	0.315789473684211	51.5041861358746	51.5041861358746\\
-0.894736842105263	0.368421052631579	51.4821733897076	51.4821733897076\\
-0.894736842105263	0.421052631578947	51.4568898764773	51.4568898764773\\
-0.894736842105263	0.473684210526316	51.4283382953317	51.4283382953317\\
-0.894736842105263	0.526315789473684	51.3967517505606	51.3967517505606\\
-0.894736842105263	0.578947368421053	51.3625686127716	51.3625686127716\\
-0.894736842105263	0.631578947368421	51.3264080763168	51.3264080763168\\
-0.894736842105263	0.684210526315789	51.289042139332	51.289042139332\\
-0.894736842105263	0.736842105263158	51.2513595778094	51.2513595778094\\
-0.894736842105263	0.789473684210526	51.214318746434	51.214318746434\\
-0.894736842105263	0.842105263157895	51.178889086606	51.178889086606\\
-0.894736842105263	0.894736842105263	51.1459857768753	51.1459857768753\\
-0.894736842105263	0.947368421052632	51.1164065350389	51.1164065350389\\
-0.894736842105263	1	51.0907817650617	51.0907817650617\\
-0.842105263157895	-1	53.5515622386991	53.5515622386991\\
-0.842105263157895	-0.947368421052632	53.373397023084	53.373397023084\\
-0.842105263157895	-0.894736842105263	53.2022478084146	53.2022478084146\\
-0.842105263157895	-0.842105263157895	53.0381706416131	53.0381706416131\\
-0.842105263157895	-0.789473684210526	52.8812287394713	52.8812287394713\\
-0.842105263157895	-0.736842105263158	52.7314981562774	52.7314981562774\\
-0.842105263157895	-0.684210526315789	52.5890746943761	52.5890746943761\\
-0.842105263157895	-0.631578947368421	52.45408231026	52.45408231026\\
-0.842105263157895	-0.578947368421053	52.3266831752227	52.3266831752227\\
-0.842105263157895	-0.526315789473684	52.2070892496005	52.2070892496005\\
-0.842105263157895	-0.473684210526316	52.0955745037196	52.0955745037196\\
-0.842105263157895	-0.421052631578947	51.9924853912382	51.9924853912382\\
-0.842105263157895	-0.368421052631579	51.8982443224638	51.8982443224638\\
-0.842105263157895	-0.315789473684211	51.8133362765735	51.8133362765735\\
-0.842105263157895	-0.263157894736842	51.7382630014828	51.7382630014828\\
-0.842105263157895	-0.210526315789474	51.6734463976902	51.6734463976902\\
-0.842105263157895	-0.157894736842105	51.6190720004115	51.6190720004115\\
-0.842105263157895	-0.105263157894737	51.5748957387338	51.5748957387338\\
-0.842105263157895	-0.0526315789473684	51.5400862400944	51.5400862400944\\
-0.842105263157895	-0	51.5131987755853	51.5131987755853\\
-0.842105263157895	0.0526315789473684	51.4923270152944	51.4923270152944\\
-0.842105263157895	0.105263157894737	51.4753770257315	51.4753770257315\\
-0.842105263157895	0.157894736842105	51.4603466631227	51.4603466631227\\
-0.842105263157895	0.210526315789474	51.4455208354978	51.4455208354978\\
-0.842105263157895	0.263157894736842	51.4295619796995	51.4295619796995\\
-0.842105263157895	0.315789473684211	51.4115223916432	51.4115223916432\\
-0.842105263157895	0.368421052631579	51.3908153568898	51.3908153568898\\
-0.842105263157895	0.421052631578947	51.3671722390092	51.3671722390092\\
-0.842105263157895	0.473684210526316	51.3405996544859	51.3405996544859\\
-0.842105263157895	0.526315789473684	51.3113414133491	51.3113414133491\\
-0.842105263157895	0.578947368421053	51.2798445347964	51.2798445347964\\
-0.842105263157895	0.631578947368421	51.2467260864303	51.2467260864303\\
-0.842105263157895	0.684210526315789	51.2127368317114	51.2127368317114\\
-0.842105263157895	0.736842105263158	51.1787183292871	51.1787183292871\\
-0.842105263157895	0.789473684210526	51.1455521890073	51.1455521890073\\
-0.842105263157895	0.842105263157895	51.1141034584359	51.1141034584359\\
-0.842105263157895	0.894736842105263	51.0851637400243	51.0851637400243\\
-0.842105263157895	0.947368421052632	51.0594020845474	51.0594020845474\\
-0.842105263157895	1	51.037331467339	51.037331467339\\
-0.789473684210526	-1	53.5366950221933	53.5366950221933\\
-0.789473684210526	-0.947368421052632	53.3554120946331	53.3554120946331\\
-0.789473684210526	-0.894736842105263	53.1811154613935	53.1811154613935\\
-0.789473684210526	-0.842105263157895	53.013842619027	53.013842619027\\
-0.789473684210526	-0.789473684210526	52.8536355381858	52.8536355381858\\
-0.789473684210526	-0.736842105263158	52.7005458839227	52.7005458839227\\
-0.789473684210526	-0.684210526315789	52.5546415022469	52.5546415022469\\
-0.789473684210526	-0.631578947368421	52.416014543376	52.416014543376\\
-0.789473684210526	-0.578947368421053	52.2847916171784	52.2847916171784\\
-0.789473684210526	-0.526315789473684	52.1611462865862	52.1611462865862\\
-0.789473684210526	-0.473684210526316	52.0453138275501	52.0453138275501\\
-0.789473684210526	-0.421052631578947	51.9376071708523	51.9376071708523\\
-0.789473684210526	-0.368421052631579	51.8384306645676	51.8384306645676\\
-0.789473684210526	-0.315789473684211	51.7482838468368	51.7482838468368\\
-0.789473684210526	-0.263157894736842	51.6677401375219	51.6677401375219\\
-0.789473684210526	-0.210526315789474	51.5973768876577	51.5973768876577\\
-0.789473684210526	-0.157894736842105	51.5376318473747	51.5376318473747\\
-0.789473684210526	-0.105263157894737	51.4885843826482	51.4885843826482\\
-0.789473684210526	-0.0526315789473684	51.4497203215073	51.4497203215073\\
-0.789473684210526	-0	51.4198050528202	51.4198050528202\\
-0.789473684210526	0.0526315789473684	51.3969752979708	51.3969752979708\\
-0.789473684210526	0.105263157894737	51.3790330626286	51.3790330626286\\
-0.789473684210526	0.157894736842105	51.3637986380977	51.3637986380977\\
-0.789473684210526	0.210526315789474	51.3493781274194	51.3493781274194\\
-0.789473684210526	0.263157894736842	51.3342941439624	51.3342941439624\\
-0.789473684210526	0.315789473684211	51.3175078695454	51.3175078695454\\
-0.789473684210526	0.368421052631579	51.2983831955285	51.2983831955285\\
-0.789473684210526	0.421052631578947	51.2766312765712	51.2766312765712\\
-0.789473684210526	0.473684210526316	51.252255035867	51.252255035867\\
-0.789473684210526	0.526315789473684	51.2254998834732	51.2254998834732\\
-0.789473684210526	0.578947368421053	51.1968099877311	51.1968099877311\\
-0.789473684210526	0.631578947368421	51.1667867229169	51.1667867229169\\
-0.789473684210526	0.684210526315789	51.1361456500362	51.1361456500362\\
-0.789473684210526	0.736842105263158	51.1056696866094	51.1056696866094\\
-0.789473684210526	0.789473684210526	51.0761585082755	51.0761585082755\\
-0.789473684210526	0.842105263157895	51.0483770936458	51.0483770936458\\
-0.789473684210526	0.894736842105263	51.0230086917963	51.0230086917963\\
-0.789473684210526	0.947368421052632	51.0006182526211	51.0006182526211\\
-0.789473684210526	1	50.9816309324916	50.9816309324916\\
-0.736842105263158	-1	53.517749534779	53.517749534779\\
-0.736842105263158	-0.947368421052632	53.3334316662347	53.3334316662347\\
-0.736842105263158	-0.894736842105263	53.1560783232472	53.1560783232472\\
-0.736842105263158	-0.842105263157895	52.9857096180254	52.9857096180254\\
-0.736842105263158	-0.789473684210526	52.8223475635645	52.8223475635645\\
-0.736842105263158	-0.736842105263158	52.6660207947725	52.6660207947725\\
-0.736842105263158	-0.684210526315789	52.5167705169662	52.5167705169662\\
-0.736842105263158	-0.631578947368421	52.3746581233705	52.3746581233705\\
-0.736842105263158	-0.578947368421053	52.2397750393141	52.2397750393141\\
-0.736842105263158	-0.526315789473684	52.1122554362883	52.1122554362883\\
-0.736842105263158	-0.473684210526316	51.9922924029358	51.9922924029358\\
-0.736842105263158	-0.421052631578947	51.8801576936774	51.8801576936774\\
-0.736842105263158	-0.368421052631579	51.776223711688	51.776223711688\\
-0.736842105263158	-0.315789473684211	51.6809827922413	51.6809827922413\\
-0.736842105263158	-0.263157894736842	51.5950514302075	51.5950514302075\\
-0.736842105263158	-0.210526315789474	51.5191347416363	51.5191347416363\\
-0.736842105263158	-0.157894736842105	51.4539134250752	51.4539134250752\\
-0.736842105263158	-0.105263157894737	51.3998207083021	51.3998207083021\\
-0.736842105263158	-0.0526315789473684	51.3567337658979	51.3567337658979\\
-0.736842105263158	-0	51.3237143777895	51.3237143777895\\
-0.736842105263158	0.0526315789473684	51.2989921127772	51.2989921127772\\
-0.736842105263158	0.105263157894737	51.2802573153829	51.2802573153829\\
-0.736842105263158	0.157894736842105	51.2651074506731	51.2651074506731\\
-0.736842105263158	0.210526315789474	51.2514187653972	51.2514187653972\\
-0.736842105263158	0.263157894736842	51.2375355909762	51.2375355909762\\
-0.736842105263158	0.315789473684211	51.2223048138443	51.2223048138443\\
-0.736842105263158	0.368421052631579	51.2050283620535	51.2050283620535\\
-0.736842105263158	0.421052631578947	51.1853896758283	51.1853896758283\\
-0.736842105263158	0.473684210526316	51.1633815657013	51.1633815657013\\
-0.736842105263158	0.526315789473684	51.1392436257114	51.1392436257114\\
-0.736842105263158	0.578947368421053	51.1134083174563	51.1134083174563\\
-0.736842105263158	0.631578947368421	51.0864519633438	51.0864519633438\\
-0.736842105263158	0.684210526315789	51.0590471183921	51.0590471183921\\
-0.736842105263158	0.736842105263158	51.0319145306521	51.0319145306521\\
-0.736842105263158	0.789473684210526	51.005775270446	51.005775270446\\
-0.736842105263158	0.842105263157895	50.98130584412	50.98130584412\\
-0.736842105263158	0.894736842105263	50.9591004130505	50.9591004130505\\
-0.736842105263158	0.947368421052632	50.9396440399562	50.9396440399562\\
-0.736842105263158	1	50.9232991982088	50.9232991982088\\
-0.684210526315789	-1	53.4946808316581	53.4946808316581\\
-0.684210526315789	-0.947368421052632	53.3074073286498	53.3074073286498\\
-0.684210526315789	-0.894736842105263	53.1270841278564	53.1270841278564\\
-0.684210526315789	-0.842105263157895	52.9537151183212	52.9537151183212\\
-0.684210526315789	-0.789473684210526	52.787303672381	52.787303672381\\
-0.684210526315789	-0.736842105263158	52.6278568414046	52.6278568414046\\
-0.684210526315789	-0.684210526315789	52.4753906928984	52.4753906928984\\
-0.684210526315789	-0.631578947368421	52.3299372617552	52.3299372617552\\
-0.684210526315789	-0.578947368421053	52.1915537674879	52.1915537674879\\
-0.684210526315789	-0.526315789473684	52.0603349679306	52.0603349679306\\
-0.684210526315789	-0.473684210526316	51.9364297324827	51.9364297324827\\
-0.684210526315789	-0.421052631578947	51.820062966036	51.820062966036\\
-0.684210526315789	-0.368421052631579	51.7115634587788	51.7115634587788\\
-0.684210526315789	-0.315789473684211	51.6113960112668	51.6113960112668\\
-0.684210526315789	-0.263157894736842	51.5201900618711	51.5201900618711\\
-0.684210526315789	-0.210526315789474	51.4387434974715	51.4387434974715\\
-0.684210526315789	-0.157894736842105	51.3679575441835	51.3679575441835\\
-0.684210526315789	-0.105263157894737	51.3086390221951	51.3086390221951\\
-0.684210526315789	-0.0526315789473684	51.261137094372	51.261137094372\\
-0.684210526315789	-0	51.2249219793637	51.2249219793637\\
-0.684210526315789	0.0526315789473684	51.1983884143344	51.1983884143344\\
-0.684210526315789	0.105263157894737	51.1791055344153	51.1791055344153\\
-0.684210526315789	0.157894736842105	51.1643822593658	51.1643822593658\\
-0.684210526315789	0.210526315789474	51.1517936479989	51.1517936479989\\
-0.684210526315789	0.263157894736842	51.1394566389747	51.1394566389747\\
-0.684210526315789	0.315789473684211	51.1260784661183	51.1260784661183\\
-0.684210526315789	0.368421052631579	51.1108886420795	51.1108886420795\\
-0.684210526315789	0.421052631578947	51.0935388697249	51.0935388697249\\
-0.684210526315789	0.473684210526316	51.0740091529371	51.0740091529371\\
-0.684210526315789	0.526315789473684	51.0525298212121	51.0525298212121\\
-0.684210526315789	0.578947368421053	51.0295174135719	51.0295174135719\\
-0.684210526315789	0.631578947368421	51.0055195196937	51.0055195196937\\
-0.684210526315789	0.684210526315789	50.9811645447802	50.9811645447802\\
-0.684210526315789	0.736842105263158	50.9571145018243	50.9571145018243\\
-0.684210526315789	0.789473684210526	50.9340212050606	50.9340212050606\\
-0.684210526315789	0.842105263157895	50.9124879450274	50.9124879450274\\
-0.684210526315789	0.894736842105263	50.8930393842322	50.8930393842322\\
-0.684210526315789	0.947368421052632	50.8761018651767	50.8761018651767\\
-0.684210526315789	1	50.8619948580438	50.8619948580438\\
-0.631578947368421	-1	53.4674404326339	53.4674404326339\\
-0.631578947368421	-0.947368421052632	53.2772872795923	53.2772872795923\\
-0.631578947368421	-0.894736842105263	53.0940773465928	53.0940773465928\\
-0.631578947368421	-0.842105263157895	52.9177994411733	52.9177994411733\\
-0.631578947368421	-0.789473684210526	52.7484396172154	52.7484396172154\\
-0.631578947368421	-0.736842105263158	52.5859848406267	52.5859848406267\\
-0.631578947368421	-0.684210526315789	52.4304276772129	52.4304276772129\\
-0.631578947368421	-0.631578947368421	52.2817724740356	52.2817724740356\\
-0.631578947368421	-0.578947368421053	52.140043721451	52.140043721451\\
-0.631578947368421	-0.526315789473684	52.0052975910743	52.0052975910743\\
-0.631578947368421	-0.473684210526316	51.8776380592677	51.8776380592677\\
-0.631578947368421	-0.421052631578947	51.7572395061969	51.7572395061969\\
-0.631578947368421	-0.368421052631579	51.6443780001596	51.6443780001596\\
-0.631578947368421	-0.315789473684211	51.5394728697467	51.5394728697467\\
-0.631578947368421	-0.263157894736842	51.4431365089348	51.4431365089348\\
-0.631578947368421	-0.210526315789474	51.3562187485674	51.3562187485674\\
-0.631578947368421	-0.157894736842105	51.2798044551447	51.2798044551447\\
-0.631578947368421	-0.105263157894737	51.215077350941	51.215077350941\\
-0.631578947368421	-0.0526315789473684	51.1629414705171	51.1629414705171\\
-0.631578947368421	-0	51.1234198415371	51.1234198415371\\
-0.631578947368421	0.0526315789473684	51.0951777425002	51.0951777425002\\
-0.631578947368421	0.105263157894737	51.0756497175983	51.0756497175983\\
-0.631578947368421	0.157894736842105	51.0617583228385	51.0617583228385\\
-0.631578947368421	0.210526315789474	51.0506782422571	51.0506782422571\\
-0.631578947368421	0.263157894736842	51.0402397770186	51.0402397770186\\
-0.631578947368421	0.315789473684211	51.02898753717	51.02898753717\\
-0.631578947368421	0.368421052631579	51.0160750861821	51.0160750861821\\
-0.631578947368421	0.421052631578947	51.0011255333536	51.0011255333536\\
-0.631578947368421	0.473684210526316	50.9841096694064	50.9841096694064\\
-0.631578947368421	0.526315789473684	50.9652507835895	50.9652507835895\\
-0.631578947368421	0.578947368421053	50.9449508549538	50.9449508549538\\
-0.631578947368421	0.631578947368421	50.9237307770543	50.9237307770543\\
-0.631578947368421	0.684210526315789	50.9021792591277	50.9021792591277\\
-0.631578947368421	0.736842105263158	50.88090777217	50.88090777217\\
-0.631578947368421	0.789473684210526	50.8605112177667	50.8605112177667\\
-0.631578947368421	0.842105263157895	50.8415354323412	50.8415354323412\\
-0.631578947368421	0.894736842105263	50.824453035845	50.824453035845\\
-0.631578947368421	0.947368421052632	50.8096485998752	50.8096485998752\\
-0.631578947368421	1	50.7974130155549	50.7974130155549\\
-0.578947368421053	-1	53.4359761363158	53.4359761363158\\
-0.578947368421053	-0.947368421052632	53.2430161405943	53.2430161405943\\
-0.578947368421053	-0.894736842105263	53.0569990127008	53.0569990127008\\
-0.578947368421053	-0.842105263157895	52.8778995886779	52.8778995886779\\
-0.578947368421053	-0.789473684210526	52.705687911564	52.705687911564\\
-0.578947368421053	-0.736842105263158	52.5403323799287	52.5403323799287\\
-0.578947368421053	-0.684210526315789	52.3818037786728	52.3818037786728\\
-0.578947368421053	-0.631578947368421	52.2300806368877	52.2300806368877\\
-0.578947368421053	-0.578947368421053	52.0851565875458	52.0851565875458\\
-0.578947368421053	-0.526315789473684	51.9470507598594	51.9470507598594\\
-0.578947368421053	-0.473684210526316	51.8158227794428	51.8158227794428\\
-0.578947368421053	-0.421052631578947	51.6915947513313	51.6915947513313\\
-0.578947368421053	-0.368421052631579	51.5745836602436	51.5745836602436\\
-0.578947368421053	-0.315789473684211	51.4651486236574	51.4651486236574\\
-0.578947368421053	-0.263157894736842	51.3638569240086	51.3638569240086\\
-0.578947368421053	-0.210526315789474	51.2715659548399	51.2715659548399\\
-0.578947368421053	-0.157894736842105	51.1894928052778	51.1894928052778\\
-0.578947368421053	-0.105263157894737	51.1191786640226	51.1191786640226\\
-0.578947368421053	-0.0526315789473684	51.0621599981833	51.0621599981833\\
-0.578947368421053	-0	51.0191966028687	51.0191966028687\\
-0.578947368421053	0.0526315789473684	50.9893788031504	50.9893788031504\\
-0.578947368421053	0.105263157894737	50.9699853700756	50.9699853700756\\
-0.578947368421053	0.157894736842105	50.9574037163389	50.9574037163389\\
-0.578947368421053	0.210526315789474	50.9482726965284	50.9482726965284\\
-0.578947368421053	0.263157894736842	50.9400716153718	50.9400716153718\\
-0.578947368421053	0.315789473684211	50.9311704979741	50.9311704979741\\
-0.578947368421053	0.368421052631579	50.9206567842085	50.9206567842085\\
-0.578947368421053	0.421052631578947	50.9081388233142	50.9081388233142\\
-0.578947368421053	0.473684210526316	50.8935895821264	50.8935895821264\\
-0.578947368421053	0.526315789473684	50.8772334879405	50.8772334879405\\
-0.578947368421053	0.578947368421053	50.8594643024597	50.8594643024597\\
-0.578947368421053	0.631578947368421	50.8407825783196	50.8407825783196\\
-0.578947368421053	0.684210526315789	50.8217452436842	50.8217452436842\\
-0.578947368421053	0.736842105263158	50.8029235410481	50.8029235410481\\
-0.578947368421053	0.789473684210526	50.7848681179508	50.7848681179508\\
-0.578947368421053	0.842105263157895	50.7680814701083	50.7680814701083\\
-0.578947368421053	0.894736842105263	50.752998314758	50.752998314758\\
-0.578947368421053	0.947368421052632	50.7399740995306	50.7399740995306\\
-0.578947368421053	1	50.7292811055485	50.7292811055485\\
-0.526315789473684	-1	53.4002318092828	53.4002318092828\\
-0.526315789473684	-0.947368421052632	53.2045347478077	53.2045347478077\\
-0.526315789473684	-0.894736842105263	53.0157865178722	53.0157865178722\\
-0.526315789473684	-0.842105263157895	52.8339490525487	52.8339490525487\\
-0.526315789473684	-0.789473684210526	52.6589776605401	52.6589776605401\\
-0.526315789473684	-0.736842105263158	52.4908236843363	52.4908236843363\\
-0.526315789473684	-0.684210526315789	52.3294378906384	52.3294378906384\\
-0.526315789473684	-0.631578947368421	52.1747749936679	52.1747749936679\\
-0.526315789473684	-0.578947368421053	52.026799937531	52.026799937531\\
-0.526315789473684	-0.526315789473684	51.8854969318887	51.8854969318887\\
-0.526315789473684	-0.473684210526316	51.7508828407164	51.7508828407164\\
-0.526315789473684	-0.421052631578947	51.6230275182336	51.6230275182336\\
-0.526315789473684	-0.368421052631579	51.5020852807296	51.5020852807296\\
-0.526315789473684	-0.315789473684211	51.3883440721119	51.3883440721119\\
-0.526315789473684	-0.263157894736842	51.2823016227685	51.2823016227685\\
-0.526315789473684	-0.210526315789474	51.1847779124955	51.1847779124955\\
-0.526315789473684	-0.157894736842105	51.0970579711364	51.0970579711364\\
-0.526315789473684	-0.105263157894737	51.0209921968899	51.0209921968899\\
-0.526315789473684	-0.0526315789473684	50.958809629847	50.958809629847\\
-0.526315789473684	-0	50.9122374318992	50.9122374318992\\
-0.526315789473684	0.0526315789473684	50.8810195923412	50.8810195923412\\
-0.526315789473684	0.105263157894737	50.8622417217017	50.8622417217017\\
-0.526315789473684	0.157894736842105	50.8515260016618	50.8515260016618\\
-0.526315789473684	0.210526315789474	50.8447976675571	50.8447976675571\\
-0.526315789473684	0.263157894736842	50.8391291767533	50.8391291767533\\
-0.526315789473684	0.315789473684211	50.8327281089594	50.8327281089594\\
-0.526315789473684	0.368421052631579	50.8246453700537	50.8246453700537\\
-0.526315789473684	0.421052631578947	50.814500682612	50.814500682612\\
-0.526315789473684	0.473684210526316	50.8022877138808	50.8022877138808\\
-0.526315789473684	0.526315789473684	50.788244578334	50.788244578334\\
-0.526315789473684	0.578947368421053	50.7727661279867	50.7727661279867\\
-0.526315789473684	0.631578947368421	50.7563409572897	50.7563409572897\\
-0.526315789473684	0.684210526315789	50.7395031670661	50.7395031670661\\
-0.526315789473684	0.736842105263158	50.7227939093007	50.7227939093007\\
-0.526315789473684	0.789473684210526	50.7067307186249	50.7067307186249\\
-0.526315789473684	0.842105263157895	50.6917841350395	50.6917841350395\\
-0.526315789473684	0.894736842105263	50.6783615788096	50.6783615788096\\
-0.526315789473684	0.947368421052632	50.6667982451844	50.6667982451844\\
-0.526315789473684	1	50.6573543066148	50.6573543066148\\
-0.473684210526316	-1	53.3601471484671	53.3601471484671\\
-0.473684210526316	-0.947368421052632	53.1617799152091	53.1617799152091\\
-0.473684210526316	-0.894736842105263	52.9703733797531	52.9703733797531\\
-0.473684210526316	-0.842105263157895	52.7858775914533	52.7858775914533\\
-0.473684210526316	-0.789473684210526	52.6082343565893	52.6082343565893\\
-0.473684210526316	-0.736842105263158	52.4373794433475	52.4373794433475\\
-0.473684210526316	-0.684210526315789	52.2732453678947	52.2732453678947\\
-0.473684210526316	-0.631578947368421	52.1157651069632	52.1157651069632\\
-0.473684210526316	-0.578947368421053	51.9648772896937	51.9648772896937\\
-0.473684210526316	-0.526315789473684	51.8205337727125	51.8205337727125\\
-0.473684210526316	-0.473684210526316	51.6827111095558	51.6827111095558\\
-0.473684210526316	-0.421052631578947	51.5514284932561	51.5514284932561\\
-0.473684210526316	-0.368421052631579	51.4267766464611	51.4267766464611\\
-0.473684210526316	-0.315789473684211	51.3089654678152	51.3089654678152\\
-0.473684210526316	-0.263157894736842	51.1984037819103	51.1984037819103\\
-0.473684210526316	-0.210526315789474	51.095831967045	51.095831967045\\
-0.473684210526316	-0.157894736842105	51.0025295889851	51.0025295889851\\
-0.473684210526316	-0.105263157894737	50.920574750869	50.920574750869\\
-0.473684210526316	-0.0526315789473684	50.8529140301227	50.8529140301227\\
-0.473684210526316	-0	50.8025238761306	50.8025238761306\\
-0.473684210526316	0.0526315789473684	50.7701441932149	50.7701441932149\\
-0.473684210526316	0.105263157894737	50.752595831787	50.752595831787\\
-0.473684210526316	0.157894736842105	50.7443767816295	50.7443767816295\\
-0.473684210526316	0.210526315789474	50.7404830818221	50.7404830818221\\
-0.473684210526316	0.263157894736842	50.7375599264927	50.7375599264927\\
-0.473684210526316	0.315789473684211	50.7337039820067	50.7337039820067\\
-0.473684210526316	0.368421052631579	50.727982010765	50.727982010765\\
-0.473684210526316	0.421052631578947	50.7200613994862	50.7200613994862\\
-0.473684210526316	0.473684210526316	50.7099788910709	50.7099788910709\\
-0.473684210526316	0.526315789473684	50.6980001007875	50.6980001007875\\
-0.473684210526316	0.578947368421053	50.6845305271112	50.6845305271112\\
-0.473684210526316	0.631578947368421	50.670054853989	50.670054853989\\
-0.473684210526316	0.684210526315789	50.6550923566971	50.6550923566971\\
-0.473684210526316	0.736842105263158	50.6401625499533	50.6401625499533\\
-0.473684210526316	0.789473684210526	50.6257585811858	50.6257585811858\\
-0.473684210526316	0.842105263157895	50.6123274602894	50.6123274602894\\
-0.473684210526316	0.894736842105263	50.6002567452962	50.6002567452962\\
-0.473684210526316	0.947368421052632	50.5898672440734	50.5898672440734\\
-0.473684210526316	1	50.5814109908449	50.5814109908449\\
-0.421052631578947	-1	53.3156574145783	53.3156574145783\\
-0.421052631578947	-0.947368421052632	53.1146841682252	53.1146841682252\\
-0.421052631578947	-0.894736842105263	52.9206889786513	52.9206889786513\\
-0.421052631578947	-0.842105263157895	52.7336109755029	52.7336109755029\\
-0.421052631578947	-0.789473684210526	52.5533796391817	52.5533796391817\\
-0.421052631578947	-0.736842105263158	52.3799165972561	52.3799165972561\\
-0.421052631578947	-0.684210526315789	52.2131378567092	52.2131378567092\\
-0.421052631578947	-0.631578947368421	52.0529567570428	52.0529567570428\\
-0.421052631578947	-0.578947368421053	51.8992881091311	51.8992881091311\\
-0.421052631578947	-0.526315789473684	51.7520542981995	51.7520542981995\\
-0.421052631578947	-0.473684210526316	51.6111946911538	51.6111946911538\\
-0.421052631578947	-0.421052631578947	51.4766807252167	51.4766807252167\\
-0.421052631578947	-0.368421052631579	51.3485410223714	51.3485410223714\\
-0.421052631578947	-0.315789473684211	51.2269046935003	51.2269046935003\\
-0.421052631578947	-0.263157894736842	51.1120784530627	51.1120784530627\\
-0.421052631578947	-0.210526315789474	51.004687115004	51.004687115004\\
-0.421052631578947	-0.157894736842105	50.9059281204106	50.9059281204106\\
-0.421052631578947	-0.105263157894737	50.8179917100266	50.8179917100266\\
-0.421052631578947	-0.0526315789473684	50.7445079556652	50.7445079556652\\
-0.421052631578947	-0	50.6900336815834	50.6900336815834\\
-0.421052631578947	0.0526315789473684	50.6568243508963	50.6568243508963\\
-0.421052631578947	0.105263157894737	50.6412911252587	50.6412911252587\\
-0.421052631578947	0.157894736842105	50.6362500433207	50.6362500433207\\
-0.421052631578947	0.210526315789474	50.6355470059358	50.6355470059358\\
-0.421052631578947	0.263157894736842	50.6354567000531	50.6354567000531\\
-0.421052631578947	0.315789473684211	50.6340664797711	50.6340664797711\\
-0.421052631578947	0.368421052631579	50.6305298442489	50.6305298442489\\
-0.421052631578947	0.421052631578947	50.624601721204	50.624601721204\\
-0.421052631578947	0.473684210526316	50.6163829988001	50.6163829988001\\
-0.421052631578947	0.526315789473684	50.6061783081515	50.6061783081515\\
-0.421052631578947	0.578947368421053	50.5944111372834	50.5944111372834\\
-0.421052631578947	0.631578947368421	50.5815682374933	50.5815682374933\\
-0.421052631578947	0.684210526315789	50.5681599341065	50.5681599341065\\
-0.421052631578947	0.736842105263158	50.5546902188211	50.5546902188211\\
-0.421052631578947	0.789473684210526	50.5416340125145	50.5416340125145\\
-0.421052631578947	0.842105263157895	50.5294205570858	50.5294205570858\\
-0.421052631578947	0.894736842105263	50.5184224307765	50.5184224307765\\
-0.421052631578947	0.947368421052632	50.5089496914773	50.5089496914773\\
-0.421052631578947	1	50.5012484557329	50.5012484557329\\
-0.368421052631579	-1	53.2666931339033	53.2666931339033\\
-0.368421052631579	-0.947368421052632	53.063175445286	53.063175445286\\
-0.368421052631579	-0.894736842105263	52.8666582612003	52.8666582612003\\
-0.368421052631579	-0.842105263157895	52.6770706959614	52.6770706959614\\
-0.368421052631579	-0.789473684210526	52.4943310169279	52.4943310169279\\
-0.368421052631579	-0.736842105263158	52.3183480816935	52.3183480816935\\
-0.368421052631579	-0.684210526315789	52.1490230772082	52.1490230772082\\
-0.368421052631579	-0.631578947368421	51.9862517850675	51.9862517850675\\
-0.368421052631579	-0.578947368421053	51.8299277446369	51.8299277446369\\
-0.368421052631579	-0.526315789473684	51.6799469483823	51.6799469483823\\
-0.368421052631579	-0.473684210526316	51.5362151878767	51.5362151878767\\
-0.368421052631579	-0.421052631578947	51.3986600948983	51.3986600948983\\
-0.368421052631579	-0.368421052631579	51.2672517662294	51.2672517662294\\
-0.368421052631579	-0.315789473684211	51.1420396917459	51.1420396917459\\
-0.368421052631579	-0.263157894736842	51.0232219819356	51.0232219819356\\
-0.368421052631579	-0.210526315789474	50.9112812005891	50.9112812005891\\
-0.368421052631579	-0.157894736842105	50.8072603552476	50.8072603552476\\
-0.368421052631579	-0.105263157894737	50.7133172908328	50.7133172908328\\
-0.368421052631579	-0.0526315789473684	50.6336440729146	50.6336440729146\\
-0.368421052631579	-0	50.5747405792735	50.5747405792735\\
-0.368421052631579	0.0526315789473684	50.5411798585015	50.5411798585015\\
-0.368421052631579	0.105263157894737	50.5286590540001	50.5286590540001\\
-0.368421052631579	0.157894736842105	50.5274676062477	50.5274676062477\\
-0.368421052631579	0.210526315789474	50.5301634181478	50.5301634181478\\
-0.368421052631579	0.263157894736842	50.5328312948247	50.5328312948247\\
-0.368421052631579	0.315789473684211	50.5336961546173	50.5336961546173\\
-0.368421052631579	0.368421052631579	50.5320740231632	50.5320740231632\\
-0.368421052631579	0.421052631578947	50.5278413941328	50.5278413941328\\
-0.368421052631579	0.473684210526316	50.5211778459269	50.5211778459269\\
-0.368421052631579	0.526315789473684	50.512433490841	50.512433490841\\
-0.368421052631579	0.578947368421053	50.5020534595901	50.5020534595901\\
-0.368421052631579	0.631578947368421	50.4905296895477	50.4905296895477\\
-0.368421052631579	0.684210526315789	50.478366963776	50.478366963776\\
-0.368421052631579	0.736842105263158	50.4660575405927	50.4660575405927\\
-0.368421052631579	0.789473684210526	50.4540620227076	50.4540620227076\\
-0.368421052631579	0.842105263157895	50.4427955183045	50.4427955183045\\
-0.368421052631579	0.894736842105263	50.4326186140865	50.4326186140865\\
-0.368421052631579	0.947368421052632	50.4238327013816	50.4238327013816\\
-0.368421052631579	1	50.4166790499504	50.4166790499504\\
-0.315789473684211	-1	53.2131797652728	53.2131797652728\\
-0.315789473684211	-0.947368421052632	53.0071767642698	53.0071767642698\\
-0.315789473684211	-0.894736842105263	52.8082014081664	52.8082014081664\\
-0.315789473684211	-0.842105263157895	52.6161736376618	52.6161736376618\\
-0.315789473684211	-0.789473684210526	52.4310015499793	52.4310015499793\\
-0.315789473684211	-0.736842105263158	52.2525825286757	52.2525825286757\\
-0.315789473684211	-0.684210526315789	52.0808045567189	52.0808045567189\\
-0.315789473684211	-0.631578947368421	51.9155478797382	51.9155478797382\\
-0.315789473684211	-0.578947368421053	51.7566872999667	51.7566872999667\\
-0.315789473684211	-0.526315789473684	51.6040955875179	51.6040955875179\\
-0.315789473684211	-0.473684210526316	51.457648883875	51.457648883875\\
-0.315789473684211	-0.421052631578947	51.3172357359999	51.3172357359999\\
-0.315789473684211	-0.368421052631579	51.1827729769415	51.1827729769415\\
-0.315789473684211	-0.315789473684211	51.0542351145782	51.0542351145782\\
-0.315789473684211	-0.263157894736842	50.9317118918475	50.9317118918475\\
-0.315789473684211	-0.210526315789474	50.815528459843	50.815528459843\\
-0.315789473684211	-0.157894736842105	50.7065138921595	50.7065138921595\\
-0.315789473684211	-0.105263157894737	50.6066332065197	50.6066332065197\\
-0.315789473684211	-0.0526315789473684	50.5204037176646	50.5204037176646\\
-0.315789473684211	-0	50.4566140341284	50.4566140341284\\
-0.315789473684211	0.0526315789473684	50.4234155772065	50.4234155772065\\
-0.315789473684211	0.105263157894737	50.4151371770963	50.4151371770963\\
-0.315789473684211	0.157894736842105	50.4183434797427	50.4183434797427\\
-0.315789473684211	0.210526315789474	50.4244218187561	50.4244218187561\\
-0.315789473684211	0.263157894736842	50.429592922854	50.429592922854\\
-0.315789473684211	0.315789473684211	50.4323824114649	50.4323824114649\\
-0.315789473684211	0.368421052631579	50.4323297983328	50.4323297983328\\
-0.315789473684211	0.421052631578947	50.4294525537278	50.4294525537278\\
-0.315789473684211	0.473684210526316	50.4240136407713	50.4240136407713\\
-0.315789473684211	0.526315789473684	50.4164089547326	50.4164089547326\\
-0.315789473684211	0.578947368421053	50.4071049644818	50.4071049644818\\
-0.315789473684211	0.631578947368421	50.3965991314964	50.3965991314964\\
-0.315789473684211	0.684210526315789	50.3853919026915	50.3853919026915\\
-0.315789473684211	0.736842105263158	50.3739656745129	50.3739656745129\\
-0.315789473684211	0.789473684210526	50.3627689025549	50.3627689025549\\
-0.315789473684211	0.842105263157895	50.3522046454568	50.3522046454568\\
-0.315789473684211	0.894736842105263	50.3426231746221	50.3426231746221\\
-0.315789473684211	0.947368421052632	50.334318273824	50.334318273824\\
-0.315789473684211	1	50.3275267224279	50.3275267224279\\
-0.263157894736842	-1	53.1550373283652	53.1550373283652\\
-0.263157894736842	-0.947368421052632	52.9466058501628	52.9466058501628\\
-0.263157894736842	-0.894736842105263	52.7452334629393	52.7452334629393\\
-0.263157894736842	-0.842105263157895	52.5508317109592	52.5508317109592\\
-0.263157894736842	-0.789473684210526	52.3632994899161	52.3632994899161\\
-0.263157894736842	-0.736842105263158	52.1825239217992	52.1825239217992\\
-0.263157894736842	-0.684210526315789	52.0083813121716	52.0083813121716\\
-0.263157894736842	-0.631578947368421	51.8407383057252	51.8407383057252\\
-0.263157894736842	-0.578947368421053	51.6794534373772	51.6794534373772\\
-0.263157894736842	-0.526315789473684	51.5243794260421	51.5243794260421\\
-0.263157894736842	-0.473684210526316	51.375366845548	51.375366845548\\
-0.263157894736842	-0.421052631578947	51.2322703847064	51.2322703847064\\
-0.263157894736842	-0.368421052631579	51.0949601362128	51.0949601362128\\
-0.263157894736842	-0.315789473684211	50.963343141013	50.963343141013\\
-0.263157894736842	-0.263157894736842	50.8374072488456	50.8374072488456\\
-0.263157894736842	-0.210526315789474	50.7173176790634	50.7173176790634\\
-0.263157894736842	-0.157894736842105	50.6036508582741	50.6036508582741\\
-0.263157894736842	-0.105263157894737	50.4980245049752	50.4980245049752\\
-0.263157894736842	-0.0526315789473684	50.4049139602303	50.4049139602303\\
-0.263157894736842	-0	50.335618950861	50.335618950861\\
-0.263157894736842	0.0526315789473684	50.3038897870839	50.3038897870839\\
-0.263157894736842	0.105263157894737	50.3012651547355	50.3012651547355\\
-0.263157894736842	0.157894736842105	50.3091223876797	50.3091223876797\\
-0.263157894736842	0.210526315789474	50.3182876144756	50.3182876144756\\
-0.263157894736842	0.263157894736842	50.3255382439615	50.3255382439615\\
-0.263157894736842	0.315789473684211	50.3298309264734	50.3298309264734\\
-0.263157894736842	0.368421052631579	50.3309570757105	50.3309570757105\\
-0.263157894736842	0.421052631578947	50.3290754787576	50.3290754787576\\
-0.263157894736842	0.473684210526316	50.3245269289926	50.3245269289926\\
-0.263157894736842	0.526315789473684	50.3177478240348	50.3177478240348\\
-0.263157894736842	0.578947368421053	50.3092224062189	50.3092224062189\\
-0.263157894736842	0.631578947368421	50.299451854373	50.299451854373\\
-0.263157894736842	0.684210526315789	50.2889318626945	50.2889318626945\\
-0.263157894736842	0.736842105263158	50.2781354711123	50.2781354711123\\
-0.263157894736842	0.789473684210526	50.2674999588396	50.2674999588396\\
-0.263157894736842	0.842105263157895	50.2574173804745	50.2574173804745\\
-0.263157894736842	0.894736842105263	50.2482285187109	50.2482285187109\\
-0.263157894736842	0.947368421052632	50.2402199736737	50.2402199736737\\
-0.263157894736842	1	50.2336239772228	50.2336239772228\\
-0.210526315789474	-1	53.0921799888038	53.0921799888038\\
-0.210526315789474	-0.947368421052632	52.881374719545	52.881374719545\\
-0.210526315789474	-0.894736842105263	52.6776639165231	52.6776639165231\\
-0.210526315789474	-0.842105263157895	52.480951439311	52.480951439311\\
-0.210526315789474	-0.789473684210526	52.2911278735705	52.2911278735705\\
-0.210526315789474	-0.736842105263158	52.1080712024862	52.1080712024862\\
-0.210526315789474	-0.684210526315789	51.9316474789646	51.9316474789646\\
-0.210526315789474	-0.631578947368421	51.761711571701	51.761711571701\\
-0.210526315789474	-0.578947368421053	51.5981081112045	51.5981081112045\\
-0.210526315789474	-0.526315789473684	51.440672860742	51.440672860742\\
-0.210526315789474	-0.473684210526316	51.2892349294479	51.2892349294479\\
-0.210526315789474	-0.421052631578947	51.1436206380619	51.1436206380619\\
-0.210526315789474	-0.368421052631579	51.0036607022969	51.0036607022969\\
-0.210526315789474	-0.315789473684211	50.8692043973731	50.8692043973731\\
-0.210526315789474	-0.263157894736842	50.7401494775828	50.7401494775828\\
-0.210526315789474	-0.210526315789474	50.6165112030701	50.6165112030701\\
-0.210526315789474	-0.157894736842105	50.4986014125178	50.4986014125178\\
-0.210526315789474	-0.105263157894737	50.3875709628146	50.3875709628146\\
-0.210526315789474	-0.0526315789473684	50.2873742594775	50.2873742594775\\
-0.210526315789474	-0	50.2117153300919	50.2117153300919\\
-0.210526315789474	0.0526315789473684	50.183236850052	50.183236850052\\
-0.210526315789474	0.105263157894737	50.1876233874705	50.1876233874705\\
-0.210526315789474	0.157894736842105	50.1999004392719	50.1999004392719\\
-0.210526315789474	0.210526315789474	50.2115765940315	50.2115765940315\\
-0.210526315789474	0.263157894736842	50.2203570831586	50.2203570831586\\
-0.210526315789474	0.315789473684211	50.225680348169	50.225680348169\\
-0.210526315789474	0.368421052631579	50.227578451305	50.227578451305\\
-0.210526315789474	0.421052631578947	50.2263341245826	50.2263341245826\\
-0.210526315789474	0.473684210526316	50.2223524003923	50.2223524003923\\
-0.210526315789474	0.526315789473684	50.2161010296402	50.2161010296402\\
-0.210526315789474	0.578947368421053	50.2080763954676	50.2080763954676\\
-0.210526315789474	0.631578947368421	50.1987802878777	50.1987802878777\\
-0.210526315789474	0.684210526315789	50.1887022538258	50.1887022538258\\
-0.210526315789474	0.736842105263158	50.178305648486	50.178305648486\\
-0.210526315789474	0.789473684210526	50.1680168070621	50.1680168070621\\
-0.210526315789474	0.842105263157895	50.1582171897378	50.1582171897378\\
-0.210526315789474	0.894736842105263	50.14923840771	50.14923840771\\
-0.210526315789474	0.947368421052632	50.1413599375074	50.1413599375074\\
-0.210526315789474	1	50.1348091924826	50.1348091924826\\
-0.157894736842105	-1	53.0245155946788	53.0245155946788\\
-0.157894736842105	-0.947368421052632	52.8113892166793	52.8113892166793\\
-0.157894736842105	-0.894736842105263	52.6053962439991	52.6053962439991\\
-0.157894736842105	-0.842105263157895	52.4064334977212	52.4064334977212\\
-0.157894736842105	-0.789473684210526	52.2143840663796	52.2143840663796\\
-0.157894736842105	-0.736842105263158	52.0291178233234	52.0291178233234\\
-0.157894736842105	-0.684210526315789	51.8504918828801	51.8504918828801\\
-0.157894736842105	-0.631578947368421	51.6783510351037	51.6783510351037\\
-0.157894736842105	-0.578947368421053	51.5125282288761	51.5125282288761\\
-0.157894736842105	-0.526315789473684	51.3528452297938	51.3528452297938\\
-0.157894736842105	-0.473684210526316	51.1991136907969	51.1991136907969\\
-0.157894736842105	-0.421052631578947	51.0511371046243	51.0511371046243\\
-0.157894736842105	-0.368421052631579	50.9087146178826	50.9087146178826\\
-0.157894736842105	-0.315789473684211	50.771648908135	50.771648908135\\
-0.157894736842105	-0.263157894736842	50.639763550455	50.639763550455\\
-0.157894736842105	-0.210526315789474	50.512944946997	50.512944946997\\
-0.157894736842105	-0.157894736842105	50.391257855005	50.391257855005\\
-0.157894736842105	-0.105263157894737	50.2753324406277	50.2753324406277\\
-0.157894736842105	-0.0526315789473684	50.168095493843	50.168095493843\\
-0.157894736842105	-0	50.084857866472	50.084857866472\\
-0.157894736842105	0.0526315789473684	50.0625517832902	50.0625517832902\\
-0.157894736842105	0.105263157894737	50.0746777840453	50.0746777840453\\
-0.157894736842105	0.157894736842105	50.0905551063805	50.0905551063805\\
-0.157894736842105	0.210526315789474	50.1039548323088	50.1039548323088\\
-0.157894736842105	0.263157894736842	50.1136529125083	50.1136529125083\\
-0.157894736842105	0.315789473684211	50.1195243628667	50.1195243628667\\
-0.157894736842105	0.368421052631579	50.121797389643	50.121797389643\\
-0.157894736842105	0.421052631578947	50.1208494386572	50.1208494386572\\
-0.157894736842105	0.473684210526316	50.1171317321261	50.1171317321261\\
-0.157894736842105	0.526315789473684	50.111132433838	50.111132433838\\
-0.157894736842105	0.578947368421053	50.1033536075734	50.1033536075734\\
-0.157894736842105	0.631578947368421	50.0942940434055	50.0942940434055\\
-0.157894736842105	0.684210526315789	50.0844353275689	50.0844353275689\\
-0.157894736842105	0.736842105263158	50.0742303992566	50.0742303992566\\
-0.157894736842105	0.789473684210526	50.06409449526	50.06409449526\\
-0.157894736842105	0.842105263157895	50.0543985463122	50.0543985463122\\
-0.157894736842105	0.894736842105263	50.045465035321	50.045465035321\\
-0.157894736842105	0.947368421052632	50.037566191503	50.037566191503\\
-0.157894736842105	1	50.0309242515344	50.0309242515344\\
-0.105263157894737	-1	52.9519451581443	52.9519451581443\\
-0.105263157894737	-0.947368421052632	52.7365484950041	52.7365484950041\\
-0.105263157894737	-0.894736842105263	52.528327386458	52.528327386458\\
-0.105263157894737	-0.842105263157895	52.3271721963058	52.3271721963058\\
-0.105263157894737	-0.789473684210526	52.13295924986	52.13295924986\\
-0.105263157894737	-0.736842105263158	51.945551243539	51.945551243539\\
-0.105263157894737	-0.684210526315789	51.7647975506552	51.7647975506552\\
-0.105263157894737	-0.631578947368421	51.5905344398737	51.5905344398737\\
-0.105263157894737	-0.578947368421053	51.422585236117	51.422585236117\\
-0.105263157894737	-0.526315789473684	51.2607604792756	51.2607604792756\\
-0.105263157894737	-0.473684210526316	51.1048581869851	51.1048581869851\\
-0.105263157894737	-0.421052631578947	50.9546644341147	50.9546644341147\\
-0.105263157894737	-0.368421052631579	50.8099546991645	50.8099546991645\\
-0.105263157894737	-0.315789473684211	50.670497004497	50.670497004497\\
-0.105263157894737	-0.263157894736842	50.5360594347554	50.5360594347554\\
-0.105263157894737	-0.210526315789474	50.4064294423433	50.4064294423433\\
-0.105263157894737	-0.157894736842105	50.2814703250514	50.2814703250514\\
-0.105263157894737	-0.105263157894737	50.1613276178017	50.1613276178017\\
-0.105263157894737	-0.0526315789473684	50.0475464666701	50.0475464666701\\
-0.105263157894737	-0	49.9549954786416	49.9549954786416\\
-0.105263157894737	0.0526315789473684	49.9434865367677	49.9434865367677\\
-0.105263157894737	0.105263157894737	49.9625527348019	49.9625527348019\\
-0.105263157894737	0.157894736842105	49.9807207837532	49.9807207837532\\
-0.105263157894737	0.210526315789474	49.9949659189592	49.9949659189592\\
-0.105263157894737	0.263157894736842	50.0049724062697	50.0049724062697\\
-0.105263157894737	0.315789473684211	50.0109343979191	50.0109343979191\\
-0.105263157894737	0.368421052631579	50.0132138892846	50.0132138892846\\
-0.105263157894737	0.421052631578947	50.0122493701892	50.0122493701892\\
-0.105263157894737	0.473684210526316	50.0085193275912	50.0085193275912\\
-0.105263157894737	0.526315789473684	50.0025214321576	50.0025214321576\\
-0.105263157894737	0.578947368421053	49.9947571444786	49.9947571444786\\
-0.105263157894737	0.631578947368421	49.9857187461849	49.9857187461849\\
-0.105263157894737	0.684210526315789	49.9758780405316	49.9758780405316\\
-0.105263157894737	0.736842105263158	49.965676722307	49.965676722307\\
-0.105263157894737	0.789473684210526	49.9555186313391	49.9555186313391\\
-0.105263157894737	0.842105263157895	49.9457640847688	49.9457640847688\\
-0.105263157894737	0.894736842105263	49.9367263600737	49.9367263600737\\
-0.105263157894737	0.947368421052632	49.9286702453954	49.9286702453954\\
-0.105263157894737	1	49.9218124317556	49.9218124317556\\
-0.0526315789473684	-1	52.874362274597	52.874362274597\\
-0.0526315789473684	-0.947368421052632	52.6567444366874	52.6567444366874\\
-0.0526315789473684	-0.894736842105263	52.4463471712545	52.4463471712545\\
-0.0526315789473684	-0.842105263157895	52.2430549020811	52.2430549020811\\
-0.0526315789473684	-0.789473684210526	52.0467378466502	52.0467378466502\\
-0.0526315789473684	-0.736842105263158	51.8572523605033	51.8572523605033\\
-0.0526315789473684	-0.684210526315789	51.6744411536691	51.6744411536691\\
-0.0526315789473684	-0.631578947368421	51.4981333823198	51.4981333823198\\
-0.0526315789473684	-0.578947368421053	51.3281446222155	51.3281446222155\\
-0.0526315789473684	-0.526315789473684	51.1642767373605	51.1642767373605\\
-0.0526315789473684	-0.473684210526316	51.0063176711052	51.0063176711052\\
-0.0526315789473684	-0.421052631578947	50.8540412156098	50.8540412156098\\
-0.0526315789473684	-0.368421052631579	50.7072068790277	50.7072068790277\\
-0.0526315789473684	-0.315789473684211	50.5655601230416	50.5655601230416\\
-0.0526315789473684	-0.263157894736842	50.4288336594214	50.4288336594214\\
-0.0526315789473684	-0.210526315789474	50.2967518073748	50.2967518073748\\
-0.0526315789473684	-0.157894736842105	50.1690449947057	50.1690449947057\\
-0.0526315789473684	-0.105263157894737	50.0455080648298	50.0455080648298\\
-0.0526315789473684	-0.0526315789473684	49.9263726046626	49.9263726046626\\
-0.0526315789473684	-0	49.8220707584382	49.8220707584382\\
-0.0526315789473684	0.0526315789473684	49.8276683642679	49.8276683642679\\
-0.0526315789473684	0.105263157894737	49.8508667696735	49.8508667696735\\
-0.0526315789473684	0.157894736842105	49.8698279522971	49.8698279522971\\
-0.0526315789473684	0.210526315789474	49.8840760734502	49.8840760734502\\
-0.0526315789473684	0.263157894736842	49.8938364318493	49.8938364318493\\
-0.0526315789473684	0.315789473684211	49.8994791162251	49.8994791162251\\
-0.0526315789473684	0.368421052631579	49.9014361709339	49.9014361709339\\
-0.0526315789473684	0.421052631578947	49.9001753454047	49.9001753454047\\
-0.0526315789473684	0.473684210526316	49.8961852832013	49.8961852832013\\
-0.0526315789473684	0.526315789473684	49.8899635560247	49.8899635560247\\
-0.0526315789473684	0.578947368421053	49.8820055732688	49.8820055732688\\
-0.0526315789473684	0.631578947368421	49.8727940889635	49.8727940889635\\
-0.0526315789473684	0.684210526315789	49.8627895501888	49.8627895501888\\
-0.0526315789473684	0.736842105263158	49.8524216735486	49.8524216735486\\
-0.0526315789473684	0.789473684210526	49.8420826112532	49.8420826112532\\
-0.0526315789473684	0.842105263157895	49.8321219553307	49.8321219553307\\
-0.0526315789473684	0.894736842105263	49.8228436744627	49.8228436744627\\
-0.0526315789473684	0.947368421052632	49.8145049194654	49.8145049194654\\
-0.0526315789473684	1	49.8073164986253	49.8073164986253\\
-0	-1	52.791652470566	52.791652470566\\
-0	-0.947368421052632	52.5718610015344	52.5718610015344\\
-0	-0.894736842105263	52.3593376620722	52.3593376620722\\
-0	-0.842105263157895	52.1539613907278	52.1539613907278\\
-0	-0.789473684210526	51.9555968751999	51.9555968751999\\
-0	-0.736842105263158	51.7640948697773	51.7640948697773\\
-0	-0.684210526315789	51.5792923778509	51.5792923778509\\
-0	-0.631578947368421	51.4010126989507	51.4010126989507\\
-0	-0.578947368421053	51.2290653400372	51.2290653400372\\
-0	-0.526315789473684	51.0632457915987	51.0632457915987\\
-0	-0.473684210526316	50.9033351707292	50.9033351707292\\
-0	-0.421052631578947	50.7490997360264	50.7490997360264\\
-0	-0.368421052631579	50.600290283224	50.600290283224\\
-0	-0.315789473684211	50.4566414362952	50.4566414362952\\
-0	-0.263157894736842	50.3178708567787	50.3178708567787\\
-0	-0.210526315789474	50.1836784046404	50.1836784046404\\
-0	-0.157894736842105	50.0537452974174	50.0537452974174\\
-0	-0.105263157894737	49.9277333307659	49.9277333307659\\
-0	-0.0526315789473684	49.8052842425823	49.8052842425823\\
-0	-0	49.6860193236832	49.6860193236832\\
-0	0.0526315789473684	49.7151569218677	49.7151569218677\\
-0	0.105263157894737	49.7387802547792	49.7387802547792\\
-0	0.157894736842105	49.7571878818645	49.7571878818645\\
-0	0.210526315789474	49.7707222149888	49.7707222149888\\
-0	0.263157894736842	49.7797661994312	49.7797661994312\\
-0	0.315789473684211	49.7847386277346	49.7847386277346\\
-0	0.368421052631579	49.786088079611	49.786088079611\\
-0	0.421052631578947	49.7842855760145	49.7842855760145\\
-0	0.473684210526316	49.7798161467939	49.7798161467939\\
-0	0.526315789473684	49.7731696263715	49.7731696263715\\
-0	0.578947368421053	49.7648310931593	49.7648310931593\\
-0	0.631578947368421	49.7552714367291	49.7552714367291\\
-0	0.684210526315789	49.7449385559039	49.7449385559039\\
-0	0.736842105263158	49.7342496525889	49.7342496525889\\
-0	0.789473684210526	49.7235849930169	49.7235849930169\\
-0	0.842105263157895	49.7132833740357	49.7132833740357\\
-0	0.894736842105263	49.7036393789201	49.7036393789201\\
-0	0.947368421052632	49.6949023591056	49.6949023591056\\
-0	1	49.6872769558961	49.6872769558961\\
0.0526315789473684	-1	52.7036924697959	52.7036924697959\\
0.0526315789473684	-0.947368421052632	52.4817734949088	52.4817734949088\\
0.0526315789473684	-0.894736842105263	52.2671724286795	52.2671724286795\\
0.0526315789473684	-0.842105263157895	52.0597631184643	52.0597631184643\\
0.0526315789473684	-0.789473684210526	51.8594052245843	51.8594052245843\\
0.0526315789473684	-0.736842105263158	51.665944544627	51.665944544627\\
0.0526315789473684	-0.684210526315789	51.4792132113067	51.4792132113067\\
0.0526315789473684	-0.631578947368421	51.2990297685383	51.2990297685383\\
0.0526315789473684	-0.578947368421053	51.1251991339951	51.1251991339951\\
0.0526315789473684	-0.526315789473684	50.9575124635116	50.9575124635116\\
0.0526315789473684	-0.473684210526316	50.7957469467032	50.7957469467032\\
0.0526315789473684	-0.421052631578947	50.6396655920647	50.6396655920647\\
0.0526315789473684	-0.368421052631579	50.4890171237888	50.4890171237888\\
0.0526315789473684	-0.315789473684211	50.34353626876	50.34353626876\\
0.0526315789473684	-0.263157894736842	50.2029451444116	50.2029451444116\\
0.0526315789473684	-0.210526315789474	50.0669578626108	50.0669578626108\\
0.0526315789473684	-0.157894736842105	49.9352961397861	49.9352961397861\\
0.0526315789473684	-0.105263157894737	49.807755558571	49.807755558571\\
0.0526315789473684	-0.0526315789473684	49.6846914417774	49.6846914417774\\
0.0526315789473684	-0	49.5878177132564	49.5878177132564\\
0.0526315789473684	0.0526315789473684	49.6039430867725	49.6039430867725\\
0.0526315789473684	0.105263157894737	49.6252278069111	49.6252278069111\\
0.0526315789473684	0.157894736842105	49.6420835110546	49.6420835110546\\
0.0526315789473684	0.210526315789474	49.6543508091057	49.6543508091057\\
0.0526315789473684	0.263157894736842	49.6623014176687	49.6623014176687\\
0.0526315789473684	0.315789473684211	49.6663130696098	49.6663130696098\\
0.0526315789473684	0.368421052631579	49.6668126863166	49.6668126863166\\
0.0526315789473684	0.421052631578947	49.6642558606586	49.6642558606586\\
0.0526315789473684	0.473684210526316	49.6591140753212	49.6591140753212\\
0.0526315789473684	0.526315789473684	49.6518639429488	49.6518639429488\\
0.0526315789473684	0.578947368421053	49.642977182161	49.642977182161\\
0.0526315789473684	0.631578947368421	49.6329112137099	49.6329112137099\\
0.0526315789473684	0.684210526315789	49.6221006190104	49.6221006190104\\
0.0526315789473684	0.736842105263158	49.610949786024	49.610949786024\\
0.0526315789473684	0.789473684210526	49.5998270268329	49.5998270268329\\
0.0526315789473684	0.842105263157895	49.5890603476817	49.5890603476817\\
0.0526315789473684	0.894736842105263	49.5789349224225	49.5789349224225\\
0.0526315789473684	0.947368421052632	49.5696921920443	49.5696921920443\\
0.0526315789473684	1	49.5615304068	49.5615304068\\
0.105263157894737	-1	52.6103493650159	52.6103493650159\\
0.105263157894737	-0.947368421052632	52.3863477423567	52.3863477423567\\
0.105263157894737	-0.894736842105263	52.1697157242894	52.1697157242894\\
0.105263157894737	-0.842105263157895	51.9603224022357	51.9603224022357\\
0.105263157894737	-0.789473684210526	51.7580228379977	51.7580228379977\\
0.105263157894737	-0.736842105263158	51.5626584240094	51.5626584240094\\
0.105263157894737	-0.684210526315789	51.3740571392665	51.3740571392665\\
0.105263157894737	-0.631578947368421	51.1920337187889	51.1920337187889\\
0.105263157894737	-0.578947368421053	51.0163897673688	51.0163897673688\\
0.105263157894737	-0.526315789473684	50.8469138731095	50.8469138731095\\
0.105263157894737	-0.473684210526316	50.683381825722	50.683381825722\\
0.105263157894737	-0.421052631578947	50.5255571492921	50.5255571492921\\
0.105263157894737	-0.368421052631579	50.3731923982179	50.3731923982179\\
0.105263157894737	-0.315789473684211	50.2260322642187	50.2260322642187\\
0.105263157894737	-0.263157894736842	50.0838212339421	50.0838212339421\\
0.105263157894737	-0.210526315789474	49.9463241100539	49.9463241100539\\
0.105263157894737	-0.157894736842105	49.813390415283	49.813390415283\\
0.105263157894737	-0.105263157894737	49.6852210340187	49.6852210340187\\
0.105263157894737	-0.0526315789473684	49.5642432987782	49.5642432987782\\
0.105263157894737	-0	49.4839310315277	49.4839310315277\\
0.105263157894737	0.0526315789473684	49.4914924759085	49.4914924759085\\
0.105263157894737	0.105263157894737	49.5091594494461	49.5091594494461\\
0.105263157894737	0.157894736842105	49.5238357778299	49.5238357778299\\
0.105263157894737	0.210526315789474	49.5344423078535	49.5344423078535\\
0.105263157894737	0.263157894736842	49.541010259064	49.541010259064\\
0.105263157894737	0.315789473684211	49.5438263412152	49.5438263412152\\
0.105263157894737	0.368421052631579	49.5432729457899	49.5432729457899\\
0.105263157894737	0.421052631578947	49.5397785937257	49.5397785937257\\
0.105263157894737	0.473684210526316	49.5337949314518	49.5337949314518\\
0.105263157894737	0.526315789473684	49.5257818903553	49.5257818903553\\
0.105263157894737	0.578947368421053	49.5161959739582	49.5161959739582\\
0.105263157894737	0.631578947368421	49.505480221795	49.505480221795\\
0.105263157894737	0.684210526315789	49.4940555362069	49.4940555362069\\
0.105263157894737	0.736842105263158	49.4823134294137	49.4823134294137\\
0.105263157894737	0.789473684210526	49.4706103296251	49.4706103296251\\
0.105263157894737	0.842105263157895	49.4592635422642	49.4592635422642\\
0.105263157894737	0.894736842105263	49.448548869104	49.448548869104\\
0.105263157894737	0.947368421052632	49.4386997851169	49.4386997851169\\
0.105263157894737	1	49.4299079848386	49.4299079848386\\
0.157894736842105	-1	52.5114796804611	52.5114796804611\\
0.157894736842105	-0.947368421052632	52.2854391562319	52.2854391562319\\
0.157894736842105	-0.894736842105263	52.0668215560914	52.0668215560914\\
0.157894736842105	-0.842105263157895	51.855491494085	51.855491494085\\
0.157894736842105	-0.789473684210526	51.6512997911678	51.6512997911678\\
0.157894736842105	-0.736842105263158	51.4540838957445	51.4540838957445\\
0.157894736842105	-0.684210526315789	51.2636682336724	51.2636682336724\\
0.157894736842105	-0.631578947368421	51.079864525752	51.079864525752\\
0.157894736842105	-0.578947368421053	50.9024721381634	50.9024721381634\\
0.157894736842105	-0.526315789473684	50.7312785838914	50.7312785838914\\
0.157894736842105	-0.473684210526316	50.5660603988159	50.5660603988159\\
0.157894736842105	-0.421052631578947	50.4065848416486	50.4065848416486\\
0.157894736842105	-0.368421052631579	50.2526133857734	50.2526133857734\\
0.157894736842105	-0.315789473684211	50.1039092811756	50.1039092811756\\
0.157894736842105	-0.263157894736842	49.9602551816423	49.9602551816423\\
0.157894736842105	-0.210526315789474	49.8214990997367	49.8214990997367\\
0.157894736842105	-0.157894736842105	49.6876966940368	49.6876966940368\\
0.157894736842105	-0.105263157894737	49.5596900099518	49.5596900099518\\
0.157894736842105	-0.0526315789473684	49.4428006343572	49.4428006343572\\
0.157894736842105	-0	49.3742438249504	49.3742438249504\\
0.157894736842105	0.0526315789473684	49.3759220421534	49.3759220421534\\
0.157894736842105	0.105263157894737	49.3896725389388	49.3896725389388\\
0.157894736842105	0.157894736842105	49.4018369508998	49.4018369508998\\
0.157894736842105	0.210526315789474	49.4105220639598	49.4105220639598\\
0.157894736842105	0.263157894736842	49.4154926957294	49.4154926957294\\
0.157894736842105	0.315789473684211	49.4169262490585	49.4169262490585\\
0.157894736842105	0.368421052631579	49.415150315884	49.415150315884\\
0.157894736842105	0.421052631578947	49.4105606109056	49.4105606109056\\
0.157894736842105	0.473684210526316	49.40358574317	49.40358574317\\
0.157894736842105	0.526315789473684	49.3946672343119	49.3946672343119\\
0.157894736842105	0.578947368421053	49.3842455291138	49.3842455291138\\
0.157894736842105	0.631578947368421	49.3727489763878	49.3727489763878\\
0.157894736842105	0.684210526315789	49.3605847982747	49.3605847982747\\
0.157894736842105	0.736842105263158	49.3481317844398	49.3481317844398\\
0.157894736842105	0.789473684210526	49.3357346789034	49.3357346789034\\
0.157894736842105	0.842105263157895	49.3237002583747	49.3237002583747\\
0.157894736842105	0.894736842105263	49.3122950498513	49.3122950498513\\
0.157894736842105	0.947368421052632	49.3017445595173	49.3017445595173\\
0.157894736842105	1	49.2922338155926	49.2922338155926\\
0.210526315789474	-1	52.4069283072536	52.4069283072536\\
0.210526315789474	-0.947368421052632	52.1788916766939	52.1788916766939\\
0.210526315789474	-0.894736842105263	51.9583326316238	51.9583326316238\\
0.210526315789474	-0.842105263157895	51.7451115327289	51.7451115327289\\
0.210526315789474	-0.789473684210526	51.5390752491299	51.5390752491299\\
0.210526315789474	-0.736842105263158	51.3400576588172	51.3400576588172\\
0.210526315789474	-0.684210526315789	51.1478801219948	51.1478801219948\\
0.210526315789474	-0.631578947368421	50.9623519913847	50.9623519913847\\
0.210526315789474	-0.578947368421053	50.7832712700351	50.7832712700351\\
0.210526315789474	-0.526315789473684	50.6104256163303	50.6104256163303\\
0.210526315789474	-0.473684210526316	50.4435940756397	50.4435940756397\\
0.210526315789474	-0.421052631578947	50.2825503033044	50.2825503033044\\
0.210526315789474	-0.368421052631579	50.127068933572	50.127068933572\\
0.210526315789474	-0.315789473684211	49.9769390020703	49.9769390020703\\
0.210526315789474	-0.263157894736842	49.831994724876	49.831994724876\\
0.210526315789474	-0.210526315789474	49.6921949671485	49.6921949671485\\
0.210526315789474	-0.157894736842105	49.5578668418784	49.5578668418784\\
0.210526315789474	-0.105263157894737	49.4306684863097	49.4306684863097\\
0.210526315789474	-0.0526315789473684	49.3189324539849	49.3189324539849\\
0.210526315789474	-0	49.2586319376956	49.2586319376956\\
0.210526315789474	0.0526315789473684	49.2560567414517	49.2560567414517\\
0.210526315789474	0.105263157894737	49.2660397622254	49.2660397622254\\
0.210526315789474	0.157894736842105	49.2755581100607	49.2755581100607\\
0.210526315789474	0.210526315789474	49.2821614944298	49.2821614944298\\
0.210526315789474	0.263157894736842	49.2853793074407	49.2853793074407\\
0.210526315789474	0.315789473684211	49.2852823120443	49.2852823120443\\
0.210526315789474	0.368421052631579	49.2821421136058	49.2821421136058\\
0.210526315789474	0.421052631578947	49.2763203589801	49.2763203589801\\
0.210526315789474	0.473684210526316	49.2682218292923	49.2682218292923\\
0.210526315789474	0.526315789473684	49.2582692880538	49.2582692880538\\
0.210526315789474	0.578947368421053	49.246887097088	49.246887097088\\
0.210526315789474	0.631578947368421	49.234489099908	49.234489099908\\
0.210526315789474	0.684210526315789	49.2214691373373	49.2214691373373\\
0.210526315789474	0.736842105263158	49.2081936113893	49.2081936113893\\
0.210526315789474	0.789473684210526	49.1949958930014	49.1949958930014\\
0.210526315789474	0.842105263157895	49.1821724744457	49.1821724744457\\
0.210526315789474	0.894736842105263	49.1699807582112	49.1699807582112\\
0.210526315789474	0.947368421052632	49.1586383251117	49.1586383251117\\
0.210526315789474	1	49.1483234728753	49.1483234728753\\
0.263157894736842	-1	52.2965272900861	52.2965272900861\\
0.263157894736842	-0.947368421052632	52.0665365658526	52.0665365658526\\
0.263157894736842	-0.894736842105263	51.8440791601197	51.8440791601197\\
0.263157894736842	-0.842105263157895	51.6290113518748	51.6290113518748\\
0.263157894736842	-0.789473684210526	51.4211762813635	51.4211762813635\\
0.263157894736842	-0.736842105263158	51.2204045453775	51.2204045453775\\
0.263157894736842	-0.684210526315789	51.02651481654	51.02651481654\\
0.263157894736842	-0.631578947368421	50.8393145814247	50.8393145814247\\
0.263157894736842	-0.578947368421053	50.6586011616038	50.6586011616038\\
0.263157894736842	-0.526315789473684	50.4841633147259	50.4841633147259\\
0.263157894736842	-0.473684210526316	50.3157839815467	50.3157839815467\\
0.263157894736842	-0.421052631578947	50.1532453225279	50.1532453225279\\
0.263157894736842	-0.368421052631579	49.9963385247719	49.9963385247719\\
0.263157894736842	-0.315789473684211	49.844884247703	49.844884247703\\
0.263157894736842	-0.263157894736842	49.6987791739324	49.6987791739324\\
0.263157894736842	-0.210526315789474	49.5581154578854	49.5581154578854\\
0.263157894736842	-0.157894736842105	49.4235425177868	49.4235425177868\\
0.263157894736842	-0.105263157894737	49.2976416420378	49.2976416420378\\
0.263157894736842	-0.0526315789473684	49.1913781913068	49.1913781913068\\
0.263157894736842	-0	49.1369621470633	49.1369621470633\\
0.263157894736842	0.0526315789473684	49.1311665464521	49.1311665464521\\
0.263157894736842	0.105263157894737	49.1376849208871	49.1376849208871\\
0.263157894736842	0.157894736842105	49.144541955546	49.144541955546\\
0.263157894736842	0.210526315789474	49.148973539152	49.148973539152\\
0.263157894736842	0.263157894736842	49.1503274515817	49.1503274515817\\
0.263157894736842	0.315789473684211	49.1485822385077	49.1485822385077\\
0.263157894736842	0.368421052631579	49.1439581884725	49.1439581884725\\
0.263157894736842	0.421052631578947	49.1367847313705	49.1367847313705\\
0.263157894736842	0.473684210526316	49.1274437883125	49.1274437883125\\
0.263157894736842	0.526315789473684	49.1163400549051	49.1163400549051\\
0.263157894736842	0.578947368421053	49.1038824158422	49.1038824158422\\
0.263157894736842	0.631578947368421	49.0904707812923	49.0904707812923\\
0.263157894736842	0.684210526315789	49.076486146806	49.076486146806\\
0.263157894736842	0.736842105263158	49.0622830067919	49.0622830067919\\
0.263157894736842	0.789473684210526	49.0481837600557	49.0481837600557\\
0.263157894736842	0.842105263157895	49.0344749173755	49.0344749173755\\
0.263157894736842	0.894736842105263	49.0214049502525	49.0214049502525\\
0.263157894736842	0.947368421052632	49.0091835952728	49.0091835952728\\
0.263157894736842	1	48.9979823933352	48.9979823933352\\
0.315789473684211	-1	52.1800944391234	52.1800944391234\\
0.315789473684211	-0.947368421052632	51.9481910293651	51.9481910293651\\
0.315789473684211	-0.894736842105263	51.7238774835674	51.7238774835674\\
0.315789473684211	-0.842105263157895	51.507006120502	51.507006120502\\
0.315789473684211	-0.789473684210526	51.2974165110717	51.2974165110717\\
0.315789473684211	-0.736842105263158	51.0949361788634	51.0949361788634\\
0.315789473684211	-0.684210526315789	50.8993813814549	50.8993813814549\\
0.315789473684211	-0.631578947368421	50.7105581017501	50.7105581017501\\
0.315789473684211	-0.578947368421053	50.5282634735818	50.5282634735818\\
0.315789473684211	-0.526315789473684	50.3522880485179	50.3522880485179\\
0.315789473684211	-0.473684210526316	50.1824196808003	50.1824196808003\\
0.315789473684211	-0.421052631578947	50.0184506040081	50.0184506040081\\
0.315789473684211	-0.368421052631579	49.8601911192939	49.8601911192939\\
0.315789473684211	-0.315789473684211	49.7074979909633	49.7074979909633\\
0.315789473684211	-0.263157894736842	49.5603388479899	49.5603388479899\\
0.315789473684211	-0.210526315789474	49.418956542789	49.418956542789\\
0.315789473684211	-0.157894736842105	49.2843598851307	49.2843598851307\\
0.315789473684211	-0.105263157894737	49.160100348395	49.160100348395\\
0.315789473684211	-0.0526315789473684	49.0591876495574	49.0591876495574\\
0.315789473684211	-0	49.0090918389788	49.0090918389788\\
0.315789473684211	0.0526315789473684	49.0007640335567	49.0007640335567\\
0.315789473684211	0.105263157894737	49.0041451636834	49.0041451636834\\
0.315789473684211	0.157894736842105	49.0083896943375	49.0083896943375\\
0.315789473684211	0.210526315789474	49.010605502811	49.010605502811\\
0.315789473684211	0.263157894736842	49.0100161841515	49.0100161841515\\
0.315789473684211	0.315789473684211	49.0065277886976	49.0065277886976\\
0.315789473684211	0.368421052631579	49.0003173043918	49.0003173043918\\
0.315789473684211	0.421052631578947	48.9916857864299	48.9916857864299\\
0.315789473684211	0.473684210526316	48.9809944653126	48.9809944653126\\
0.315789473684211	0.526315789473684	48.9686313986456	48.9686313986456\\
0.315789473684211	0.578947368421053	48.9549910607875	48.9549910607875\\
0.315789473684211	0.631578947368421	48.9404602882247	48.9404602882247\\
0.315789473684211	0.684210526315789	48.9254079456	48.9254079456\\
0.315789473684211	0.736842105263158	48.9101772093799	48.9101772093799\\
0.315789473684211	0.789473684210526	48.8950799750255	48.8950799750255\\
0.315789473684211	0.842105263157895	48.8803931189397	48.8803931189397\\
0.315789473684211	0.894736842105263	48.8663564077291	48.8663564077291\\
0.315789473684211	0.947368421052632	48.8531718435226	48.8531718435226\\
0.315789473684211	1	48.841004213155	48.841004213155\\
0.368421052631579	-1	52.0574317353702	52.0574317353702\\
0.368421052631579	-0.947368421052632	51.8236566342223	51.8236566342223\\
0.368421052631579	-0.894736842105263	51.5975285067536	51.5975285067536\\
0.368421052631579	-0.842105263157895	51.3788957849694	51.3788957849694\\
0.368421052631579	-0.789473684210526	51.1675945691283	51.1675945691283\\
0.368421052631579	-0.736842105263158	50.9634494395427	50.9634494395427\\
0.368421052631579	-0.684210526315789	50.7662744096339	50.7662744096339\\
0.368421052631579	-0.631578947368421	50.5758741865343	50.5758741865343\\
0.368421052631579	-0.578947368421053	50.3920460284128	50.3920460284128\\
0.368421052631579	-0.526315789473684	50.2145827245577	50.2145827245577\\
0.368421052631579	-0.473684210526316	50.0432777048489	50.0432777048489\\
0.368421052631579	-0.421052631578947	49.8779343219324	49.8779343219324\\
0.368421052631579	-0.368421052631579	49.7183837541619	49.7183837541619\\
0.368421052631579	-0.315789473684211	49.5645220635218	49.5645220635218\\
0.368421052631579	-0.263157894736842	49.4163940555076	49.4163940555076\\
0.368421052631579	-0.210526315789474	49.274406207852	49.274406207852\\
0.368421052631579	-0.157894736842105	49.1399522877439	49.1399522877439\\
0.368421052631579	-0.105263157894737	49.0175571127793	49.0175571127793\\
0.368421052631579	-0.0526315789473684	48.9216716694191	48.9216716694191\\
0.368421052631579	-0	48.8748687570593	48.8748687570593\\
0.368421052631579	0.0526315789473684	48.8644901131749	48.8644901131749\\
0.368421052631579	0.105263157894737	48.8650366482817	48.8650366482817\\
0.368421052631579	0.157894736842105	48.8667470422052	48.8667470422052\\
0.368421052631579	0.210526315789474	48.8667312110217	48.8667312110217\\
0.368421052631579	0.263157894736842	48.8641408168533	48.8641408168533\\
0.368421052631579	0.315789473684211	48.8588304716467	48.8588304716467\\
0.368421052631579	0.368421052631579	48.8509434668185	48.8509434668185\\
0.368421052631579	0.421052631578947	48.8407574700826	48.8407574700826\\
0.368421052631579	0.473684210526316	48.8286159512448	48.8286159512448\\
0.368421052631579	0.526315789473684	48.8148922548786	48.8148922548786\\
0.368421052631579	0.578947368421053	48.7999678307919	48.7999678307919\\
0.368421052631579	0.631578947368421	48.7842175042188	48.7842175042188\\
0.368421052631579	0.684210526315789	48.7679988497139	48.7679988497139\\
0.368421052631579	0.736842105263158	48.7516443927915	48.7516443927915\\
0.368421052631579	0.789473684210526	48.735456041443	48.735456041443\\
0.368421052631579	0.842105263157895	48.7197014148211	48.7197014148211\\
0.368421052631579	0.894736842105263	48.704611822624	48.704611822624\\
0.368421052631579	0.947368421052632	48.6903816618634	48.6903816618634\\
0.368421052631579	1	48.6771689886989	48.6771689886989\\
0.421052631578947	-1	51.928323490617	51.928323490617\\
0.421052631578947	-0.947368421052632	51.692717484457	51.692717484457\\
0.421052631578947	-0.894736842105263	51.4648158886887	51.4648158886887\\
0.421052631578947	-0.842105263157895	51.2444632760828	51.2444632760828\\
0.421052631578947	-0.789473684210526	51.0314923166522	51.0314923166522\\
0.421052631578947	-0.736842105263158	50.8257247023737	50.8257247023737\\
0.421052631578947	-0.684210526315789	50.6269722755238	50.6269722755238\\
0.421052631578947	-0.631578947368421	50.4350385655006	50.4350385655006\\
0.421052631578947	-0.578947368421053	50.2497210913271	50.2497210913271\\
0.421052631578947	-0.526315789473684	50.0708150812567	50.0708150812567\\
0.421052631578947	-0.473684210526316	49.898119859226	49.898119859226\\
0.421052631578947	-0.421052631578947	49.731450440997	49.731450440997\\
0.421052631578947	-0.368421052631579	49.5706598858639	49.5706598858639\\
0.421052631578947	-0.315789473684211	49.4156855459886	49.4156855459886\\
0.421052631578947	-0.263157894736842	49.2666536233529	49.2666536233529\\
0.421052631578947	-0.210526315789474	49.124143449269	49.124143449269\\
0.421052631578947	-0.157894736842105	48.9899509684552	48.9899509684552\\
0.421052631578947	-0.105263157894737	48.8695522061317	48.8695522061317\\
0.421052631578947	-0.0526315789473684	48.7783162739721	48.7783162739721\\
0.421052631578947	-0	48.7341308726587	48.7341308726587\\
0.421052631578947	0.0526315789473684	48.7220533597406	48.7220533597406\\
0.421052631578947	0.105263157894737	48.7200280292842	48.7200280292842\\
0.421052631578947	0.157894736842105	48.7192916073217	48.7192916073217\\
0.421052631578947	0.210526315789474	48.7170434997686	48.7170434997686\\
0.421052631578947	0.263157894736842	48.7124076026176	48.7124076026176\\
0.421052631578947	0.315789473684211	48.7052073251065	48.7052073251065\\
0.421052631578947	0.368421052631579	48.6955623186744	48.6955623186744\\
0.421052631578947	0.421052631578947	48.6837323963526	48.6837323963526\\
0.421052631578947	0.473684210526316	48.6700466267065	48.6700466267065\\
0.421052631578947	0.526315789473684	48.6548658701835	48.6548658701835\\
0.421052631578947	0.578947368421053	48.6385601424438	48.6385601424438\\
0.421052631578947	0.631578947368421	48.6214934524238	48.6214934524238\\
0.421052631578947	0.684210526315789	48.6040130078296	48.6040130078296\\
0.421052631578947	0.736842105263158	48.5864413993174	48.5864413993174\\
0.421052631578947	0.789473684210526	48.5690710916253	48.5690710916253\\
0.421052631578947	0.842105263157895	48.552160840558	48.552160840558\\
0.421052631578947	0.894736842105263	48.5359337585781	48.5359337585781\\
0.421052631578947	0.947368421052632	48.5205767777908	48.5205767777908\\
0.421052631578947	1	48.5062412596396	48.5062412596396\\
0.473684210526316	-1	51.7925342140425	51.7925342140425\\
0.473684210526316	-0.947368421052632	51.5551381076232	51.5551381076232\\
0.473684210526316	-0.894736842105263	51.3255039491155	51.3255039491155\\
0.473684210526316	-0.842105263157895	51.1034724357549	51.1034724357549\\
0.473684210526316	-0.789473684210526	50.8888727918866	50.8888727918866\\
0.473684210526316	-0.736842105263158	50.6815238040476	50.6815238040476\\
0.473684210526316	-0.684210526315789	50.4812351220558	50.4812351220558\\
0.473684210526316	-0.631578947368421	50.2878090701115	50.2878090701115\\
0.473684210526316	-0.578947368421053	50.1010433945715	50.1010433945715\\
0.473684210526316	-0.526315789473684	49.9207357287435	49.9207357287435\\
0.473684210526316	-0.473684210526316	49.7466912761923	49.7466912761923\\
0.473684210526316	-0.421052631578947	49.5787367763876	49.5787367763876\\
0.473684210526316	-0.368421052631579	49.416747451237	49.416747451237\\
0.473684210526316	-0.315789473684211	49.2607028265627	49.2607028265627\\
0.473684210526316	-0.263157894736842	49.1108129763117	49.1108129763117\\
0.473684210526316	-0.210526315789474	48.9678365224442	48.9678365224442\\
0.473684210526316	-0.157894736842105	48.8339840985418	48.8339840985418\\
0.473684210526316	-0.105263157894737	48.7156528742426	48.7156528742426\\
0.473684210526316	-0.0526315789473684	48.6287151613037	48.6287151613037\\
0.473684210526316	-0	48.5867064420085	48.5867064420085\\
0.473684210526316	0.0526315789473684	48.5731974960822	48.5731974960822\\
0.473684210526316	0.105263157894737	48.5688212911741	48.5688212911741\\
0.473684210526316	0.157894736842105	48.5657223507298	48.5657223507298\\
0.473684210526316	0.210526315789474	48.561247469583	48.561247469583\\
0.473684210526316	0.263157894736842	48.5545287770589	48.5545287770589\\
0.473684210526316	0.315789473684211	48.5453768905216	48.5453768905216\\
0.473684210526316	0.368421052631579	48.5338976512623	48.5338976512623\\
0.473684210526316	0.421052631578947	48.5203386930721	48.5203386930721\\
0.473684210526316	0.473684210526316	48.5050182336316	48.5050182336316\\
0.473684210526316	0.526315789473684	48.4882870376079	48.4882870376079\\
0.473684210526316	0.578947368421053	48.4705053919543	48.4705053919543\\
0.473684210526316	0.631578947368421	48.4520277601045	48.4520277601045\\
0.473684210526316	0.684210526315789	48.4331919520185	48.4331919520185\\
0.473684210526316	0.736842105263158	48.4143113645309	48.4143113645309\\
0.473684210526316	0.789473684210526	48.3956695750971	48.3956695750971\\
0.473684210526316	0.842105263157895	48.3775168747481	48.3775168747481\\
0.473684210526316	0.894736842105263	48.3600684404972	48.3600684404972\\
0.473684210526316	0.947368421052632	48.3435038823736	48.3435038823736\\
0.473684210526316	1	48.3279679080177	48.3279679080177\\
0.526315789473684	-1	51.649806125981	51.649806125981\\
0.526315789473684	-0.947368421052632	51.4106609935607	51.4106609935607\\
0.526315789473684	-0.894736842105263	51.179335232695	51.179335232695\\
0.526315789473684	-0.842105263157895	50.9556656070602	50.9556656070602\\
0.526315789473684	-0.789473684210526	50.7394778265288	50.7394778265288\\
0.526315789473684	-0.736842105263158	50.5305876858834	50.5305876858834\\
0.526315789473684	-0.684210526315789	50.3288025301345	50.3288025301345\\
0.526315789473684	-0.631578947368421	50.1339233291707	50.1339233291707\\
0.526315789473684	-0.578947368421053	49.9457478577244	49.9457478577244\\
0.526315789473684	-0.526315789473684	49.7640758908531	49.7640758908531\\
0.526315789473684	-0.473684210526316	49.5887181725097	49.5887181725097\\
0.526315789473684	-0.421052631578947	49.4195127565558	49.4195127565558\\
0.526315789473684	-0.368421052631579	49.2563566164302	49.2563566164302\\
0.526315789473684	-0.315789473684211	49.099271305948	49.099271305948\\
0.526315789473684	-0.263157894736842	48.9485517606139	48.9485517606139\\
0.526315789473684	-0.210526315789474	48.8051404909976	48.8051404909976\\
0.526315789473684	-0.157894736842105	48.6716744534373	48.6716744534373\\
0.526315789473684	-0.105263157894737	48.5554487592778	48.5554487592778\\
0.526315789473684	-0.0526315789473684	48.4725260368177	48.4725260368177\\
0.526315789473684	-0	48.4324143410451	48.4324143410451\\
0.526315789473684	0.0526315789473684	48.4176834476934	48.4176834476934\\
0.526315789473684	0.105263157894737	48.4111382348639	48.4111382348639\\
0.526315789473684	0.157894736842105	48.4057510882527	48.4057510882527\\
0.526315789473684	0.210526315789474	48.3990546062366	48.3990546062366\\
0.526315789473684	0.263157894736842	48.3902180222413	48.3902180222413\\
0.526315789473684	0.315789473684211	48.3790554085187	48.3790554085187\\
0.526315789473684	0.368421052631579	48.3656680263735	48.3656680263735\\
0.526315789473684	0.421052631578947	48.350296889427	48.350296889427\\
0.526315789473684	0.473684210526316	48.3332529386741	48.3332529386741\\
0.526315789473684	0.526315789473684	48.3148792838683	48.3148792838683\\
0.526315789473684	0.578947368421053	48.2955282346983	48.2955282346983\\
0.526315789473684	0.631578947368421	48.275546010554	48.275546010554\\
0.526315789473684	0.684210526315789	48.2552620085278	48.2552620085278\\
0.526315789473684	0.736842105263158	48.2349811770572	48.2349811770572\\
0.526315789473684	0.789473684210526	48.2149787594055	48.2149787594055\\
0.526315789473684	0.842105263157895	48.1954969740265	48.1954969740265\\
0.526315789473684	0.894736842105263	48.1767433173983	48.1767433173983\\
0.526315789473684	0.947368421052632	48.1588902150701	48.1588902150701\\
0.526315789473684	1	48.1420757594822	48.1420757594822\\
0.578947368421053	-1	51.4998562444614	51.4998562444614\\
0.578947368421053	-0.947368421052632	51.2590037123386	51.2590037123386\\
0.578947368421053	-0.894736842105263	51.0260276591905	51.0260276591905\\
0.578947368421053	-0.842105263157895	50.8007608175687	50.8007608175687\\
0.578947368421053	-0.789473684210526	50.5830252631592	50.5830252631592\\
0.578947368421053	-0.736842105263158	50.3726336462314	50.3726336462314\\
0.578947368421053	-0.684210526315789	50.1693908066508	50.1693908066508\\
0.578947368421053	-0.631578947368421	49.9730960925104	49.9730960925104\\
0.578947368421053	-0.578947368421053	49.783546945952	49.783546945952\\
0.578947368421053	-0.526315789473684	49.6005447945966	49.6005447945966\\
0.578947368421053	-0.473684210526316	49.4239052625138	49.4239052625138\\
0.578947368421053	-0.421052631578947	49.2534768443271	49.2534768443271\\
0.578947368421053	-0.368421052631579	49.0891771757875	49.0891771757875\\
0.578947368421053	-0.315789473684211	48.9310687179636	48.9310687179636\\
0.578947368421053	-0.263157894736842	48.7795309932033	48.7795309932033\\
0.578947368421053	-0.210526315789474	48.6356941028996	48.6356941028996\\
0.578947368421053	-0.157894736842105	48.5026360534639	48.5026360534639\\
0.578947368421053	-0.105263157894737	48.3885460065144	48.3885460065144\\
0.578947368421053	-0.0526315789473684	48.3094445803101	48.3094445803101\\
0.578947368421053	-0	48.2710647991178	48.2710647991178\\
0.578947368421053	0.0526315789473684	48.2552791654779	48.2552791654779\\
0.578947368421053	0.105263157894737	48.2467110077936	48.2467110077936\\
0.578947368421053	0.157894736842105	48.2390957300175	48.2390957300175\\
0.578947368421053	0.210526315789474	48.2301777074818	48.2301777074818\\
0.578947368421053	0.263157894736842	48.2191863295214	48.2191863295214\\
0.578947368421053	0.315789473684211	48.2059532088027	48.2059532088027\\
0.578947368421053	0.368421052631579	48.1905834742659	48.1905834742659\\
0.578947368421053	0.421052631578947	48.1733168015026	48.1733168015026\\
0.578947368421053	0.473684210526316	48.1544603378165	48.1544603378165\\
0.578947368421053	0.526315789473684	48.134351952939	48.134351952939\\
0.578947368421053	0.578947368421053	48.1133377236821	48.1133377236821\\
0.578947368421053	0.631578947368421	48.0917569214538	48.0917569214538\\
0.578947368421053	0.684210526315789	48.0699315062473	48.0699315062473\\
0.578947368421053	0.736842105263158	48.0481587102627	48.0481587102627\\
0.578947368421053	0.789473684210526	48.0267059797235	48.0267059797235\\
0.578947368421053	0.842105263157895	48.0058078360892	48.0058078360892\\
0.578947368421053	0.894736842105263	47.9856643347843	47.9856643347843\\
0.578947368421053	0.947368421052632	47.9664408416353	47.9664408416353\\
0.578947368421053	1	47.9482688631142	47.9482688631142\\
0.631578947368421	-1	51.3423729507153	51.3423729507153\\
0.631578947368421	-0.947368421052632	51.0998555192751	51.0998555192751\\
0.631578947368421	-0.894736842105263	50.8652711694002	50.8652711694002\\
0.631578947368421	-0.842105263157895	50.6384484677912	50.6384484677912\\
0.631578947368421	-0.789473684210526	50.4192056879523	50.4192056879523\\
0.631578947368421	-0.736842105263158	50.2073521192613	50.2073521192613\\
0.631578947368421	-0.684210526315789	50.00268981102	50.00268981102\\
0.631578947368421	-0.631578947368421	49.8050161064231	49.8050161064231\\
0.631578947368421	-0.578947368421053	49.6141275942028	49.6141275942028\\
0.631578947368421	-0.526315789473684	49.4298266402618	49.4298266402618\\
0.631578947368421	-0.473684210526316	49.2519327657329	49.2519327657329\\
0.631578947368421	-0.421052631578947	49.0803035626188	49.0803035626188\\
0.631578947368421	-0.368421052631579	48.9148755545344	48.9148755545344\\
0.631578947368421	-0.315789473684211	48.7557500268578	48.7557500268578\\
0.631578947368421	-0.263157894736842	48.6033897043174	48.6033897043174\\
0.631578947368421	-0.210526315789474	48.4591159904749	48.4591159904749\\
0.631578947368421	-0.157894736842105	48.3264700337044	48.3264700337044\\
0.631578947368421	-0.105263157894737	48.2145618098956	48.2145618098956\\
0.631578947368421	-0.0526315789473684	48.1391901198919	48.1391901198919\\
0.631578947368421	-0	48.1024606881493	48.1024606881493\\
0.631578947368421	0.0526315789473684	48.085753813596	48.085753813596\\
0.631578947368421	0.105263157894737	48.0752754550319	48.0752754550319\\
0.631578947368421	0.157894736842105	48.0654749017295	48.0654749017295\\
0.631578947368421	0.210526315789474	48.0543264884197	48.0543264884197\\
0.631578947368421	0.263157894736842	48.0411381926625	48.0411381926625\\
0.631578947368421	0.315789473684211	48.0257712386791	48.0257712386791\\
0.631578947368421	0.368421052631579	48.0083422120043	48.0083422120043\\
0.631578947368421	0.421052631578947	47.9890943572155	47.9890943572155\\
0.631578947368421	0.473684210526316	47.9683343399523	47.9683343399523\\
0.631578947368421	0.526315789473684	47.9463971204855	47.9463971204855\\
0.631578947368421	0.578947368421053	47.9236242386603	47.9236242386603\\
0.631578947368421	0.631578947368421	47.9003492792473	47.9003492792473\\
0.631578947368421	0.684210526315789	47.8768877107536	47.8768877107536\\
0.631578947368421	0.736842105263158	47.8535297525004	47.8535297525004\\
0.631578947368421	0.789473684210526	47.8305355629081	47.8305355629081\\
0.631578947368421	0.842105263157895	47.8081323156702	47.8081323156702\\
0.631578947368421	0.894736842105263	47.7865128408274	47.7865128408274\\
0.631578947368421	0.947368421052632	47.7658355488389	47.7658355488389\\
0.631578947368421	1	47.7462253730236	47.7462253730236\\
0.684210526315789	-1	51.1770119143464	51.1770119143464\\
0.684210526315789	-0.947368421052632	50.9328733299613	50.9328733299613\\
0.684210526315789	-0.894736842105263	50.6967237522562	50.6967237522562\\
0.684210526315789	-0.842105263157895	50.4683874129424	50.4683874129424\\
0.684210526315789	-0.789473684210526	50.2476785700502	50.2476785700502\\
0.684210526315789	-0.736842105263158	50.0344028751819	50.0344028751819\\
0.684210526315789	-0.684210526315789	49.8283592195837	49.8283592195837\\
0.684210526315789	-0.631578947368421	49.6293424452687	49.6293424452687\\
0.684210526315789	-0.578947368421053	49.4371476078536	49.4371476078536\\
0.684210526315789	-0.526315789473684	49.2515770699551	49.2515770699551\\
0.684210526315789	-0.473684210526316	49.0724529355431	49.0724529355431\\
0.684210526315789	-0.421052631578947	48.8996400612367	48.8996400612367\\
0.684210526315789	-0.368421052631579	48.7330913620632	48.7330913620632\\
0.684210526315789	-0.315789473684211	48.5729438557155	48.5729438557155\\
0.684210526315789	-0.263157894736842	48.4197410267214	48.4197410267214\\
0.684210526315789	-0.210526315789474	48.2750001522768	48.2750001522768\\
0.684210526315789	-0.157894736842105	48.1427599543861	48.1427599543861\\
0.684210526315789	-0.105263157894737	48.0331207566714	48.0331207566714\\
0.684210526315789	-0.0526315789473684	47.9614993445195	47.9614993445195\\
0.684210526315789	-0	47.9263995583579	47.9263995583579\\
0.684210526315789	0.0526315789473684	47.9088745902577	47.9088745902577\\
0.684210526315789	0.105263157894737	47.8965664378232	47.8965664378232\\
0.684210526315789	0.157894736842105	47.8846036237288	47.8846036237288\\
0.684210526315789	0.210526315789474	47.8712037188645	47.8712037188645\\
0.684210526315789	0.263157894736842	47.8557680408995	47.8557680408995\\
0.684210526315789	0.315789473684211	47.8381976567497	47.8381976567497\\
0.684210526315789	0.368421052631579	47.8186273121623	47.8186273121623\\
0.684210526315789	0.421052631578947	47.797308289398	47.797308289398\\
0.684210526315789	0.473684210526316	47.7745498554441	47.7745498554441\\
0.684210526315789	0.526315789473684	47.7506862620351	47.7506862620351\\
0.684210526315789	0.578947368421053	47.7260561258161	47.7260561258161\\
0.684210526315789	0.631578947368421	47.7009885467456	47.7009885467456\\
0.684210526315789	0.684210526315789	47.6757933987941	47.6757933987941\\
0.684210526315789	0.736842105263158	47.6507545487212	47.6507545487212\\
0.684210526315789	0.789473684210526	47.6261253370411	47.6261253370411\\
0.684210526315789	0.842105263157895	47.602125902928	47.602125902928\\
0.684210526315789	0.894736842105263	47.5789420344037	47.5789420344037\\
0.684210526315789	0.947368421052632	47.556725262749	47.556725262749\\
0.684210526315789	1	47.5355939372593	47.5355939372593\\
0.736842105263158	-1	51.0033912249667	51.0033912249667\\
0.736842105263158	-0.947368421052632	50.7576769150997	50.7576769150997\\
0.736842105263158	-0.894736842105263	50.5200067062439	50.5200067062439\\
0.736842105263158	-0.842105263157895	50.2902002949643	50.2902002949643\\
0.736842105263158	-0.789473684210526	50.0680676689013	50.0680676689013\\
0.736842105263158	-0.736842105263158	49.8534105082841	49.8534105082841\\
0.736842105263158	-0.684210526315789	49.6460241002957	49.6460241002957\\
0.736842105263158	-0.631578947368421	49.4457001789032	49.4457001789032\\
0.736842105263158	-0.578947368421053	49.2522314282179	49.2522314282179\\
0.736842105263158	-0.526315789473684	49.0654190336837	49.0654190336837\\
0.736842105263158	-0.473684210526316	48.8850860208965	48.8850860208965\\
0.736842105263158	-0.421052631578947	48.7111021518947	48.7111021518947\\
0.736842105263158	-0.368421052631579	48.5434334386869	48.5434334386869\\
0.736842105263158	-0.315789473684211	48.3822483991423	48.3822483991423\\
0.736842105263158	-0.263157894736842	48.2281676744206	48.2281676744206\\
0.736842105263158	-0.210526315789474	48.0829106292076	48.0829106292076\\
0.736842105263158	-0.157894736842105	47.9510667510019	47.9510667510019\\
0.736842105263158	-0.105263157894737	47.8438544409544	47.8438544409544\\
0.736842105263158	-0.0526315789473684	47.7761262856096	47.7761262856096\\
0.736842105263158	-0	47.7426766308093	47.7426766308093\\
0.736842105263158	0.0526315789473684	47.7244052770676	47.7244052770676\\
0.736842105263158	0.105263157894737	47.7103145387588	47.7103145387588\\
0.736842105263158	0.157894736842105	47.6961897754509	47.6961897754509\\
0.736842105263158	0.210526315789474	47.680501745731	47.680501745731\\
0.736842105263158	0.263157894736842	47.6627568104376	47.6627568104376\\
0.736842105263158	0.315789473684211	47.6429044052876	47.6429044052876\\
0.736842105263158	0.368421052631579	47.6211032386351	47.6211032386351\\
0.736842105263158	0.421052631578947	47.5976166123562	47.5976166123562\\
0.736842105263158	0.473684210526316	47.5727592017242	47.5727592017242\\
0.736842105263158	0.526315789473684	47.5468665831054	47.5468665831054\\
0.736842105263158	0.578947368421053	47.5202759523144	47.5202759523144\\
0.736842105263158	0.631578947368421	47.4933130445556	47.4933130445556\\
0.736842105263158	0.684210526315789	47.4662829703483	47.4662829703483\\
0.736842105263158	0.736842105263158	47.4394638474452	47.4394638474452\\
0.736842105263158	0.789473684210526	47.4131026175899	47.4131026175899\\
0.736842105263158	0.842105263157895	47.3874126527867	47.3874126527867\\
0.736842105263158	0.894736842105263	47.3625728411657	47.3625728411657\\
0.736842105263158	0.947368421052632	47.3387278745919	47.3387278745919\\
0.736842105263158	1	47.3159894760397	47.3159894760397\\
0.789473684210526	-1	50.8210855315549	50.8210855315549\\
0.789473684210526	-0.947368421052632	50.573843120477	50.573843120477\\
0.789473684210526	-0.894736842105263	50.3346989450364	50.3346989450364\\
0.789473684210526	-0.842105263157895	50.1034679399329	50.1034679399329\\
0.789473684210526	-0.789473684210526	49.8799555307595	49.8799555307595\\
0.789473684210526	-0.736842105263158	49.663959041173	49.663959041173\\
0.789473684210526	-0.684210526315789	49.4552696346604	49.4552696346604\\
0.789473684210526	-0.631578947368421	49.2536752233867	49.2536752233867\\
0.789473684210526	-0.578947368421053	49.0589651233251	49.0589651233251\\
0.789473684210526	-0.526315789473684	48.870937929497	48.870937929497\\
0.789473684210526	-0.473684210526316	48.6894155576504	48.6894155576504\\
0.789473684210526	-0.421052631578947	48.5142697321289	48.5142697321289\\
0.789473684210526	-0.368421052631579	48.3454753426988	48.3454753426988\\
0.789473684210526	-0.315789473684211	48.1832267851318	48.1832267851318\\
0.789473684210526	-0.263157894736842	48.0282167547194	48.0282167547194\\
0.789473684210526	-0.210526315789474	47.8823752346543	47.8823752346543\\
0.789473684210526	-0.157894736842105	47.7509236085597	47.7509236085597\\
0.789473684210526	-0.105263157894737	47.6464066080988	47.6464066080988\\
0.789473684210526	-0.0526315789473684	47.5828480937384	47.5828480937384\\
0.789473684210526	-0	47.5510889288162	47.5510889288162\\
0.789473684210526	0.0526315789473684	47.5321060109163	47.5321060109163\\
0.789473684210526	0.105263157894737	47.5162437456479	47.5162437456479\\
0.789473684210526	0.157894736842105	47.4999311139509	47.4999311139509\\
0.789473684210526	0.210526315789474	47.4818992543186	47.4818992543186\\
0.789473684210526	0.263157894736842	47.4617685421805	47.4617685421805\\
0.789473684210526	0.315789473684211	47.4395436604409	47.4395436604409\\
0.789473684210526	0.368421052631579	47.4154121503038	47.4154121503038\\
0.789473684210526	0.421052631578947	47.3896527799612	47.3896527799612\\
0.789473684210526	0.473684210526316	47.3625881194894	47.3625881194894\\
0.789473684210526	0.526315789473684	47.3345568996321	47.3345568996321\\
0.789473684210526	0.578947368421053	47.3058962587319	47.3058962587319\\
0.789473684210526	0.631578947368421	47.276929584132	47.276929584132\\
0.789473684210526	0.684210526315789	47.2479579711627	47.2479579711627\\
0.789473684210526	0.736842105263158	47.2192543214165	47.2192543214165\\
0.789473684210526	0.789473684210526	47.1910595342995	47.1910595342995\\
0.789473684210526	0.842105263157895	47.1635804254727	47.1635804254727\\
0.789473684210526	0.894736842105263	47.1369890743337	47.1369890743337\\
0.789473684210526	0.947368421052632	47.1114233276032	47.1114233276032\\
0.789473684210526	1	47.0869881996973	47.0869881996973\\
0.842105263157895	-1	50.6296189288106	50.6296189288106\\
0.842105263157895	-0.947368421052632	50.3808988569317	50.3808988569317\\
0.842105263157895	-0.894736842105263	50.1403300985388	50.1403300985388\\
0.842105263157895	-0.842105263157895	49.9077225793574	49.9077225793574\\
0.842105263157895	-0.789473684210526	49.6828768414481	49.6828768414481\\
0.842105263157895	-0.736842105263158	49.4655854225802	49.4655854225802\\
0.842105263157895	-0.684210526315789	49.2556347768483	49.2556347768483\\
0.842105263157895	-0.631578947368421	49.0528081804247	49.0528081804247\\
0.842105263157895	-0.578947368421053	48.8568904289782	48.8568904289782\\
0.842105263157895	-0.526315789473684	48.6676758676498	48.6676758676498\\
0.842105263157895	-0.473684210526316	48.4849828714234	48.4849828714234\\
0.842105263157895	-0.421052631578947	48.3086815202101	48.3086815202101\\
0.842105263157895	-0.368421052631579	48.1387502462153	48.1387502462153\\
0.842105263157895	-0.315789473684211	47.9754018914466	47.9754018914466\\
0.842105263157895	-0.263157894736842	47.8193938877773	47.8193938877773\\
0.842105263157895	-0.210526315789474	47.6728781382123	47.6728781382123\\
0.842105263157895	-0.157894736842105	47.5418313516008	47.5418313516008\\
0.842105263157895	-0.105263157894737	47.4404479467414	47.4404479467414\\
0.842105263157895	-0.0526315789473684	47.38147686979	47.38147686979\\
0.842105263157895	-0	47.3514405917626	47.3514405917626\\
0.842105263157895	0.0526315789473684	47.3317339193461	47.3317339193461\\
0.842105263157895	0.105263157894737	47.3140697871055	47.3140697871055\\
0.842105263157895	0.157894736842105	47.2955126289124	47.2955126289124\\
0.842105263157895	0.210526315789474	47.2750581116884	47.2750581116884\\
0.842105263157895	0.263157894736842	47.2524468749168	47.2524468749168\\
0.842105263157895	0.315789473684211	47.2277440379483	47.2277440379483\\
0.842105263157895	0.368421052631579	47.2011698502045	47.2011698502045\\
0.842105263157895	0.421052631578947	47.1730213987849	47.1730213987849\\
0.842105263157895	0.473684210526316	47.1436312669039	47.1436312669039\\
0.842105263157895	0.526315789473684	47.1133429291821	47.1133429291821\\
0.842105263157895	0.578947368421053	47.0824946626815	47.0824946626815\\
0.842105263157895	0.631578947368421	47.0514083987153	47.0514083987153\\
0.842105263157895	0.684210526315789	47.0203818652456	47.0203818652456\\
0.842105263157895	0.736842105263158	46.989683195053	46.989683195053\\
0.842105263157895	0.789473684210526	46.9595475259821	46.9595475259821\\
0.842105263157895	0.842105263157895	46.9301752599111	46.9301752599111\\
0.842105263157895	0.894736842105263	46.901731696806	46.901731696806\\
0.842105263157895	0.947368421052632	46.8743477768027	46.8743477768027\\
0.842105263157895	1	46.8481216739784	46.8481216739784\\
0.894736842105263	-1	50.4284562442511	50.4284562442511\\
0.894736842105263	-0.947368421052632	50.1783125218463	50.1783125218463\\
0.894736842105263	-0.894736842105263	49.9363720797903	49.9363720797903\\
0.894736842105263	-0.842105263157895	49.7024395762235	49.7024395762235\\
0.894736842105263	-0.789473684210526	49.47631032862	49.47631032862\\
0.894736842105263	-0.736842105263158	49.2577716270083	49.2577716270083\\
0.894736842105263	-0.684210526315789	49.0466045768309	49.0466045768309\\
0.894736842105263	-0.631578947368421	48.8425869158654	48.8425869158654\\
0.894736842105263	-0.578947368421053	48.6454976206607	48.6454976206607\\
0.894736842105263	-0.526315789473684	48.4551248789948	48.4551248789948\\
0.894736842105263	-0.473684210526316	48.2712806647382	48.2712806647382\\
0.894736842105263	-0.421052631578947	48.0938290430984	48.0938290430984\\
0.894736842105263	-0.368421052631579	47.9227452678354	47.9227452678354\\
0.894736842105263	-0.315789473684211	47.7582507250807	47.7582507250807\\
0.894736842105263	-0.263157894736842	47.6011567091678	47.6011567091678\\
0.894736842105263	-0.210526315789474	47.4538510359178	47.4538510359178\\
0.894736842105263	-0.157894736842105	47.3232558047695	47.3232558047695\\
0.894736842105263	-0.105263157894737	47.2257083099698	47.2257083099698\\
0.894736842105263	-0.0526315789473684	47.1718777628404	47.1718777628404\\
0.894736842105263	-0	47.1435490564453	47.1435490564453\\
0.894736842105263	0.0526315789473684	47.1230442127883	47.1230442127883\\
0.894736842105263	0.105263157894737	47.103498780243	47.103498780243\\
0.894736842105263	0.157894736842105	47.0826039881265	47.0826039881265\\
0.894736842105263	0.210526315789474	47.059620100577	47.059620100577\\
0.894736842105263	0.263157894736842	47.0344112674199	47.0344112674199\\
0.894736842105263	0.315789473684211	47.0071063963761	47.0071063963761\\
0.894736842105263	0.368421052631579	46.9779612219559	46.9779612219559\\
0.894736842105263	0.421052631578947	46.9472933330631	46.9472933330631\\
0.894736842105263	0.473684210526316	46.9154470211139	46.9154470211139\\
0.894736842105263	0.526315789473684	46.8827718135164	46.8827718135164\\
0.894736842105263	0.578947368421053	46.8496081249519	46.8496081249519\\
0.894736842105263	0.631578947368421	46.8162771741788	46.8162771741788\\
0.894736842105263	0.684210526315789	46.7830738502924	46.7830738502924\\
0.894736842105263	0.736842105263158	46.750261863016	46.750261863016\\
0.894736842105263	0.789473684210526	46.7180707793951	46.7180707793951\\
0.894736842105263	0.842105263157895	46.6866946485903	46.6866946485903\\
0.894736842105263	0.894736842105263	46.6562919461605	46.6562919461605\\
0.894736842105263	0.947368421052632	46.6269865767774	46.6269865767774\\
0.894736842105263	1	46.5988696818005	46.5988696818005\\
0.947368421052632	-1	50.2169922600371	50.2169922600371\\
0.947368421052632	-0.947368421052632	49.9654833971707	49.9654833971707\\
0.947368421052632	-0.894736842105263	49.722228675478	49.722228675478\\
0.947368421052632	-0.842105263157895	49.4870272285948	49.4870272285948\\
0.947368421052632	-0.789473684210526	49.2596688044886	49.2596688044886\\
0.947368421052632	-0.736842105263158	49.039934969554	49.039934969554\\
0.947368421052632	-0.684210526315789	48.8276008090625	48.8276008090625\\
0.947368421052632	-0.631578947368421	48.6224375550877	48.6224375550877\\
0.947368421052632	-0.578947368421053	48.4242169419961	48.4242169419961\\
0.947368421052632	-0.526315789473684	48.2327188579089	48.2327188579089\\
0.947368421052632	-0.473684210526316	48.0477455676874	48.0477455676874\\
0.947368421052632	-0.421052631578947	47.8691498800528	47.8691498800528\\
0.947368421052632	-0.368421052631579	47.6968954103293	47.6968954103293\\
0.947368421052632	-0.315789473684211	47.5311987152124	47.5311987152124\\
0.947368421052632	-0.263157894736842	47.3729081068625	47.3729081068625\\
0.947368421052632	-0.210526315789474	47.2246625774973	47.2246625774973\\
0.947368421052632	-0.157894736842105	47.0946309978844	47.0946309978844\\
0.947368421052632	-0.105263157894737	47.0020406068293	47.0020406068293\\
0.947368421052632	-0.0526315789473684	46.9539919555239	46.9539919555239\\
0.947368421052632	-0	46.9272510486875	46.9272510486875\\
0.947368421052632	0.0526315789473684	46.9057910738901	46.9057910738901\\
0.947368421052632	0.105263157894737	46.8842257266215	46.8842257266215\\
0.947368421052632	0.157894736842105	46.8608567364961	46.8608567364961\\
0.947368421052632	0.210526315789474	46.8352032768699	46.8352032768699\\
0.947368421052632	0.263157894736842	46.8072527169793	46.8072527169793\\
0.947368421052632	0.315789473684211	46.7771990196323	46.7771990196323\\
0.947368421052632	0.368421052631579	46.7453349378853	46.7453349378853\\
0.947368421052632	0.421052631578947	46.7119999818899	46.7119999818899\\
0.947368421052632	0.473684210526316	46.6775513595154	46.6775513595154\\
0.947368421052632	0.526315789473684	46.6423456347488	46.6423456347488\\
0.947368421052632	0.578947368421053	46.606726129055	46.606726129055\\
0.947368421052632	0.631578947368421	46.5710139188766	46.5710139188766\\
0.947368421052632	0.684210526315789	46.5355014433533	46.5355014433533\\
0.947368421052632	0.736842105263158	46.5004482157627	46.5004482157627\\
0.947368421052632	0.789473684210526	46.4660783171454	46.4660783171454\\
0.947368421052632	0.842105263157895	46.4325794085437	46.4325794085437\\
0.947368421052632	0.894736842105263	46.4001030076032	46.4001030076032\\
0.947368421052632	0.947368421052632	46.3687657736199	46.3687657736199\\
0.947368421052632	1	46.3386515493788	46.3386515493788\\
1	-1	49.9945382329978	49.9945382329978\\
1	-0.947368421052632	49.7417284033304	49.7417284033304\\
1	-0.894736842105263	49.4972225580049	49.4972225580049\\
1	-0.842105263157895	49.2608140709393	49.2608140709393\\
1	-0.789473684210526	49.0322867963816	49.0322867963816\\
1	-0.736842105263158	48.8114161173061	48.8114161173061\\
1	-0.684210526315789	48.5979704317695	48.5979704317695\\
1	-0.631578947368421	48.3917134778063	48.3917134778063\\
1	-0.578947368421053	48.1924082500117	48.1924082500117\\
1	-0.526315789473684	47.9998240081843	47.9998240081843\\
1	-0.473684210526316	47.813749575505	47.813749575505\\
1	-0.421052631578947	47.6340203122925	47.6340203122925\\
1	-0.368421052631579	47.4605775844684	47.4605775844684\\
1	-0.315789473684211	47.2936148255124	47.2936148255124\\
1	-0.263157894736842	47.1339902652823	47.1339902652823\\
1	-0.210526315789474	46.9846057104412	46.9846057104412\\
1	-0.157894736842105	46.8553794348394	46.8553794348394\\
1	-0.105263157894737	46.7695389069551	46.7695389069551\\
1	-0.0526315789473684	46.7278585856861	46.7278585856861\\
1	-0	46.7024060228102	46.7024060228102\\
1	0.0526315789473684	46.6797271771023	46.6797271771023\\
1	0.105263157894737	46.6559321210597	46.6559321210597\\
1	0.157894736842105	46.6299007273904	46.6299007273904\\
1	0.210526315789474	46.6013975426831	46.6013975426831\\
1	0.263157894736842	46.5705286257848	46.5705286257848\\
1	0.315789473684211	46.537551859295	46.537551859295\\
1	0.368421052631579	46.5027971306938	46.5027971306938\\
1	0.421052631578947	46.4666264209156	46.4666264209156\\
1	0.473684210526316	46.4294105067001	46.4294105067001\\
1	0.526315789473684	46.3915136004748	46.3915136004748\\
1	0.578947368421053	46.3532824365017	46.3532824365017\\
1	0.631578947368421	46.3150383204308	46.3150383204308\\
1	0.684210526315789	46.2770714697795	46.2770714697795\\
1	0.736842105263158	46.2396372902606	46.2396372902606\\
1	0.789473684210526	46.2029543383583	46.2029543383583\\
1	0.842105263157895	46.1672037383951	46.1672037383951\\
1	0.894736842105263	46.1325298118009	46.1325298118009\\
1	0.947368421052632	46.099041665802	46.099041665802\\
1	1	46.0668154902046	46.0668154902046\\
};
\addplot3 [color=black, only marks, mark size=1.7pt, mark=*, mark options={solid, black}]
 table[row sep=crcr] {%
0	0	49.6860193236832\\
};
 \end{axis}
\end{tikzpicture}%

